Modelling dynamic strains on ice shelves resulting from flexural and extensional motions forced by ocean wave packets

The transient response of an ice shelf to an incident wave packet from the open ocean is studied with a model that allows for extensional waves in the ice shelf, in addition to the standard flexural waves. Results are given for strains imposed on the ice shelf by the incident packet, over a range of peak periods in the swell regime and a range of packet widths. In spite of the large difference in speeds of the extensional and flexural waves, it is shown that there is generally an interval of time during which they interact, and the coherent phases of the interactions generate the greatest ice shelf strain magnitudes. The findings indicate that incorporating extensional waves into models is potentially important for predicting the response of Antarctic ice shelves to swell, in support of previous findings based on frequency-domain analysis.

==> tikz/Fig0_Diagram.tex <==

\definecolor{mycolor1}{rgb}{0.58430,0.81570,0.98820}%
\definecolor{mycolor2}{rgb}{0.28627,0.07059,0.07843}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
    name = Uni_all,
    set layers, mark layer=axis tick labels,axis on top,
    width=\figurewidth,
    height=0.5\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xmin=-46.6,
    xmax=80,
    xtick={0},
    xticklabels = {0},
    xlabel={$x$},
    ymin=-500,
    ymax=100,
    ytick={0,-500},
    yticklabels = {$0$,$-h$},
    ylabel style={font=\color{white!15!black}},
    ylabel={$z$},
    axis background/.style={fill=white}
    ]
    
    \addplot[area legend, draw=black, fill=white!80!black, forget plot]
    table[row sep=crcr] {%
    x	y\\
    -46.6	0\\
    -46.4	0\\
    -46.2	0\\
    -46	0\\
    -45.8	0\\
    -45.6	0\\
    -45.4	0\\
    -45.2	0\\
    -45	0\\
    -44.8	0\\
    -44.6	0\\
    -44.4	0\\
    -44.2	0\\
    -44	0\\
    -43.8	0\\
    -43.6	0\\
    -43.4	0\\
    -43.2	0\\
    -43	0\\
    -42.8	0\\
    -42.6	0\\
    -42.4	0\\
    -42.2	0\\
    -42	0\\
    -41.8	0\\
    -41.6	0\\
    -41.4	0\\
    -41.2	0\\
    -41	0\\
    -40.8	0\\
    -40.6	0\\
    -40.4	0\\
    -40.2	0\\
    -40	0\\
    -39.8	0\\
    -39.6	0\\
    -39.4	0\\
    -39.2	0\\
    -39	0\\
    -38.8	0\\
    -38.6	0\\
    -38.4	0\\
    -38.2	0\\
    -38	0\\
    -37.8	0\\
    -37.6	0\\
    -37.4	0\\
    -37.2	0\\
    -37	0\\
    -36.8	0\\
    -36.6	0\\
    -36.4	0\\
    -36.2	0\\
    -36	0\\
    -35.8	0\\
    -35.6	0\\
    -35.4	0\\
    -35.2	0\\
    -35	0\\
    -34.8	0\\
    -34.6	0\\
    -34.4	0\\
    -34.2	0\\
    -34	0\\
    -33.8	0\\
    -33.6	0\\
    -33.4	0\\
    -33.2	0\\
    -33	0\\
    -32.8	0\\
    -32.6	0\\
    -32.4	0\\
    -32.2	0\\
    -32	0\\
    -31.8	0\\
    -31.6	0\\
    -31.4	0\\
    -31.2	0\\
    -31	0\\
    -30.8	0\\
    -30.6	0\\
    -30.4	0\\
    -30.2	0\\
    -30	0\\
    -29.8	0\\
    -29.6	0\\
    -29.4	0\\
    -29.2	0\\
    -29	0\\
    -28.8	0\\
    -28.6	0\\
    -28.4	0\\
    -28.2	0\\
    -28	0\\
    -27.8	0\\
    -27.6	0\\
    -27.4	0\\
    -27.2	0\\
    -27	0\\
    -26.8	0\\
    -26.6	0\\
    -26.4	0\\
    -26.2	0\\
    -26	0\\
    -25.8	0\\
    -25.6	0\\
    -25.4	0\\
    -25.2	0\\
    -25	0\\
    -24.8	0\\
    -24.6	0\\
    -24.4	0\\
    -24.2	0\\
    -24	0\\
    -23.8	0\\
    -23.6	0\\
    -23.4	0\\
    -23.2	0\\
    -23	0\\
    -22.8	0\\
    -22.6	0\\
    -22.4	0\\
    -22.2	0\\
    -22	0\\
    -21.8	0\\
    -21.6	0\\
    -21.4	0\\
    -21.2	0\\
    -21	0\\
    -20.8	0\\
    -20.6	0\\
    -20.4	0\\
    -20.2	0\\
    -20	0\\
    -19.8	0\\
    -19.6	0\\
    -19.4	0\\
    -19.2	0\\
    -19	0\\
    -18.8	0\\
    -18.6	0\\
    -18.4	0\\
    -18.2	0\\
    -18	0\\
    -17.8	0\\
    -17.6	0\\
    -17.4	0\\
    -17.2	0\\
    -17	0\\
    -16.8	0\\
    -16.6	0\\
    -16.4	0\\
    -16.2	0\\
    -16	0\\
    -15.8	0\\
    -15.6	0\\
    -15.4	0\\
    -15.2	0\\
    -15	0\\
    -14.8	0\\
    -14.6	0\\
    -14.4	0\\
    -14.2	0\\
    -14	0\\
    -13.8	0\\
    -13.6	0\\
    -13.4	0\\
    -13.2	0\\
    -13	0\\
    -12.8	0\\
    -12.6	0\\
    -12.4	0\\
    -12.2	0\\
    -12	0\\
    -11.8	0\\
    -11.6	0\\
    -11.4	0\\
    -11.2	0\\
    -11	0\\
    -10.8	0\\
    -10.6	0\\
    -10.4	0\\
    -10.2	0\\
    -10	0\\
    -9.8	0\\
    -9.6	0\\
    -9.4	0\\
    -9.2	0\\
    -9	0\\
    -8.8	0\\
    -8.6	0\\
    -8.4	0\\
    -8.2	0\\
    -8	0\\
    -7.8	0\\
    -7.6	0\\
    -7.4	0\\
    -7.2	0\\
    -7	0\\
    -6.8	0\\
    -6.6	0\\
    -6.4	0\\
    -6.2	0\\
    -6	0\\
    -5.8	0\\
    -5.6	0\\
    -5.4	0\\
    -5.2	0\\
    -5	0\\
    -4.8	0\\
    -4.6	0\\
    -4.4	0\\
    -4.2	0\\
    -4	0\\
    -3.8	0\\
    -3.6	0\\
    -3.4	0\\
    -3.2	0\\
    -3	0\\
    -2.8	0\\
    -2.6	0\\
    -2.4	0\\
    -2.2	0\\
    -2	0\\
    -1.8	0\\
    -1.6	0\\
    -1.4	0\\
    -1.2	0\\
    -1	0\\
    -0.800000000000004	0\\
    -0.600000000000001	0\\
    -0.399999999999999	0\\
    -0.199999999999996	0\\
    0	22.7376084048318\\
    0.199999999999996	22.7376084048318\\
    0.399999999999999	22.7376084048318\\
    0.600000000000001	22.7376084048318\\
    0.800000000000004	22.7376084048318\\
    1	22.7376084048318\\
    1.2	22.7376084048318\\
    1.4	22.7376084048318\\
    1.6	22.7376084048318\\
    1.8	22.7376084048318\\
    2	22.7376084048318\\
    2.2	22.7376084048318\\
    2.4	22.7376084048318\\
    2.6	22.7376084048318\\
    2.8	22.7376084048318\\
    3	22.7376084048318\\
    3.2	22.7376084048318\\
    3.4	22.7376084048318\\
    3.6	22.7376084048318\\
    3.8	22.7376084048318\\
    4	22.7376084048318\\
    4.2	22.7376084048318\\
    4.4	22.7376084048318\\
    4.6	22.7376084048318\\
    4.8	22.7376084048318\\
    5	22.7376084048318\\
    5.2	22.7376084048318\\
    5.4	22.7376084048318\\
    5.6	22.7376084048318\\
    5.8	22.7376084048318\\
    6	22.7376084048318\\
    6.2	22.7376084048318\\
    6.4	22.7376084048318\\
    6.6	22.7376084048318\\
    6.8	22.7376084048318\\
    7	22.7376084048318\\
    7.2	22.7376084048318\\
    7.4	22.7376084048318\\
    7.6	22.7376084048318\\
    7.8	22.7376084048318\\
    8	22.7376084048318\\
    8.2	22.7376084048318\\
    8.4	22.7376084048318\\
    8.6	22.7376084048318\\
    8.8	22.7376084048318\\
    9	22.7376084048318\\
    9.2	22.7376084048318\\
    9.4	22.7376084048318\\
    9.6	22.7376084048318\\
    9.8	22.7376084048318\\
    10	22.7376084048318\\
    10.2	22.7376084048318\\
    10.4	22.7376084048318\\
    10.6	22.7376084048318\\
    10.8	22.7376084048318\\
    11	22.7376084048318\\
    11.2	22.7376084048318\\
    11.4	22.7376084048318\\
    11.6	22.7376084048318\\
    11.8	22.7376084048318\\
    12	22.7376084048318\\
    12.2	22.7376084048318\\
    12.4	22.7376084048318\\
    12.6	22.7376084048318\\
    12.8	22.7376084048318\\
    13	22.7376084048318\\
    13.2	22.7376084048318\\
    13.4	22.7376084048318\\
    13.6	22.7376084048318\\
    13.8	22.7376084048318\\
    14	22.7376084048318\\
    14.2	22.7376084048318\\
    14.4	22.7376084048318\\
    14.6	22.7376084048318\\
    14.8	22.7376084048318\\
    15	22.7376084048318\\
    15.2	22.7376084048318\\
    15.4	22.7376084048318\\
    15.6	22.7376084048318\\
    15.8	22.7376084048318\\
    16	22.7376084048318\\
    16.2	22.7376084048318\\
    16.4	22.7376084048318\\
    16.6	22.7376084048318\\
    16.8	22.7376084048318\\
    17	22.7376084048318\\
    17.2	22.7376084048318\\
    17.4	22.7376084048318\\
    17.6	22.7376084048318\\
    17.8	22.7376084048318\\
    18	22.7376084048318\\
    18.2	22.7376084048318\\
    18.4	22.7376084048318\\
    18.6	22.7376084048318\\
    18.8	22.7376084048318\\
    19	22.7376084048318\\
    19.2	22.7376084048318\\
    19.4	22.7376084048318\\
    19.6	22.7376084048318\\
    19.8	22.7376084048318\\
    20	22.7376084048318\\
    20.2	22.7376084048318\\
    20.4	22.7376084048318\\
    20.6	22.7376084048318\\
    20.8	22.7376084048318\\
    21	22.7376084048318\\
    21.2	22.7376084048318\\
    21.4	22.7376084048318\\
    21.6	22.7376084048318\\
    21.8	22.7376084048318\\
    22	22.7376084048318\\
    22.2	22.7376084048318\\
    22.4	22.7376084048318\\
    22.6	22.7376084048318\\
    22.8	22.7376084048318\\
    23	22.7376084048318\\
    23.2	22.7376084048318\\
    23.4	22.7376084048318\\
    23.6	22.7376084048318\\
    23.8	22.7376084048318\\
    24	22.7376084048318\\
    24.2	22.7376084048318\\
    24.4	22.7376084048318\\
    24.6	22.7376084048318\\
    24.8	22.7376084048318\\
    25	22.7376084048318\\
    25.2	22.7376084048318\\
    25.4	22.7376084048318\\
    25.6	22.7376084048318\\
    25.8	22.7376084048318\\
    26	22.7376084048318\\
    26.2	22.7376084048318\\
    26.4	22.7376084048318\\
    26.6	22.7376084048318\\
    26.8	22.7376084048318\\
    27	22.7376084048318\\
    27.2	22.7376084048318\\
    27.4	22.7376084048318\\
    27.6	22.7376084048318\\
    27.8	22.7376084048318\\
    28	22.7376084048318\\
    28.2	22.7376084048318\\
    28.4	22.7376084048318\\
    28.6	22.7376084048318\\
    28.8	22.7376084048318\\
    29	22.7376084048318\\
    29.2	22.7376084048318\\
    29.4	22.7376084048318\\
    29.6	22.7376084048318\\
    29.8	22.7376084048318\\
    30	22.7376084048318\\
    30.2	22.7376084048318\\
    30.4	22.7376084048318\\
    30.6	22.7376084048318\\
    30.8	22.7376084048318\\
    31	22.7376084048318\\
    31.2	22.7376084048318\\
    31.4	22.7376084048318\\
    31.6	22.7376084048318\\
    31.8	22.7376084048318\\
    32	22.7376084048318\\
    32.2	22.7376084048318\\
    32.4	22.7376084048318\\
    32.6	22.7376084048318\\
    32.8	22.7376084048318\\
    33	22.7376084048318\\
    33.2	22.7376084048318\\
    33.4	22.7376084048318\\
    33.6	22.7376084048318\\
    33.8	22.7376084048318\\
    34	22.7376084048318\\
    34.2	22.7376084048318\\
    34.4	22.7376084048318\\
    34.6	22.7376084048318\\
    34.8	22.7376084048318\\
    35	22.7376084048318\\
    35.2	22.7376084048318\\
    35.4	22.7376084048318\\
    35.6	22.7376084048318\\
    35.8	22.7376084048318\\
    36	22.7376084048318\\
    36.2	22.7376084048318\\
    36.4	22.7376084048318\\
    36.6	22.7376084048318\\
    36.8	22.7376084048318\\
    37	22.7376084048318\\
    37.2	22.7376084048318\\
    37.4	22.7376084048318\\
    37.6	22.7376084048318\\
    37.8	22.7376084048318\\
    38	22.7376084048318\\
    38.2	22.7376084048318\\
    38.4	22.7376084048318\\
    38.6	22.7376084048318\\
    38.8	22.7376084048318\\
    39	22.7376084048318\\
    39.2	22.7376084048318\\
    39.4	22.7376084048318\\
    39.6	22.7376084048318\\
    39.8	22.7376084048318\\
    40	22.7376084048318\\
    40.2	22.7376084048318\\
    40.4	22.7376084048318\\
    40.6	22.7376084048318\\
    40.8	22.7376084048318\\
    41	22.7376084048318\\
    41.2	22.7376084048318\\
    41.4	22.7376084048318\\
    41.6	22.7376084048318\\
    41.8	22.7376084048318\\
    42	22.7376084048318\\
    42.2	22.7376084048318\\
    42.4	22.7376084048318\\
    42.6	22.7376084048318\\
    42.8	22.7376084048318\\
    43	22.7376084048318\\
    43.2	22.7376084048318\\
    43.4	22.7376084048318\\
    43.6	22.7376084048318\\
    43.8	22.7376084048318\\
    44	22.7376084048318\\
    44.2	22.7376084048318\\
    44.4	22.7376084048318\\
    44.6	22.7376084048318\\
    44.8	22.7376084048318\\
    45	22.7376084048318\\
    45.2	22.7376084048318\\
    45.4	22.7376084048318\\
    45.6	22.7376084048318\\
    45.8	22.7376084048318\\
    46	22.7376084048318\\
    46.2	22.7376084048318\\
    46.4	22.7376084048318\\
    46.6	22.7376084048318\\
    46.8	22.7376084048318\\
    47	22.7376084048318\\
    47.2	22.7376084048318\\
    47.4	22.7376084048318\\
    47.6	22.7376084048318\\
    47.8	22.7376084048318\\
    48	22.7376084048318\\
    48.2	22.7376084048318\\
    48.4	22.7376084048318\\
    48.6	22.7376084048318\\
    48.8	22.7376084048318\\
    49	22.7376084048318\\
    49.2	22.7376084048318\\
    49.4	22.7376084048318\\
    49.6	22.7376084048318\\
    49.8	22.7376084048318\\
    50	22.7376084048318\\
    50.2	22.7376084048318\\
    50.4	22.7376084048318\\
    50.6	22.7376084048318\\
    50.8	22.7376084048318\\
    51	22.7376084048318\\
    51.2	22.7376084048318\\
    51.4	22.7376084048318\\
    51.6	22.7376084048318\\
    51.8	22.7376084048318\\
    52	22.7376084048318\\
    52.2	22.7376084048318\\
    52.4	22.7376084048318\\
    52.6	22.7376084048318\\
    52.8	22.7376084048318\\
    53	22.7376084048318\\
    53.2	22.7376084048318\\
    53.4	22.7376084048318\\
    53.6	22.7376084048318\\
    53.8	22.7376084048318\\
    54	22.7376084048318\\
    54.2	22.7376084048318\\
    54.4	22.7376084048318\\
    54.6	22.7376084048318\\
    54.8	22.7376084048318\\
    55	22.7376084048318\\
    55.2	22.7376084048318\\
    55.4	22.7376084048318\\
    55.6	22.7376084048318\\
    55.8	22.7376084048318\\
    56	22.7376084048318\\
    56.2	22.7376084048318\\
    56.4	22.7376084048318\\
    56.6	22.7376084048318\\
    56.8	22.7376084048318\\
    57	22.7376084048318\\
    57.2	22.7376084048318\\
    57.4	22.7376084048318\\
    57.6	22.7376084048318\\
    57.8	22.7376084048318\\
    58	22.7376084048318\\
    58.2	22.7376084048318\\
    58.4	22.7376084048318\\
    58.6	22.7376084048318\\
    58.8	22.7376084048318\\
    59	22.7376084048318\\
    59.2	22.7376084048318\\
    59.4	22.7376084048318\\
    59.6	22.7376084048318\\
    59.8	22.7376084048318\\
    60	22.7376084048318\\
    60.2	22.7376084048318\\
    60.4	22.7376084048318\\
    60.6	22.7376084048318\\
    60.8	22.7376084048318\\
    61	22.7376084048318\\
    61.2	22.7376084048318\\
    61.4	22.7376084048318\\
    61.6	22.7376084048318\\
    61.8	22.7376084048318\\
    62	22.7376084048318\\
    62.2	22.7376084048318\\
    62.4	22.7376084048318\\
    62.6	22.7376084048318\\
    62.8	22.7376084048318\\
    63	22.7376084048318\\
    63.2	22.7376084048318\\
    63.4	22.7376084048318\\
    63.6	22.7376084048318\\
    63.8	22.7376084048318\\
    64	22.7376084048318\\
    64.2	22.7376084048318\\
    64.4	22.7376084048318\\
    64.6	22.7376084048318\\
    64.8	22.7376084048318\\
    65	22.7376084048318\\
    65.2	22.7376084048318\\
    65.4	22.7376084048318\\
    65.6	22.7376084048318\\
    65.8	22.7376084048318\\
    66	22.7376084048318\\
    66.2	22.7376084048318\\
    66.4	22.7376084048318\\
    66.6	22.7376084048318\\
    66.8	22.7376084048318\\
    67	22.7376084048318\\
    67.2	22.7376084048318\\
    67.4	22.7376084048318\\
    67.6	22.7376084048318\\
    67.8	22.7376084048318\\
    68	22.7376084048318\\
    68.2	22.7376084048318\\
    68.4	22.7376084048318\\
    68.6	22.7376084048318\\
    68.8	22.7376084048318\\
    69	22.7376084048318\\
    69.2	22.7376084048318\\
    69.4	22.7376084048318\\
    69.6	22.7376084048318\\
    69.8	22.7376084048318\\
    70	22.7376084048318\\
    70.2	22.7376084048318\\
    70.4	22.7376084048318\\
    70.6	22.7376084048318\\
    70.8	22.7376084048318\\
    71	22.7376084048318\\
    71.2	22.7376084048318\\
    71.4	22.7376084048318\\
    71.6	22.7376084048318\\
    71.8	22.7376084048318\\
    72	22.7376084048318\\
    72.2	22.7376084048318\\
    72.4	22.7376084048318\\
    72.6	22.7376084048318\\
    72.8	22.7376084048318\\
    73	22.7376084048318\\
    73.2	22.7376084048318\\
    73.4	22.7376084048318\\
    73.6	22.7376084048318\\
    73.8	22.7376084048318\\
    74	22.7376084048318\\
    74.2	22.7376084048318\\
    74.4	22.7376084048318\\
    74.6	22.7376084048318\\
    74.8	22.7376084048318\\
    75	22.7376084048318\\
    75.2	22.7376084048318\\
    75.4	22.7376084048318\\
    75.6	22.7376084048318\\
    75.8	22.7376084048318\\
    76	22.7376084048318\\
    76.2	22.7376084048318\\
    76.4	22.7376084048318\\
    76.6	22.7376084048318\\
    76.8	22.7376084048318\\
    77	22.7376084048318\\
    77.2	22.7376084048318\\
    77.4	22.7376084048318\\
    77.6	22.7376084048318\\
    77.8	22.7376084048318\\
    78	22.7376084048318\\
    78.2	22.7376084048318\\
    78.4	22.7376084048318\\
    78.6	22.7376084048318\\
    78.8	22.7376084048318\\
    79	22.7376084048318\\
    79.2	22.7376084048318\\
    79.4	22.7376084048318\\
    79.6	22.7376084048318\\
    79.8	22.7376084048318\\
    80	22.7376084048318\\
    80.2	22.7376084048318\\
    80.4	22.7376084048318\\
    80.6	22.7376084048318\\
    80.8	22.7376084048318\\
    81	22.7376084048318\\
    81.2	22.7376084048318\\
    81.4	22.7376084048318\\
    81.6	22.7376084048318\\
    81.8	22.7376084048318\\
    82	22.7376084048318\\
    82.2	22.7376084048318\\
    82.4	22.7376084048318\\
    82.6	22.7376084048318\\
    82.8	22.7376084048318\\
    83	22.7376084048318\\
    83.2	22.7376084048318\\
    83.4	22.7376084048318\\
    83.6	22.7376084048318\\
    83.8	22.7376084048318\\
    84	22.7376084048318\\
    84.2	22.7376084048318\\
    84.4	22.7376084048318\\
    84.6	22.7376084048318\\
    84.8	22.7376084048318\\
    85	22.7376084048318\\
    85.2	22.7376084048318\\
    85.4	22.7376084048318\\
    85.6	22.7376084048318\\
    85.8	22.7376084048318\\
    86	22.7376084048318\\
    86.2	22.7376084048318\\
    86.4	22.7376084048318\\
    86.6	22.7376084048318\\
    86.8	22.7376084048318\\
    87	22.7376084048318\\
    87.2	22.7376084048318\\
    87.4	22.7376084048318\\
    87.6	22.7376084048318\\
    87.8	22.7376084048318\\
    88	22.7376084048318\\
    88.2	22.7376084048318\\
    88.4	22.7376084048318\\
    88.6	22.7376084048318\\
    88.8	22.7376084048318\\
    89	22.7376084048318\\
    89.2	22.7376084048318\\
    89.4	22.7376084048318\\
    89.6	22.7376084048318\\
    89.8	22.7376084048318\\
    90	22.7376084048318\\
    90.2	22.7376084048318\\
    90.4	22.7376084048318\\
    90.6	22.7376084048318\\
    90.8	22.7376084048318\\
    91	22.7376084048318\\
    91.2	22.7376084048318\\
    91.4	22.7376084048318\\
    91.6	22.7376084048318\\
    91.8	22.7376084048318\\
    92	22.7376084048318\\
    92.2	22.7376084048318\\
    92.4	22.7376084048318\\
    92.6	22.7376084048318\\
    92.8	22.7376084048318\\
    93	22.7376084048318\\
    93.2	22.7376084048318\\
    93.4	22.7376084048318\\
    93.6	22.7376084048318\\
    93.8	22.7376084048318\\
    94	22.7376084048318\\
    94.2	22.7376084048318\\
    94.4	22.7376084048318\\
    94.6	22.7376084048318\\
    94.8	22.7376084048318\\
    95	22.7376084048318\\
    95.2	22.7376084048318\\
    95.4	22.7376084048318\\
    95.6	22.7376084048318\\
    95.8	22.7376084048318\\
    96	22.7376084048318\\
    96.2	22.7376084048318\\
    96.4	22.7376084048318\\
    96.6	22.7376084048318\\
    96.8	22.7376084048318\\
    97	22.7376084048318\\
    97.2	22.7376084048318\\
    97.4	22.7376084048318\\
    97.6	22.7376084048318\\
    97.8	22.7376084048318\\
    98	22.7376084048318\\
    98.2	22.7376084048318\\
    98.4	22.7376084048318\\
    98.6	22.7376084048318\\
    98.8	22.7376084048318\\
    99	22.7376084048318\\
    99.2	22.7376084048318\\
    99.4	22.7376084048318\\
    99.6	22.7376084048318\\
    99.8	22.7376084048318\\
    100	22.7376084048318\\
    100.2	22.7376084048318\\
    100.4	22.7376084048318\\
    100.6	22.7376084048318\\
    100.8	22.7376084048318\\
    101	22.7376084048318\\
    101.2	22.7376084048318\\
    101.4	22.7376084048318\\
    101.6	22.7376084048318\\
    101.8	22.7376084048318\\
    102	22.7376084048318\\
    102.2	22.7376084048318\\
    102.4	22.7376084048318\\
    102.6	22.7376084048318\\
    102.8	22.7376084048318\\
    103	22.7376084048318\\
    103.2	22.7376084048318\\
    103.4	22.7376084048318\\
    103.6	22.7376084048318\\
    103.8	22.7376084048318\\
    104	22.7376084048318\\
    104.2	22.7376084048318\\
    104.4	22.7376084048318\\
    104.6	22.7376084048318\\
    104.8	22.7376084048318\\
    105	22.7376084048318\\
    105.2	22.7376084048318\\
    105.4	22.7376084048318\\
    105.6	22.7376084048318\\
    105.8	22.7376084048318\\
    106	22.7376084048318\\
    106.2	22.7376084048318\\
    106.4	22.7376084048318\\
    106.6	22.7376084048318\\
    106.8	22.7376084048318\\
    107	22.7376084048318\\
    107.2	22.7376084048318\\
    107.4	22.7376084048318\\
    107.6	22.7376084048318\\
    107.8	22.7376084048318\\
    108	22.7376084048318\\
    108.2	22.7376084048318\\
    108.4	22.7376084048318\\
    108.6	22.7376084048318\\
    108.8	22.7376084048318\\
    109	22.7376084048318\\
    109.2	22.7376084048318\\
    109.4	22.7376084048318\\
    109.6	22.7376084048318\\
    109.8	22.7376084048318\\
    110	22.7376084048318\\
    110.2	22.7376084048318\\
    110.4	22.7376084048318\\
    110.6	22.7376084048318\\
    110.8	22.7376084048318\\
    111	22.7376084048318\\
    111.2	22.7376084048318\\
    111.4	22.7376084048318\\
    111.6	22.7376084048318\\
    111.8	22.7376084048318\\
    112	22.7376084048318\\
    112.2	22.7376084048318\\
    112.4	22.7376084048318\\
    112.6	22.7376084048318\\
    112.8	22.7376084048318\\
    113	22.7376084048318\\
    113.2	22.7376084048318\\
    113.4	22.7376084048318\\
    113.6	22.7376084048318\\
    113.8	22.7376084048318\\
    114	22.7376084048318\\
    114.2	22.7376084048318\\
    114.4	22.7376084048318\\
    114.6	22.7376084048318\\
    114.8	22.7376084048318\\
    115	22.7376084048318\\
    115.2	22.7376084048318\\
    115.4	22.7376084048318\\
    115.6	22.7376084048318\\
    115.8	22.7376084048318\\
    116	22.7376084048318\\
    116.2	22.7376084048318\\
    116.4	22.7376084048318\\
    116.6	22.7376084048318\\
    116.8	22.7376084048318\\
    117	22.7376084048318\\
    117.2	22.7376084048318\\
    117.4	22.7376084048318\\
    117.6	22.7376084048318\\
    117.8	22.7376084048318\\
    118	22.7376084048318\\
    118.2	22.7376084048318\\
    118.4	22.7376084048318\\
    118.6	22.7376084048318\\
    118.8	22.7376084048318\\
    119	22.7376084048318\\
    119.2	22.7376084048318\\
    119.4	22.7376084048318\\
    119.6	22.7376084048318\\
    119.8	22.7376084048318\\
    120	22.7376084048318\\
    120.2	22.7376084048318\\
    120.4	22.7376084048318\\
    120.6	22.7376084048318\\
    120.8	22.7376084048318\\
    121	22.7376084048318\\
    121.2	22.7376084048318\\
    121.4	22.7376084048318\\
    121.6	22.7376084048318\\
    121.8	22.7376084048318\\
    122	22.7376084048318\\
    122.2	22.7376084048318\\
    122.4	22.7376084048318\\
    122.6	22.7376084048318\\
    122.8	22.7376084048318\\
    123	22.7376084048318\\
    123.2	22.7376084048318\\
    123.4	22.7376084048318\\
    123.6	22.7376084048318\\
    123.8	22.7376084048318\\
    124	22.7376084048318\\
    124.2	22.7376084048318\\
    124.4	22.7376084048318\\
    124.6	22.7376084048318\\
    124.8	22.7376084048318\\
    125	22.7376084048318\\
    125.2	22.7376084048318\\
    125.4	22.7376084048318\\
    125.6	22.7376084048318\\
    125.8	22.7376084048318\\
    126	22.7376084048318\\
    126.2	22.7376084048318\\
    126.4	22.7376084048318\\
    126.6	22.7376084048318\\
    126.8	22.7376084048318\\
    127	22.7376084048318\\
    127.2	22.7376084048318\\
    127.4	22.7376084048318\\
    127.6	22.7376084048318\\
    127.8	22.7376084048318\\
    128	22.7376084048318\\
    128.2	22.7376084048318\\
    128.4	22.7376084048318\\
    128.6	22.7376084048318\\
    128.8	22.7376084048318\\
    129	22.7376084048318\\
    129.2	22.7376084048318\\
    129.4	22.7376084048318\\
    129.6	22.7376084048318\\
    129.8	22.7376084048318\\
    130	22.7376084048318\\
    130.2	22.7376084048318\\
    130.4	22.7376084048318\\
    130.6	22.7376084048318\\
    130.8	22.7376084048318\\
    131	22.7376084048318\\
    131.2	22.7376084048318\\
    131.4	22.7376084048318\\
    131.6	22.7376084048318\\
    131.8	22.7376084048318\\
    132	22.7376084048318\\
    132.2	22.7376084048318\\
    132.4	22.7376084048318\\
    132.6	22.7376084048318\\
    132.8	22.7376084048318\\
    133	22.7376084048318\\
    133.2	22.7376084048318\\
    133.4	22.7376084048318\\
    133.6	22.7376084048318\\
    133.8	22.7376084048318\\
    134	22.7376084048318\\
    134.2	22.7376084048318\\
    134.4	22.7376084048318\\
    134.6	22.7376084048318\\
    134.8	22.7376084048318\\
    135	22.7376084048318\\
    135.2	22.7376084048318\\
    135.4	22.7376084048318\\
    135.6	22.7376084048318\\
    135.8	22.7376084048318\\
    136	22.7376084048318\\
    136.2	22.7376084048318\\
    136.4	22.7376084048318\\
    136.6	22.7376084048318\\
    136.8	22.7376084048318\\
    137	22.7376084048318\\
    137.2	22.7376084048318\\
    137.4	22.7376084048318\\
    137.6	22.7376084048318\\
    137.8	22.7376084048318\\
    138	22.7376084048318\\
    138.2	22.7376084048318\\
    138.4	22.7376084048318\\
    138.6	22.7376084048318\\
    138.8	22.7376084048318\\
    139	22.7376084048318\\
    139.2	22.7376084048318\\
    139.4	22.7376084048318\\
    139.6	22.7376084048318\\
    139.8	22.7376084048318\\
    140	22.7376084048318\\
    140.2	22.7376084048318\\
    140.4	22.7376084048318\\
    140.6	22.7376084048318\\
    140.8	22.7376084048318\\
    141	22.7376084048318\\
    141.2	22.7376084048318\\
    141.4	22.7376084048318\\
    141.6	22.7376084048318\\
    141.8	22.7376084048318\\
    142	22.7376084048318\\
    142.2	22.7376084048318\\
    142.4	22.7376084048318\\
    142.6	22.7376084048318\\
    142.8	22.7376084048318\\
    143	22.7376084048318\\
    143.2	22.7376084048318\\
    143.4	22.7376084048318\\
    143.6	22.7376084048318\\
    143.8	22.7376084048318\\
    144	22.7376084048318\\
    144.2	22.7376084048318\\
    144.4	22.7376084048318\\
    144.6	22.7376084048318\\
    144.8	22.7376084048318\\
    145	22.7376084048318\\
    145.2	22.7376084048318\\
    145.4	22.7376084048318\\
    145.6	22.7376084048318\\
    145.8	22.7376084048318\\
    146	22.7376084048318\\
    146.2	22.7376084048318\\
    146.4	22.7376084048318\\
    146.6	22.7376084048318\\
    146.8	22.7376084048318\\
    147	22.7376084048318\\
    147.2	22.7376084048318\\
    147.4	22.7376084048318\\
    147.6	22.7376084048318\\
    147.8	22.7376084048318\\
    148	22.7376084048318\\
    148.2	22.7376084048318\\
    148.4	22.7376084048318\\
    148.6	22.7376084048318\\
    148.8	22.7376084048318\\
    149	22.7376084048318\\
    149.2	22.7376084048318\\
    149.4	22.7376084048318\\
    149.6	22.7376084048318\\
    149.8	22.7376084048318\\
    150	22.7376084048318\\
    150.2	22.7376084048318\\
    150.4	22.7376084048318\\
    150.6	22.7376084048318\\
    150.8	22.7376084048318\\
    151	22.7376084048318\\
    151.2	22.7376084048318\\
    151.4	22.7376084048318\\
    151.6	22.7376084048318\\
    151.8	22.7376084048318\\
    152	22.7376084048318\\
    152.2	22.7376084048318\\
    152.4	22.7376084048318\\
    152.6	22.7376084048318\\
    152.8	22.7376084048318\\
    153	22.7376084048318\\
    153.2	22.7376084048318\\
    153.4	22.7376084048318\\
    153.6	22.7376084048318\\
    153.8	22.7376084048318\\
    154	22.7376084048318\\
    154.2	22.7376084048318\\
    154.4	22.7376084048318\\
    154.6	22.7376084048318\\
    154.8	22.7376084048318\\
    155	22.7376084048318\\
    155.2	22.7376084048318\\
    155.4	22.7376084048318\\
    155.6	22.7376084048318\\
    155.8	22.7376084048318\\
    156	22.7376084048318\\
    156.2	22.7376084048318\\
    156.4	22.7376084048318\\
    156.6	22.7376084048318\\
    156.8	22.7376084048318\\
    157	22.7376084048318\\
    157.2	22.7376084048318\\
    157.4	22.7376084048318\\
    157.6	22.7376084048318\\
    157.8	22.7376084048318\\
    158	22.7376084048318\\
    158.2	22.7376084048318\\
    158.4	22.7376084048318\\
    158.6	22.7376084048318\\
    158.8	22.7376084048318\\
    159	22.7376084048318\\
    159.2	22.7376084048318\\
    159.4	22.7376084048318\\
    159.6	22.7376084048318\\
    159.8	22.7376084048318\\
    160	22.7376084048318\\
    160.2	22.7376084048318\\
    160.4	22.7376084048318\\
    160.6	22.7376084048318\\
    160.8	22.7376084048318\\
    161	22.7376084048318\\
    161.2	22.7376084048318\\
    161.4	22.7376084048318\\
    161.6	22.7376084048318\\
    161.8	22.7376084048318\\
    162	22.7376084048318\\
    162.2	22.7376084048318\\
    162.4	22.7376084048318\\
    162.6	22.7376084048318\\
    162.8	22.7376084048318\\
    163	22.7376084048318\\
    163.2	22.7376084048318\\
    163.4	22.7376084048318\\
    163.6	22.7376084048318\\
    163.8	22.7376084048318\\
    164	22.7376084048318\\
    164.2	22.7376084048318\\
    164.4	22.7376084048318\\
    164.6	22.7376084048318\\
    164.8	22.7376084048318\\
    165	22.7376084048318\\
    165.2	22.7376084048318\\
    165.4	22.7376084048318\\
    165.6	22.7376084048318\\
    165.8	22.7376084048318\\
    166	22.7376084048318\\
    166.2	22.7376084048318\\
    166.4	22.7376084048318\\
    166.6	22.7376084048318\\
    166.8	22.7376084048318\\
    167	22.7376084048318\\
    167.2	22.7376084048318\\
    167.4	22.7376084048318\\
    167.6	22.7376084048318\\
    167.8	22.7376084048318\\
    168	22.7376084048318\\
    168.2	22.7376084048318\\
    168.4	22.7376084048318\\
    168.6	22.7376084048318\\
    168.8	22.7376084048318\\
    168.8	-175.396912482312\\
    168.6	-175.396912482312\\
    168.4	-175.396912482312\\
    168.2	-175.396912482312\\
    168	-175.396912482312\\
    167.8	-175.396912482312\\
    167.6	-175.396912482312\\
    167.4	-175.396912482312\\
    167.2	-175.396912482312\\
    167	-175.396912482312\\
    166.8	-175.396912482312\\
    166.6	-175.396912482312\\
    166.4	-175.396912482312\\
    166.2	-175.396912482312\\
    166	-175.396912482312\\
    165.8	-175.396912482312\\
    165.6	-175.396912482312\\
    165.4	-175.396912482312\\
    165.2	-175.396912482312\\
    165	-175.396912482312\\
    164.8	-175.396912482312\\
    164.6	-175.396912482312\\
    164.4	-175.396912482312\\
    164.2	-175.396912482312\\
    164	-175.396912482312\\
    163.8	-175.396912482312\\
    163.6	-175.396912482312\\
    163.4	-175.396912482312\\
    163.2	-175.396912482312\\
    163	-175.396912482312\\
    162.8	-175.396912482312\\
    162.6	-175.396912482312\\
    162.4	-175.396912482312\\
    162.2	-175.396912482312\\
    162	-175.396912482312\\
    161.8	-175.396912482312\\
    161.6	-175.396912482312\\
    161.4	-175.396912482312\\
    161.2	-175.396912482312\\
    161	-175.396912482312\\
    160.8	-175.396912482312\\
    160.6	-175.396912482312\\
    160.4	-175.396912482312\\
    160.2	-175.396912482312\\
    160	-175.396912482312\\
    159.8	-175.396912482312\\
    159.6	-175.396912482312\\
    159.4	-175.396912482312\\
    159.2	-175.396912482312\\
    159	-175.396912482312\\
    158.8	-175.396912482312\\
    158.6	-175.396912482312\\
    158.4	-175.396912482312\\
    158.2	-175.396912482312\\
    158	-175.396912482312\\
    157.8	-175.396912482312\\
    157.6	-175.396912482312\\
    157.4	-175.396912482312\\
    157.2	-175.396912482312\\
    157	-175.396912482312\\
    156.8	-175.396912482312\\
    156.6	-175.396912482312\\
    156.4	-175.396912482312\\
    156.2	-175.396912482312\\
    156	-175.396912482312\\
    155.8	-175.396912482312\\
    155.6	-175.396912482312\\
    155.4	-175.396912482312\\
    155.2	-175.396912482312\\
    155	-175.396912482312\\
    154.8	-175.396912482312\\
    154.6	-175.396912482312\\
    154.4	-175.396912482312\\
    154.2	-175.396912482312\\
    154	-175.396912482312\\
    153.8	-175.396912482312\\
    153.6	-175.396912482312\\
    153.4	-175.396912482312\\
    153.2	-175.396912482312\\
    153	-175.396912482312\\
    152.8	-175.396912482312\\
    152.6	-175.396912482312\\
    152.4	-175.396912482312\\
    152.2	-175.396912482312\\
    152	-175.396912482312\\
    151.8	-175.396912482312\\
    151.6	-175.396912482312\\
    151.4	-175.396912482312\\
    151.2	-175.396912482312\\
    151	-175.396912482312\\
    150.8	-175.396912482312\\
    150.6	-175.396912482312\\
    150.4	-175.396912482312\\
    150.2	-175.396912482312\\
    150	-175.396912482312\\
    149.8	-175.396912482312\\
    149.6	-175.396912482312\\
    149.4	-175.396912482312\\
    149.2	-175.396912482312\\
    149	-175.396912482312\\
    148.8	-175.396912482312\\
    148.6	-175.396912482312\\
    148.4	-175.396912482312\\
    148.2	-175.396912482312\\
    148	-175.396912482312\\
    147.8	-175.396912482312\\
    147.6	-175.396912482312\\
    147.4	-175.396912482312\\
    147.2	-175.396912482312\\
    147	-175.396912482312\\
    146.8	-175.396912482312\\
    146.6	-175.396912482312\\
    146.4	-175.396912482312\\
    146.2	-175.396912482312\\
    146	-175.396912482312\\
    145.8	-175.396912482312\\
    145.6	-175.396912482312\\
    145.4	-175.396912482312\\
    145.2	-175.396912482312\\
    145	-175.396912482312\\
    144.8	-175.396912482312\\
    144.6	-175.396912482312\\
    144.4	-175.396912482312\\
    144.2	-175.396912482312\\
    144	-175.396912482312\\
    143.8	-175.396912482312\\
    143.6	-175.396912482312\\
    143.4	-175.396912482312\\
    143.2	-175.396912482312\\
    143	-175.396912482312\\
    142.8	-175.396912482312\\
    142.6	-175.396912482312\\
    142.4	-175.396912482312\\
    142.2	-175.396912482312\\
    142	-175.396912482312\\
    141.8	-175.396912482312\\
    141.6	-175.396912482312\\
    141.4	-175.396912482312\\
    141.2	-175.396912482312\\
    141	-175.396912482312\\
    140.8	-175.396912482312\\
    140.6	-175.396912482312\\
    140.4	-175.396912482312\\
    140.2	-175.396912482312\\
    140	-175.396912482312\\
    139.8	-175.396912482312\\
    139.6	-175.396912482312\\
    139.4	-175.396912482312\\
    139.2	-175.396912482312\\
    139	-175.396912482312\\
    138.8	-175.396912482312\\
    138.6	-175.396912482312\\
    138.4	-175.396912482312\\
    138.2	-175.396912482312\\
    138	-175.396912482312\\
    137.8	-175.396912482312\\
    137.6	-175.396912482312\\
    137.4	-175.396912482312\\
    137.2	-175.396912482312\\
    137	-175.396912482312\\
    136.8	-175.396912482312\\
    136.6	-175.396912482312\\
    136.4	-175.396912482312\\
    136.2	-175.396912482312\\
    136	-175.396912482312\\
    135.8	-175.396912482312\\
    135.6	-175.396912482312\\
    135.4	-175.396912482312\\
    135.2	-175.396912482312\\
    135	-175.396912482312\\
    134.8	-175.396912482312\\
    134.6	-175.396912482312\\
    134.4	-175.396912482312\\
    134.2	-175.396912482312\\
    134	-175.396912482312\\
    133.8	-175.396912482312\\
    133.6	-175.396912482312\\
    133.4	-175.396912482312\\
    133.2	-175.396912482312\\
    133	-175.396912482312\\
    132.8	-175.396912482312\\
    132.6	-175.396912482312\\
    132.4	-175.396912482312\\
    132.2	-175.396912482312\\
    132	-175.396912482312\\
    131.8	-175.396912482312\\
    131.6	-175.396912482312\\
    131.4	-175.396912482312\\
    131.2	-175.396912482312\\
    131	-175.396912482312\\
    130.8	-175.396912482312\\
    130.6	-175.396912482312\\
    130.4	-175.396912482312\\
    130.2	-175.396912482312\\
    130	-175.396912482312\\
    129.8	-175.396912482312\\
    129.6	-175.396912482312\\
    129.4	-175.396912482312\\
    129.2	-175.396912482312\\
    129	-175.396912482312\\
    128.8	-175.396912482312\\
    128.6	-175.396912482312\\
    128.4	-175.396912482312\\
    128.2	-175.396912482312\\
    128	-175.396912482312\\
    127.8	-175.396912482312\\
    127.6	-175.396912482312\\
    127.4	-175.396912482312\\
    127.2	-175.396912482312\\
    127	-175.396912482312\\
    126.8	-175.396912482312\\
    126.6	-175.396912482312\\
    126.4	-175.396912482312\\
    126.2	-175.396912482312\\
    126	-175.396912482312\\
    125.8	-175.396912482312\\
    125.6	-175.396912482312\\
    125.4	-175.396912482312\\
    125.2	-175.396912482312\\
    125	-175.396912482312\\
    124.8	-175.396912482312\\
    124.6	-175.396912482312\\
    124.4	-175.396912482312\\
    124.2	-175.396912482312\\
    124	-175.396912482312\\
    123.8	-175.396912482312\\
    123.6	-175.396912482312\\
    123.4	-175.396912482312\\
    123.2	-175.396912482312\\
    123	-175.396912482312\\
    122.8	-175.396912482312\\
    122.6	-175.396912482312\\
    122.4	-175.396912482312\\
    122.2	-175.396912482312\\
    122	-175.396912482312\\
    121.8	-175.396912482312\\
    121.6	-175.396912482312\\
    121.4	-175.396912482312\\
    121.2	-175.396912482312\\
    121	-175.396912482312\\
    120.8	-175.396912482312\\
    120.6	-175.396912482312\\
    120.4	-175.396912482312\\
    120.2	-175.396912482312\\
    120	-175.396912482312\\
    119.8	-175.396912482312\\
    119.6	-175.396912482312\\
    119.4	-175.396912482312\\
    119.2	-175.396912482312\\
    119	-175.396912482312\\
    118.8	-175.396912482312\\
    118.6	-175.396912482312\\
    118.4	-175.396912482312\\
    118.2	-175.396912482312\\
    118	-175.396912482312\\
    117.8	-175.396912482312\\
    117.6	-175.396912482312\\
    117.4	-175.396912482312\\
    117.2	-175.396912482312\\
    117	-175.396912482312\\
    116.8	-175.396912482312\\
    116.6	-175.396912482312\\
    116.4	-175.396912482312\\
    116.2	-175.396912482312\\
    116	-175.396912482312\\
    115.8	-175.396912482312\\
    115.6	-175.396912482312\\
    115.4	-175.396912482312\\
    115.2	-175.396912482312\\
    115	-175.396912482312\\
    114.8	-175.396912482312\\
    114.6	-175.396912482312\\
    114.4	-175.396912482312\\
    114.2	-175.396912482312\\
    114	-175.396912482312\\
    113.8	-175.396912482312\\
    113.6	-175.396912482312\\
    113.4	-175.396912482312\\
    113.2	-175.396912482312\\
    113	-175.396912482312\\
    112.8	-175.396912482312\\
    112.6	-175.396912482312\\
    112.4	-175.396912482312\\
    112.2	-175.396912482312\\
    112	-175.396912482312\\
    111.8	-175.396912482312\\
    111.6	-175.396912482312\\
    111.4	-175.396912482312\\
    111.2	-175.396912482312\\
    111	-175.396912482312\\
    110.8	-175.396912482312\\
    110.6	-175.396912482312\\
    110.4	-175.396912482312\\
    110.2	-175.396912482312\\
    110	-175.396912482312\\
    109.8	-175.396912482312\\
    109.6	-175.396912482312\\
    109.4	-175.396912482312\\
    109.2	-175.396912482312\\
    109	-175.396912482312\\
    108.8	-175.396912482312\\
    108.6	-175.396912482312\\
    108.4	-175.396912482312\\
    108.2	-175.396912482312\\
    108	-175.396912482312\\
    107.8	-175.396912482312\\
    107.6	-175.396912482312\\
    107.4	-175.396912482312\\
    107.2	-175.396912482312\\
    107	-175.396912482312\\
    106.8	-175.396912482312\\
    106.6	-175.396912482312\\
    106.4	-175.396912482312\\
    106.2	-175.396912482312\\
    106	-175.396912482312\\
    105.8	-175.396912482312\\
    105.6	-175.396912482312\\
    105.4	-175.396912482312\\
    105.2	-175.396912482312\\
    105	-175.396912482312\\
    104.8	-175.396912482312\\
    104.6	-175.396912482312\\
    104.4	-175.396912482312\\
    104.2	-175.396912482312\\
    104	-175.396912482312\\
    103.8	-175.396912482312\\
    103.6	-175.396912482312\\
    103.4	-175.396912482312\\
    103.2	-175.396912482312\\
    103	-175.396912482312\\
    102.8	-175.396912482312\\
    102.6	-175.396912482312\\
    102.4	-175.396912482312\\
    102.2	-175.396912482312\\
    102	-175.396912482312\\
    101.8	-175.396912482312\\
    101.6	-175.396912482312\\
    101.4	-175.396912482312\\
    101.2	-175.396912482312\\
    101	-175.396912482312\\
    100.8	-175.396912482312\\
    100.6	-175.396912482312\\
    100.4	-175.396912482312\\
    100.2	-175.396912482312\\
    100	-175.396912482312\\
    99.8	-175.396912482312\\
    99.6	-175.396912482312\\
    99.4	-175.396912482312\\
    99.2	-175.396912482312\\
    99	-175.396912482312\\
    98.8	-175.396912482312\\
    98.6	-175.396912482312\\
    98.4	-175.396912482312\\
    98.2	-175.396912482312\\
    98	-175.396912482312\\
    97.8	-175.396912482312\\
    97.6	-175.396912482312\\
    97.4	-175.396912482312\\
    97.2	-175.396912482312\\
    97	-175.396912482312\\
    96.8	-175.396912482312\\
    96.6	-175.396912482312\\
    96.4	-175.396912482312\\
    96.2	-175.396912482312\\
    96	-175.396912482312\\
    95.8	-175.396912482312\\
    95.6	-175.396912482312\\
    95.4	-175.396912482312\\
    95.2	-175.396912482312\\
    95	-175.396912482312\\
    94.8	-175.396912482312\\
    94.6	-175.396912482312\\
    94.4	-175.396912482312\\
    94.2	-175.396912482312\\
    94	-175.396912482312\\
    93.8	-175.396912482312\\
    93.6	-175.396912482312\\
    93.4	-175.396912482312\\
    93.2	-175.396912482312\\
    93	-175.396912482312\\
    92.8	-175.396912482312\\
    92.6	-175.396912482312\\
    92.4	-175.396912482312\\
    92.2	-175.396912482312\\
    92	-175.396912482312\\
    91.8	-175.396912482312\\
    91.6	-175.396912482312\\
    91.4	-175.396912482312\\
    91.2	-175.396912482312\\
    91	-175.396912482312\\
    90.8	-175.396912482312\\
    90.6	-175.396912482312\\
    90.4	-175.396912482312\\
    90.2	-175.396912482312\\
    90	-175.396912482312\\
    89.8	-175.396912482312\\
    89.6	-175.396912482312\\
    89.4	-175.396912482312\\
    89.2	-175.396912482312\\
    89	-175.396912482312\\
    88.8	-175.396912482312\\
    88.6	-175.396912482312\\
    88.4	-175.396912482312\\
    88.2	-175.396912482312\\
    88	-175.396912482312\\
    87.8	-175.396912482312\\
    87.6	-175.396912482312\\
    87.4	-175.396912482312\\
    87.2	-175.396912482312\\
    87	-175.396912482312\\
    86.8	-175.396912482312\\
    86.6	-175.396912482312\\
    86.4	-175.396912482312\\
    86.2	-175.396912482312\\
    86	-175.396912482312\\
    85.8	-175.396912482312\\
    85.6	-175.396912482312\\
    85.4	-175.396912482312\\
    85.2	-175.396912482312\\
    85	-175.396912482312\\
    84.8	-175.396912482312\\
    84.6	-175.396912482312\\
    84.4	-175.396912482312\\
    84.2	-175.396912482312\\
    84	-175.396912482312\\
    83.8	-175.396912482312\\
    83.6	-175.396912482312\\
    83.4	-175.396912482312\\
    83.2	-175.396912482312\\
    83	-175.396912482312\\
    82.8	-175.396912482312\\
    82.6	-175.396912482312\\
    82.4	-175.396912482312\\
    82.2	-175.396912482312\\
    82	-175.396912482312\\
    81.8	-175.396912482312\\
    81.6	-175.396912482312\\
    81.4	-175.396912482312\\
    81.2	-175.396912482312\\
    81	-175.396912482312\\
    80.8	-175.396912482312\\
    80.6	-175.396912482312\\
    80.4	-175.396912482312\\
    80.2	-175.396912482312\\
    80	-175.396912482312\\
    79.8	-175.396912482312\\
    79.6	-175.396912482312\\
    79.4	-175.396912482312\\
    79.2	-175.396912482312\\
    79	-175.396912482312\\
    78.8	-175.396912482312\\
    78.6	-175.396912482312\\
    78.4	-175.396912482312\\
    78.2	-175.396912482312\\
    78	-175.396912482312\\
    77.8	-175.396912482312\\
    77.6	-175.396912482312\\
    77.4	-175.396912482312\\
    77.2	-175.396912482312\\
    77	-175.396912482312\\
    76.8	-175.396912482312\\
    76.6	-175.396912482312\\
    76.4	-175.396912482312\\
    76.2	-175.396912482312\\
    76	-175.396912482312\\
    75.8	-175.396912482312\\
    75.6	-175.396912482312\\
    75.4	-175.396912482312\\
    75.2	-175.396912482312\\
    75	-175.396912482312\\
    74.8	-175.396912482312\\
    74.6	-175.396912482312\\
    74.4	-175.396912482312\\
    74.2	-175.396912482312\\
    74	-175.396912482312\\
    73.8	-175.396912482312\\
    73.6	-175.396912482312\\
    73.4	-175.396912482312\\
    73.2	-175.396912482312\\
    73	-175.396912482312\\
    72.8	-175.396912482312\\
    72.6	-175.396912482312\\
    72.4	-175.396912482312\\
    72.2	-175.396912482312\\
    72	-175.396912482312\\
    71.8	-175.396912482312\\
    71.6	-175.396912482312\\
    71.4	-175.396912482312\\
    71.2	-175.396912482312\\
    71	-175.396912482312\\
    70.8	-175.396912482312\\
    70.6	-175.396912482312\\
    70.4	-175.396912482312\\
    70.2	-175.396912482312\\
    70	-175.396912482312\\
    69.8	-175.396912482312\\
    69.6	-175.396912482312\\
    69.4	-175.396912482312\\
    69.2	-175.396912482312\\
    69	-175.396912482312\\
    68.8	-175.396912482312\\
    68.6	-175.396912482312\\
    68.4	-175.396912482312\\
    68.2	-175.396912482312\\
    68	-175.396912482312\\
    67.8	-175.396912482312\\
    67.6	-175.396912482312\\
    67.4	-175.396912482312\\
    67.2	-175.396912482312\\
    67	-175.396912482312\\
    66.8	-175.396912482312\\
    66.6	-175.396912482312\\
    66.4	-175.396912482312\\
    66.2	-175.396912482312\\
    66	-175.396912482312\\
    65.8	-175.396912482312\\
    65.6	-175.396912482312\\
    65.4	-175.396912482312\\
    65.2	-175.396912482312\\
    65	-175.396912482312\\
    64.8	-175.396912482312\\
    64.6	-175.396912482312\\
    64.4	-175.396912482312\\
    64.2	-175.396912482312\\
    64	-175.396912482312\\
    63.8	-175.396912482312\\
    63.6	-175.396912482312\\
    63.4	-175.396912482312\\
    63.2	-175.396912482312\\
    63	-175.396912482312\\
    62.8	-175.396912482312\\
    62.6	-175.396912482312\\
    62.4	-175.396912482312\\
    62.2	-175.396912482312\\
    62	-175.396912482312\\
    61.8	-175.396912482312\\
    61.6	-175.396912482312\\
    61.4	-175.396912482312\\
    61.2	-175.396912482312\\
    61	-175.396912482312\\
    60.8	-175.396912482312\\
    60.6	-175.396912482312\\
    60.4	-175.396912482312\\
    60.2	-175.396912482312\\
    60	-175.396912482312\\
    59.8	-175.396912482312\\
    59.6	-175.396912482312\\
    59.4	-175.396912482312\\
    59.2	-175.396912482312\\
    59	-175.396912482312\\
    58.8	-175.396912482312\\
    58.6	-175.396912482312\\
    58.4	-175.396912482312\\
    58.2	-175.396912482312\\
    58	-175.396912482312\\
    57.8	-175.396912482312\\
    57.6	-175.396912482312\\
    57.4	-175.396912482312\\
    57.2	-175.396912482312\\
    57	-175.396912482312\\
    56.8	-175.396912482312\\
    56.6	-175.396912482312\\
    56.4	-175.396912482312\\
    56.2	-175.396912482312\\
    56	-175.396912482312\\
    55.8	-175.396912482312\\
    55.6	-175.396912482312\\
    55.4	-175.396912482312\\
    55.2	-175.396912482312\\
    55	-175.396912482312\\
    54.8	-175.396912482312\\
    54.6	-175.396912482312\\
    54.4	-175.396912482312\\
    54.2	-175.396912482312\\
    54	-175.396912482312\\
    53.8	-175.396912482312\\
    53.6	-175.396912482312\\
    53.4	-175.396912482312\\
    53.2	-175.396912482312\\
    53	-175.396912482312\\
    52.8	-175.396912482312\\
    52.6	-175.396912482312\\
    52.4	-175.396912482312\\
    52.2	-175.396912482312\\
    52	-175.396912482312\\
    51.8	-175.396912482312\\
    51.6	-175.396912482312\\
    51.4	-175.396912482312\\
    51.2	-175.396912482312\\
    51	-175.396912482312\\
    50.8	-175.396912482312\\
    50.6	-175.396912482312\\
    50.4	-175.396912482312\\
    50.2	-175.396912482312\\
    50	-175.396912482312\\
    49.8	-175.396912482312\\
    49.6	-175.396912482312\\
    49.4	-175.396912482312\\
    49.2	-175.396912482312\\
    49	-175.396912482312\\
    48.8	-175.396912482312\\
    48.6	-175.396912482312\\
    48.4	-175.396912482312\\
    48.2	-175.396912482312\\
    48	-175.396912482312\\
    47.8	-175.396912482312\\
    47.6	-175.396912482312\\
    47.4	-175.396912482312\\
    47.2	-175.396912482312\\
    47	-175.396912482312\\
    46.8	-175.396912482312\\
    46.6	-175.396912482312\\
    46.4	-175.396912482312\\
    46.2	-175.396912482312\\
    46	-175.396912482312\\
    45.8	-175.396912482312\\
    45.6	-175.396912482312\\
    45.4	-175.396912482312\\
    45.2	-175.396912482312\\
    45	-175.396912482312\\
    44.8	-175.396912482312\\
    44.6	-175.396912482312\\
    44.4	-175.396912482312\\
    44.2	-175.396912482312\\
    44	-175.396912482312\\
    43.8	-175.396912482312\\
    43.6	-175.396912482312\\
    43.4	-175.396912482312\\
    43.2	-175.396912482312\\
    43	-175.396912482312\\
    42.8	-175.396912482312\\
    42.6	-175.396912482312\\
    42.4	-175.396912482312\\
    42.2	-175.396912482312\\
    42	-175.396912482312\\
    41.8	-175.396912482312\\
    41.6	-175.396912482312\\
    41.4	-175.396912482312\\
    41.2	-175.396912482312\\
    41	-175.396912482312\\
    40.8	-175.396912482312\\
    40.6	-175.396912482312\\
    40.4	-175.396912482312\\
    40.2	-175.396912482312\\
    40	-175.396912482312\\
    39.8	-175.396912482312\\
    39.6	-175.396912482312\\
    39.4	-175.396912482312\\
    39.2	-175.396912482312\\
    39	-175.396912482312\\
    38.8	-175.396912482312\\
    38.6	-175.396912482312\\
    38.4	-175.396912482312\\
    38.2	-175.396912482312\\
    38	-175.396912482312\\
    37.8	-175.396912482312\\
    37.6	-175.396912482312\\
    37.4	-175.396912482312\\
    37.2	-175.396912482312\\
    37	-175.396912482312\\
    36.8	-175.396912482312\\
    36.6	-175.396912482312\\
    36.4	-175.396912482312\\
    36.2	-175.396912482312\\
    36	-175.396912482312\\
    35.8	-175.396912482312\\
    35.6	-175.396912482312\\
    35.4	-175.396912482312\\
    35.2	-175.396912482312\\
    35	-175.396912482312\\
    34.8	-175.396912482312\\
    34.6	-175.396912482312\\
    34.4	-175.396912482312\\
    34.2	-175.396912482312\\
    34	-175.396912482312\\
    33.8	-175.396912482312\\
    33.6	-175.396912482312\\
    33.4	-175.396912482312\\
    33.2	-175.396912482312\\
    33	-175.396912482312\\
    32.8	-175.396912482312\\
    32.6	-175.396912482312\\
    32.4	-175.396912482312\\
    32.2	-175.396912482312\\
    32	-175.396912482312\\
    31.8	-175.396912482312\\
    31.6	-175.396912482312\\
    31.4	-175.396912482312\\
    31.2	-175.396912482312\\
    31	-175.396912482312\\
    30.8	-175.396912482312\\
    30.6	-175.396912482312\\
    30.4	-175.396912482312\\
    30.2	-175.396912482312\\
    30	-175.396912482312\\
    29.8	-175.396912482312\\
    29.6	-175.396912482312\\
    29.4	-175.396912482312\\
    29.2	-175.396912482312\\
    29	-175.396912482312\\
    28.8	-175.396912482312\\
    28.6	-175.396912482312\\
    28.4	-175.396912482312\\
    28.2	-175.396912482312\\
    28	-175.396912482312\\
    27.8	-175.396912482312\\
    27.6	-175.396912482312\\
    27.4	-175.396912482312\\
    27.2	-175.396912482312\\
    27	-175.396912482312\\
    26.8	-175.396912482312\\
    26.6	-175.396912482312\\
    26.4	-175.396912482312\\
    26.2	-175.396912482312\\
    26	-175.396912482312\\
    25.8	-175.396912482312\\
    25.6	-175.396912482312\\
    25.4	-175.396912482312\\
    25.2	-175.396912482312\\
    25	-175.396912482312\\
    24.8	-175.396912482312\\
    24.6	-175.396912482312\\
    24.4	-175.396912482312\\
    24.2	-175.396912482312\\
    24	-175.396912482312\\
    23.8	-175.396912482312\\
    23.6	-175.396912482312\\
    23.4	-175.396912482312\\
    23.2	-175.396912482312\\
    23	-175.396912482312\\
    22.8	-175.396912482312\\
    22.6	-175.396912482312\\
    22.4	-175.396912482312\\
    22.2	-175.396912482312\\
    22	-175.396912482312\\
    21.8	-175.396912482312\\
    21.6	-175.396912482312\\
    21.4	-175.396912482312\\
    21.2	-175.396912482312\\
    21	-175.396912482312\\
    20.8	-175.396912482312\\
    20.6	-175.396912482312\\
    20.4	-175.396912482312\\
    20.2	-175.396912482312\\
    20	-175.396912482312\\
    19.8	-175.396912482312\\
    19.6	-175.396912482312\\
    19.4	-175.396912482312\\
    19.2	-175.396912482312\\
    19	-175.396912482312\\
    18.8	-175.396912482312\\
    18.6	-175.396912482312\\
    18.4	-175.396912482312\\
    18.2	-175.396912482312\\
    18	-175.396912482312\\
    17.8	-175.396912482312\\
    17.6	-175.396912482312\\
    17.4	-175.396912482312\\
    17.2	-175.396912482312\\
    17	-175.396912482312\\
    16.8	-175.396912482312\\
    16.6	-175.396912482312\\
    16.4	-175.396912482312\\
    16.2	-175.396912482312\\
    16	-175.396912482312\\
    15.8	-175.396912482312\\
    15.6	-175.396912482312\\
    15.4	-175.396912482312\\
    15.2	-175.396912482312\\
    15	-175.396912482312\\
    14.8	-175.396912482312\\
    14.6	-175.396912482312\\
    14.4	-175.396912482312\\
    14.2	-175.396912482312\\
    14	-175.396912482312\\
    13.8	-175.396912482312\\
    13.6	-175.396912482312\\
    13.4	-175.396912482312\\
    13.2	-175.396912482312\\
    13	-175.396912482312\\
    12.8	-175.396912482312\\
    12.6	-175.396912482312\\
    12.4	-175.396912482312\\
    12.2	-175.396912482312\\
    12	-175.396912482312\\
    11.8	-175.396912482312\\
    11.6	-175.396912482312\\
    11.4	-175.396912482312\\
    11.2	-175.396912482312\\
    11	-175.396912482312\\
    10.8	-175.396912482312\\
    10.6	-175.396912482312\\
    10.4	-175.396912482312\\
    10.2	-175.396912482312\\
    10	-175.396912482312\\
    9.8	-175.396912482312\\
    9.6	-175.396912482312\\
    9.4	-175.396912482312\\
    9.2	-175.396912482312\\
    9	-175.396912482312\\
    8.8	-175.396912482312\\
    8.6	-175.396912482312\\
    8.4	-175.396912482312\\
    8.2	-175.396912482312\\
    8	-175.396912482312\\
    7.8	-175.396912482312\\
    7.6	-175.396912482312\\
    7.4	-175.396912482312\\
    7.2	-175.396912482312\\
    7	-175.396912482312\\
    6.8	-175.396912482312\\
    6.6	-175.396912482312\\
    6.4	-175.396912482312\\
    6.2	-175.396912482312\\
    6	-175.396912482312\\
    5.8	-175.396912482312\\
    5.6	-175.396912482312\\
    5.4	-175.396912482312\\
    5.2	-175.396912482312\\
    5	-175.396912482312\\
    4.8	-175.396912482312\\
    4.6	-175.396912482312\\
    4.4	-175.396912482312\\
    4.2	-175.396912482312\\
    4	-175.396912482312\\
    3.8	-175.396912482312\\
    3.6	-175.396912482312\\
    3.4	-175.396912482312\\
    3.2	-175.396912482312\\
    3	-175.396912482312\\
    2.8	-175.396912482312\\
    2.6	-175.396912482312\\
    2.4	-175.396912482312\\
    2.2	-175.396912482312\\
    2	-175.396912482312\\
    1.8	-175.396912482312\\
    1.6	-175.396912482312\\
    1.4	-175.396912482312\\
    1.2	-175.396912482312\\
    1	-175.396912482312\\
    0.800000000000004	-175.396912482312\\
    0.600000000000001	-175.396912482312\\
    0.399999999999999	-175.396912482312\\
    0.199999999999996	-175.396912482312\\
    0	-175.396912482312\\
    -0.199999999999996	-1e-07\\
    -0.399999999999999	-1e-07\\
    -0.600000000000001	-1e-07\\
    -0.800000000000004	-1e-07\\
    -1	-1e-07\\
    -1.2	-1e-07\\
    -1.4	-1e-07\\
    -1.6	-1e-07\\
    -1.8	-1e-07\\
    -2	-1e-07\\
    -2.2	-1e-07\\
    -2.4	-1e-07\\
    -2.6	-1e-07\\
    -2.8	-1e-07\\
    -3	-1e-07\\
    -3.2	-1e-07\\
    -3.4	-1e-07\\
    -3.6	-1e-07\\
    -3.8	-1e-07\\
    -4	-1e-07\\
    -4.2	-1e-07\\
    -4.4	-1e-07\\
    -4.6	-1e-07\\
    -4.8	-1e-07\\
    -5	-1e-07\\
    -5.2	-1e-07\\
    -5.4	-1e-07\\
    -5.6	-1e-07\\
    -5.8	-1e-07\\
    -6	-1e-07\\
    -6.2	-1e-07\\
    -6.4	-1e-07\\
    -6.6	-1e-07\\
    -6.8	-1e-07\\
    -7	-1e-07\\
    -7.2	-1e-07\\
    -7.4	-1e-07\\
    -7.6	-1e-07\\
    -7.8	-1e-07\\
    -8	-1e-07\\
    -8.2	-1e-07\\
    -8.4	-1e-07\\
    -8.6	-1e-07\\
    -8.8	-1e-07\\
    -9	-1e-07\\
    -9.2	-1e-07\\
    -9.4	-1e-07\\
    -9.6	-1e-07\\
    -9.8	-1e-07\\
    -10	-1e-07\\
    -10.2	-1e-07\\
    -10.4	-1e-07\\
    -10.6	-1e-07\\
    -10.8	-1e-07\\
    -11	-1e-07\\
    -11.2	-1e-07\\
    -11.4	-1e-07\\
    -11.6	-1e-07\\
    -11.8	-1e-07\\
    -12	-1e-07\\
    -12.2	-1e-07\\
    -12.4	-1e-07\\
    -12.6	-1e-07\\
    -12.8	-1e-07\\
    -13	-1e-07\\
    -13.2	-1e-07\\
    -13.4	-1e-07\\
    -13.6	-1e-07\\
    -13.8	-1e-07\\
    -14	-1e-07\\
    -14.2	-1e-07\\
    -14.4	-1e-07\\
    -14.6	-1e-07\\
    -14.8	-1e-07\\
    -15	-1e-07\\
    -15.2	-1e-07\\
    -15.4	-1e-07\\
    -15.6	-1e-07\\
    -15.8	-1e-07\\
    -16	-1e-07\\
    -16.2	-1e-07\\
    -16.4	-1e-07\\
    -16.6	-1e-07\\
    -16.8	-1e-07\\
    -17	-1e-07\\
    -17.2	-1e-07\\
    -17.4	-1e-07\\
    -17.6	-1e-07\\
    -17.8	-1e-07\\
    -18	-1e-07\\
    -18.2	-1e-07\\
    -18.4	-1e-07\\
    -18.6	-1e-07\\
    -18.8	-1e-07\\
    -19	-1e-07\\
    -19.2	-1e-07\\
    -19.4	-1e-07\\
    -19.6	-1e-07\\
    -19.8	-1e-07\\
    -20	-1e-07\\
    -20.2	-1e-07\\
    -20.4	-1e-07\\
    -20.6	-1e-07\\
    -20.8	-1e-07\\
    -21	-1e-07\\
    -21.2	-1e-07\\
    -21.4	-1e-07\\
    -21.6	-1e-07\\
    -21.8	-1e-07\\
    -22	-1e-07\\
    -22.2	-1e-07\\
    -22.4	-1e-07\\
    -22.6	-1e-07\\
    -22.8	-1e-07\\
    -23	-1e-07\\
    -23.2	-1e-07\\
    -23.4	-1e-07\\
    -23.6	-1e-07\\
    -23.8	-1e-07\\
    -24	-1e-07\\
    -24.2	-1e-07\\
    -24.4	-1e-07\\
    -24.6	-1e-07\\
    -24.8	-1e-07\\
    -25	-1e-07\\
    -25.2	-1e-07\\
    -25.4	-1e-07\\
    -25.6	-1e-07\\
    -25.8	-1e-07\\
    -26	-1e-07\\
    -26.2	-1e-07\\
    -26.4	-1e-07\\
    -26.6	-1e-07\\
    -26.8	-1e-07\\
    -27	-1e-07\\
    -27.2	-1e-07\\
    -27.4	-1e-07\\
    -27.6	-1e-07\\
    -27.8	-1e-07\\
    -28	-1e-07\\
    -28.2	-1e-07\\
    -28.4	-1e-07\\
    -28.6	-1e-07\\
    -28.8	-1e-07\\
    -29	-1e-07\\
    -29.2	-1e-07\\
    -29.4	-1e-07\\
    -29.6	-1e-07\\
    -29.8	-1e-07\\
    -30	-1e-07\\
    -30.2	-1e-07\\
    -30.4	-1e-07\\
    -30.6	-1e-07\\
    -30.8	-1e-07\\
    -31	-1e-07\\
    -31.2	-1e-07\\
    -31.4	-1e-07\\
    -31.6	-1e-07\\
    -31.8	-1e-07\\
    -32	-1e-07\\
    -32.2	-1e-07\\
    -32.4	-1e-07\\
    -32.6	-1e-07\\
    -32.8	-1e-07\\
    -33	-1e-07\\
    -33.2	-1e-07\\
    -33.4	-1e-07\\
    -33.6	-1e-07\\
    -33.8	-1e-07\\
    -34	-1e-07\\
    -34.2	-1e-07\\
    -34.4	-1e-07\\
    -34.6	-1e-07\\
    -34.8	-1e-07\\
    -35	-1e-07\\
    -35.2	-1e-07\\
    -35.4	-1e-07\\
    -35.6	-1e-07\\
    -35.8	-1e-07\\
    -36	-1e-07\\
    -36.2	-1e-07\\
    -36.4	-1e-07\\
    -36.6	-1e-07\\
    -36.8	-1e-07\\
    -37	-1e-07\\
    -37.2	-1e-07\\
    -37.4	-1e-07\\
    -37.6	-1e-07\\
    -37.8	-1e-07\\
    -38	-1e-07\\
    -38.2	-1e-07\\
    -38.4	-1e-07\\
    -38.6	-1e-07\\
    -38.8	-1e-07\\
    -39	-1e-07\\
    -39.2	-1e-07\\
    -39.4	-1e-07\\
    -39.6	-1e-07\\
    -39.8	-1e-07\\
    -40	-1e-07\\
    -40.2	-1e-07\\
    -40.4	-1e-07\\
    -40.6	-1e-07\\
    -40.8	-1e-07\\
    -41	-1e-07\\
    -41.2	-1e-07\\
    -41.4	-1e-07\\
    -41.6	-1e-07\\
    -41.8	-1e-07\\
    -42	-1e-07\\
    -42.2	-1e-07\\
    -42.4	-1e-07\\
    -42.6	-1e-07\\
    -42.8	-1e-07\\
    -43	-1e-07\\
    -43.2	-1e-07\\
    -43.4	-1e-07\\
    -43.6	-1e-07\\
    -43.8	-1e-07\\
    -44	-1e-07\\
    -44.2	-1e-07\\
    -44.4	-1e-07\\
    -44.6	-1e-07\\
    -44.8	-1e-07\\
    -45	-1e-07\\
    -45.2	-1e-07\\
    -45.4	-1e-07\\
    -45.6	-1e-07\\
    -45.8	-1e-07\\
    -46	-1e-07\\
    -46.2	-1e-07\\
    -46.4	-1e-07\\
    -46.6	-1e-07\\
    }--cycle;
    
    \addplot[area legend, draw=black, fill=mycolor1, forget plot]
    table[row sep=crcr] {%
    x	y\\
    -46.6	-1e-07\\
    -46.4	-1e-07\\
    -46.2	-1e-07\\
    -46	-1e-07\\
    -45.8	-1e-07\\
    -45.6	-1e-07\\
    -45.4	-1e-07\\
    -45.2	-1e-07\\
    -45	-1e-07\\
    -44.8	-1e-07\\
    -44.6	-1e-07\\
    -44.4	-1e-07\\
    -44.2	-1e-07\\
    -44	-1e-07\\
    -43.8	-1e-07\\
    -43.6	-1e-07\\
    -43.4	-1e-07\\
    -43.2	-1e-07\\
    -43	-1e-07\\
    -42.8	-1e-07\\
    -42.6	-1e-07\\
    -42.4	-1e-07\\
    -42.2	-1e-07\\
    -42	-1e-07\\
    -41.8	-1e-07\\
    -41.6	-1e-07\\
    -41.4	-1e-07\\
    -41.2	-1e-07\\
    -41	-1e-07\\
    -40.8	-1e-07\\
    -40.6	-1e-07\\
    -40.4	-1e-07\\
    -40.2	-1e-07\\
    -40	-1e-07\\
    -39.8	-1e-07\\
    -39.6	-1e-07\\
    -39.4	-1e-07\\
    -39.2	-1e-07\\
    -39	-1e-07\\
    -38.8	-1e-07\\
    -38.6	-1e-07\\
    -38.4	-1e-07\\
    -38.2	-1e-07\\
    -38	-1e-07\\
    -37.8	-1e-07\\
    -37.6	-1e-07\\
    -37.4	-1e-07\\
    -37.2	-1e-07\\
    -37	-1e-07\\
    -36.8	-1e-07\\
    -36.6	-1e-07\\
    -36.4	-1e-07\\
    -36.2	-1e-07\\
    -36	-1e-07\\
    -35.8	-1e-07\\
    -35.6	-1e-07\\
    -35.4	-1e-07\\
    -35.2	-1e-07\\
    -35	-1e-07\\
    -34.8	-1e-07\\
    -34.6	-1e-07\\
    -34.4	-1e-07\\
    -34.2	-1e-07\\
    -34	-1e-07\\
    -33.8	-1e-07\\
    -33.6	-1e-07\\
    -33.4	-1e-07\\
    -33.2	-1e-07\\
    -33	-1e-07\\
    -32.8	-1e-07\\
    -32.6	-1e-07\\
    -32.4	-1e-07\\
    -32.2	-1e-07\\
    -32	-1e-07\\
    -31.8	-1e-07\\
    -31.6	-1e-07\\
    -31.4	-1e-07\\
    -31.2	-1e-07\\
    -31	-1e-07\\
    -30.8	-1e-07\\
    -30.6	-1e-07\\
    -30.4	-1e-07\\
    -30.2	-1e-07\\
    -30	-1e-07\\
    -29.8	-1e-07\\
    -29.6	-1e-07\\
    -29.4	-1e-07\\
    -29.2	-1e-07\\
    -29	-1e-07\\
    -28.8	-1e-07\\
    -28.6	-1e-07\\
    -28.4	-1e-07\\
    -28.2	-1e-07\\
    -28	-1e-07\\
    -27.8	-1e-07\\
    -27.6	-1e-07\\
    -27.4	-1e-07\\
    -27.2	-1e-07\\
    -27	-1e-07\\
    -26.8	-1e-07\\
    -26.6	-1e-07\\
    -26.4	-1e-07\\
    -26.2	-1e-07\\
    -26	-1e-07\\
    -25.8	-1e-07\\
    -25.6	-1e-07\\
    -25.4	-1e-07\\
    -25.2	-1e-07\\
    -25	-1e-07\\
    -24.8	-1e-07\\
    -24.6	-1e-07\\
    -24.4	-1e-07\\
    -24.2	-1e-07\\
    -24	-1e-07\\
    -23.8	-1e-07\\
    -23.6	-1e-07\\
    -23.4	-1e-07\\
    -23.2	-1e-07\\
    -23	-1e-07\\
    -22.8	-1e-07\\
    -22.6	-1e-07\\
    -22.4	-1e-07\\
    -22.2	-1e-07\\
    -22	-1e-07\\
    -21.8	-1e-07\\
    -21.6	-1e-07\\
    -21.4	-1e-07\\
    -21.2	-1e-07\\
    -21	-1e-07\\
    -20.8	-1e-07\\
    -20.6	-1e-07\\
    -20.4	-1e-07\\
    -20.2	-1e-07\\
    -20	-1e-07\\
    -19.8	-1e-07\\
    -19.6	-1e-07\\
    -19.4	-1e-07\\
    -19.2	-1e-07\\
    -19	-1e-07\\
    -18.8	-1e-07\\
    -18.6	-1e-07\\
    -18.4	-1e-07\\
    -18.2	-1e-07\\
    -18	-1e-07\\
    -17.8	-1e-07\\
    -17.6	-1e-07\\
    -17.4	-1e-07\\
    -17.2	-1e-07\\
    -17	-1e-07\\
    -16.8	-1e-07\\
    -16.6	-1e-07\\
    -16.4	-1e-07\\
    -16.2	-1e-07\\
    -16	-1e-07\\
    -15.8	-1e-07\\
    -15.6	-1e-07\\
    -15.4	-1e-07\\
    -15.2	-1e-07\\
    -15	-1e-07\\
    -14.8	-1e-07\\
    -14.6	-1e-07\\
    -14.4	-1e-07\\
    -14.2	-1e-07\\
    -14	-1e-07\\
    -13.8	-1e-07\\
    -13.6	-1e-07\\
    -13.4	-1e-07\\
    -13.2	-1e-07\\
    -13	-1e-07\\
    -12.8	-1e-07\\
    -12.6	-1e-07\\
    -12.4	-1e-07\\
    -12.2	-1e-07\\
    -12	-1e-07\\
    -11.8	-1e-07\\
    -11.6	-1e-07\\
    -11.4	-1e-07\\
    -11.2	-1e-07\\
    -11	-1e-07\\
    -10.8	-1e-07\\
    -10.6	-1e-07\\
    -10.4	-1e-07\\
    -10.2	-1e-07\\
    -10	-1e-07\\
    -9.8	-1e-07\\
    -9.6	-1e-07\\
    -9.4	-1e-07\\
    -9.2	-1e-07\\
    -9	-1e-07\\
    -8.8	-1e-07\\
    -8.6	-1e-07\\
    -8.4	-1e-07\\
    -8.2	-1e-07\\
    -8	-1e-07\\
    -7.8	-1e-07\\
    -7.6	-1e-07\\
    -7.4	-1e-07\\
    -7.2	-1e-07\\
    -7	-1e-07\\
    -6.8	-1e-07\\
    -6.6	-1e-07\\
    -6.4	-1e-07\\
    -6.2	-1e-07\\
    -6	-1e-07\\
    -5.8	-1e-07\\
    -5.6	-1e-07\\
    -5.4	-1e-07\\
    -5.2	-1e-07\\
    -5	-1e-07\\
    -4.8	-1e-07\\
    -4.6	-1e-07\\
    -4.4	-1e-07\\
    -4.2	-1e-07\\
    -4	-1e-07\\
    -3.8	-1e-07\\
    -3.6	-1e-07\\
    -3.4	-1e-07\\
    -3.2	-1e-07\\
    -3	-1e-07\\
    -2.8	-1e-07\\
    -2.6	-1e-07\\
    -2.4	-1e-07\\
    -2.2	-1e-07\\
    -2	-1e-07\\
    -1.8	-1e-07\\
    -1.6	-1e-07\\
    -1.4	-1e-07\\
    -1.2	-1e-07\\
    -1	-1e-07\\
    -0.800000000000004	-1e-07\\
    -0.600000000000001	-1e-07\\
    -0.399999999999999	-1e-07\\
    -0.199999999999996	-1e-07\\
    0	-175.396912482312\\
    0.199999999999996	-175.396912482312\\
    0.399999999999999	-175.396912482312\\
    0.600000000000001	-175.396912482312\\
    0.800000000000004	-175.396912482312\\
    1	-175.396912482312\\
    1.2	-175.396912482312\\
    1.4	-175.396912482312\\
    1.6	-175.396912482312\\
    1.8	-175.396912482312\\
    2	-175.396912482312\\
    2.2	-175.396912482312\\
    2.4	-175.396912482312\\
    2.6	-175.396912482312\\
    2.8	-175.396912482312\\
    3	-175.396912482312\\
    3.2	-175.396912482312\\
    3.4	-175.396912482312\\
    3.6	-175.396912482312\\
    3.8	-175.396912482312\\
    4	-175.396912482312\\
    4.2	-175.396912482312\\
    4.4	-175.396912482312\\
    4.6	-175.396912482312\\
    4.8	-175.396912482312\\
    5	-175.396912482312\\
    5.2	-175.396912482312\\
    5.4	-175.396912482312\\
    5.6	-175.396912482312\\
    5.8	-175.396912482312\\
    6	-175.396912482312\\
    6.2	-175.396912482312\\
    6.4	-175.396912482312\\
    6.6	-175.396912482312\\
    6.8	-175.396912482312\\
    7	-175.396912482312\\
    7.2	-175.396912482312\\
    7.4	-175.396912482312\\
    7.6	-175.396912482312\\
    7.8	-175.396912482312\\
    8	-175.396912482312\\
    8.2	-175.396912482312\\
    8.4	-175.396912482312\\
    8.6	-175.396912482312\\
    8.8	-175.396912482312\\
    9	-175.396912482312\\
    9.2	-175.396912482312\\
    9.4	-175.396912482312\\
    9.6	-175.396912482312\\
    9.8	-175.396912482312\\
    10	-175.396912482312\\
    10.2	-175.396912482312\\
    10.4	-175.396912482312\\
    10.6	-175.396912482312\\
    10.8	-175.396912482312\\
    11	-175.396912482312\\
    11.2	-175.396912482312\\
    11.4	-175.396912482312\\
    11.6	-175.396912482312\\
    11.8	-175.396912482312\\
    12	-175.396912482312\\
    12.2	-175.396912482312\\
    12.4	-175.396912482312\\
    12.6	-175.396912482312\\
    12.8	-175.396912482312\\
    13	-175.396912482312\\
    13.2	-175.396912482312\\
    13.4	-175.396912482312\\
    13.6	-175.396912482312\\
    13.8	-175.396912482312\\
    14	-175.396912482312\\
    14.2	-175.396912482312\\
    14.4	-175.396912482312\\
    14.6	-175.396912482312\\
    14.8	-175.396912482312\\
    15	-175.396912482312\\
    15.2	-175.396912482312\\
    15.4	-175.396912482312\\
    15.6	-175.396912482312\\
    15.8	-175.396912482312\\
    16	-175.396912482312\\
    16.2	-175.396912482312\\
    16.4	-175.396912482312\\
    16.6	-175.396912482312\\
    16.8	-175.396912482312\\
    17	-175.396912482312\\
    17.2	-175.396912482312\\
    17.4	-175.396912482312\\
    17.6	-175.396912482312\\
    17.8	-175.396912482312\\
    18	-175.396912482312\\
    18.2	-175.396912482312\\
    18.4	-175.396912482312\\
    18.6	-175.396912482312\\
    18.8	-175.396912482312\\
    19	-175.396912482312\\
    19.2	-175.396912482312\\
    19.4	-175.396912482312\\
    19.6	-175.396912482312\\
    19.8	-175.396912482312\\
    20	-175.396912482312\\
    20.2	-175.396912482312\\
    20.4	-175.396912482312\\
    20.6	-175.396912482312\\
    20.8	-175.396912482312\\
    21	-175.396912482312\\
    21.2	-175.396912482312\\
    21.4	-175.396912482312\\
    21.6	-175.396912482312\\
    21.8	-175.396912482312\\
    22	-175.396912482312\\
    22.2	-175.396912482312\\
    22.4	-175.396912482312\\
    22.6	-175.396912482312\\
    22.8	-175.396912482312\\
    23	-175.396912482312\\
    23.2	-175.396912482312\\
    23.4	-175.396912482312\\
    23.6	-175.396912482312\\
    23.8	-175.396912482312\\
    24	-175.396912482312\\
    24.2	-175.396912482312\\
    24.4	-175.396912482312\\
    24.6	-175.396912482312\\
    24.8	-175.396912482312\\
    25	-175.396912482312\\
    25.2	-175.396912482312\\
    25.4	-175.396912482312\\
    25.6	-175.396912482312\\
    25.8	-175.396912482312\\
    26	-175.396912482312\\
    26.2	-175.396912482312\\
    26.4	-175.396912482312\\
    26.6	-175.396912482312\\
    26.8	-175.396912482312\\
    27	-175.396912482312\\
    27.2	-175.396912482312\\
    27.4	-175.396912482312\\
    27.6	-175.396912482312\\
    27.8	-175.396912482312\\
    28	-175.396912482312\\
    28.2	-175.396912482312\\
    28.4	-175.396912482312\\
    28.6	-175.396912482312\\
    28.8	-175.396912482312\\
    29	-175.396912482312\\
    29.2	-175.396912482312\\
    29.4	-175.396912482312\\
    29.6	-175.396912482312\\
    29.8	-175.396912482312\\
    30	-175.396912482312\\
    30.2	-175.396912482312\\
    30.4	-175.396912482312\\
    30.6	-175.396912482312\\
    30.8	-175.396912482312\\
    31	-175.396912482312\\
    31.2	-175.396912482312\\
    31.4	-175.396912482312\\
    31.6	-175.396912482312\\
    31.8	-175.396912482312\\
    32	-175.396912482312\\
    32.2	-175.396912482312\\
    32.4	-175.396912482312\\
    32.6	-175.396912482312\\
    32.8	-175.396912482312\\
    33	-175.396912482312\\
    33.2	-175.396912482312\\
    33.4	-175.396912482312\\
    33.6	-175.396912482312\\
    33.8	-175.396912482312\\
    34	-175.396912482312\\
    34.2	-175.396912482312\\
    34.4	-175.396912482312\\
    34.6	-175.396912482312\\
    34.8	-175.396912482312\\
    35	-175.396912482312\\
    35.2	-175.396912482312\\
    35.4	-175.396912482312\\
    35.6	-175.396912482312\\
    35.8	-175.396912482312\\
    36	-175.396912482312\\
    36.2	-175.396912482312\\
    36.4	-175.396912482312\\
    36.6	-175.396912482312\\
    36.8	-175.396912482312\\
    37	-175.396912482312\\
    37.2	-175.396912482312\\
    37.4	-175.396912482312\\
    37.6	-175.396912482312\\
    37.8	-175.396912482312\\
    38	-175.396912482312\\
    38.2	-175.396912482312\\
    38.4	-175.396912482312\\
    38.6	-175.396912482312\\
    38.8	-175.396912482312\\
    39	-175.396912482312\\
    39.2	-175.396912482312\\
    39.4	-175.396912482312\\
    39.6	-175.396912482312\\
    39.8	-175.396912482312\\
    40	-175.396912482312\\
    40.2	-175.396912482312\\
    40.4	-175.396912482312\\
    40.6	-175.396912482312\\
    40.8	-175.396912482312\\
    41	-175.396912482312\\
    41.2	-175.396912482312\\
    41.4	-175.396912482312\\
    41.6	-175.396912482312\\
    41.8	-175.396912482312\\
    42	-175.396912482312\\
    42.2	-175.396912482312\\
    42.4	-175.396912482312\\
    42.6	-175.396912482312\\
    42.8	-175.396912482312\\
    43	-175.396912482312\\
    43.2	-175.396912482312\\
    43.4	-175.396912482312\\
    43.6	-175.396912482312\\
    43.8	-175.396912482312\\
    44	-175.396912482312\\
    44.2	-175.396912482312\\
    44.4	-175.396912482312\\
    44.6	-175.396912482312\\
    44.8	-175.396912482312\\
    45	-175.396912482312\\
    45.2	-175.396912482312\\
    45.4	-175.396912482312\\
    45.6	-175.396912482312\\
    45.8	-175.396912482312\\
    46	-175.396912482312\\
    46.2	-175.396912482312\\
    46.4	-175.396912482312\\
    46.6	-175.396912482312\\
    46.8	-175.396912482312\\
    47	-175.396912482312\\
    47.2	-175.396912482312\\
    47.4	-175.396912482312\\
    47.6	-175.396912482312\\
    47.8	-175.396912482312\\
    48	-175.396912482312\\
    48.2	-175.396912482312\\
    48.4	-175.396912482312\\
    48.6	-175.396912482312\\
    48.8	-175.396912482312\\
    49	-175.396912482312\\
    49.2	-175.396912482312\\
    49.4	-175.396912482312\\
    49.6	-175.396912482312\\
    49.8	-175.396912482312\\
    50	-175.396912482312\\
    50.2	-175.396912482312\\
    50.4	-175.396912482312\\
    50.6	-175.396912482312\\
    50.8	-175.396912482312\\
    51	-175.396912482312\\
    51.2	-175.396912482312\\
    51.4	-175.396912482312\\
    51.6	-175.396912482312\\
    51.8	-175.396912482312\\
    52	-175.396912482312\\
    52.2	-175.396912482312\\
    52.4	-175.396912482312\\
    52.6	-175.396912482312\\
    52.8	-175.396912482312\\
    53	-175.396912482312\\
    53.2	-175.396912482312\\
    53.4	-175.396912482312\\
    53.6	-175.396912482312\\
    53.8	-175.396912482312\\
    54	-175.396912482312\\
    54.2	-175.396912482312\\
    54.4	-175.396912482312\\
    54.6	-175.396912482312\\
    54.8	-175.396912482312\\
    55	-175.396912482312\\
    55.2	-175.396912482312\\
    55.4	-175.396912482312\\
    55.6	-175.396912482312\\
    55.8	-175.396912482312\\
    56	-175.396912482312\\
    56.2	-175.396912482312\\
    56.4	-175.396912482312\\
    56.6	-175.396912482312\\
    56.8	-175.396912482312\\
    57	-175.396912482312\\
    57.2	-175.396912482312\\
    57.4	-175.396912482312\\
    57.6	-175.396912482312\\
    57.8	-175.396912482312\\
    58	-175.396912482312\\
    58.2	-175.396912482312\\
    58.4	-175.396912482312\\
    58.6	-175.396912482312\\
    58.8	-175.396912482312\\
    59	-175.396912482312\\
    59.2	-175.396912482312\\
    59.4	-175.396912482312\\
    59.6	-175.396912482312\\
    59.8	-175.396912482312\\
    60	-175.396912482312\\
    60.2	-175.396912482312\\
    60.4	-175.396912482312\\
    60.6	-175.396912482312\\
    60.8	-175.396912482312\\
    61	-175.396912482312\\
    61.2	-175.396912482312\\
    61.4	-175.396912482312\\
    61.6	-175.396912482312\\
    61.8	-175.396912482312\\
    62	-175.396912482312\\
    62.2	-175.396912482312\\
    62.4	-175.396912482312\\
    62.6	-175.396912482312\\
    62.8	-175.396912482312\\
    63	-175.396912482312\\
    63.2	-175.396912482312\\
    63.4	-175.396912482312\\
    63.6	-175.396912482312\\
    63.8	-175.396912482312\\
    64	-175.396912482312\\
    64.2	-175.396912482312\\
    64.4	-175.396912482312\\
    64.6	-175.396912482312\\
    64.8	-175.396912482312\\
    65	-175.396912482312\\
    65.2	-175.396912482312\\
    65.4	-175.396912482312\\
    65.6	-175.396912482312\\
    65.8	-175.396912482312\\
    66	-175.396912482312\\
    66.2	-175.396912482312\\
    66.4	-175.396912482312\\
    66.6	-175.396912482312\\
    66.8	-175.396912482312\\
    67	-175.396912482312\\
    67.2	-175.396912482312\\
    67.4	-175.396912482312\\
    67.6	-175.396912482312\\
    67.8	-175.396912482312\\
    68	-175.396912482312\\
    68.2	-175.396912482312\\
    68.4	-175.396912482312\\
    68.6	-175.396912482312\\
    68.8	-175.396912482312\\
    69	-175.396912482312\\
    69.2	-175.396912482312\\
    69.4	-175.396912482312\\
    69.6	-175.396912482312\\
    69.8	-175.396912482312\\
    70	-175.396912482312\\
    70.2	-175.396912482312\\
    70.4	-175.396912482312\\
    70.6	-175.396912482312\\
    70.8	-175.396912482312\\
    71	-175.396912482312\\
    71.2	-175.396912482312\\
    71.4	-175.396912482312\\
    71.6	-175.396912482312\\
    71.8	-175.396912482312\\
    72	-175.396912482312\\
    72.2	-175.396912482312\\
    72.4	-175.396912482312\\
    72.6	-175.396912482312\\
    72.8	-175.396912482312\\
    73	-175.396912482312\\
    73.2	-175.396912482312\\
    73.4	-175.396912482312\\
    73.6	-175.396912482312\\
    73.8	-175.396912482312\\
    74	-175.396912482312\\
    74.2	-175.396912482312\\
    74.4	-175.396912482312\\
    74.6	-175.396912482312\\
    74.8	-175.396912482312\\
    75	-175.396912482312\\
    75.2	-175.396912482312\\
    75.4	-175.396912482312\\
    75.6	-175.396912482312\\
    75.8	-175.396912482312\\
    76	-175.396912482312\\
    76.2	-175.396912482312\\
    76.4	-175.396912482312\\
    76.6	-175.396912482312\\
    76.8	-175.396912482312\\
    77	-175.396912482312\\
    77.2	-175.396912482312\\
    77.4	-175.396912482312\\
    77.6	-175.396912482312\\
    77.8	-175.396912482312\\
    78	-175.396912482312\\
    78.2	-175.396912482312\\
    78.4	-175.396912482312\\
    78.6	-175.396912482312\\
    78.8	-175.396912482312\\
    79	-175.396912482312\\
    79.2	-175.396912482312\\
    79.4	-175.396912482312\\
    79.6	-175.396912482312\\
    79.8	-175.396912482312\\
    80	-175.396912482312\\
    80.2	-175.396912482312\\
    80.4	-175.396912482312\\
    80.6	-175.396912482312\\
    80.8	-175.396912482312\\
    81	-175.396912482312\\
    81.2	-175.396912482312\\
    81.4	-175.396912482312\\
    81.6	-175.396912482312\\
    81.8	-175.396912482312\\
    82	-175.396912482312\\
    82.2	-175.396912482312\\
    82.4	-175.396912482312\\
    82.6	-175.396912482312\\
    82.8	-175.396912482312\\
    83	-175.396912482312\\
    83.2	-175.396912482312\\
    83.4	-175.396912482312\\
    83.6	-175.396912482312\\
    83.8	-175.396912482312\\
    84	-175.396912482312\\
    84.2	-175.396912482312\\
    84.4	-175.396912482312\\
    84.6	-175.396912482312\\
    84.8	-175.396912482312\\
    85	-175.396912482312\\
    85.2	-175.396912482312\\
    85.4	-175.396912482312\\
    85.6	-175.396912482312\\
    85.8	-175.396912482312\\
    86	-175.396912482312\\
    86.2	-175.396912482312\\
    86.4	-175.396912482312\\
    86.6	-175.396912482312\\
    86.8	-175.396912482312\\
    87	-175.396912482312\\
    87.2	-175.396912482312\\
    87.4	-175.396912482312\\
    87.6	-175.396912482312\\
    87.8	-175.396912482312\\
    88	-175.396912482312\\
    88.2	-175.396912482312\\
    88.4	-175.396912482312\\
    88.6	-175.396912482312\\
    88.8	-175.396912482312\\
    89	-175.396912482312\\
    89.2	-175.396912482312\\
    89.4	-175.396912482312\\
    89.6	-175.396912482312\\
    89.8	-175.396912482312\\
    90	-175.396912482312\\
    90.2	-175.396912482312\\
    90.4	-175.396912482312\\
    90.6	-175.396912482312\\
    90.8	-175.396912482312\\
    91	-175.396912482312\\
    91.2	-175.396912482312\\
    91.4	-175.396912482312\\
    91.6	-175.396912482312\\
    91.8	-175.396912482312\\
    92	-175.396912482312\\
    92.2	-175.396912482312\\
    92.4	-175.396912482312\\
    92.6	-175.396912482312\\
    92.8	-175.396912482312\\
    93	-175.396912482312\\
    93.2	-175.396912482312\\
    93.4	-175.396912482312\\
    93.6	-175.396912482312\\
    93.8	-175.396912482312\\
    94	-175.396912482312\\
    94.2	-175.396912482312\\
    94.4	-175.396912482312\\
    94.6	-175.396912482312\\
    94.8	-175.396912482312\\
    95	-175.396912482312\\
    95.2	-175.396912482312\\
    95.4	-175.396912482312\\
    95.6	-175.396912482312\\
    95.8	-175.396912482312\\
    96	-175.396912482312\\
    96.2	-175.396912482312\\
    96.4	-175.396912482312\\
    96.6	-175.396912482312\\
    96.8	-175.396912482312\\
    97	-175.396912482312\\
    97.2	-175.396912482312\\
    97.4	-175.396912482312\\
    97.6	-175.396912482312\\
    97.8	-175.396912482312\\
    98	-175.396912482312\\
    98.2	-175.396912482312\\
    98.4	-175.396912482312\\
    98.6	-175.396912482312\\
    98.8	-175.396912482312\\
    99	-175.396912482312\\
    99.2	-175.396912482312\\
    99.4	-175.396912482312\\
    99.6	-175.396912482312\\
    99.8	-175.396912482312\\
    100	-175.396912482312\\
    100.2	-175.396912482312\\
    100.4	-175.396912482312\\
    100.6	-175.396912482312\\
    100.8	-175.396912482312\\
    101	-175.396912482312\\
    101.2	-175.396912482312\\
    101.4	-175.396912482312\\
    101.6	-175.396912482312\\
    101.8	-175.396912482312\\
    102	-175.396912482312\\
    102.2	-175.396912482312\\
    102.4	-175.396912482312\\
    102.6	-175.396912482312\\
    102.8	-175.396912482312\\
    103	-175.396912482312\\
    103.2	-175.396912482312\\
    103.4	-175.396912482312\\
    103.6	-175.396912482312\\
    103.8	-175.396912482312\\
    104	-175.396912482312\\
    104.2	-175.396912482312\\
    104.4	-175.396912482312\\
    104.6	-175.396912482312\\
    104.8	-175.396912482312\\
    105	-175.396912482312\\
    105.2	-175.396912482312\\
    105.4	-175.396912482312\\
    105.6	-175.396912482312\\
    105.8	-175.396912482312\\
    106	-175.396912482312\\
    106.2	-175.396912482312\\
    106.4	-175.396912482312\\
    106.6	-175.396912482312\\
    106.8	-175.396912482312\\
    107	-175.396912482312\\
    107.2	-175.396912482312\\
    107.4	-175.396912482312\\
    107.6	-175.396912482312\\
    107.8	-175.396912482312\\
    108	-175.396912482312\\
    108.2	-175.396912482312\\
    108.4	-175.396912482312\\
    108.6	-175.396912482312\\
    108.8	-175.396912482312\\
    109	-175.396912482312\\
    109.2	-175.396912482312\\
    109.4	-175.396912482312\\
    109.6	-175.396912482312\\
    109.8	-175.396912482312\\
    110	-175.396912482312\\
    110.2	-175.396912482312\\
    110.4	-175.396912482312\\
    110.6	-175.396912482312\\
    110.8	-175.396912482312\\
    111	-175.396912482312\\
    111.2	-175.396912482312\\
    111.4	-175.396912482312\\
    111.6	-175.396912482312\\
    111.8	-175.396912482312\\
    112	-175.396912482312\\
    112.2	-175.396912482312\\
    112.4	-175.396912482312\\
    112.6	-175.396912482312\\
    112.8	-175.396912482312\\
    113	-175.396912482312\\
    113.2	-175.396912482312\\
    113.4	-175.396912482312\\
    113.6	-175.396912482312\\
    113.8	-175.396912482312\\
    114	-175.396912482312\\
    114.2	-175.396912482312\\
    114.4	-175.396912482312\\
    114.6	-175.396912482312\\
    114.8	-175.396912482312\\
    115	-175.396912482312\\
    115.2	-175.396912482312\\
    115.4	-175.396912482312\\
    115.6	-175.396912482312\\
    115.8	-175.396912482312\\
    116	-175.396912482312\\
    116.2	-175.396912482312\\
    116.4	-175.396912482312\\
    116.6	-175.396912482312\\
    116.8	-175.396912482312\\
    117	-175.396912482312\\
    117.2	-175.396912482312\\
    117.4	-175.396912482312\\
    117.6	-175.396912482312\\
    117.8	-175.396912482312\\
    118	-175.396912482312\\
    118.2	-175.396912482312\\
    118.4	-175.396912482312\\
    118.6	-175.396912482312\\
    118.8	-175.396912482312\\
    119	-175.396912482312\\
    119.2	-175.396912482312\\
    119.4	-175.396912482312\\
    119.6	-175.396912482312\\
    119.8	-175.396912482312\\
    120	-175.396912482312\\
    120.2	-175.396912482312\\
    120.4	-175.396912482312\\
    120.6	-175.396912482312\\
    120.8	-175.396912482312\\
    121	-175.396912482312\\
    121.2	-175.396912482312\\
    121.4	-175.396912482312\\
    121.6	-175.396912482312\\
    121.8	-175.396912482312\\
    122	-175.396912482312\\
    122.2	-175.396912482312\\
    122.4	-175.396912482312\\
    122.6	-175.396912482312\\
    122.8	-175.396912482312\\
    123	-175.396912482312\\
    123.2	-175.396912482312\\
    123.4	-175.396912482312\\
    123.6	-175.396912482312\\
    123.8	-175.396912482312\\
    124	-175.396912482312\\
    124.2	-175.396912482312\\
    124.4	-175.396912482312\\
    124.6	-175.396912482312\\
    124.8	-175.396912482312\\
    125	-175.396912482312\\
    125.2	-175.396912482312\\
    125.4	-175.396912482312\\
    125.6	-175.396912482312\\
    125.8	-175.396912482312\\
    126	-175.396912482312\\
    126.2	-175.396912482312\\
    126.4	-175.396912482312\\
    126.6	-175.396912482312\\
    126.8	-175.396912482312\\
    127	-175.396912482312\\
    127.2	-175.396912482312\\
    127.4	-175.396912482312\\
    127.6	-175.396912482312\\
    127.8	-175.396912482312\\
    128	-175.396912482312\\
    128.2	-175.396912482312\\
    128.4	-175.396912482312\\
    128.6	-175.396912482312\\
    128.8	-175.396912482312\\
    129	-175.396912482312\\
    129.2	-175.396912482312\\
    129.4	-175.396912482312\\
    129.6	-175.396912482312\\
    129.8	-175.396912482312\\
    130	-175.396912482312\\
    130.2	-175.396912482312\\
    130.4	-175.396912482312\\
    130.6	-175.396912482312\\
    130.8	-175.396912482312\\
    131	-175.396912482312\\
    131.2	-175.396912482312\\
    131.4	-175.396912482312\\
    131.6	-175.396912482312\\
    131.8	-175.396912482312\\
    132	-175.396912482312\\
    132.2	-175.396912482312\\
    132.4	-175.396912482312\\
    132.6	-175.396912482312\\
    132.8	-175.396912482312\\
    133	-175.396912482312\\
    133.2	-175.396912482312\\
    133.4	-175.396912482312\\
    133.6	-175.396912482312\\
    133.8	-175.396912482312\\
    134	-175.396912482312\\
    134.2	-175.396912482312\\
    134.4	-175.396912482312\\
    134.6	-175.396912482312\\
    134.8	-175.396912482312\\
    135	-175.396912482312\\
    135.2	-175.396912482312\\
    135.4	-175.396912482312\\
    135.6	-175.396912482312\\
    135.8	-175.396912482312\\
    136	-175.396912482312\\
    136.2	-175.396912482312\\
    136.4	-175.396912482312\\
    136.6	-175.396912482312\\
    136.8	-175.396912482312\\
    137	-175.396912482312\\
    137.2	-175.396912482312\\
    137.4	-175.396912482312\\
    137.6	-175.396912482312\\
    137.8	-175.396912482312\\
    138	-175.396912482312\\
    138.2	-175.396912482312\\
    138.4	-175.396912482312\\
    138.6	-175.396912482312\\
    138.8	-175.396912482312\\
    139	-175.396912482312\\
    139.2	-175.396912482312\\
    139.4	-175.396912482312\\
    139.6	-175.396912482312\\
    139.8	-175.396912482312\\
    140	-175.396912482312\\
    140.2	-175.396912482312\\
    140.4	-175.396912482312\\
    140.6	-175.396912482312\\
    140.8	-175.396912482312\\
    141	-175.396912482312\\
    141.2	-175.396912482312\\
    141.4	-175.396912482312\\
    141.6	-175.396912482312\\
    141.8	-175.396912482312\\
    142	-175.396912482312\\
    142.2	-175.396912482312\\
    142.4	-175.396912482312\\
    142.6	-175.396912482312\\
    142.8	-175.396912482312\\
    143	-175.396912482312\\
    143.2	-175.396912482312\\
    143.4	-175.396912482312\\
    143.6	-175.396912482312\\
    143.8	-175.396912482312\\
    144	-175.396912482312\\
    144.2	-175.396912482312\\
    144.4	-175.396912482312\\
    144.6	-175.396912482312\\
    144.8	-175.396912482312\\
    145	-175.396912482312\\
    145.2	-175.396912482312\\
    145.4	-175.396912482312\\
    145.6	-175.396912482312\\
    145.8	-175.396912482312\\
    146	-175.396912482312\\
    146.2	-175.396912482312\\
    146.4	-175.396912482312\\
    146.6	-175.396912482312\\
    146.8	-175.396912482312\\
    147	-175.396912482312\\
    147.2	-175.396912482312\\
    147.4	-175.396912482312\\
    147.6	-175.396912482312\\
    147.8	-175.396912482312\\
    148	-175.396912482312\\
    148.2	-175.396912482312\\
    148.4	-175.396912482312\\
    148.6	-175.396912482312\\
    148.8	-175.396912482312\\
    149	-175.396912482312\\
    149.2	-175.396912482312\\
    149.4	-175.396912482312\\
    149.6	-175.396912482312\\
    149.8	-175.396912482312\\
    150	-175.396912482312\\
    150.2	-175.396912482312\\
    150.4	-175.396912482312\\
    150.6	-175.396912482312\\
    150.8	-175.396912482312\\
    151	-175.396912482312\\
    151.2	-175.396912482312\\
    151.4	-175.396912482312\\
    151.6	-175.396912482312\\
    151.8	-175.396912482312\\
    152	-175.396912482312\\
    152.2	-175.396912482312\\
    152.4	-175.396912482312\\
    152.6	-175.396912482312\\
    152.8	-175.396912482312\\
    153	-175.396912482312\\
    153.2	-175.396912482312\\
    153.4	-175.396912482312\\
    153.6	-175.396912482312\\
    153.8	-175.396912482312\\
    154	-175.396912482312\\
    154.2	-175.396912482312\\
    154.4	-175.396912482312\\
    154.6	-175.396912482312\\
    154.8	-175.396912482312\\
    155	-175.396912482312\\
    155.2	-175.396912482312\\
    155.4	-175.396912482312\\
    155.6	-175.396912482312\\
    155.8	-175.396912482312\\
    156	-175.396912482312\\
    156.2	-175.396912482312\\
    156.4	-175.396912482312\\
    156.6	-175.396912482312\\
    156.8	-175.396912482312\\
    157	-175.396912482312\\
    157.2	-175.396912482312\\
    157.4	-175.396912482312\\
    157.6	-175.396912482312\\
    157.8	-175.396912482312\\
    158	-175.396912482312\\
    158.2	-175.396912482312\\
    158.4	-175.396912482312\\
    158.6	-175.396912482312\\
    158.8	-175.396912482312\\
    159	-175.396912482312\\
    159.2	-175.396912482312\\
    159.4	-175.396912482312\\
    159.6	-175.396912482312\\
    159.8	-175.396912482312\\
    160	-175.396912482312\\
    160.2	-175.396912482312\\
    160.4	-175.396912482312\\
    160.6	-175.396912482312\\
    160.8	-175.396912482312\\
    161	-175.396912482312\\
    161.2	-175.396912482312\\
    161.4	-175.396912482312\\
    161.6	-175.396912482312\\
    161.8	-175.396912482312\\
    162	-175.396912482312\\
    162.2	-175.396912482312\\
    162.4	-175.396912482312\\
    162.6	-175.396912482312\\
    162.8	-175.396912482312\\
    163	-175.396912482312\\
    163.2	-175.396912482312\\
    163.4	-175.396912482312\\
    163.6	-175.396912482312\\
    163.8	-175.396912482312\\
    164	-175.396912482312\\
    164.2	-175.396912482312\\
    164.4	-175.396912482312\\
    164.6	-175.396912482312\\
    164.8	-175.396912482312\\
    165	-175.396912482312\\
    165.2	-175.396912482312\\
    165.4	-175.396912482312\\
    165.6	-175.396912482312\\
    165.8	-175.396912482312\\
    166	-175.396912482312\\
    166.2	-175.396912482312\\
    166.4	-175.396912482312\\
    166.6	-175.396912482312\\
    166.8	-175.396912482312\\
    167	-175.396912482312\\
    167.2	-175.396912482312\\
    167.4	-175.396912482312\\
    167.6	-175.396912482312\\
    167.8	-175.396912482312\\
    168	-175.396912482312\\
    168.2	-175.396912482312\\
    168.4	-175.396912482312\\
    168.6	-175.396912482312\\
    168.8	-175.396912482312\\
    168.8	-498.452696887024\\
    168.6	-498.452696887024\\
    168.4	-498.452696887024\\
    168.2	-498.452696887024\\
    168	-498.452696887024\\
    167.8	-498.452696887024\\
    167.6	-498.452696887024\\
    167.4	-498.452696887024\\
    167.2	-498.452696887024\\
    167	-498.452696887024\\
    166.8	-498.452696887024\\
    166.6	-498.452696887024\\
    166.4	-498.452696887024\\
    166.2	-498.452696887024\\
    166	-498.452696887024\\
    165.8	-498.452696887024\\
    165.6	-498.452696887024\\
    165.4	-498.452696887024\\
    165.2	-498.452696887024\\
    165	-498.452696887024\\
    164.8	-498.452696887024\\
    164.6	-498.452696887024\\
    164.4	-498.452696887024\\
    164.2	-498.452696887024\\
    164	-498.452696887024\\
    163.8	-498.452696887024\\
    163.6	-498.452696887024\\
    163.4	-498.452696887024\\
    163.2	-498.452696887024\\
    163	-498.452696887024\\
    162.8	-498.452696887024\\
    162.6	-498.452696887024\\
    162.4	-498.452696887024\\
    162.2	-498.452696887024\\
    162	-498.452696887024\\
    161.8	-498.452696887024\\
    161.6	-498.452696887024\\
    161.4	-498.452696887024\\
    161.2	-498.452696887024\\
    161	-498.452696887024\\
    160.8	-498.452696887024\\
    160.6	-498.452696887024\\
    160.4	-498.452696887024\\
    160.2	-498.452696887024\\
    160	-498.452696887024\\
    159.8	-498.452696887024\\
    159.6	-498.452696887024\\
    159.4	-498.452696887024\\
    159.2	-498.452696887024\\
    159	-498.452696887024\\
    158.8	-498.452696887024\\
    158.6	-498.452696887024\\
    158.4	-498.452696887024\\
    158.2	-498.452696887024\\
    158	-498.452696887024\\
    157.8	-498.452696887024\\
    157.6	-498.452696887024\\
    157.4	-498.452696887024\\
    157.2	-498.452696887024\\
    157	-498.452696887024\\
    156.8	-498.452696887024\\
    156.6	-498.452696887024\\
    156.4	-498.452696887024\\
    156.2	-498.452696887024\\
    156	-498.452696887024\\
    155.8	-498.452696887024\\
    155.6	-498.452696887024\\
    155.4	-498.452696887024\\
    155.2	-498.452696887024\\
    155	-498.452696887024\\
    154.8	-498.452696887024\\
    154.6	-498.452696887024\\
    154.4	-498.452696887024\\
    154.2	-498.452696887024\\
    154	-498.452696887024\\
    153.8	-498.452696887024\\
    153.6	-498.452696887024\\
    153.4	-498.452696887024\\
    153.2	-498.452696887024\\
    153	-498.452696887024\\
    152.8	-498.452696887024\\
    152.6	-498.452696887024\\
    152.4	-498.452696887024\\
    152.2	-498.452696887024\\
    152	-498.452696887024\\
    151.8	-498.452696887024\\
    151.6	-498.452696887024\\
    151.4	-498.452696887024\\
    151.2	-498.452696887024\\
    151	-498.452696887024\\
    150.8	-498.452696887024\\
    150.6	-498.452696887024\\
    150.4	-498.452696887024\\
    150.2	-498.452696887024\\
    150	-498.452696887024\\
    149.8	-498.452696887024\\
    149.6	-498.452696887024\\
    149.4	-498.452696887024\\
    149.2	-498.452696887024\\
    149	-498.452696887024\\
    148.8	-498.452696887024\\
    148.6	-498.452696887024\\
    148.4	-498.452696887024\\
    148.2	-498.452696887024\\
    148	-498.452696887024\\
    147.8	-498.452696887024\\
    147.6	-498.452696887024\\
    147.4	-498.452696887024\\
    147.2	-498.452696887024\\
    147	-498.452696887024\\
    146.8	-498.452696887024\\
    146.6	-498.452696887024\\
    146.4	-498.452696887024\\
    146.2	-498.452696887024\\
    146	-498.452696887024\\
    145.8	-498.452696887024\\
    145.6	-498.452696887024\\
    145.4	-498.452696887024\\
    145.2	-498.452696887024\\
    145	-498.452696887024\\
    144.8	-498.452696887024\\
    144.6	-498.452696887024\\
    144.4	-498.452696887024\\
    144.2	-498.452696887024\\
    144	-498.452696887024\\
    143.8	-498.452696887024\\
    143.6	-498.452696887024\\
    143.4	-498.452696887024\\
    143.2	-498.452696887024\\
    143	-498.452696887024\\
    142.8	-498.452696887024\\
    142.6	-498.452696887024\\
    142.4	-498.452696887024\\
    142.2	-498.452696887024\\
    142	-498.452696887024\\
    141.8	-498.452696887024\\
    141.6	-498.452696887024\\
    141.4	-498.452696887024\\
    141.2	-498.452696887024\\
    141	-498.452696887024\\
    140.8	-498.452696887024\\
    140.6	-498.452696887024\\
    140.4	-498.452696887024\\
    140.2	-498.452696887024\\
    140	-498.452696887024\\
    139.8	-498.452696887024\\
    139.6	-498.452696887024\\
    139.4	-498.452696887024\\
    139.2	-498.452696887024\\
    139	-498.452696887024\\
    138.8	-498.452696887024\\
    138.6	-498.452696887024\\
    138.4	-498.452696887024\\
    138.2	-498.452696887024\\
    138	-498.452696887024\\
    137.8	-498.452696887024\\
    137.6	-498.452696887024\\
    137.4	-498.452696887024\\
    137.2	-498.452696887024\\
    137	-498.452696887024\\
    136.8	-498.452696887024\\
    136.6	-498.452696887024\\
    136.4	-498.452696887024\\
    136.2	-498.452696887024\\
    136	-498.452696887024\\
    135.8	-498.452696887024\\
    135.6	-498.452696887024\\
    135.4	-498.452696887024\\
    135.2	-498.452696887024\\
    135	-498.452696887024\\
    134.8	-498.452696887024\\
    134.6	-498.452696887024\\
    134.4	-498.452696887024\\
    134.2	-498.452696887024\\
    134	-498.452696887024\\
    133.8	-498.452696887024\\
    133.6	-498.452696887024\\
    133.4	-498.452696887024\\
    133.2	-498.452696887024\\
    133	-498.452696887024\\
    132.8	-498.452696887024\\
    132.6	-498.452696887024\\
    132.4	-498.452696887024\\
    132.2	-498.452696887024\\
    132	-498.452696887024\\
    131.8	-498.452696887024\\
    131.6	-498.452696887024\\
    131.4	-498.452696887024\\
    131.2	-498.452696887024\\
    131	-498.452696887024\\
    130.8	-498.452696887024\\
    130.6	-498.452696887024\\
    130.4	-498.452696887024\\
    130.2	-498.452696887024\\
    130	-498.452696887024\\
    129.8	-498.452696887024\\
    129.6	-498.452696887024\\
    129.4	-498.452696887024\\
    129.2	-498.452696887024\\
    129	-498.452696887024\\
    128.8	-498.452696887024\\
    128.6	-498.452696887024\\
    128.4	-498.452696887024\\
    128.2	-498.452696887024\\
    128	-498.452696887024\\
    127.8	-498.452696887024\\
    127.6	-498.452696887024\\
    127.4	-498.452696887024\\
    127.2	-498.452696887024\\
    127	-498.452696887024\\
    126.8	-498.452696887024\\
    126.6	-498.452696887024\\
    126.4	-498.452696887024\\
    126.2	-498.452696887024\\
    126	-498.452696887024\\
    125.8	-498.452696887024\\
    125.6	-498.452696887024\\
    125.4	-498.452696887024\\
    125.2	-498.452696887024\\
    125	-498.452696887024\\
    124.8	-498.452696887024\\
    124.6	-498.452696887024\\
    124.4	-498.452696887024\\
    124.2	-498.452696887024\\
    124	-498.452696887024\\
    123.8	-498.452696887024\\
    123.6	-498.452696887024\\
    123.4	-498.452696887024\\
    123.2	-498.452696887024\\
    123	-498.452696887024\\
    122.8	-498.452696887024\\
    122.6	-498.452696887024\\
    122.4	-498.452696887024\\
    122.2	-498.452696887024\\
    122	-498.452696887024\\
    121.8	-498.452696887024\\
    121.6	-498.452696887024\\
    121.4	-498.452696887024\\
    121.2	-498.452696887024\\
    121	-498.452696887024\\
    120.8	-498.452696887024\\
    120.6	-498.452696887024\\
    120.4	-498.452696887024\\
    120.2	-498.452696887024\\
    120	-498.452696887024\\
    119.8	-498.452696887024\\
    119.6	-498.452696887024\\
    119.4	-498.452696887024\\
    119.2	-498.452696887024\\
    119	-498.452696887024\\
    118.8	-498.452696887024\\
    118.6	-498.452696887024\\
    118.4	-498.452696887024\\
    118.2	-498.452696887024\\
    118	-498.452696887024\\
    117.8	-498.452696887024\\
    117.6	-498.452696887024\\
    117.4	-498.452696887024\\
    117.2	-498.452696887024\\
    117	-498.452696887024\\
    116.8	-498.452696887024\\
    116.6	-498.452696887024\\
    116.4	-498.452696887024\\
    116.2	-498.452696887024\\
    116	-498.452696887024\\
    115.8	-498.452696887024\\
    115.6	-498.452696887024\\
    115.4	-498.452696887024\\
    115.2	-498.452696887024\\
    115	-498.452696887024\\
    114.8	-498.452696887024\\
    114.6	-498.452696887024\\
    114.4	-498.452696887024\\
    114.2	-498.452696887024\\
    114	-498.452696887024\\
    113.8	-498.452696887024\\
    113.6	-498.452696887024\\
    113.4	-498.452696887024\\
    113.2	-498.452696887024\\
    113	-498.452696887024\\
    112.8	-498.452696887024\\
    112.6	-498.452696887024\\
    112.4	-498.452696887024\\
    112.2	-498.452696887024\\
    112	-498.452696887024\\
    111.8	-498.452696887024\\
    111.6	-498.452696887024\\
    111.4	-498.452696887024\\
    111.2	-498.452696887024\\
    111	-498.452696887024\\
    110.8	-498.452696887024\\
    110.6	-498.452696887024\\
    110.4	-498.452696887024\\
    110.2	-498.452696887024\\
    110	-498.452696887024\\
    109.8	-498.452696887024\\
    109.6	-498.452696887024\\
    109.4	-498.452696887024\\
    109.2	-498.452696887024\\
    109	-498.452696887024\\
    108.8	-498.452696887024\\
    108.6	-498.452696887024\\
    108.4	-498.452696887024\\
    108.2	-498.452696887024\\
    108	-498.452696887024\\
    107.8	-498.452696887024\\
    107.6	-498.452696887024\\
    107.4	-498.452696887024\\
    107.2	-498.452696887024\\
    107	-498.452696887024\\
    106.8	-498.452696887024\\
    106.6	-498.452696887024\\
    106.4	-498.452696887024\\
    106.2	-498.452696887024\\
    106	-498.452696887024\\
    105.8	-498.452696887024\\
    105.6	-498.452696887024\\
    105.4	-498.452696887024\\
    105.2	-498.452696887024\\
    105	-498.452696887024\\
    104.8	-498.452696887024\\
    104.6	-498.452696887024\\
    104.4	-498.452696887024\\
    104.2	-498.452696887024\\
    104	-498.452696887024\\
    103.8	-498.452696887024\\
    103.6	-498.452696887024\\
    103.4	-498.452696887024\\
    103.2	-498.452696887024\\
    103	-498.452696887024\\
    102.8	-498.452696887024\\
    102.6	-498.452696887024\\
    102.4	-498.452696887024\\
    102.2	-498.452696887024\\
    102	-498.452696887024\\
    101.8	-498.452696887024\\
    101.6	-498.452696887024\\
    101.4	-498.452696887024\\
    101.2	-498.452696887024\\
    101	-498.452696887024\\
    100.8	-498.452696887024\\
    100.6	-498.452696887024\\
    100.4	-498.452696887024\\
    100.2	-498.452696887024\\
    100	-498.452696887024\\
    99.8	-498.452696887024\\
    99.6	-498.452696887024\\
    99.4	-498.452696887024\\
    99.2	-498.452696887024\\
    99	-498.452696887024\\
    98.8	-498.452696887024\\
    98.6	-498.452696887024\\
    98.4	-498.452696887024\\
    98.2	-498.452696887024\\
    98	-498.452696887024\\
    97.8	-498.452696887024\\
    97.6	-498.452696887024\\
    97.4	-498.452696887024\\
    97.2	-498.452696887024\\
    97	-498.452696887024\\
    96.8	-498.452696887024\\
    96.6	-498.452696887024\\
    96.4	-498.452696887024\\
    96.2	-498.452696887024\\
    96	-498.452696887024\\
    95.8	-498.452696887024\\
    95.6	-498.452696887024\\
    95.4	-498.452696887024\\
    95.2	-498.452696887024\\
    95	-498.452696887024\\
    94.8	-498.452696887024\\
    94.6	-498.452696887024\\
    94.4	-498.452696887024\\
    94.2	-498.452696887024\\
    94	-498.452696887024\\
    93.8	-498.452696887024\\
    93.6	-498.452696887024\\
    93.4	-498.452696887024\\
    93.2	-498.452696887024\\
    93	-498.452696887024\\
    92.8	-498.452696887024\\
    92.6	-498.452696887024\\
    92.4	-498.452696887024\\
    92.2	-498.452696887024\\
    92	-498.452696887024\\
    91.8	-498.452696887024\\
    91.6	-498.452696887024\\
    91.4	-498.452696887024\\
    91.2	-498.452696887024\\
    91	-498.452696887024\\
    90.8	-498.452696887024\\
    90.6	-498.452696887024\\
    90.4	-498.452696887024\\
    90.2	-498.452696887024\\
    90	-498.452696887024\\
    89.8	-498.452696887024\\
    89.6	-498.452696887024\\
    89.4	-498.452696887024\\
    89.2	-498.452696887024\\
    89	-498.452696887024\\
    88.8	-498.452696887024\\
    88.6	-498.452696887024\\
    88.4	-498.452696887024\\
    88.2	-498.452696887024\\
    88	-498.452696887024\\
    87.8	-498.452696887024\\
    87.6	-498.452696887024\\
    87.4	-498.452696887024\\
    87.2	-498.452696887024\\
    87	-498.452696887024\\
    86.8	-498.452696887024\\
    86.6	-498.452696887024\\
    86.4	-498.452696887024\\
    86.2	-498.452696887024\\
    86	-498.452696887024\\
    85.8	-498.452696887024\\
    85.6	-498.452696887024\\
    85.4	-498.452696887024\\
    85.2	-498.452696887024\\
    85	-498.452696887024\\
    84.8	-498.452696887024\\
    84.6	-498.452696887024\\
    84.4	-498.452696887024\\
    84.2	-498.452696887024\\
    84	-498.452696887024\\
    83.8	-498.452696887024\\
    83.6	-498.452696887024\\
    83.4	-498.452696887024\\
    83.2	-498.452696887024\\
    83	-498.452696887024\\
    82.8	-498.452696887024\\
    82.6	-498.452696887024\\
    82.4	-498.452696887024\\
    82.2	-498.452696887024\\
    82	-498.452696887024\\
    81.8	-498.452696887024\\
    81.6	-498.452696887024\\
    81.4	-498.452696887024\\
    81.2	-498.452696887024\\
    81	-498.452696887024\\
    80.8	-498.452696887024\\
    80.6	-498.452696887024\\
    80.4	-498.452696887024\\
    80.2	-498.452696887024\\
    80	-498.452696887024\\
    79.8	-498.452696887024\\
    79.6	-498.452696887024\\
    79.4	-498.452696887024\\
    79.2	-498.452696887024\\
    79	-498.452696887024\\
    78.8	-498.452696887024\\
    78.6	-498.452696887024\\
    78.4	-498.452696887024\\
    78.2	-498.452696887024\\
    78	-498.452696887024\\
    77.8	-498.452696887024\\
    77.6	-498.452696887024\\
    77.4	-498.452696887024\\
    77.2	-498.452696887024\\
    77	-498.452696887024\\
    76.8	-498.452696887024\\
    76.6	-498.452696887024\\
    76.4	-498.452696887024\\
    76.2	-498.452696887024\\
    76	-498.452696887024\\
    75.8	-498.452696887024\\
    75.6	-498.452696887024\\
    75.4	-498.452696887024\\
    75.2	-498.452696887024\\
    75	-498.452696887024\\
    74.8	-498.452696887024\\
    74.6	-498.452696887024\\
    74.4	-498.452696887024\\
    74.2	-498.452696887024\\
    74	-498.452696887024\\
    73.8	-498.452696887024\\
    73.6	-498.452696887024\\
    73.4	-498.452696887024\\
    73.2	-498.452696887024\\
    73	-498.452696887024\\
    72.8	-498.452696887024\\
    72.6	-498.452696887024\\
    72.4	-498.452696887024\\
    72.2	-498.452696887024\\
    72	-498.452696887024\\
    71.8	-498.452696887024\\
    71.6	-498.452696887024\\
    71.4	-498.452696887024\\
    71.2	-498.452696887024\\
    71	-498.452696887024\\
    70.8	-498.452696887024\\
    70.6	-498.452696887024\\
    70.4	-498.452696887024\\
    70.2	-498.452696887024\\
    70	-498.452696887024\\
    69.8	-498.452696887024\\
    69.6	-498.452696887024\\
    69.4	-498.452696887024\\
    69.2	-498.452696887024\\
    69	-498.452696887024\\
    68.8	-498.452696887024\\
    68.6	-498.452696887024\\
    68.4	-498.452696887024\\
    68.2	-498.452696887024\\
    68	-498.452696887024\\
    67.8	-498.452696887024\\
    67.6	-498.452696887024\\
    67.4	-498.452696887024\\
    67.2	-498.452696887024\\
    67	-498.452696887024\\
    66.8	-498.452696887024\\
    66.6	-498.452696887024\\
    66.4	-498.452696887024\\
    66.2	-498.452696887024\\
    66	-498.452696887024\\
    65.8	-498.452696887024\\
    65.6	-498.452696887024\\
    65.4	-498.452696887024\\
    65.2	-498.452696887024\\
    65	-498.452696887024\\
    64.8	-498.452696887024\\
    64.6	-498.452696887024\\
    64.4	-498.452696887024\\
    64.2	-498.452696887024\\
    64	-498.452696887024\\
    63.8	-498.452696887024\\
    63.6	-498.452696887024\\
    63.4	-498.452696887024\\
    63.2	-498.452696887024\\
    63	-498.452696887024\\
    62.8	-498.452696887024\\
    62.6	-498.452696887024\\
    62.4	-498.452696887024\\
    62.2	-498.452696887024\\
    62	-498.452696887024\\
    61.8	-498.452696887024\\
    61.6	-498.452696887024\\
    61.4	-498.452696887024\\
    61.2	-498.452696887024\\
    61	-498.452696887024\\
    60.8	-498.452696887024\\
    60.6	-498.452696887024\\
    60.4	-498.452696887024\\
    60.2	-498.452696887024\\
    60	-498.452696887024\\
    59.8	-498.452696887024\\
    59.6	-498.452696887024\\
    59.4	-498.452696887024\\
    59.2	-498.452696887024\\
    59	-498.452696887024\\
    58.8	-498.452696887024\\
    58.6	-498.452696887024\\
    58.4	-498.452696887024\\
    58.2	-498.452696887024\\
    58	-498.452696887024\\
    57.8	-498.452696887024\\
    57.6	-498.452696887024\\
    57.4	-498.452696887024\\
    57.2	-498.452696887024\\
    57	-498.452696887024\\
    56.8	-498.452696887024\\
    56.6	-498.452696887024\\
    56.4	-498.452696887024\\
    56.2	-498.452696887024\\
    56	-498.452696887024\\
    55.8	-498.452696887024\\
    55.6	-498.452696887024\\
    55.4	-498.452696887024\\
    55.2	-498.452696887024\\
    55	-498.452696887024\\
    54.8	-498.452696887024\\
    54.6	-498.452696887024\\
    54.4	-498.452696887024\\
    54.2	-498.452696887024\\
    54	-498.452696887024\\
    53.8	-498.452696887024\\
    53.6	-498.452696887024\\
    53.4	-498.452696887024\\
    53.2	-498.452696887024\\
    53	-498.452696887024\\
    52.8	-498.452696887024\\
    52.6	-498.452696887024\\
    52.4	-498.452696887024\\
    52.2	-498.452696887024\\
    52	-498.452696887024\\
    51.8	-498.452696887024\\
    51.6	-498.452696887024\\
    51.4	-498.452696887024\\
    51.2	-498.452696887024\\
    51	-498.452696887024\\
    50.8	-498.452696887024\\
    50.6	-498.452696887024\\
    50.4	-498.452696887024\\
    50.2	-498.452696887024\\
    50	-498.452696887024\\
    49.8	-498.452696887024\\
    49.6	-498.452696887024\\
    49.4	-498.452696887024\\
    49.2	-498.452696887024\\
    49	-498.452696887024\\
    48.8	-498.452696887024\\
    48.6	-498.452696887024\\
    48.4	-498.452696887024\\
    48.2	-498.452696887024\\
    48	-498.452696887024\\
    47.8	-498.452696887024\\
    47.6	-498.452696887024\\
    47.4	-498.452696887024\\
    47.2	-498.452696887024\\
    47	-498.452696887024\\
    46.8	-498.452696887024\\
    46.6	-498.452696887024\\
    46.4	-498.452696887024\\
    46.2	-498.452696887024\\
    46	-498.452696887024\\
    45.8	-498.452696887024\\
    45.6	-498.452696887024\\
    45.4	-498.452696887024\\
    45.2	-498.452696887024\\
    45	-498.452696887024\\
    44.8	-498.452696887024\\
    44.6	-498.452696887024\\
    44.4	-498.452696887024\\
    44.2	-498.452696887024\\
    44	-498.452696887024\\
    43.8	-498.452696887024\\
    43.6	-498.452696887024\\
    43.4	-498.452696887024\\
    43.2	-498.452696887024\\
    43	-498.452696887024\\
    42.8	-498.452696887024\\
    42.6	-498.452696887024\\
    42.4	-498.452696887024\\
    42.2	-498.452696887024\\
    42	-498.452696887024\\
    41.8	-498.452696887024\\
    41.6	-498.452696887024\\
    41.4	-498.452696887024\\
    41.2	-498.452696887024\\
    41	-498.452696887024\\
    40.8	-498.452696887024\\
    40.6	-498.452696887024\\
    40.4	-498.452696887024\\
    40.2	-498.452696887024\\
    40	-498.452696887024\\
    39.8	-498.452696887024\\
    39.6	-498.452696887024\\
    39.4	-498.452696887024\\
    39.2	-498.452696887024\\
    39	-498.452696887024\\
    38.8	-498.452696887024\\
    38.6	-498.452696887024\\
    38.4	-498.452696887024\\
    38.2	-498.452696887024\\
    38	-498.452696887024\\
    37.8	-498.452696887024\\
    37.6	-498.452696887024\\
    37.4	-498.452696887024\\
    37.2	-498.452696887024\\
    37	-498.452696887024\\
    36.8	-498.452696887024\\
    36.6	-498.452696887024\\
    36.4	-498.452696887024\\
    36.2	-498.452696887024\\
    36	-498.452696887024\\
    35.8	-498.452696887024\\
    35.6	-498.452696887024\\
    35.4	-498.452696887024\\
    35.2	-498.452696887024\\
    35	-498.452696887024\\
    34.8	-498.452696887024\\
    34.6	-498.452696887024\\
    34.4	-498.452696887024\\
    34.2	-498.452696887024\\
    34	-498.452696887024\\
    33.8	-498.452696887024\\
    33.6	-498.452696887024\\
    33.4	-498.452696887024\\
    33.2	-498.452696887024\\
    33	-498.452696887024\\
    32.8	-498.452696887024\\
    32.6	-498.452696887024\\
    32.4	-498.452696887024\\
    32.2	-498.452696887024\\
    32	-498.452696887024\\
    31.8	-498.452696887024\\
    31.6	-498.452696887024\\
    31.4	-498.452696887024\\
    31.2	-498.452696887024\\
    31	-498.452696887024\\
    30.8	-498.452696887024\\
    30.6	-498.452696887024\\
    30.4	-498.452696887024\\
    30.2	-498.452696887024\\
    30	-498.452696887024\\
    29.8	-498.452696887024\\
    29.6	-498.452696887024\\
    29.4	-498.452696887024\\
    29.2	-498.452696887024\\
    29	-498.452696887024\\
    28.8	-498.452696887024\\
    28.6	-498.452696887024\\
    28.4	-498.452696887024\\
    28.2	-498.452696887024\\
    28	-498.452696887024\\
    27.8	-498.452696887024\\
    27.6	-498.452696887024\\
    27.4	-498.452696887024\\
    27.2	-498.452696887024\\
    27	-498.452696887024\\
    26.8	-498.452696887024\\
    26.6	-498.452696887024\\
    26.4	-498.452696887024\\
    26.2	-498.452696887024\\
    26	-498.452696887024\\
    25.8	-498.452696887024\\
    25.6	-498.452696887024\\
    25.4	-498.452696887024\\
    25.2	-498.452696887024\\
    25	-498.452696887024\\
    24.8	-498.452696887024\\
    24.6	-498.452696887024\\
    24.4	-498.452696887024\\
    24.2	-498.452696887024\\
    24	-498.452696887024\\
    23.8	-498.452696887024\\
    23.6	-498.452696887024\\
    23.4	-498.452696887024\\
    23.2	-498.452696887024\\
    23	-498.452696887024\\
    22.8	-498.452696887024\\
    22.6	-498.452696887024\\
    22.4	-498.452696887024\\
    22.2	-498.452696887024\\
    22	-498.452696887024\\
    21.8	-498.452696887024\\
    21.6	-498.452696887024\\
    21.4	-498.452696887024\\
    21.2	-498.452696887024\\
    21	-498.452696887024\\
    20.8	-498.452696887024\\
    20.6	-498.452696887024\\
    20.4	-498.452696887024\\
    20.2	-498.452696887024\\
    20	-498.452696887024\\
    19.8	-498.452696887024\\
    19.6	-498.452696887024\\
    19.4	-498.452696887024\\
    19.2	-498.452696887024\\
    19	-498.452696887024\\
    18.8	-498.452696887024\\
    18.6	-498.452696887024\\
    18.4	-498.452696887024\\
    18.2	-498.452696887024\\
    18	-498.452696887024\\
    17.8	-498.452696887024\\
    17.6	-498.452696887024\\
    17.4	-498.452696887024\\
    17.2	-498.452696887024\\
    17	-498.452696887024\\
    16.8	-498.452696887024\\
    16.6	-498.452696887024\\
    16.4	-498.452696887024\\
    16.2	-498.452696887024\\
    16	-498.452696887024\\
    15.8	-498.452696887024\\
    15.6	-498.452696887024\\
    15.4	-498.452696887024\\
    15.2	-498.452696887024\\
    15	-498.452696887024\\
    14.8	-498.452696887024\\
    14.6	-498.452696887024\\
    14.4	-498.452696887024\\
    14.2	-498.452696887024\\
    14	-498.452696887024\\
    13.8	-498.452696887024\\
    13.6	-498.452696887024\\
    13.4	-498.452696887024\\
    13.2	-498.452696887024\\
    13	-498.452696887024\\
    12.8	-498.452696887024\\
    12.6	-498.452696887024\\
    12.4	-498.452696887024\\
    12.2	-498.452696887024\\
    12	-498.452696887024\\
    11.8	-498.452696887024\\
    11.6	-498.452696887024\\
    11.4	-498.452696887024\\
    11.2	-498.452696887024\\
    11	-498.452696887024\\
    10.8	-498.452696887024\\
    10.6	-498.452696887024\\
    10.4	-498.452696887024\\
    10.2	-498.452696887024\\
    10	-498.452696887024\\
    9.8	-498.452696887024\\
    9.6	-498.452696887024\\
    9.4	-498.452696887024\\
    9.2	-498.452696887024\\
    9	-498.452696887024\\
    8.8	-498.452696887024\\
    8.6	-498.452696887024\\
    8.4	-498.452696887024\\
    8.2	-498.452696887024\\
    8	-498.452696887024\\
    7.8	-498.452696887024\\
    7.6	-498.452696887024\\
    7.4	-498.452696887024\\
    7.2	-498.452696887024\\
    7	-498.452696887024\\
    6.8	-498.452696887024\\
    6.6	-498.452696887024\\
    6.4	-498.452696887024\\
    6.2	-498.452696887024\\
    6	-498.452696887024\\
    5.8	-498.452696887024\\
    5.6	-498.452696887024\\
    5.4	-498.452696887024\\
    5.2	-498.452696887024\\
    5	-498.452696887024\\
    4.8	-498.452696887024\\
    4.6	-498.452696887024\\
    4.4	-498.452696887024\\
    4.2	-498.452696887024\\
    4	-498.452696887024\\
    3.8	-498.452696887024\\
    3.6	-498.452696887024\\
    3.4	-498.452696887024\\
    3.2	-498.452696887024\\
    3	-498.452696887024\\
    2.8	-498.452696887024\\
    2.6	-498.452696887024\\
    2.4	-498.452696887024\\
    2.2	-498.452696887024\\
    2	-498.452696887024\\
    1.8	-498.452696887024\\
    1.6	-498.452696887024\\
    1.4	-498.452696887024\\
    1.2	-498.452696887024\\
    1	-498.452696887024\\
    0.800000000000004	-498.452696887024\\
    0.600000000000001	-498.452696887024\\
    0.399999999999999	-498.452696887024\\
    0.199999999999996	-498.452696887024\\
    0	-498.452696887024\\
    -0.199999999999996	-498.452696887024\\
    -0.399999999999999	-498.452696887024\\
    -0.600000000000001	-498.452696887024\\
    -0.800000000000004	-498.452696887024\\
    -1	-498.452696887024\\
    -1.2	-498.452696887024\\
    -1.4	-498.452696887024\\
    -1.6	-498.452696887024\\
    -1.8	-498.452696887024\\
    -2	-498.452696887024\\
    -2.2	-498.452696887024\\
    -2.4	-498.452696887024\\
    -2.6	-498.452696887024\\
    -2.8	-498.452696887024\\
    -3	-498.452696887024\\
    -3.2	-498.452696887024\\
    -3.4	-498.452696887024\\
    -3.6	-498.452696887024\\
    -3.8	-498.452696887024\\
    -4	-498.452696887024\\
    -4.2	-498.452696887024\\
    -4.4	-498.452696887024\\
    -4.6	-498.452696887024\\
    -4.8	-498.452696887024\\
    -5	-498.452696887024\\
    -5.2	-498.452696887024\\
    -5.4	-498.452696887024\\
    -5.6	-498.452696887024\\
    -5.8	-498.452696887024\\
    -6	-498.452696887024\\
    -6.2	-498.452696887024\\
    -6.4	-498.452696887024\\
    -6.6	-498.452696887024\\
    -6.8	-498.452696887024\\
    -7	-498.452696887024\\
    -7.2	-498.452696887024\\
    -7.4	-498.452696887024\\
    -7.6	-498.452696887024\\
    -7.8	-498.452696887024\\
    -8	-498.452696887024\\
    -8.2	-498.452696887024\\
    -8.4	-498.452696887024\\
    -8.6	-498.452696887024\\
    -8.8	-498.452696887024\\
    -9	-498.452696887024\\
    -9.2	-498.452696887024\\
    -9.4	-498.452696887024\\
    -9.6	-498.452696887024\\
    -9.8	-498.452696887024\\
    -10	-498.452696887024\\
    -10.2	-498.452696887024\\
    -10.4	-498.452696887024\\
    -10.6	-498.452696887024\\
    -10.8	-498.452696887024\\
    -11	-498.452696887024\\
    -11.2	-498.452696887024\\
    -11.4	-498.452696887024\\
    -11.6	-498.452696887024\\
    -11.8	-498.452696887024\\
    -12	-498.452696887024\\
    -12.2	-498.452696887024\\
    -12.4	-498.452696887024\\
    -12.6	-498.452696887024\\
    -12.8	-498.452696887024\\
    -13	-498.452696887024\\
    -13.2	-498.452696887024\\
    -13.4	-498.452696887024\\
    -13.6	-498.452696887024\\
    -13.8	-498.452696887024\\
    -14	-498.452696887024\\
    -14.2	-498.452696887024\\
    -14.4	-498.452696887024\\
    -14.6	-498.452696887024\\
    -14.8	-498.452696887024\\
    -15	-498.452696887024\\
    -15.2	-498.452696887024\\
    -15.4	-498.452696887024\\
    -15.6	-498.452696887024\\
    -15.8	-498.452696887024\\
    -16	-498.452696887024\\
    -16.2	-498.452696887024\\
    -16.4	-498.452696887024\\
    -16.6	-498.452696887024\\
    -16.8	-498.452696887024\\
    -17	-498.452696887024\\
    -17.2	-498.452696887024\\
    -17.4	-498.452696887024\\
    -17.6	-498.452696887024\\
    -17.8	-498.452696887024\\
    -18	-498.452696887024\\
    -18.2	-498.452696887024\\
    -18.4	-498.452696887024\\
    -18.6	-498.452696887024\\
    -18.8	-498.452696887024\\
    -19	-498.452696887024\\
    -19.2	-498.452696887024\\
    -19.4	-498.452696887024\\
    -19.6	-498.452696887024\\
    -19.8	-498.452696887024\\
    -20	-498.452696887024\\
    -20.2	-498.452696887024\\
    -20.4	-498.452696887024\\
    -20.6	-498.452696887024\\
    -20.8	-498.452696887024\\
    -21	-498.452696887024\\
    -21.2	-498.452696887024\\
    -21.4	-498.452696887024\\
    -21.6	-498.452696887024\\
    -21.8	-498.452696887024\\
    -22	-498.452696887024\\
    -22.2	-498.452696887024\\
    -22.4	-498.452696887024\\
    -22.6	-498.452696887024\\
    -22.8	-498.452696887024\\
    -23	-498.452696887024\\
    -23.2	-498.452696887024\\
    -23.4	-498.452696887024\\
    -23.6	-498.452696887024\\
    -23.8	-498.452696887024\\
    -24	-498.452696887024\\
    -24.2	-498.452696887024\\
    -24.4	-498.452696887024\\
    -24.6	-498.452696887024\\
    -24.8	-498.452696887024\\
    -25	-498.452696887024\\
    -25.2	-498.452696887024\\
    -25.4	-498.452696887024\\
    -25.6	-498.452696887024\\
    -25.8	-498.452696887024\\
    -26	-498.452696887024\\
    -26.2	-498.452696887024\\
    -26.4	-498.452696887024\\
    -26.6	-498.452696887024\\
    -26.8	-498.452696887024\\
    -27	-498.452696887024\\
    -27.2	-498.452696887024\\
    -27.4	-498.452696887024\\
    -27.6	-498.452696887024\\
    -27.8	-498.452696887024\\
    -28	-498.452696887024\\
    -28.2	-498.452696887024\\
    -28.4	-498.452696887024\\
    -28.6	-498.452696887024\\
    -28.8	-498.452696887024\\
    -29	-498.452696887024\\
    -29.2	-498.452696887024\\
    -29.4	-498.452696887024\\
    -29.6	-498.452696887024\\
    -29.8	-498.452696887024\\
    -30	-498.452696887024\\
    -30.2	-498.452696887024\\
    -30.4	-498.452696887024\\
    -30.6	-498.452696887024\\
    -30.8	-498.452696887024\\
    -31	-498.452696887024\\
    -31.2	-498.452696887024\\
    -31.4	-498.452696887024\\
    -31.6	-498.452696887024\\
    -31.8	-498.452696887024\\
    -32	-498.452696887024\\
    -32.2	-498.452696887024\\
    -32.4	-498.452696887024\\
    -32.6	-498.452696887024\\
    -32.8	-498.452696887024\\
    -33	-498.452696887024\\
    -33.2	-498.452696887024\\
    -33.4	-498.452696887024\\
    -33.6	-498.452696887024\\
    -33.8	-498.452696887024\\
    -34	-498.452696887024\\
    -34.2	-498.452696887024\\
    -34.4	-498.452696887024\\
    -34.6	-498.452696887024\\
    -34.8	-498.452696887024\\
    -35	-498.452696887024\\
    -35.2	-498.452696887024\\
    -35.4	-498.452696887024\\
    -35.6	-498.452696887024\\
    -35.8	-498.452696887024\\
    -36	-498.452696887024\\
    -36.2	-498.452696887024\\
    -36.4	-498.452696887024\\
    -36.6	-498.452696887024\\
    -36.8	-498.452696887024\\
    -37	-498.452696887024\\
    -37.2	-498.452696887024\\
    -37.4	-498.452696887024\\
    -37.6	-498.452696887024\\
    -37.8	-498.452696887024\\
    -38	-498.452696887024\\
    -38.2	-498.452696887024\\
    -38.4	-498.452696887024\\
    -38.6	-498.452696887024\\
    -38.8	-498.452696887024\\
    -39	-498.452696887024\\
    -39.2	-498.452696887024\\
    -39.4	-498.452696887024\\
    -39.6	-498.452696887024\\
    -39.8	-498.452696887024\\
    -40	-498.452696887024\\
    -40.2	-498.452696887024\\
    -40.4	-498.452696887024\\
    -40.6	-498.452696887024\\
    -40.8	-498.452696887024\\
    -41	-498.452696887024\\
    -41.2	-498.452696887024\\
    -41.4	-498.452696887024\\
    -41.6	-498.452696887024\\
    -41.8	-498.452696887024\\
    -42	-498.452696887024\\
    -42.2	-498.452696887024\\
    -42.4	-498.452696887024\\
    -42.6	-498.452696887024\\
    -42.8	-498.452696887024\\
    -43	-498.452696887024\\
    -43.2	-498.452696887024\\
    -43.4	-498.452696887024\\
    -43.6	-498.452696887024\\
    -43.8	-498.452696887024\\
    -44	-498.452696887024\\
    -44.2	-498.452696887024\\
    -44.4	-498.452696887024\\
    -44.6	-498.452696887024\\
    -44.8	-498.452696887024\\
    -45	-498.452696887024\\
    -45.2	-498.452696887024\\
    -45.4	-498.452696887024\\
    -45.6	-498.452696887024\\
    -45.8	-498.452696887024\\
    -46	-498.452696887024\\
    -46.2	-498.452696887024\\
    -46.4	-498.452696887024\\
    -46.6	-498.452696887024\\
    }--cycle;
    
    \addplot[area legend, draw=black, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
    x	y\\
    -46.6	-498.452696887024\\
    -46.4	-498.452696887024\\
    -46.2	-498.452696887024\\
    -46	-498.452696887024\\
    -45.8	-498.452696887024\\
    -45.6	-498.452696887024\\
    -45.4	-498.452696887024\\
    -45.2	-498.452696887024\\
    -45	-498.452696887024\\
    -44.8	-498.452696887024\\
    -44.6	-498.452696887024\\
    -44.4	-498.452696887024\\
    -44.2	-498.452696887024\\
    -44	-498.452696887024\\
    -43.8	-498.452696887024\\
    -43.6	-498.452696887024\\
    -43.4	-498.452696887024\\
    -43.2	-498.452696887024\\
    -43	-498.452696887024\\
    -42.8	-498.452696887024\\
    -42.6	-498.452696887024\\
    -42.4	-498.452696887024\\
    -42.2	-498.452696887024\\
    -42	-498.452696887024\\
    -41.8	-498.452696887024\\
    -41.6	-498.452696887024\\
    -41.4	-498.452696887024\\
    -41.2	-498.452696887024\\
    -41	-498.452696887024\\
    -40.8	-498.452696887024\\
    -40.6	-498.452696887024\\
    -40.4	-498.452696887024\\
    -40.2	-498.452696887024\\
    -40	-498.452696887024\\
    -39.8	-498.452696887024\\
    -39.6	-498.452696887024\\
    -39.4	-498.452696887024\\
    -39.2	-498.452696887024\\
    -39	-498.452696887024\\
    -38.8	-498.452696887024\\
    -38.6	-498.452696887024\\
    -38.4	-498.452696887024\\
    -38.2	-498.452696887024\\
    -38	-498.452696887024\\
    -37.8	-498.452696887024\\
    -37.6	-498.452696887024\\
    -37.4	-498.452696887024\\
    -37.2	-498.452696887024\\
    -37	-498.452696887024\\
    -36.8	-498.452696887024\\
    -36.6	-498.452696887024\\
    -36.4	-498.452696887024\\
    -36.2	-498.452696887024\\
    -36	-498.452696887024\\
    -35.8	-498.452696887024\\
    -35.6	-498.452696887024\\
    -35.4	-498.452696887024\\
    -35.2	-498.452696887024\\
    -35	-498.452696887024\\
    -34.8	-498.452696887024\\
    -34.6	-498.452696887024\\
    -34.4	-498.452696887024\\
    -34.2	-498.452696887024\\
    -34	-498.452696887024\\
    -33.8	-498.452696887024\\
    -33.6	-498.452696887024\\
    -33.4	-498.452696887024\\
    -33.2	-498.452696887024\\
    -33	-498.452696887024\\
    -32.8	-498.452696887024\\
    -32.6	-498.452696887024\\
    -32.4	-498.452696887024\\
    -32.2	-498.452696887024\\
    -32	-498.452696887024\\
    -31.8	-498.452696887024\\
    -31.6	-498.452696887024\\
    -31.4	-498.452696887024\\
    -31.2	-498.452696887024\\
    -31	-498.452696887024\\
    -30.8	-498.452696887024\\
    -30.6	-498.452696887024\\
    -30.4	-498.452696887024\\
    -30.2	-498.452696887024\\
    -30	-498.452696887024\\
    -29.8	-498.452696887024\\
    -29.6	-498.452696887024\\
    -29.4	-498.452696887024\\
    -29.2	-498.452696887024\\
    -29	-498.452696887024\\
    -28.8	-498.452696887024\\
    -28.6	-498.452696887024\\
    -28.4	-498.452696887024\\
    -28.2	-498.452696887024\\
    -28	-498.452696887024\\
    -27.8	-498.452696887024\\
    -27.6	-498.452696887024\\
    -27.4	-498.452696887024\\
    -27.2	-498.452696887024\\
    -27	-498.452696887024\\
    -26.8	-498.452696887024\\
    -26.6	-498.452696887024\\
    -26.4	-498.452696887024\\
    -26.2	-498.452696887024\\
    -26	-498.452696887024\\
    -25.8	-498.452696887024\\
    -25.6	-498.452696887024\\
    -25.4	-498.452696887024\\
    -25.2	-498.452696887024\\
    -25	-498.452696887024\\
    -24.8	-498.452696887024\\
    -24.6	-498.452696887024\\
    -24.4	-498.452696887024\\
    -24.2	-498.452696887024\\
    -24	-498.452696887024\\
    -23.8	-498.452696887024\\
    -23.6	-498.452696887024\\
    -23.4	-498.452696887024\\
    -23.2	-498.452696887024\\
    -23	-498.452696887024\\
    -22.8	-498.452696887024\\
    -22.6	-498.452696887024\\
    -22.4	-498.452696887024\\
    -22.2	-498.452696887024\\
    -22	-498.452696887024\\
    -21.8	-498.452696887024\\
    -21.6	-498.452696887024\\
    -21.4	-498.452696887024\\
    -21.2	-498.452696887024\\
    -21	-498.452696887024\\
    -20.8	-498.452696887024\\
    -20.6	-498.452696887024\\
    -20.4	-498.452696887024\\
    -20.2	-498.452696887024\\
    -20	-498.452696887024\\
    -19.8	-498.452696887024\\
    -19.6	-498.452696887024\\
    -19.4	-498.452696887024\\
    -19.2	-498.452696887024\\
    -19	-498.452696887024\\
    -18.8	-498.452696887024\\
    -18.6	-498.452696887024\\
    -18.4	-498.452696887024\\
    -18.2	-498.452696887024\\
    -18	-498.452696887024\\
    -17.8	-498.452696887024\\
    -17.6	-498.452696887024\\
    -17.4	-498.452696887024\\
    -17.2	-498.452696887024\\
    -17	-498.452696887024\\
    -16.8	-498.452696887024\\
    -16.6	-498.452696887024\\
    -16.4	-498.452696887024\\
    -16.2	-498.452696887024\\
    -16	-498.452696887024\\
    -15.8	-498.452696887024\\
    -15.6	-498.452696887024\\
    -15.4	-498.452696887024\\
    -15.2	-498.452696887024\\
    -15	-498.452696887024\\
    -14.8	-498.452696887024\\
    -14.6	-498.452696887024\\
    -14.4	-498.452696887024\\
    -14.2	-498.452696887024\\
    -14	-498.452696887024\\
    -13.8	-498.452696887024\\
    -13.6	-498.452696887024\\
    -13.4	-498.452696887024\\
    -13.2	-498.452696887024\\
    -13	-498.452696887024\\
    -12.8	-498.452696887024\\
    -12.6	-498.452696887024\\
    -12.4	-498.452696887024\\
    -12.2	-498.452696887024\\
    -12	-498.452696887024\\
    -11.8	-498.452696887024\\
    -11.6	-498.452696887024\\
    -11.4	-498.452696887024\\
    -11.2	-498.452696887024\\
    -11	-498.452696887024\\
    -10.8	-498.452696887024\\
    -10.6	-498.452696887024\\
    -10.4	-498.452696887024\\
    -10.2	-498.452696887024\\
    -10	-498.452696887024\\
    -9.8	-498.452696887024\\
    -9.6	-498.452696887024\\
    -9.4	-498.452696887024\\
    -9.2	-498.452696887024\\
    -9	-498.452696887024\\
    -8.8	-498.452696887024\\
    -8.6	-498.452696887024\\
    -8.4	-498.452696887024\\
    -8.2	-498.452696887024\\
    -8	-498.452696887024\\
    -7.8	-498.452696887024\\
    -7.6	-498.452696887024\\
    -7.4	-498.452696887024\\
    -7.2	-498.452696887024\\
    -7	-498.452696887024\\
    -6.8	-498.452696887024\\
    -6.6	-498.452696887024\\
    -6.4	-498.452696887024\\
    -6.2	-498.452696887024\\
    -6	-498.452696887024\\
    -5.8	-498.452696887024\\
    -5.6	-498.452696887024\\
    -5.4	-498.452696887024\\
    -5.2	-498.452696887024\\
    -5	-498.452696887024\\
    -4.8	-498.452696887024\\
    -4.6	-498.452696887024\\
    -4.4	-498.452696887024\\
    -4.2	-498.452696887024\\
    -4	-498.452696887024\\
    -3.8	-498.452696887024\\
    -3.6	-498.452696887024\\
    -3.4	-498.452696887024\\
    -3.2	-498.452696887024\\
    -3	-498.452696887024\\
    -2.8	-498.452696887024\\
    -2.6	-498.452696887024\\
    -2.4	-498.452696887024\\
    -2.2	-498.452696887024\\
    -2	-498.452696887024\\
    -1.8	-498.452696887024\\
    -1.6	-498.452696887024\\
    -1.4	-498.452696887024\\
    -1.2	-498.452696887024\\
    -1	-498.452696887024\\
    -0.800000000000004	-498.452696887024\\
    -0.600000000000001	-498.452696887024\\
    -0.399999999999999	-498.452696887024\\
    -0.199999999999996	-498.452696887024\\
    0	-498.452696887024\\
    0.199999999999996	-498.452696887024\\
    0.399999999999999	-498.452696887024\\
    0.600000000000001	-498.452696887024\\
    0.800000000000004	-498.452696887024\\
    1	-498.452696887024\\
    1.2	-498.452696887024\\
    1.4	-498.452696887024\\
    1.6	-498.452696887024\\
    1.8	-498.452696887024\\
    2	-498.452696887024\\
    2.2	-498.452696887024\\
    2.4	-498.452696887024\\
    2.6	-498.452696887024\\
    2.8	-498.452696887024\\
    3	-498.452696887024\\
    3.2	-498.452696887024\\
    3.4	-498.452696887024\\
    3.6	-498.452696887024\\
    3.8	-498.452696887024\\
    4	-498.452696887024\\
    4.2	-498.452696887024\\
    4.4	-498.452696887024\\
    4.6	-498.452696887024\\
    4.8	-498.452696887024\\
    5	-498.452696887024\\
    5.2	-498.452696887024\\
    5.4	-498.452696887024\\
    5.6	-498.452696887024\\
    5.8	-498.452696887024\\
    6	-498.452696887024\\
    6.2	-498.452696887024\\
    6.4	-498.452696887024\\
    6.6	-498.452696887024\\
    6.8	-498.452696887024\\
    7	-498.452696887024\\
    7.2	-498.452696887024\\
    7.4	-498.452696887024\\
    7.6	-498.452696887024\\
    7.8	-498.452696887024\\
    8	-498.452696887024\\
    8.2	-498.452696887024\\
    8.4	-498.452696887024\\
    8.6	-498.452696887024\\
    8.8	-498.452696887024\\
    9	-498.452696887024\\
    9.2	-498.452696887024\\
    9.4	-498.452696887024\\
    9.6	-498.452696887024\\
    9.8	-498.452696887024\\
    10	-498.452696887024\\
    10.2	-498.452696887024\\
    10.4	-498.452696887024\\
    10.6	-498.452696887024\\
    10.8	-498.452696887024\\
    11	-498.452696887024\\
    11.2	-498.452696887024\\
    11.4	-498.452696887024\\
    11.6	-498.452696887024\\
    11.8	-498.452696887024\\
    12	-498.452696887024\\
    12.2	-498.452696887024\\
    12.4	-498.452696887024\\
    12.6	-498.452696887024\\
    12.8	-498.452696887024\\
    13	-498.452696887024\\
    13.2	-498.452696887024\\
    13.4	-498.452696887024\\
    13.6	-498.452696887024\\
    13.8	-498.452696887024\\
    14	-498.452696887024\\
    14.2	-498.452696887024\\
    14.4	-498.452696887024\\
    14.6	-498.452696887024\\
    14.8	-498.452696887024\\
    15	-498.452696887024\\
    15.2	-498.452696887024\\
    15.4	-498.452696887024\\
    15.6	-498.452696887024\\
    15.8	-498.452696887024\\
    16	-498.452696887024\\
    16.2	-498.452696887024\\
    16.4	-498.452696887024\\
    16.6	-498.452696887024\\
    16.8	-498.452696887024\\
    17	-498.452696887024\\
    17.2	-498.452696887024\\
    17.4	-498.452696887024\\
    17.6	-498.452696887024\\
    17.8	-498.452696887024\\
    18	-498.452696887024\\
    18.2	-498.452696887024\\
    18.4	-498.452696887024\\
    18.6	-498.452696887024\\
    18.8	-498.452696887024\\
    19	-498.452696887024\\
    19.2	-498.452696887024\\
    19.4	-498.452696887024\\
    19.6	-498.452696887024\\
    19.8	-498.452696887024\\
    20	-498.452696887024\\
    20.2	-498.452696887024\\
    20.4	-498.452696887024\\
    20.6	-498.452696887024\\
    20.8	-498.452696887024\\
    21	-498.452696887024\\
    21.2	-498.452696887024\\
    21.4	-498.452696887024\\
    21.6	-498.452696887024\\
    21.8	-498.452696887024\\
    22	-498.452696887024\\
    22.2	-498.452696887024\\
    22.4	-498.452696887024\\
    22.6	-498.452696887024\\
    22.8	-498.452696887024\\
    23	-498.452696887024\\
    23.2	-498.452696887024\\
    23.4	-498.452696887024\\
    23.6	-498.452696887024\\
    23.8	-498.452696887024\\
    24	-498.452696887024\\
    24.2	-498.452696887024\\
    24.4	-498.452696887024\\
    24.6	-498.452696887024\\
    24.8	-498.452696887024\\
    25	-498.452696887024\\
    25.2	-498.452696887024\\
    25.4	-498.452696887024\\
    25.6	-498.452696887024\\
    25.8	-498.452696887024\\
    26	-498.452696887024\\
    26.2	-498.452696887024\\
    26.4	-498.452696887024\\
    26.6	-498.452696887024\\
    26.8	-498.452696887024\\
    27	-498.452696887024\\
    27.2	-498.452696887024\\
    27.4	-498.452696887024\\
    27.6	-498.452696887024\\
    27.8	-498.452696887024\\
    28	-498.452696887024\\
    28.2	-498.452696887024\\
    28.4	-498.452696887024\\
    28.6	-498.452696887024\\
    28.8	-498.452696887024\\
    29	-498.452696887024\\
    29.2	-498.452696887024\\
    29.4	-498.452696887024\\
    29.6	-498.452696887024\\
    29.8	-498.452696887024\\
    30	-498.452696887024\\
    30.2	-498.452696887024\\
    30.4	-498.452696887024\\
    30.6	-498.452696887024\\
    30.8	-498.452696887024\\
    31	-498.452696887024\\
    31.2	-498.452696887024\\
    31.4	-498.452696887024\\
    31.6	-498.452696887024\\
    31.8	-498.452696887024\\
    32	-498.452696887024\\
    32.2	-498.452696887024\\
    32.4	-498.452696887024\\
    32.6	-498.452696887024\\
    32.8	-498.452696887024\\
    33	-498.452696887024\\
    33.2	-498.452696887024\\
    33.4	-498.452696887024\\
    33.6	-498.452696887024\\
    33.8	-498.452696887024\\
    34	-498.452696887024\\
    34.2	-498.452696887024\\
    34.4	-498.452696887024\\
    34.6	-498.452696887024\\
    34.8	-498.452696887024\\
    35	-498.452696887024\\
    35.2	-498.452696887024\\
    35.4	-498.452696887024\\
    35.6	-498.452696887024\\
    35.8	-498.452696887024\\
    36	-498.452696887024\\
    36.2	-498.452696887024\\
    36.4	-498.452696887024\\
    36.6	-498.452696887024\\
    36.8	-498.452696887024\\
    37	-498.452696887024\\
    37.2	-498.452696887024\\
    37.4	-498.452696887024\\
    37.6	-498.452696887024\\
    37.8	-498.452696887024\\
    38	-498.452696887024\\
    38.2	-498.452696887024\\
    38.4	-498.452696887024\\
    38.6	-498.452696887024\\
    38.8	-498.452696887024\\
    39	-498.452696887024\\
    39.2	-498.452696887024\\
    39.4	-498.452696887024\\
    39.6	-498.452696887024\\
    39.8	-498.452696887024\\
    40	-498.452696887024\\
    40.2	-498.452696887024\\
    40.4	-498.452696887024\\
    40.6	-498.452696887024\\
    40.8	-498.452696887024\\
    41	-498.452696887024\\
    41.2	-498.452696887024\\
    41.4	-498.452696887024\\
    41.6	-498.452696887024\\
    41.8	-498.452696887024\\
    42	-498.452696887024\\
    42.2	-498.452696887024\\
    42.4	-498.452696887024\\
    42.6	-498.452696887024\\
    42.8	-498.452696887024\\
    43	-498.452696887024\\
    43.2	-498.452696887024\\
    43.4	-498.452696887024\\
    43.6	-498.452696887024\\
    43.8	-498.452696887024\\
    44	-498.452696887024\\
    44.2	-498.452696887024\\
    44.4	-498.452696887024\\
    44.6	-498.452696887024\\
    44.8	-498.452696887024\\
    45	-498.452696887024\\
    45.2	-498.452696887024\\
    45.4	-498.452696887024\\
    45.6	-498.452696887024\\
    45.8	-498.452696887024\\
    46	-498.452696887024\\
    46.2	-498.452696887024\\
    46.4	-498.452696887024\\
    46.6	-498.452696887024\\
    46.8	-498.452696887024\\
    47	-498.452696887024\\
    47.2	-498.452696887024\\
    47.4	-498.452696887024\\
    47.6	-498.452696887024\\
    47.8	-498.452696887024\\
    48	-498.452696887024\\
    48.2	-498.452696887024\\
    48.4	-498.452696887024\\
    48.6	-498.452696887024\\
    48.8	-498.452696887024\\
    49	-498.452696887024\\
    49.2	-498.452696887024\\
    49.4	-498.452696887024\\
    49.6	-498.452696887024\\
    49.8	-498.452696887024\\
    50	-498.452696887024\\
    50.2	-498.452696887024\\
    50.4	-498.452696887024\\
    50.6	-498.452696887024\\
    50.8	-498.452696887024\\
    51	-498.452696887024\\
    51.2	-498.452696887024\\
    51.4	-498.452696887024\\
    51.6	-498.452696887024\\
    51.8	-498.452696887024\\
    52	-498.452696887024\\
    52.2	-498.452696887024\\
    52.4	-498.452696887024\\
    52.6	-498.452696887024\\
    52.8	-498.452696887024\\
    53	-498.452696887024\\
    53.2	-498.452696887024\\
    53.4	-498.452696887024\\
    53.6	-498.452696887024\\
    53.8	-498.452696887024\\
    54	-498.452696887024\\
    54.2	-498.452696887024\\
    54.4	-498.452696887024\\
    54.6	-498.452696887024\\
    54.8	-498.452696887024\\
    55	-498.452696887024\\
    55.2	-498.452696887024\\
    55.4	-498.452696887024\\
    55.6	-498.452696887024\\
    55.8	-498.452696887024\\
    56	-498.452696887024\\
    56.2	-498.452696887024\\
    56.4	-498.452696887024\\
    56.6	-498.452696887024\\
    56.8	-498.452696887024\\
    57	-498.452696887024\\
    57.2	-498.452696887024\\
    57.4	-498.452696887024\\
    57.6	-498.452696887024\\
    57.8	-498.452696887024\\
    58	-498.452696887024\\
    58.2	-498.452696887024\\
    58.4	-498.452696887024\\
    58.6	-498.452696887024\\
    58.8	-498.452696887024\\
    59	-498.452696887024\\
    59.2	-498.452696887024\\
    59.4	-498.452696887024\\
    59.6	-498.452696887024\\
    59.8	-498.452696887024\\
    60	-498.452696887024\\
    60.2	-498.452696887024\\
    60.4	-498.452696887024\\
    60.6	-498.452696887024\\
    60.8	-498.452696887024\\
    61	-498.452696887024\\
    61.2	-498.452696887024\\
    61.4	-498.452696887024\\
    61.6	-498.452696887024\\
    61.8	-498.452696887024\\
    62	-498.452696887024\\
    62.2	-498.452696887024\\
    62.4	-498.452696887024\\
    62.6	-498.452696887024\\
    62.8	-498.452696887024\\
    63	-498.452696887024\\
    63.2	-498.452696887024\\
    63.4	-498.452696887024\\
    63.6	-498.452696887024\\
    63.8	-498.452696887024\\
    64	-498.452696887024\\
    64.2	-498.452696887024\\
    64.4	-498.452696887024\\
    64.6	-498.452696887024\\
    64.8	-498.452696887024\\
    65	-498.452696887024\\
    65.2	-498.452696887024\\
    65.4	-498.452696887024\\
    65.6	-498.452696887024\\
    65.8	-498.452696887024\\
    66	-498.452696887024\\
    66.2	-498.452696887024\\
    66.4	-498.452696887024\\
    66.6	-498.452696887024\\
    66.8	-498.452696887024\\
    67	-498.452696887024\\
    67.2	-498.452696887024\\
    67.4	-498.452696887024\\
    67.6	-498.452696887024\\
    67.8	-498.452696887024\\
    68	-498.452696887024\\
    68.2	-498.452696887024\\
    68.4	-498.452696887024\\
    68.6	-498.452696887024\\
    68.8	-498.452696887024\\
    69	-498.452696887024\\
    69.2	-498.452696887024\\
    69.4	-498.452696887024\\
    69.6	-498.452696887024\\
    69.8	-498.452696887024\\
    70	-498.452696887024\\
    70.2	-498.452696887024\\
    70.4	-498.452696887024\\
    70.6	-498.452696887024\\
    70.8	-498.452696887024\\
    71	-498.452696887024\\
    71.2	-498.452696887024\\
    71.4	-498.452696887024\\
    71.6	-498.452696887024\\
    71.8	-498.452696887024\\
    72	-498.452696887024\\
    72.2	-498.452696887024\\
    72.4	-498.452696887024\\
    72.6	-498.452696887024\\
    72.8	-498.452696887024\\
    73	-498.452696887024\\
    73.2	-498.452696887024\\
    73.4	-498.452696887024\\
    73.6	-498.452696887024\\
    73.8	-498.452696887024\\
    74	-498.452696887024\\
    74.2	-498.452696887024\\
    74.4	-498.452696887024\\
    74.6	-498.452696887024\\
    74.8	-498.452696887024\\
    75	-498.452696887024\\
    75.2	-498.452696887024\\
    75.4	-498.452696887024\\
    75.6	-498.452696887024\\
    75.8	-498.452696887024\\
    76	-498.452696887024\\
    76.2	-498.452696887024\\
    76.4	-498.452696887024\\
    76.6	-498.452696887024\\
    76.8	-498.452696887024\\
    77	-498.452696887024\\
    77.2	-498.452696887024\\
    77.4	-498.452696887024\\
    77.6	-498.452696887024\\
    77.8	-498.452696887024\\
    78	-498.452696887024\\
    78.2	-498.452696887024\\
    78.4	-498.452696887024\\
    78.6	-498.452696887024\\
    78.8	-498.452696887024\\
    79	-498.452696887024\\
    79.2	-498.452696887024\\
    79.4	-498.452696887024\\
    79.6	-498.452696887024\\
    79.8	-498.452696887024\\
    80	-498.452696887024\\
    80.2	-498.452696887024\\
    80.4	-498.452696887024\\
    80.6	-498.452696887024\\
    80.8	-498.452696887024\\
    81	-498.452696887024\\
    81.2	-498.452696887024\\
    81.4	-498.452696887024\\
    81.6	-498.452696887024\\
    81.8	-498.452696887024\\
    82	-498.452696887024\\
    82.2	-498.452696887024\\
    82.4	-498.452696887024\\
    82.6	-498.452696887024\\
    82.8	-498.452696887024\\
    83	-498.452696887024\\
    83.2	-498.452696887024\\
    83.4	-498.452696887024\\
    83.6	-498.452696887024\\
    83.8	-498.452696887024\\
    84	-498.452696887024\\
    84.2	-498.452696887024\\
    84.4	-498.452696887024\\
    84.6	-498.452696887024\\
    84.8	-498.452696887024\\
    85	-498.452696887024\\
    85.2	-498.452696887024\\
    85.4	-498.452696887024\\
    85.6	-498.452696887024\\
    85.8	-498.452696887024\\
    86	-498.452696887024\\
    86.2	-498.452696887024\\
    86.4	-498.452696887024\\
    86.6	-498.452696887024\\
    86.8	-498.452696887024\\
    87	-498.452696887024\\
    87.2	-498.452696887024\\
    87.4	-498.452696887024\\
    87.6	-498.452696887024\\
    87.8	-498.452696887024\\
    88	-498.452696887024\\
    88.2	-498.452696887024\\
    88.4	-498.452696887024\\
    88.6	-498.452696887024\\
    88.8	-498.452696887024\\
    89	-498.452696887024\\
    89.2	-498.452696887024\\
    89.4	-498.452696887024\\
    89.6	-498.452696887024\\
    89.8	-498.452696887024\\
    90	-498.452696887024\\
    90.2	-498.452696887024\\
    90.4	-498.452696887024\\
    90.6	-498.452696887024\\
    90.8	-498.452696887024\\
    91	-498.452696887024\\
    91.2	-498.452696887024\\
    91.4	-498.452696887024\\
    91.6	-498.452696887024\\
    91.8	-498.452696887024\\
    92	-498.452696887024\\
    92.2	-498.452696887024\\
    92.4	-498.452696887024\\
    92.6	-498.452696887024\\
    92.8	-498.452696887024\\
    93	-498.452696887024\\
    93.2	-498.452696887024\\
    93.4	-498.452696887024\\
    93.6	-498.452696887024\\
    93.8	-498.452696887024\\
    94	-498.452696887024\\
    94.2	-498.452696887024\\
    94.4	-498.452696887024\\
    94.6	-498.452696887024\\
    94.8	-498.452696887024\\
    95	-498.452696887024\\
    95.2	-498.452696887024\\
    95.4	-498.452696887024\\
    95.6	-498.452696887024\\
    95.8	-498.452696887024\\
    96	-498.452696887024\\
    96.2	-498.452696887024\\
    96.4	-498.452696887024\\
    96.6	-498.452696887024\\
    96.8	-498.452696887024\\
    97	-498.452696887024\\
    97.2	-498.452696887024\\
    97.4	-498.452696887024\\
    97.6	-498.452696887024\\
    97.8	-498.452696887024\\
    98	-498.452696887024\\
    98.2	-498.452696887024\\
    98.4	-498.452696887024\\
    98.6	-498.452696887024\\
    98.8	-498.452696887024\\
    99	-498.452696887024\\
    99.2	-498.452696887024\\
    99.4	-498.452696887024\\
    99.6	-498.452696887024\\
    99.8	-498.452696887024\\
    100	-498.452696887024\\
    100.2	-498.452696887024\\
    100.4	-498.452696887024\\
    100.6	-498.452696887024\\
    100.8	-498.452696887024\\
    101	-498.452696887024\\
    101.2	-498.452696887024\\
    101.4	-498.452696887024\\
    101.6	-498.452696887024\\
    101.8	-498.452696887024\\
    102	-498.452696887024\\
    102.2	-498.452696887024\\
    102.4	-498.452696887024\\
    102.6	-498.452696887024\\
    102.8	-498.452696887024\\
    103	-498.452696887024\\
    103.2	-498.452696887024\\
    103.4	-498.452696887024\\
    103.6	-498.452696887024\\
    103.8	-498.452696887024\\
    104	-498.452696887024\\
    104.2	-498.452696887024\\
    104.4	-498.452696887024\\
    104.6	-498.452696887024\\
    104.8	-498.452696887024\\
    105	-498.452696887024\\
    105.2	-498.452696887024\\
    105.4	-498.452696887024\\
    105.6	-498.452696887024\\
    105.8	-498.452696887024\\
    106	-498.452696887024\\
    106.2	-498.452696887024\\
    106.4	-498.452696887024\\
    106.6	-498.452696887024\\
    106.8	-498.452696887024\\
    107	-498.452696887024\\
    107.2	-498.452696887024\\
    107.4	-498.452696887024\\
    107.6	-498.452696887024\\
    107.8	-498.452696887024\\
    108	-498.452696887024\\
    108.2	-498.452696887024\\
    108.4	-498.452696887024\\
    108.6	-498.452696887024\\
    108.8	-498.452696887024\\
    109	-498.452696887024\\
    109.2	-498.452696887024\\
    109.4	-498.452696887024\\
    109.6	-498.452696887024\\
    109.8	-498.452696887024\\
    110	-498.452696887024\\
    110.2	-498.452696887024\\
    110.4	-498.452696887024\\
    110.6	-498.452696887024\\
    110.8	-498.452696887024\\
    111	-498.452696887024\\
    111.2	-498.452696887024\\
    111.4	-498.452696887024\\
    111.6	-498.452696887024\\
    111.8	-498.452696887024\\
    112	-498.452696887024\\
    112.2	-498.452696887024\\
    112.4	-498.452696887024\\
    112.6	-498.452696887024\\
    112.8	-498.452696887024\\
    113	-498.452696887024\\
    113.2	-498.452696887024\\
    113.4	-498.452696887024\\
    113.6	-498.452696887024\\
    113.8	-498.452696887024\\
    114	-498.452696887024\\
    114.2	-498.452696887024\\
    114.4	-498.452696887024\\
    114.6	-498.452696887024\\
    114.8	-498.452696887024\\
    115	-498.452696887024\\
    115.2	-498.452696887024\\
    115.4	-498.452696887024\\
    115.6	-498.452696887024\\
    115.8	-498.452696887024\\
    116	-498.452696887024\\
    116.2	-498.452696887024\\
    116.4	-498.452696887024\\
    116.6	-498.452696887024\\
    116.8	-498.452696887024\\
    117	-498.452696887024\\
    117.2	-498.452696887024\\
    117.4	-498.452696887024\\
    117.6	-498.452696887024\\
    117.8	-498.452696887024\\
    118	-498.452696887024\\
    118.2	-498.452696887024\\
    118.4	-498.452696887024\\
    118.6	-498.452696887024\\
    118.8	-498.452696887024\\
    119	-498.452696887024\\
    119.2	-498.452696887024\\
    119.4	-498.452696887024\\
    119.6	-498.452696887024\\
    119.8	-498.452696887024\\
    120	-498.452696887024\\
    120.2	-498.452696887024\\
    120.4	-498.452696887024\\
    120.6	-498.452696887024\\
    120.8	-498.452696887024\\
    121	-498.452696887024\\
    121.2	-498.452696887024\\
    121.4	-498.452696887024\\
    121.6	-498.452696887024\\
    121.8	-498.452696887024\\
    122	-498.452696887024\\
    122.2	-498.452696887024\\
    122.4	-498.452696887024\\
    122.6	-498.452696887024\\
    122.8	-498.452696887024\\
    123	-498.452696887024\\
    123.2	-498.452696887024\\
    123.4	-498.452696887024\\
    123.6	-498.452696887024\\
    123.8	-498.452696887024\\
    124	-498.452696887024\\
    124.2	-498.452696887024\\
    124.4	-498.452696887024\\
    124.6	-498.452696887024\\
    124.8	-498.452696887024\\
    125	-498.452696887024\\
    125.2	-498.452696887024\\
    125.4	-498.452696887024\\
    125.6	-498.452696887024\\
    125.8	-498.452696887024\\
    126	-498.452696887024\\
    126.2	-498.452696887024\\
    126.4	-498.452696887024\\
    126.6	-498.452696887024\\
    126.8	-498.452696887024\\
    127	-498.452696887024\\
    127.2	-498.452696887024\\
    127.4	-498.452696887024\\
    127.6	-498.452696887024\\
    127.8	-498.452696887024\\
    128	-498.452696887024\\
    128.2	-498.452696887024\\
    128.4	-498.452696887024\\
    128.6	-498.452696887024\\
    128.8	-498.452696887024\\
    129	-498.452696887024\\
    129.2	-498.452696887024\\
    129.4	-498.452696887024\\
    129.6	-498.452696887024\\
    129.8	-498.452696887024\\
    130	-498.452696887024\\
    130.2	-498.452696887024\\
    130.4	-498.452696887024\\
    130.6	-498.452696887024\\
    130.8	-498.452696887024\\
    131	-498.452696887024\\
    131.2	-498.452696887024\\
    131.4	-498.452696887024\\
    131.6	-498.452696887024\\
    131.8	-498.452696887024\\
    132	-498.452696887024\\
    132.2	-498.452696887024\\
    132.4	-498.452696887024\\
    132.6	-498.452696887024\\
    132.8	-498.452696887024\\
    133	-498.452696887024\\
    133.2	-498.452696887024\\
    133.4	-498.452696887024\\
    133.6	-498.452696887024\\
    133.8	-498.452696887024\\
    134	-498.452696887024\\
    134.2	-498.452696887024\\
    134.4	-498.452696887024\\
    134.6	-498.452696887024\\
    134.8	-498.452696887024\\
    135	-498.452696887024\\
    135.2	-498.452696887024\\
    135.4	-498.452696887024\\
    135.6	-498.452696887024\\
    135.8	-498.452696887024\\
    136	-498.452696887024\\
    136.2	-498.452696887024\\
    136.4	-498.452696887024\\
    136.6	-498.452696887024\\
    136.8	-498.452696887024\\
    137	-498.452696887024\\
    137.2	-498.452696887024\\
    137.4	-498.452696887024\\
    137.6	-498.452696887024\\
    137.8	-498.452696887024\\
    138	-498.452696887024\\
    138.2	-498.452696887024\\
    138.4	-498.452696887024\\
    138.6	-498.452696887024\\
    138.8	-498.452696887024\\
    139	-498.452696887024\\
    139.2	-498.452696887024\\
    139.4	-498.452696887024\\
    139.6	-498.452696887024\\
    139.8	-498.452696887024\\
    140	-498.452696887024\\
    140.2	-498.452696887024\\
    140.4	-498.452696887024\\
    140.6	-498.452696887024\\
    140.8	-498.452696887024\\
    141	-498.452696887024\\
    141.2	-498.452696887024\\
    141.4	-498.452696887024\\
    141.6	-498.452696887024\\
    141.8	-498.452696887024\\
    142	-498.452696887024\\
    142.2	-498.452696887024\\
    142.4	-498.452696887024\\
    142.6	-498.452696887024\\
    142.8	-498.452696887024\\
    143	-498.452696887024\\
    143.2	-498.452696887024\\
    143.4	-498.452696887024\\
    143.6	-498.452696887024\\
    143.8	-498.452696887024\\
    144	-498.452696887024\\
    144.2	-498.452696887024\\
    144.4	-498.452696887024\\
    144.6	-498.452696887024\\
    144.8	-498.452696887024\\
    145	-498.452696887024\\
    145.2	-498.452696887024\\
    145.4	-498.452696887024\\
    145.6	-498.452696887024\\
    145.8	-498.452696887024\\
    146	-498.452696887024\\
    146.2	-498.452696887024\\
    146.4	-498.452696887024\\
    146.6	-498.452696887024\\
    146.8	-498.452696887024\\
    147	-498.452696887024\\
    147.2	-498.452696887024\\
    147.4	-498.452696887024\\
    147.6	-498.452696887024\\
    147.8	-498.452696887024\\
    148	-498.452696887024\\
    148.2	-498.452696887024\\
    148.4	-498.452696887024\\
    148.6	-498.452696887024\\
    148.8	-498.452696887024\\
    149	-498.452696887024\\
    149.2	-498.452696887024\\
    149.4	-498.452696887024\\
    149.6	-498.452696887024\\
    149.8	-498.452696887024\\
    150	-498.452696887024\\
    150.2	-498.452696887024\\
    150.4	-498.452696887024\\
    150.6	-498.452696887024\\
    150.8	-498.452696887024\\
    151	-498.452696887024\\
    151.2	-498.452696887024\\
    151.4	-498.452696887024\\
    151.6	-498.452696887024\\
    151.8	-498.452696887024\\
    152	-498.452696887024\\
    152.2	-498.452696887024\\
    152.4	-498.452696887024\\
    152.6	-498.452696887024\\
    152.8	-498.452696887024\\
    153	-498.452696887024\\
    153.2	-498.452696887024\\
    153.4	-498.452696887024\\
    153.6	-498.452696887024\\
    153.8	-498.452696887024\\
    154	-498.452696887024\\
    154.2	-498.452696887024\\
    154.4	-498.452696887024\\
    154.6	-498.452696887024\\
    154.8	-498.452696887024\\
    155	-498.452696887024\\
    155.2	-498.452696887024\\
    155.4	-498.452696887024\\
    155.6	-498.452696887024\\
    155.8	-498.452696887024\\
    156	-498.452696887024\\
    156.2	-498.452696887024\\
    156.4	-498.452696887024\\
    156.6	-498.452696887024\\
    156.8	-498.452696887024\\
    157	-498.452696887024\\
    157.2	-498.452696887024\\
    157.4	-498.452696887024\\
    157.6	-498.452696887024\\
    157.8	-498.452696887024\\
    158	-498.452696887024\\
    158.2	-498.452696887024\\
    158.4	-498.452696887024\\
    158.6	-498.452696887024\\
    158.8	-498.452696887024\\
    159	-498.452696887024\\
    159.2	-498.452696887024\\
    159.4	-498.452696887024\\
    159.6	-498.452696887024\\
    159.8	-498.452696887024\\
    160	-498.452696887024\\
    160.2	-498.452696887024\\
    160.4	-498.452696887024\\
    160.6	-498.452696887024\\
    160.8	-498.452696887024\\
    161	-498.452696887024\\
    161.2	-498.452696887024\\
    161.4	-498.452696887024\\
    161.6	-498.452696887024\\
    161.8	-498.452696887024\\
    162	-498.452696887024\\
    162.2	-498.452696887024\\
    162.4	-498.452696887024\\
    162.6	-498.452696887024\\
    162.8	-498.452696887024\\
    163	-498.452696887024\\
    163.2	-498.452696887024\\
    163.4	-498.452696887024\\
    163.6	-498.452696887024\\
    163.8	-498.452696887024\\
    164	-498.452696887024\\
    164.2	-498.452696887024\\
    164.4	-498.452696887024\\
    164.6	-498.452696887024\\
    164.8	-498.452696887024\\
    165	-498.452696887024\\
    165.2	-498.452696887024\\
    165.4	-498.452696887024\\
    165.6	-498.452696887024\\
    165.8	-498.452696887024\\
    166	-498.452696887024\\
    166.2	-498.452696887024\\
    166.4	-498.452696887024\\
    166.6	-498.452696887024\\
    166.8	-498.452696887024\\
    167	-498.452696887024\\
    167.2	-498.452696887024\\
    167.4	-498.452696887024\\
    167.6	-498.452696887024\\
    167.8	-498.452696887024\\
    168	-498.452696887024\\
    168.2	-498.452696887024\\
    168.4	-498.452696887024\\
    168.6	-498.452696887024\\
    168.8	-498.452696887024\\
    168.8	-548.452696887024\\
    168.6	-548.452696887024\\
    168.4	-548.452696887024\\
    168.2	-548.452696887024\\
    168	-548.452696887024\\
    167.8	-548.452696887024\\
    167.6	-548.452696887024\\
    167.4	-548.452696887024\\
    167.2	-548.452696887024\\
    167	-548.452696887024\\
    166.8	-548.452696887024\\
    166.6	-548.452696887024\\
    166.4	-548.452696887024\\
    166.2	-548.452696887024\\
    166	-548.452696887024\\
    165.8	-548.452696887024\\
    165.6	-548.452696887024\\
    165.4	-548.452696887024\\
    165.2	-548.452696887024\\
    165	-548.452696887024\\
    164.8	-548.452696887024\\
    164.6	-548.452696887024\\
    164.4	-548.452696887024\\
    164.2	-548.452696887024\\
    164	-548.452696887024\\
    163.8	-548.452696887024\\
    163.6	-548.452696887024\\
    163.4	-548.452696887024\\
    163.2	-548.452696887024\\
    163	-548.452696887024\\
    162.8	-548.452696887024\\
    162.6	-548.452696887024\\
    162.4	-548.452696887024\\
    162.2	-548.452696887024\\
    162	-548.452696887024\\
    161.8	-548.452696887024\\
    161.6	-548.452696887024\\
    161.4	-548.452696887024\\
    161.2	-548.452696887024\\
    161	-548.452696887024\\
    160.8	-548.452696887024\\
    160.6	-548.452696887024\\
    160.4	-548.452696887024\\
    160.2	-548.452696887024\\
    160	-548.452696887024\\
    159.8	-548.452696887024\\
    159.6	-548.452696887024\\
    159.4	-548.452696887024\\
    159.2	-548.452696887024\\
    159	-548.452696887024\\
    158.8	-548.452696887024\\
    158.6	-548.452696887024\\
    158.4	-548.452696887024\\
    158.2	-548.452696887024\\
    158	-548.452696887024\\
    157.8	-548.452696887024\\
    157.6	-548.452696887024\\
    157.4	-548.452696887024\\
    157.2	-548.452696887024\\
    157	-548.452696887024\\
    156.8	-548.452696887024\\
    156.6	-548.452696887024\\
    156.4	-548.452696887024\\
    156.2	-548.452696887024\\
    156	-548.452696887024\\
    155.8	-548.452696887024\\
    155.6	-548.452696887024\\
    155.4	-548.452696887024\\
    155.2	-548.452696887024\\
    155	-548.452696887024\\
    154.8	-548.452696887024\\
    154.6	-548.452696887024\\
    154.4	-548.452696887024\\
    154.2	-548.452696887024\\
    154	-548.452696887024\\
    153.8	-548.452696887024\\
    153.6	-548.452696887024\\
    153.4	-548.452696887024\\
    153.2	-548.452696887024\\
    153	-548.452696887024\\
    152.8	-548.452696887024\\
    152.6	-548.452696887024\\
    152.4	-548.452696887024\\
    152.2	-548.452696887024\\
    152	-548.452696887024\\
    151.8	-548.452696887024\\
    151.6	-548.452696887024\\
    151.4	-548.452696887024\\
    151.2	-548.452696887024\\
    151	-548.452696887024\\
    150.8	-548.452696887024\\
    150.6	-548.452696887024\\
    150.4	-548.452696887024\\
    150.2	-548.452696887024\\
    150	-548.452696887024\\
    149.8	-548.452696887024\\
    149.6	-548.452696887024\\
    149.4	-548.452696887024\\
    149.2	-548.452696887024\\
    149	-548.452696887024\\
    148.8	-548.452696887024\\
    148.6	-548.452696887024\\
    148.4	-548.452696887024\\
    148.2	-548.452696887024\\
    148	-548.452696887024\\
    147.8	-548.452696887024\\
    147.6	-548.452696887024\\
    147.4	-548.452696887024\\
    147.2	-548.452696887024\\
    147	-548.452696887024\\
    146.8	-548.452696887024\\
    146.6	-548.452696887024\\
    146.4	-548.452696887024\\
    146.2	-548.452696887024\\
    146	-548.452696887024\\
    145.8	-548.452696887024\\
    145.6	-548.452696887024\\
    145.4	-548.452696887024\\
    145.2	-548.452696887024\\
    145	-548.452696887024\\
    144.8	-548.452696887024\\
    144.6	-548.452696887024\\
    144.4	-548.452696887024\\
    144.2	-548.452696887024\\
    144	-548.452696887024\\
    143.8	-548.452696887024\\
    143.6	-548.452696887024\\
    143.4	-548.452696887024\\
    143.2	-548.452696887024\\
    143	-548.452696887024\\
    142.8	-548.452696887024\\
    142.6	-548.452696887024\\
    142.4	-548.452696887024\\
    142.2	-548.452696887024\\
    142	-548.452696887024\\
    141.8	-548.452696887024\\
    141.6	-548.452696887024\\
    141.4	-548.452696887024\\
    141.2	-548.452696887024\\
    141	-548.452696887024\\
    140.8	-548.452696887024\\
    140.6	-548.452696887024\\
    140.4	-548.452696887024\\
    140.2	-548.452696887024\\
    140	-548.452696887024\\
    139.8	-548.452696887024\\
    139.6	-548.452696887024\\
    139.4	-548.452696887024\\
    139.2	-548.452696887024\\
    139	-548.452696887024\\
    138.8	-548.452696887024\\
    138.6	-548.452696887024\\
    138.4	-548.452696887024\\
    138.2	-548.452696887024\\
    138	-548.452696887024\\
    137.8	-548.452696887024\\
    137.6	-548.452696887024\\
    137.4	-548.452696887024\\
    137.2	-548.452696887024\\
    137	-548.452696887024\\
    136.8	-548.452696887024\\
    136.6	-548.452696887024\\
    136.4	-548.452696887024\\
    136.2	-548.452696887024\\
    136	-548.452696887024\\
    135.8	-548.452696887024\\
    135.6	-548.452696887024\\
    135.4	-548.452696887024\\
    135.2	-548.452696887024\\
    135	-548.452696887024\\
    134.8	-548.452696887024\\
    134.6	-548.452696887024\\
    134.4	-548.452696887024\\
    134.2	-548.452696887024\\
    134	-548.452696887024\\
    133.8	-548.452696887024\\
    133.6	-548.452696887024\\
    133.4	-548.452696887024\\
    133.2	-548.452696887024\\
    133	-548.452696887024\\
    132.8	-548.452696887024\\
    132.6	-548.452696887024\\
    132.4	-548.452696887024\\
    132.2	-548.452696887024\\
    132	-548.452696887024\\
    131.8	-548.452696887024\\
    131.6	-548.452696887024\\
    131.4	-548.452696887024\\
    131.2	-548.452696887024\\
    131	-548.452696887024\\
    130.8	-548.452696887024\\
    130.6	-548.452696887024\\
    130.4	-548.452696887024\\
    130.2	-548.452696887024\\
    130	-548.452696887024\\
    129.8	-548.452696887024\\
    129.6	-548.452696887024\\
    129.4	-548.452696887024\\
    129.2	-548.452696887024\\
    129	-548.452696887024\\
    128.8	-548.452696887024\\
    128.6	-548.452696887024\\
    128.4	-548.452696887024\\
    128.2	-548.452696887024\\
    128	-548.452696887024\\
    127.8	-548.452696887024\\
    127.6	-548.452696887024\\
    127.4	-548.452696887024\\
    127.2	-548.452696887024\\
    127	-548.452696887024\\
    126.8	-548.452696887024\\
    126.6	-548.452696887024\\
    126.4	-548.452696887024\\
    126.2	-548.452696887024\\
    126	-548.452696887024\\
    125.8	-548.452696887024\\
    125.6	-548.452696887024\\
    125.4	-548.452696887024\\
    125.2	-548.452696887024\\
    125	-548.452696887024\\
    124.8	-548.452696887024\\
    124.6	-548.452696887024\\
    124.4	-548.452696887024\\
    124.2	-548.452696887024\\
    124	-548.452696887024\\
    123.8	-548.452696887024\\
    123.6	-548.452696887024\\
    123.4	-548.452696887024\\
    123.2	-548.452696887024\\
    123	-548.452696887024\\
    122.8	-548.452696887024\\
    122.6	-548.452696887024\\
    122.4	-548.452696887024\\
    122.2	-548.452696887024\\
    122	-548.452696887024\\
    121.8	-548.452696887024\\
    121.6	-548.452696887024\\
    121.4	-548.452696887024\\
    121.2	-548.452696887024\\
    121	-548.452696887024\\
    120.8	-548.452696887024\\
    120.6	-548.452696887024\\
    120.4	-548.452696887024\\
    120.2	-548.452696887024\\
    120	-548.452696887024\\
    119.8	-548.452696887024\\
    119.6	-548.452696887024\\
    119.4	-548.452696887024\\
    119.2	-548.452696887024\\
    119	-548.452696887024\\
    118.8	-548.452696887024\\
    118.6	-548.452696887024\\
    118.4	-548.452696887024\\
    118.2	-548.452696887024\\
    118	-548.452696887024\\
    117.8	-548.452696887024\\
    117.6	-548.452696887024\\
    117.4	-548.452696887024\\
    117.2	-548.452696887024\\
    117	-548.452696887024\\
    116.8	-548.452696887024\\
    116.6	-548.452696887024\\
    116.4	-548.452696887024\\
    116.2	-548.452696887024\\
    116	-548.452696887024\\
    115.8	-548.452696887024\\
    115.6	-548.452696887024\\
    115.4	-548.452696887024\\
    115.2	-548.452696887024\\
    115	-548.452696887024\\
    114.8	-548.452696887024\\
    114.6	-548.452696887024\\
    114.4	-548.452696887024\\
    114.2	-548.452696887024\\
    114	-548.452696887024\\
    113.8	-548.452696887024\\
    113.6	-548.452696887024\\
    113.4	-548.452696887024\\
    113.2	-548.452696887024\\
    113	-548.452696887024\\
    112.8	-548.452696887024\\
    112.6	-548.452696887024\\
    112.4	-548.452696887024\\
    112.2	-548.452696887024\\
    112	-548.452696887024\\
    111.8	-548.452696887024\\
    111.6	-548.452696887024\\
    111.4	-548.452696887024\\
    111.2	-548.452696887024\\
    111	-548.452696887024\\
    110.8	-548.452696887024\\
    110.6	-548.452696887024\\
    110.4	-548.452696887024\\
    110.2	-548.452696887024\\
    110	-548.452696887024\\
    109.8	-548.452696887024\\
    109.6	-548.452696887024\\
    109.4	-548.452696887024\\
    109.2	-548.452696887024\\
    109	-548.452696887024\\
    108.8	-548.452696887024\\
    108.6	-548.452696887024\\
    108.4	-548.452696887024\\
    108.2	-548.452696887024\\
    108	-548.452696887024\\
    107.8	-548.452696887024\\
    107.6	-548.452696887024\\
    107.4	-548.452696887024\\
    107.2	-548.452696887024\\
    107	-548.452696887024\\
    106.8	-548.452696887024\\
    106.6	-548.452696887024\\
    106.4	-548.452696887024\\
    106.2	-548.452696887024\\
    106	-548.452696887024\\
    105.8	-548.452696887024\\
    105.6	-548.452696887024\\
    105.4	-548.452696887024\\
    105.2	-548.452696887024\\
    105	-548.452696887024\\
    104.8	-548.452696887024\\
    104.6	-548.452696887024\\
    104.4	-548.452696887024\\
    104.2	-548.452696887024\\
    104	-548.452696887024\\
    103.8	-548.452696887024\\
    103.6	-548.452696887024\\
    103.4	-548.452696887024\\
    103.2	-548.452696887024\\
    103	-548.452696887024\\
    102.8	-548.452696887024\\
    102.6	-548.452696887024\\
    102.4	-548.452696887024\\
    102.2	-548.452696887024\\
    102	-548.452696887024\\
    101.8	-548.452696887024\\
    101.6	-548.452696887024\\
    101.4	-548.452696887024\\
    101.2	-548.452696887024\\
    101	-548.452696887024\\
    100.8	-548.452696887024\\
    100.6	-548.452696887024\\
    100.4	-548.452696887024\\
    100.2	-548.452696887024\\
    100	-548.452696887024\\
    99.8	-548.452696887024\\
    99.6	-548.452696887024\\
    99.4	-548.452696887024\\
    99.2	-548.452696887024\\
    99	-548.452696887024\\
    98.8	-548.452696887024\\
    98.6	-548.452696887024\\
    98.4	-548.452696887024\\
    98.2	-548.452696887024\\
    98	-548.452696887024\\
    97.8	-548.452696887024\\
    97.6	-548.452696887024\\
    97.4	-548.452696887024\\
    97.2	-548.452696887024\\
    97	-548.452696887024\\
    96.8	-548.452696887024\\
    96.6	-548.452696887024\\
    96.4	-548.452696887024\\
    96.2	-548.452696887024\\
    96	-548.452696887024\\
    95.8	-548.452696887024\\
    95.6	-548.452696887024\\
    95.4	-548.452696887024\\
    95.2	-548.452696887024\\
    95	-548.452696887024\\
    94.8	-548.452696887024\\
    94.6	-548.452696887024\\
    94.4	-548.452696887024\\
    94.2	-548.452696887024\\
    94	-548.452696887024\\
    93.8	-548.452696887024\\
    93.6	-548.452696887024\\
    93.4	-548.452696887024\\
    93.2	-548.452696887024\\
    93	-548.452696887024\\
    92.8	-548.452696887024\\
    92.6	-548.452696887024\\
    92.4	-548.452696887024\\
    92.2	-548.452696887024\\
    92	-548.452696887024\\
    91.8	-548.452696887024\\
    91.6	-548.452696887024\\
    91.4	-548.452696887024\\
    91.2	-548.452696887024\\
    91	-548.452696887024\\
    90.8	-548.452696887024\\
    90.6	-548.452696887024\\
    90.4	-548.452696887024\\
    90.2	-548.452696887024\\
    90	-548.452696887024\\
    89.8	-548.452696887024\\
    89.6	-548.452696887024\\
    89.4	-548.452696887024\\
    89.2	-548.452696887024\\
    89	-548.452696887024\\
    88.8	-548.452696887024\\
    88.6	-548.452696887024\\
    88.4	-548.452696887024\\
    88.2	-548.452696887024\\
    88	-548.452696887024\\
    87.8	-548.452696887024\\
    87.6	-548.452696887024\\
    87.4	-548.452696887024\\
    87.2	-548.452696887024\\
    87	-548.452696887024\\
    86.8	-548.452696887024\\
    86.6	-548.452696887024\\
    86.4	-548.452696887024\\
    86.2	-548.452696887024\\
    86	-548.452696887024\\
    85.8	-548.452696887024\\
    85.6	-548.452696887024\\
    85.4	-548.452696887024\\
    85.2	-548.452696887024\\
    85	-548.452696887024\\
    84.8	-548.452696887024\\
    84.6	-548.452696887024\\
    84.4	-548.452696887024\\
    84.2	-548.452696887024\\
    84	-548.452696887024\\
    83.8	-548.452696887024\\
    83.6	-548.452696887024\\
    83.4	-548.452696887024\\
    83.2	-548.452696887024\\
    83	-548.452696887024\\
    82.8	-548.452696887024\\
    82.6	-548.452696887024\\
    82.4	-548.452696887024\\
    82.2	-548.452696887024\\
    82	-548.452696887024\\
    81.8	-548.452696887024\\
    81.6	-548.452696887024\\
    81.4	-548.452696887024\\
    81.2	-548.452696887024\\
    81	-548.452696887024\\
    80.8	-548.452696887024\\
    80.6	-548.452696887024\\
    80.4	-548.452696887024\\
    80.2	-548.452696887024\\
    80	-548.452696887024\\
    79.8	-548.452696887024\\
    79.6	-548.452696887024\\
    79.4	-548.452696887024\\
    79.2	-548.452696887024\\
    79	-548.452696887024\\
    78.8	-548.452696887024\\
    78.6	-548.452696887024\\
    78.4	-548.452696887024\\
    78.2	-548.452696887024\\
    78	-548.452696887024\\
    77.8	-548.452696887024\\
    77.6	-548.452696887024\\
    77.4	-548.452696887024\\
    77.2	-548.452696887024\\
    77	-548.452696887024\\
    76.8	-548.452696887024\\
    76.6	-548.452696887024\\
    76.4	-548.452696887024\\
    76.2	-548.452696887024\\
    76	-548.452696887024\\
    75.8	-548.452696887024\\
    75.6	-548.452696887024\\
    75.4	-548.452696887024\\
    75.2	-548.452696887024\\
    75	-548.452696887024\\
    74.8	-548.452696887024\\
    74.6	-548.452696887024\\
    74.4	-548.452696887024\\
    74.2	-548.452696887024\\
    74	-548.452696887024\\
    73.8	-548.452696887024\\
    73.6	-548.452696887024\\
    73.4	-548.452696887024\\
    73.2	-548.452696887024\\
    73	-548.452696887024\\
    72.8	-548.452696887024\\
    72.6	-548.452696887024\\
    72.4	-548.452696887024\\
    72.2	-548.452696887024\\
    72	-548.452696887024\\
    71.8	-548.452696887024\\
    71.6	-548.452696887024\\
    71.4	-548.452696887024\\
    71.2	-548.452696887024\\
    71	-548.452696887024\\
    70.8	-548.452696887024\\
    70.6	-548.452696887024\\
    70.4	-548.452696887024\\
    70.2	-548.452696887024\\
    70	-548.452696887024\\
    69.8	-548.452696887024\\
    69.6	-548.452696887024\\
    69.4	-548.452696887024\\
    69.2	-548.452696887024\\
    69	-548.452696887024\\
    68.8	-548.452696887024\\
    68.6	-548.452696887024\\
    68.4	-548.452696887024\\
    68.2	-548.452696887024\\
    68	-548.452696887024\\
    67.8	-548.452696887024\\
    67.6	-548.452696887024\\
    67.4	-548.452696887024\\
    67.2	-548.452696887024\\
    67	-548.452696887024\\
    66.8	-548.452696887024\\
    66.6	-548.452696887024\\
    66.4	-548.452696887024\\
    66.2	-548.452696887024\\
    66	-548.452696887024\\
    65.8	-548.452696887024\\
    65.6	-548.452696887024\\
    65.4	-548.452696887024\\
    65.2	-548.452696887024\\
    65	-548.452696887024\\
    64.8	-548.452696887024\\
    64.6	-548.452696887024\\
    64.4	-548.452696887024\\
    64.2	-548.452696887024\\
    64	-548.452696887024\\
    63.8	-548.452696887024\\
    63.6	-548.452696887024\\
    63.4	-548.452696887024\\
    63.2	-548.452696887024\\
    63	-548.452696887024\\
    62.8	-548.452696887024\\
    62.6	-548.452696887024\\
    62.4	-548.452696887024\\
    62.2	-548.452696887024\\
    62	-548.452696887024\\
    61.8	-548.452696887024\\
    61.6	-548.452696887024\\
    61.4	-548.452696887024\\
    61.2	-548.452696887024\\
    61	-548.452696887024\\
    60.8	-548.452696887024\\
    60.6	-548.452696887024\\
    60.4	-548.452696887024\\
    60.2	-548.452696887024\\
    60	-548.452696887024\\
    59.8	-548.452696887024\\
    59.6	-548.452696887024\\
    59.4	-548.452696887024\\
    59.2	-548.452696887024\\
    59	-548.452696887024\\
    58.8	-548.452696887024\\
    58.6	-548.452696887024\\
    58.4	-548.452696887024\\
    58.2	-548.452696887024\\
    58	-548.452696887024\\
    57.8	-548.452696887024\\
    57.6	-548.452696887024\\
    57.4	-548.452696887024\\
    57.2	-548.452696887024\\
    57	-548.452696887024\\
    56.8	-548.452696887024\\
    56.6	-548.452696887024\\
    56.4	-548.452696887024\\
    56.2	-548.452696887024\\
    56	-548.452696887024\\
    55.8	-548.452696887024\\
    55.6	-548.452696887024\\
    55.4	-548.452696887024\\
    55.2	-548.452696887024\\
    55	-548.452696887024\\
    54.8	-548.452696887024\\
    54.6	-548.452696887024\\
    54.4	-548.452696887024\\
    54.2	-548.452696887024\\
    54	-548.452696887024\\
    53.8	-548.452696887024\\
    53.6	-548.452696887024\\
    53.4	-548.452696887024\\
    53.2	-548.452696887024\\
    53	-548.452696887024\\
    52.8	-548.452696887024\\
    52.6	-548.452696887024\\
    52.4	-548.452696887024\\
    52.2	-548.452696887024\\
    52	-548.452696887024\\
    51.8	-548.452696887024\\
    51.6	-548.452696887024\\
    51.4	-548.452696887024\\
    51.2	-548.452696887024\\
    51	-548.452696887024\\
    50.8	-548.452696887024\\
    50.6	-548.452696887024\\
    50.4	-548.452696887024\\
    50.2	-548.452696887024\\
    50	-548.452696887024\\
    49.8	-548.452696887024\\
    49.6	-548.452696887024\\
    49.4	-548.452696887024\\
    49.2	-548.452696887024\\
    49	-548.452696887024\\
    48.8	-548.452696887024\\
    48.6	-548.452696887024\\
    48.4	-548.452696887024\\
    48.2	-548.452696887024\\
    48	-548.452696887024\\
    47.8	-548.452696887024\\
    47.6	-548.452696887024\\
    47.4	-548.452696887024\\
    47.2	-548.452696887024\\
    47	-548.452696887024\\
    46.8	-548.452696887024\\
    46.6	-548.452696887024\\
    46.4	-548.452696887024\\
    46.2	-548.452696887024\\
    46	-548.452696887024\\
    45.8	-548.452696887024\\
    45.6	-548.452696887024\\
    45.4	-548.452696887024\\
    45.2	-548.452696887024\\
    45	-548.452696887024\\
    44.8	-548.452696887024\\
    44.6	-548.452696887024\\
    44.4	-548.452696887024\\
    44.2	-548.452696887024\\
    44	-548.452696887024\\
    43.8	-548.452696887024\\
    43.6	-548.452696887024\\
    43.4	-548.452696887024\\
    43.2	-548.452696887024\\
    43	-548.452696887024\\
    42.8	-548.452696887024\\
    42.6	-548.452696887024\\
    42.4	-548.452696887024\\
    42.2	-548.452696887024\\
    42	-548.452696887024\\
    41.8	-548.452696887024\\
    41.6	-548.452696887024\\
    41.4	-548.452696887024\\
    41.2	-548.452696887024\\
    41	-548.452696887024\\
    40.8	-548.452696887024\\
    40.6	-548.452696887024\\
    40.4	-548.452696887024\\
    40.2	-548.452696887024\\
    40	-548.452696887024\\
    39.8	-548.452696887024\\
    39.6	-548.452696887024\\
    39.4	-548.452696887024\\
    39.2	-548.452696887024\\
    39	-548.452696887024\\
    38.8	-548.452696887024\\
    38.6	-548.452696887024\\
    38.4	-548.452696887024\\
    38.2	-548.452696887024\\
    38	-548.452696887024\\
    37.8	-548.452696887024\\
    37.6	-548.452696887024\\
    37.4	-548.452696887024\\
    37.2	-548.452696887024\\
    37	-548.452696887024\\
    36.8	-548.452696887024\\
    36.6	-548.452696887024\\
    36.4	-548.452696887024\\
    36.2	-548.452696887024\\
    36	-548.452696887024\\
    35.8	-548.452696887024\\
    35.6	-548.452696887024\\
    35.4	-548.452696887024\\
    35.2	-548.452696887024\\
    35	-548.452696887024\\
    34.8	-548.452696887024\\
    34.6	-548.452696887024\\
    34.4	-548.452696887024\\
    34.2	-548.452696887024\\
    34	-548.452696887024\\
    33.8	-548.452696887024\\
    33.6	-548.452696887024\\
    33.4	-548.452696887024\\
    33.2	-548.452696887024\\
    33	-548.452696887024\\
    32.8	-548.452696887024\\
    32.6	-548.452696887024\\
    32.4	-548.452696887024\\
    32.2	-548.452696887024\\
    32	-548.452696887024\\
    31.8	-548.452696887024\\
    31.6	-548.452696887024\\
    31.4	-548.452696887024\\
    31.2	-548.452696887024\\
    31	-548.452696887024\\
    30.8	-548.452696887024\\
    30.6	-548.452696887024\\
    30.4	-548.452696887024\\
    30.2	-548.452696887024\\
    30	-548.452696887024\\
    29.8	-548.452696887024\\
    29.6	-548.452696887024\\
    29.4	-548.452696887024\\
    29.2	-548.452696887024\\
    29	-548.452696887024\\
    28.8	-548.452696887024\\
    28.6	-548.452696887024\\
    28.4	-548.452696887024\\
    28.2	-548.452696887024\\
    28	-548.452696887024\\
    27.8	-548.452696887024\\
    27.6	-548.452696887024\\
    27.4	-548.452696887024\\
    27.2	-548.452696887024\\
    27	-548.452696887024\\
    26.8	-548.452696887024\\
    26.6	-548.452696887024\\
    26.4	-548.452696887024\\
    26.2	-548.452696887024\\
    26	-548.452696887024\\
    25.8	-548.452696887024\\
    25.6	-548.452696887024\\
    25.4	-548.452696887024\\
    25.2	-548.452696887024\\
    25	-548.452696887024\\
    24.8	-548.452696887024\\
    24.6	-548.452696887024\\
    24.4	-548.452696887024\\
    24.2	-548.452696887024\\
    24	-548.452696887024\\
    23.8	-548.452696887024\\
    23.6	-548.452696887024\\
    23.4	-548.452696887024\\
    23.2	-548.452696887024\\
    23	-548.452696887024\\
    22.8	-548.452696887024\\
    22.6	-548.452696887024\\
    22.4	-548.452696887024\\
    22.2	-548.452696887024\\
    22	-548.452696887024\\
    21.8	-548.452696887024\\
    21.6	-548.452696887024\\
    21.4	-548.452696887024\\
    21.2	-548.452696887024\\
    21	-548.452696887024\\
    20.8	-548.452696887024\\
    20.6	-548.452696887024\\
    20.4	-548.452696887024\\
    20.2	-548.452696887024\\
    20	-548.452696887024\\
    19.8	-548.452696887024\\
    19.6	-548.452696887024\\
    19.4	-548.452696887024\\
    19.2	-548.452696887024\\
    19	-548.452696887024\\
    18.8	-548.452696887024\\
    18.6	-548.452696887024\\
    18.4	-548.452696887024\\
    18.2	-548.452696887024\\
    18	-548.452696887024\\
    17.8	-548.452696887024\\
    17.6	-548.452696887024\\
    17.4	-548.452696887024\\
    17.2	-548.452696887024\\
    17	-548.452696887024\\
    16.8	-548.452696887024\\
    16.6	-548.452696887024\\
    16.4	-548.452696887024\\
    16.2	-548.452696887024\\
    16	-548.452696887024\\
    15.8	-548.452696887024\\
    15.6	-548.452696887024\\
    15.4	-548.452696887024\\
    15.2	-548.452696887024\\
    15	-548.452696887024\\
    14.8	-548.452696887024\\
    14.6	-548.452696887024\\
    14.4	-548.452696887024\\
    14.2	-548.452696887024\\
    14	-548.452696887024\\
    13.8	-548.452696887024\\
    13.6	-548.452696887024\\
    13.4	-548.452696887024\\
    13.2	-548.452696887024\\
    13	-548.452696887024\\
    12.8	-548.452696887024\\
    12.6	-548.452696887024\\
    12.4	-548.452696887024\\
    12.2	-548.452696887024\\
    12	-548.452696887024\\
    11.8	-548.452696887024\\
    11.6	-548.452696887024\\
    11.4	-548.452696887024\\
    11.2	-548.452696887024\\
    11	-548.452696887024\\
    10.8	-548.452696887024\\
    10.6	-548.452696887024\\
    10.4	-548.452696887024\\
    10.2	-548.452696887024\\
    10	-548.452696887024\\
    9.8	-548.452696887024\\
    9.6	-548.452696887024\\
    9.4	-548.452696887024\\
    9.2	-548.452696887024\\
    9	-548.452696887024\\
    8.8	-548.452696887024\\
    8.6	-548.452696887024\\
    8.4	-548.452696887024\\
    8.2	-548.452696887024\\
    8	-548.452696887024\\
    7.8	-548.452696887024\\
    7.6	-548.452696887024\\
    7.4	-548.452696887024\\
    7.2	-548.452696887024\\
    7	-548.452696887024\\
    6.8	-548.452696887024\\
    6.6	-548.452696887024\\
    6.4	-548.452696887024\\
    6.2	-548.452696887024\\
    6	-548.452696887024\\
    5.8	-548.452696887024\\
    5.6	-548.452696887024\\
    5.4	-548.452696887024\\
    5.2	-548.452696887024\\
    5	-548.452696887024\\
    4.8	-548.452696887024\\
    4.6	-548.452696887024\\
    4.4	-548.452696887024\\
    4.2	-548.452696887024\\
    4	-548.452696887024\\
    3.8	-548.452696887024\\
    3.6	-548.452696887024\\
    3.4	-548.452696887024\\
    3.2	-548.452696887024\\
    3	-548.452696887024\\
    2.8	-548.452696887024\\
    2.6	-548.452696887024\\
    2.4	-548.452696887024\\
    2.2	-548.452696887024\\
    2	-548.452696887024\\
    1.8	-548.452696887024\\
    1.6	-548.452696887024\\
    1.4	-548.452696887024\\
    1.2	-548.452696887024\\
    1	-548.452696887024\\
    0.800000000000004	-548.452696887024\\
    0.600000000000001	-548.452696887024\\
    0.399999999999999	-548.452696887024\\
    0.199999999999996	-548.452696887024\\
    0	-548.452696887024\\
    -0.199999999999996	-548.452696887024\\
    -0.399999999999999	-548.452696887024\\
    -0.600000000000001	-548.452696887024\\
    -0.800000000000004	-548.452696887024\\
    -1	-548.452696887024\\
    -1.2	-548.452696887024\\
    -1.4	-548.452696887024\\
    -1.6	-548.452696887024\\
    -1.8	-548.452696887024\\
    -2	-548.452696887024\\
    -2.2	-548.452696887024\\
    -2.4	-548.452696887024\\
    -2.6	-548.452696887024\\
    -2.8	-548.452696887024\\
    -3	-548.452696887024\\
    -3.2	-548.452696887024\\
    -3.4	-548.452696887024\\
    -3.6	-548.452696887024\\
    -3.8	-548.452696887024\\
    -4	-548.452696887024\\
    -4.2	-548.452696887024\\
    -4.4	-548.452696887024\\
    -4.6	-548.452696887024\\
    -4.8	-548.452696887024\\
    -5	-548.452696887024\\
    -5.2	-548.452696887024\\
    -5.4	-548.452696887024\\
    -5.6	-548.452696887024\\
    -5.8	-548.452696887024\\
    -6	-548.452696887024\\
    -6.2	-548.452696887024\\
    -6.4	-548.452696887024\\
    -6.6	-548.452696887024\\
    -6.8	-548.452696887024\\
    -7	-548.452696887024\\
    -7.2	-548.452696887024\\
    -7.4	-548.452696887024\\
    -7.6	-548.452696887024\\
    -7.8	-548.452696887024\\
    -8	-548.452696887024\\
    -8.2	-548.452696887024\\
    -8.4	-548.452696887024\\
    -8.6	-548.452696887024\\
    -8.8	-548.452696887024\\
    -9	-548.452696887024\\
    -9.2	-548.452696887024\\
    -9.4	-548.452696887024\\
    -9.6	-548.452696887024\\
    -9.8	-548.452696887024\\
    -10	-548.452696887024\\
    -10.2	-548.452696887024\\
    -10.4	-548.452696887024\\
    -10.6	-548.452696887024\\
    -10.8	-548.452696887024\\
    -11	-548.452696887024\\
    -11.2	-548.452696887024\\
    -11.4	-548.452696887024\\
    -11.6	-548.452696887024\\
    -11.8	-548.452696887024\\
    -12	-548.452696887024\\
    -12.2	-548.452696887024\\
    -12.4	-548.452696887024\\
    -12.6	-548.452696887024\\
    -12.8	-548.452696887024\\
    -13	-548.452696887024\\
    -13.2	-548.452696887024\\
    -13.4	-548.452696887024\\
    -13.6	-548.452696887024\\
    -13.8	-548.452696887024\\
    -14	-548.452696887024\\
    -14.2	-548.452696887024\\
    -14.4	-548.452696887024\\
    -14.6	-548.452696887024\\
    -14.8	-548.452696887024\\
    -15	-548.452696887024\\
    -15.2	-548.452696887024\\
    -15.4	-548.452696887024\\
    -15.6	-548.452696887024\\
    -15.8	-548.452696887024\\
    -16	-548.452696887024\\
    -16.2	-548.452696887024\\
    -16.4	-548.452696887024\\
    -16.6	-548.452696887024\\
    -16.8	-548.452696887024\\
    -17	-548.452696887024\\
    -17.2	-548.452696887024\\
    -17.4	-548.452696887024\\
    -17.6	-548.452696887024\\
    -17.8	-548.452696887024\\
    -18	-548.452696887024\\
    -18.2	-548.452696887024\\
    -18.4	-548.452696887024\\
    -18.6	-548.452696887024\\
    -18.8	-548.452696887024\\
    -19	-548.452696887024\\
    -19.2	-548.452696887024\\
    -19.4	-548.452696887024\\
    -19.6	-548.452696887024\\
    -19.8	-548.452696887024\\
    -20	-548.452696887024\\
    -20.2	-548.452696887024\\
    -20.4	-548.452696887024\\
    -20.6	-548.452696887024\\
    -20.8	-548.452696887024\\
    -21	-548.452696887024\\
    -21.2	-548.452696887024\\
    -21.4	-548.452696887024\\
    -21.6	-548.452696887024\\
    -21.8	-548.452696887024\\
    -22	-548.452696887024\\
    -22.2	-548.452696887024\\
    -22.4	-548.452696887024\\
    -22.6	-548.452696887024\\
    -22.8	-548.452696887024\\
    -23	-548.452696887024\\
    -23.2	-548.452696887024\\
    -23.4	-548.452696887024\\
    -23.6	-548.452696887024\\
    -23.8	-548.452696887024\\
    -24	-548.452696887024\\
    -24.2	-548.452696887024\\
    -24.4	-548.452696887024\\
    -24.6	-548.452696887024\\
    -24.8	-548.452696887024\\
    -25	-548.452696887024\\
    -25.2	-548.452696887024\\
    -25.4	-548.452696887024\\
    -25.6	-548.452696887024\\
    -25.8	-548.452696887024\\
    -26	-548.452696887024\\
    -26.2	-548.452696887024\\
    -26.4	-548.452696887024\\
    -26.6	-548.452696887024\\
    -26.8	-548.452696887024\\
    -27	-548.452696887024\\
    -27.2	-548.452696887024\\
    -27.4	-548.452696887024\\
    -27.6	-548.452696887024\\
    -27.8	-548.452696887024\\
    -28	-548.452696887024\\
    -28.2	-548.452696887024\\
    -28.4	-548.452696887024\\
    -28.6	-548.452696887024\\
    -28.8	-548.452696887024\\
    -29	-548.452696887024\\
    -29.2	-548.452696887024\\
    -29.4	-548.452696887024\\
    -29.6	-548.452696887024\\
    -29.8	-548.452696887024\\
    -30	-548.452696887024\\
    -30.2	-548.452696887024\\
    -30.4	-548.452696887024\\
    -30.6	-548.452696887024\\
    -30.8	-548.452696887024\\
    -31	-548.452696887024\\
    -31.2	-548.452696887024\\
    -31.4	-548.452696887024\\
    -31.6	-548.452696887024\\
    -31.8	-548.452696887024\\
    -32	-548.452696887024\\
    -32.2	-548.452696887024\\
    -32.4	-548.452696887024\\
    -32.6	-548.452696887024\\
    -32.8	-548.452696887024\\
    -33	-548.452696887024\\
    -33.2	-548.452696887024\\
    -33.4	-548.452696887024\\
    -33.6	-548.452696887024\\
    -33.8	-548.452696887024\\
    -34	-548.452696887024\\
    -34.2	-548.452696887024\\
    -34.4	-548.452696887024\\
    -34.6	-548.452696887024\\
    -34.8	-548.452696887024\\
    -35	-548.452696887024\\
    -35.2	-548.452696887024\\
    -35.4	-548.452696887024\\
    -35.6	-548.452696887024\\
    -35.8	-548.452696887024\\
    -36	-548.452696887024\\
    -36.2	-548.452696887024\\
    -36.4	-548.452696887024\\
    -36.6	-548.452696887024\\
    -36.8	-548.452696887024\\
    -37	-548.452696887024\\
    -37.2	-548.452696887024\\
    -37.4	-548.452696887024\\
    -37.6	-548.452696887024\\
    -37.8	-548.452696887024\\
    -38	-548.452696887024\\
    -38.2	-548.452696887024\\
    -38.4	-548.452696887024\\
    -38.6	-548.452696887024\\
    -38.8	-548.452696887024\\
    -39	-548.452696887024\\
    -39.2	-548.452696887024\\
    -39.4	-548.452696887024\\
    -39.6	-548.452696887024\\
    -39.8	-548.452696887024\\
    -40	-548.452696887024\\
    -40.2	-548.452696887024\\
    -40.4	-548.452696887024\\
    -40.6	-548.452696887024\\
    -40.8	-548.452696887024\\
    -41	-548.452696887024\\
    -41.2	-548.452696887024\\
    -41.4	-548.452696887024\\
    -41.6	-548.452696887024\\
    -41.8	-548.452696887024\\
    -42	-548.452696887024\\
    -42.2	-548.452696887024\\
    -42.4	-548.452696887024\\
    -42.6	-548.452696887024\\
    -42.8	-548.452696887024\\
    -43	-548.452696887024\\
    -43.2	-548.452696887024\\
    -43.4	-548.452696887024\\
    -43.6	-548.452696887024\\
    -43.8	-548.452696887024\\
    -44	-548.452696887024\\
    -44.2	-548.452696887024\\
    -44.4	-548.452696887024\\
    -44.6	-548.452696887024\\
    -44.8	-548.452696887024\\
    -45	-548.452696887024\\
    -45.2	-548.452696887024\\
    -45.4	-548.452696887024\\
    -45.6	-548.452696887024\\
    -45.8	-548.452696887024\\
    -46	-548.452696887024\\
    -46.2	-548.452696887024\\
    -46.4	-548.452696887024\\
    -46.6	-548.452696887024\\
    }--cycle;
    \addplot [color=black, line width=1.5pt, forget plot]
      table[row sep=crcr]{%
    -46.6	0\\
    -0.199999999999989	0\\
    0	22.7376084048318\\
    168.8	22.7376084048318\\
    };
    \addplot [color=black, line width=1.5pt, forget plot]
      table[row sep=crcr]{%
    -46.6	-9.99999940631824e-08\\
    -0.199999999999989	-9.99999940631824e-08\\
    0	-175.396912482312\\
    168.8	-175.396912482312\\
    };
    \addplot [color=black, line width=1.5pt, forget plot]
      table[row sep=crcr]{%
    -46.6	-498.452696887024\\
    168.8	-498.452696887024\\
    };
    \addplot [color=black, line width=1.5pt, forget plot]
      table[row sep=crcr]{%
    -46.6	-548.452696887024\\
    168.8	-548.452696887024\\
    };
    
    % \draw[mycolor6,line width=3pt] (axis cs: -46.6, -600) rectangle (axis cs:168.8,100);

    \node[align=center] at (axis cs: 30, -80) {Ice shelf};
\draw[latex-latex,black,thick] (axis cs:50,25) -- node[right] {$D$} (axis cs:50,-180);
\draw[latex-latex,black,thick] (axis cs:-2,0) -- node[left] {$d$} (axis cs:-2,-180);
\node[align=center] at (axis cs: 30, -300) {Sub-shelf \\[5pt] water cavity}; 
\draw[latex-latex,black,thick] (axis cs:60,-180) -- node[right] {$H$} (axis cs:60,-499.053448669732);
\node[align=center] at (axis cs: -30, -200) {Open\\[5pt] ocean};
    
    \end{axis}





    
\end{tikzpicture}
%\end{document}

==> tikz/Fig1_Heatmap.tex <==
\pgfplotsset{compat=newest,plot coordinates/math parser=false,every axis legend/.append style={
at={(0.5,1.03)},anchor=south,legend cell align=left, align=left, draw=white!15!black},colormap/redyellow}

%\newlength\figureheight
%\newlength\figurewidth
%
%\begin{document}
%\centering
%    \setlength{\figurewidth}{\textwidth}
%    \setlength{\figureheight}{\textwidth}
\begin{tikzpicture}

\begin{axis}[%
name = strain,
mark layer=axis tick labels,axis on top,
width=\figurewidth,
height=0.42\figureheight,
at={(0\figurewidth,0.53\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=10,
xmax=30,
ymin=100,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={$D$\,[m]},
xticklabel = \empty,
xtick = {0,5,10,15,20,25,30},
xticklabel style={
xshift=5pt, % Shift x tick labels to the right
title={(a)~$\max |\varepsilon_{\text{ext}}|$ / $\max |\varepsilon_{\text{flex}}|$},
    },
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$\max |\varepsilon_{\text{ext}}|$ / $\max |\varepsilon_{\text{flex}}|$}}
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=100]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
10	100	0.826704514372461\\
10	113.333333333333	0.811997961649569\\
10	126.666666666667	0.767749747621953\\
10	140	0.72339619803559\\
10	153.333333333333	0.685764577431773\\
10	166.666666666667	0.654981072237199\\
10	180	0.629777030540513\\
10	193.333333333333	0.608980025580671\\
10	206.666666666667	0.591599369485\\
10	220	0.576924456168959\\
10	233.333333333333	0.564404009161514\\
10	246.666666666667	0.553597945111667\\
10	260	0.544187278476303\\
10	273.333333333333	0.535938876620555\\
10	286.666666666667	0.528635523965816\\
10	300	0.522130359135423\\
10	313.333333333333	0.516310360557626\\
10	326.666666666667	0.511055283158302\\
10	340	0.506294184016409\\
10	353.333333333333	0.501967418816465\\
10	366.666666666667	0.498002420007235\\
10	380	0.494361451446576\\
10	393.333333333333	0.491012386462606\\
10	406.666666666667	0.487909312049539\\
10	420	0.485027656210878\\
10	433.333333333333	0.482351658749211\\
10	446.666666666667	0.479852519534608\\
10	460	0.47750846945458\\
10	473.333333333333	0.475315046487187\\
10	486.666666666667	0.473256256744097\\
10	500	0.471306810482412\\
10.4040404040404	100	0.805916087318359\\
10.4040404040404	113.333333333333	0.837126847236787\\
10.4040404040404	126.666666666667	0.807897541893824\\
10.4040404040404	140	0.758346922929562\\
10.4040404040404	153.333333333333	0.714154640186279\\
10.4040404040404	166.666666666667	0.680330637407272\\
10.4040404040404	180	0.653624000178874\\
10.4040404040404	193.333333333333	0.631149791330147\\
10.4040404040404	206.666666666667	0.611817499608382\\
10.4040404040404	220	0.595278875872946\\
10.4040404040404	233.333333333333	0.581132934236737\\
10.4040404040404	246.666666666667	0.568943730597098\\
10.4040404040404	260	0.55835631448343\\
10.4040404040404	273.333333333333	0.549073591818909\\
10.4040404040404	286.666666666667	0.540858075972977\\
10.4040404040404	300	0.533542136742915\\
10.4040404040404	313.333333333333	0.527005663489778\\
10.4040404040404	326.666666666667	0.521126378747491\\
10.4040404040404	340	0.515801063395179\\
10.4040404040404	353.333333333333	0.510967671915151\\
10.4040404040404	366.666666666667	0.506550099272762\\
10.4040404040404	380	0.50249618509974\\
10.4040404040404	393.333333333333	0.498771953622493\\
10.4040404040404	406.666666666667	0.495329908052528\\
10.4040404040404	420	0.492132139120735\\
10.4040404040404	433.333333333333	0.489167910834346\\
10.4040404040404	446.666666666667	0.486406946989588\\
10.4040404040404	460	0.483815699209095\\
10.4040404040404	473.333333333333	0.481394653654141\\
10.4040404040404	486.666666666667	0.479125371682615\\
10.4040404040404	500	0.476978688656864\\
10.8080808080808	100	0.760823789053441\\
10.8080808080808	113.333333333333	0.83493511910629\\
10.8080808080808	126.666666666667	0.834261860220702\\
10.8080808080808	140	0.793664502115211\\
10.8080808080808	153.333333333333	0.749099090946228\\
10.8080808080808	166.666666666667	0.712184095610955\\
10.8080808080808	180	0.682064141752946\\
10.8080808080808	193.333333333333	0.656511182230974\\
10.8080808080808	206.666666666667	0.634557463091721\\
10.8080808080808	220	0.615803736361364\\
10.8080808080808	233.333333333333	0.599767600128275\\
10.8080808080808	246.666666666667	0.585961186137534\\
10.8080808080808	260	0.573983229512379\\
10.8080808080808	273.333333333333	0.563495569227326\\
10.8080808080808	286.666666666667	0.554233696664606\\
10.8080808080808	300	0.545998992664336\\
10.8080808080808	313.333333333333	0.538652640132595\\
10.8080808080808	326.666666666667	0.532059245022529\\
10.8080808080808	340	0.526094680730965\\
10.8080808080808	353.333333333333	0.520689396018337\\
10.8080808080808	366.666666666667	0.515761235834041\\
10.8080808080808	380	0.511243388553032\\
10.8080808080808	393.333333333333	0.507098701089283\\
10.8080808080808	406.666666666667	0.503276890829339\\
10.8080808080808	420	0.499730191212247\\
10.8080808080808	433.333333333333	0.496446180852716\\
10.8080808080808	446.666666666667	0.49339351982035\\
10.8080808080808	460	0.490531617503024\\
10.8080808080808	473.333333333333	0.487860453731714\\
10.8080808080808	486.666666666667	0.48535990748896\\
10.8080808080808	500	0.482999747777786\\
11.2121212121212	100	0.700770239720455\\
11.2121212121212	113.333333333333	0.808003881648386\\
11.2121212121212	126.666666666667	0.842853191941029\\
11.2121212121212	140	0.823676791209226\\
11.2121212121212	153.333333333333	0.785799795095421\\
11.2121212121212	166.666666666667	0.747443196978168\\
11.2121212121212	180	0.713493084518152\\
11.2121212121212	193.333333333333	0.684320242477763\\
11.2121212121212	206.666666666667	0.659441842466708\\
11.2121212121212	220	0.638269765925936\\
11.2121212121212	233.333333333333	0.620159320205858\\
11.2121212121212	246.666666666667	0.60455940677826\\
11.2121212121212	260	0.591024114603681\\
11.2121212121212	273.333333333333	0.579191037797026\\
11.2121212121212	286.666666666667	0.568765506150415\\
11.2121212121212	300	0.559513494498366\\
11.2121212121212	313.333333333333	0.551270237055041\\
11.2121212121212	326.666666666667	0.543880512072829\\
11.2121212121212	340	0.537206541042205\\
11.2121212121212	353.333333333333	0.531167239776293\\
11.2121212121212	366.666666666667	0.525672549529017\\
11.2121212121212	380	0.520641309645811\\
11.2121212121212	393.333333333333	0.516031752610126\\
11.2121212121212	406.666666666667	0.51178977037606\\
11.2121212121212	420	0.50786004161464\\
11.2121212121212	433.333333333333	0.504224148574703\\
11.2121212121212	446.666666666667	0.500849652326947\\
11.2121212121212	460	0.497692152381504\\
11.2121212121212	473.333333333333	0.49474715091683\\
11.2121212121212	486.666666666667	0.491993434788044\\
11.2121212121212	500	0.489401308274037\\
11.6161616161616	100	0.634378031881275\\
11.6161616161616	113.333333333333	0.762345542232381\\
11.6161616161616	126.666666666667	0.831968611441562\\
11.6161616161616	140	0.842718598180548\\
11.6161616161616	153.333333333333	0.819082005192422\\
11.6161616161616	166.666666666667	0.782863328402288\\
11.6161616161616	180	0.746310592245966\\
11.6161616161616	193.333333333333	0.713885611076251\\
11.6161616161616	206.666666666667	0.686155005406715\\
11.6161616161616	220	0.662507717052323\\
11.6161616161616	233.333333333333	0.642213721418195\\
11.6161616161616	246.666666666667	0.624694167498981\\
11.6161616161616	260	0.609473276840636\\
11.6161616161616	273.333333333333	0.596177114366362\\
11.6161616161616	286.666666666667	0.58448166436985\\
11.6161616161616	300	0.574118620596554\\
11.6161616161616	313.333333333333	0.564893912832328\\
11.6161616161616	326.666666666667	0.556629525407694\\
11.6161616161616	340	0.549177823185851\\
11.6161616161616	353.333333333333	0.542443023964159\\
11.6161616161616	366.666666666667	0.536325845140103\\
11.6161616161616	380	0.53073151917106\\
11.6161616161616	393.333333333333	0.52561209224052\\
11.6161616161616	406.666666666667	0.520908701693537\\
11.6161616161616	420	0.516559798750372\\
11.6161616161616	433.333333333333	0.512538603436085\\
11.6161616161616	446.666666666667	0.50881115298116\\
11.6161616161616	460	0.505331240910221\\
11.6161616161616	473.333333333333	0.502087099583391\\
11.6161616161616	486.666666666667	0.499056869967344\\
11.6161616161616	500	0.49621201014104\\
12.020202020202	100	0.567951377229144\\
12.020202020202	113.333333333333	0.705166549332071\\
12.020202020202	126.666666666667	0.802687544994806\\
12.020202020202	140	0.846070893474633\\
12.020202020202	153.333333333333	0.843505835150037\\
12.020202020202	166.666666666667	0.814903787867978\\
12.020202020202	180	0.778817486286696\\
12.020202020202	193.333333333333	0.744518278047672\\
12.020202020202	206.666666666667	0.714416010311285\\
12.020202020202	220	0.688390828491369\\
12.020202020202	233.333333333333	0.665878574819521\\
12.020202020202	246.666666666667	0.646359632761502\\
12.020202020202	260	0.629358053290687\\
12.020202020202	273.333333333333	0.61449861684062\\
12.020202020202	286.666666666667	0.601433369553007\\
12.020202020202	300	0.589866496864947\\
12.020202020202	313.333333333333	0.579574924203107\\
12.020202020202	326.666666666667	0.570358229831721\\
12.020202020202	340	0.562059690629699\\
12.020202020202	353.333333333333	0.55456637002507\\
12.020202020202	366.666666666667	0.547768885374021\\
12.020202020202	380	0.541559986383364\\
12.020202020202	393.333333333333	0.535883795449066\\
12.020202020202	406.666666666667	0.530675833240176\\
12.020202020202	420	0.525868822036774\\
12.020202020202	433.333333333333	0.521426867070773\\
12.020202020202	446.666666666667	0.517313702493868\\
12.020202020202	460	0.513482295208434\\
12.020202020202	473.333333333333	0.509911764298371\\
12.020202020202	486.666666666667	0.506579927532765\\
12.020202020202	500	0.503459195848614\\
12.4242424242424	100	0.505306621673481\\
12.4242424242424	113.333333333333	0.642975026142729\\
12.4242424242424	126.666666666667	0.758471097653178\\
12.4242424242424	140	0.831125036895324\\
12.4242424242424	153.333333333333	0.854086508629183\\
12.4242424242424	166.666666666667	0.839873843894106\\
12.4242424242424	180	0.809194638369998\\
12.4242424242424	193.333333333333	0.775502078636951\\
12.4242424242424	206.666666666667	0.743959974526649\\
12.4242424242424	220	0.715822819540492\\
12.4242424242424	233.333333333333	0.691135782464267\\
12.4242424242424	246.666666666667	0.669583212231322\\
12.4242424242424	260	0.650735929515984\\
12.4242424242424	273.333333333333	0.634226582294078\\
12.4242424242424	286.666666666667	0.619694138821569\\
12.4242424242424	300	0.606828105509844\\
12.4242424242424	313.333333333333	0.595380335222015\\
12.4242424242424	326.666666666667	0.585131539381671\\
12.4242424242424	340	0.575913906911154\\
12.4242424242424	353.333333333333	0.567595490170976\\
12.4242424242424	366.666666666667	0.560056310756146\\
12.4242424242424	380	0.553178107367778\\
12.4242424242424	393.333333333333	0.54689513795169\\
12.4242424242424	406.666666666667	0.541136473483733\\
12.4242424242424	420	0.535828878446637\\
12.4242424242424	433.333333333333	0.530927966656639\\
12.4242424242424	446.666666666667	0.526394051692654\\
12.4242424242424	460	0.522179375498803\\
12.4242424242424	473.333333333333	0.518252875396378\\
12.4242424242424	486.666666666667	0.514592259201365\\
12.4242424242424	500	0.511169986913121\\
12.8282828282828	100	0.448313067748763\\
12.8282828282828	113.333333333333	0.580635369506421\\
12.8282828282828	126.666666666667	0.704105024314662\\
12.8282828282828	140	0.798177705127161\\
12.8282828282828	153.333333333333	0.847410495245424\\
12.8282828282828	166.666666666667	0.854337234466379\\
12.8282828282828	180	0.835521208154996\\
12.8282828282828	193.333333333333	0.80604230493915\\
12.8282828282828	206.666666666667	0.774498312137538\\
12.8282828282828	220	0.744714052061564\\
12.8282828282828	233.333333333333	0.717987453147145\\
12.8282828282828	246.666666666667	0.694417156549583\\
12.8282828282828	260	0.673689332169358\\
12.8282828282828	273.333333333333	0.655454997458577\\
12.8282828282828	286.666666666667	0.63935778134813\\
12.8282828282828	300	0.625092062961425\\
12.8282828282828	313.333333333333	0.612392357300785\\
12.8282828282828	326.666666666667	0.601027120407799\\
12.8282828282828	340	0.590812909634017\\
12.8282828282828	353.333333333333	0.581597482111639\\
12.8282828282828	366.666666666667	0.573250100985133\\
12.8282828282828	380	0.56564329929809\\
12.8282828282828	393.333333333333	0.558699295276917\\
12.8282828282828	406.666666666667	0.552339872696113\\
12.8282828282828	420	0.546484964316771\\
12.8282828282828	433.333333333333	0.541083498098226\\
12.8282828282828	446.666666666667	0.536090920287355\\
12.8282828282828	460	0.531458082926634\\
12.8282828282828	473.333333333333	0.527143330410169\\
12.8282828282828	486.666666666667	0.523124358416093\\
12.8282828282828	500	0.519372164602438\\
13.2323232323232	100	0.397593640397852\\
13.2323232323232	113.333333333333	0.52128166841087\\
13.2323232323232	126.666666666667	0.644927252608428\\
13.2323232323232	140	0.75136502283251\\
13.2323232323232	153.333333333333	0.823485555211917\\
13.2323232323232	166.666666666667	0.855380649169133\\
13.2323232323232	180	0.854565994498322\\
13.2323232323232	193.333333333333	0.833817652248294\\
13.2323232323232	206.666666666667	0.804681364127817\\
13.2323232323232	220	0.774380750485761\\
13.2323232323232	233.333333333333	0.746116443863281\\
13.2323232323232	246.666666666667	0.720725127893118\\
13.2323232323232	260	0.698168868524881\\
13.2323232323232	273.333333333333	0.67818073696255\\
13.2323232323232	286.666666666667	0.660448919783514\\
13.2323232323232	300	0.644698868864902\\
13.2323232323232	313.333333333333	0.630660171115887\\
13.2323232323232	326.666666666667	0.618097494934596\\
13.2323232323232	340	0.606809195348326\\
13.2323232323232	353.333333333333	0.596623877253157\\
13.2323232323232	366.666666666667	0.587400067573146\\
13.2323232323232	380	0.579003324375188\\
13.2323232323232	393.333333333333	0.571341928176341\\
13.2323232323232	406.666666666667	0.56432957863211\\
13.2323232323232	420	0.557878577363251\\
13.2323232323232	433.333333333333	0.551932872745639\\
13.2323232323232	446.666666666667	0.546441616360402\\
13.2323232323232	460	0.541353290393744\\
13.2323232323232	473.333333333333	0.536616254790034\\
13.2323232323232	486.666666666667	0.532207626300529\\
13.2323232323232	500	0.528095473949656\\
13.6363636363636	100	0.353052419100016\\
13.6363636363636	113.333333333333	0.466620862067034\\
13.6363636363636	126.666666666667	0.585595599012096\\
13.6363636363636	140	0.696895371893157\\
13.6363636363636	153.333333333333	0.785597967006928\\
13.6363636363636	166.666666666667	0.84119813210669\\
13.6363636363636	180	0.861772882008893\\
13.6363636363636	193.333333333333	0.85454087893785\\
13.6363636363636	206.666666666667	0.831691666517623\\
13.6363636363636	220	0.80329599610853\\
13.6363636363636	233.333333333333	0.774747848368356\\
13.6363636363636	246.666666666667	0.748099616893773\\
13.6363636363636	260	0.723936818801758\\
13.6363636363636	273.333333333333	0.702263591728354\\
13.6363636363636	286.666666666667	0.682895747709529\\
13.6363636363636	300	0.665622773572489\\
13.6363636363636	313.333333333333	0.650188034945858\\
13.6363636363636	326.666666666667	0.636361637636579\\
13.6363636363636	340	0.623929200730198\\
13.6363636363636	353.333333333333	0.612706293502033\\
13.6363636363636	366.666666666667	0.602540812535281\\
13.6363636363636	380	0.593294183265719\\
13.6363636363636	393.333333333333	0.584859810068827\\
13.6363636363636	406.666666666667	0.577142638410797\\
13.6363636363636	420	0.570047470678063\\
13.6363636363636	433.333333333333	0.563513409514883\\
13.6363636363636	446.666666666667	0.557482336917284\\
13.6363636363636	460	0.55189957842319\\
13.6363636363636	473.333333333333	0.546705616117376\\
13.6363636363636	486.666666666667	0.541875101723397\\
13.6363636363636	500	0.537372490257315\\
14.040404040404	100	0.314205732596685\\
14.040404040404	113.333333333333	0.417326508539462\\
14.040404040404	126.666666666667	0.529049604061223\\
14.040404040404	140	0.639842125859004\\
14.040404040404	153.333333333333	0.737975833644619\\
14.040404040404	166.666666666667	0.811957898199559\\
14.040404040404	180	0.853750127987169\\
14.040404040404	193.333333333333	0.864121647292263\\
14.040404040404	206.666666666667	0.852563777503912\\
14.040404040404	220	0.829790156883763\\
14.040404040404	233.333333333333	0.803031176456498\\
14.040404040404	246.666666666667	0.776102899912657\\
14.040404040404	260	0.750748191865229\\
14.040404040404	273.333333333333	0.72756868463599\\
14.040404040404	286.666666666667	0.706639071923639\\
14.040404040404	300	0.687854091603604\\
14.040404040404	313.333333333333	0.67099729240848\\
14.040404040404	326.666666666667	0.655855017877149\\
14.040404040404	340	0.642214632941554\\
14.040404040404	353.333333333333	0.629890216969225\\
14.040404040404	366.666666666667	0.61871933176501\\
14.040404040404	380	0.608562858980453\\
14.040404040404	393.333333333333	0.599299374526698\\
14.040404040404	406.666666666667	0.590824533299138\\
14.040404040404	420	0.583036709283367\\
14.040404040404	433.333333333333	0.575868739178083\\
14.040404040404	446.666666666667	0.569254703972885\\
14.040404040404	460	0.56313618893679\\
14.040404040404	473.333333333333	0.557449336306797\\
14.040404040404	486.666666666667	0.552163158677305\\
14.040404040404	500	0.547238551525602\\
14.4444444444444	100	0.280435915772211\\
14.4444444444444	113.333333333333	0.373452967818057\\
14.4444444444444	126.666666666667	0.476798808995891\\
14.4444444444444	140	0.583623785724612\\
14.4444444444444	153.333333333333	0.684901434437636\\
14.4444444444444	166.666666666667	0.770259568310762\\
14.4444444444444	180	0.829911851423508\\
14.4444444444444	193.333333333333	0.859874604117603\\
14.4444444444444	206.666666666667	0.864377885320897\\
14.4444444444444	220	0.851649090222673\\
14.4444444444444	233.333333333333	0.829534801720753\\
14.4444444444444	246.666666666667	0.80387516048327\\
14.4444444444444	260	0.778102154482545\\
14.4444444444444	273.333333333333	0.753814114279266\\
14.4444444444444	286.666666666667	0.73153034617769\\
14.4444444444444	300	0.711323817059652\\
14.4444444444444	313.333333333333	0.693066897383939\\
14.4444444444444	326.666666666667	0.676583886046908\\
14.4444444444444	340	0.66168799574819\\
14.4444444444444	353.333333333333	0.648208218922949\\
14.4444444444444	366.666666666667	0.635974294635424\\
14.4444444444444	380	0.624850649729158\\
14.4444444444444	393.333333333333	0.614702884166606\\
14.4444444444444	406.666666666667	0.605417506607399\\
14.4444444444444	420	0.596888420431185\\
14.4444444444444	433.333333333333	0.589039920091152\\
14.4444444444444	446.666666666667	0.581798412883084\\
14.4444444444444	460	0.575101279785408\\
14.4444444444444	473.333333333333	0.568884199923181\\
14.4444444444444	486.666666666667	0.563107144825537\\
14.4444444444444	500	0.557727852157373\\
14.8484848484848	100	0.251129417076587\\
14.8484848484848	113.333333333333	0.3347329212896\\
14.8484848484848	126.666666666667	0.429359772564999\\
14.8484848484848	140	0.530144904104657\\
14.8484848484848	153.333333333333	0.630179963831088\\
14.8484848484848	166.666666666667	0.720957702632916\\
14.8484848484848	180	0.793555965218072\\
14.8484848484848	193.333333333333	0.841713242853225\\
14.8484848484848	206.666666666667	0.864353095397936\\
14.8484848484848	220	0.865267731438677\\
14.8484848484848	233.333333333333	0.851192395472046\\
14.8484848484848	246.666666666667	0.829301741060219\\
14.8484848484848	260	0.804705853804919\\
14.8484848484848	273.333333333333	0.780238892433777\\
14.8484848484848	286.666666666667	0.75710870363737\\
14.8484848484848	300	0.735739438643713\\
14.8484848484848	313.333333333333	0.716205000386461\\
14.8484848484848	326.666666666667	0.698427108773703\\
14.8484848484848	340	0.682278847686092\\
14.8484848484848	353.333333333333	0.667622979871141\\
14.8484848484848	366.666666666667	0.654292177277826\\
14.8484848484848	380	0.642158088699656\\
14.8484848484848	393.333333333333	0.631079537389857\\
14.8484848484848	406.666666666667	0.620936383754118\\
14.8484848484848	420	0.611620856823887\\
14.8484848484848	433.333333333333	0.603047473202117\\
14.8484848484848	446.666666666667	0.595136446279723\\
14.8484848484848	460	0.587820404077945\\
14.8484848484848	473.333333333333	0.58103577336046\\
14.8484848484848	486.666666666667	0.574732831644607\\
14.8484848484848	500	0.568865931525125\\
15.2525252525253	100	0.225680422650326\\
15.2525252525253	113.333333333333	0.30070812385487\\
15.2525252525253	126.666666666667	0.386757530336845\\
15.2525252525253	140	0.480441291025195\\
15.2525252525253	153.333333333333	0.576535764835149\\
15.2525252525253	166.666666666667	0.668400348837287\\
15.2525252525253	180	0.74880450408899\\
15.2525252525253	193.333333333333	0.811134181259139\\
15.2525252525253	206.666666666667	0.85084118920632\\
15.2525252525253	220	0.867332159639898\\
15.2525252525253	233.333333333333	0.864748844057339\\
15.2525252525253	246.666666666667	0.849986654197791\\
15.2525252525253	260	0.829054548625808\\
15.2525252525253	273.333333333333	0.805950266120587\\
15.2525252525253	286.666666666667	0.782833635281019\\
15.2525252525253	300	0.760759612291934\\
15.2525252525253	313.333333333333	0.740189655956179\\
15.2525252525253	326.666666666667	0.721247156961879\\
15.2525252525253	340	0.703909933115061\\
15.2525252525253	353.333333333333	0.688096071121485\\
15.2525252525253	366.666666666667	0.673662023752604\\
15.2525252525253	380	0.660490095893796\\
15.2525252525253	393.333333333333	0.648443717365174\\
15.2525252525253	406.666666666667	0.637401432680963\\
15.2525252525253	420	0.62725755001944\\
15.2525252525253	433.333333333333	0.617916970207788\\
15.2525252525253	446.666666666667	0.60929668359497\\
15.2525252525253	460	0.601323895830597\\
15.2525252525253	473.333333333333	0.593933943918124\\
15.2525252525253	486.666666666667	0.587069929554017\\
15.2525252525253	500	0.580681825060362\\
15.6565656565657	100	0.203533059088273\\
15.6565656565657	113.333333333333	0.270854950531517\\
15.6565656565657	126.666666666667	0.348761238819709\\
15.6565656565657	140	0.434976748968557\\
15.6565656565657	153.333333333333	0.525653859829514\\
15.6565656565657	166.666666666667	0.615722469924648\\
15.6565656565657	180	0.699424554509787\\
15.6565656565657	193.333333333333	0.770739854240316\\
15.6565656565657	206.666666666667	0.82399493248644\\
15.6565656565657	220	0.855912540056687\\
15.6565656565657	233.333333333333	0.867543262573915\\
15.6565656565657	246.666666666667	0.863580693465231\\
15.6565656565657	260	0.849466459887487\\
15.6565656565657	273.333333333333	0.829848407392132\\
15.6565656565657	286.666666666667	0.807999950292505\\
15.6565656565657	300	0.785931477947081\\
15.6565656565657	313.333333333333	0.76472958634646\\
15.6565656565657	326.666666666667	0.744864396608521\\
15.6565656565657	340	0.726478359950937\\
15.6565656565657	353.333333333333	0.709573764831311\\
15.6565656565657	366.666666666667	0.694063793259411\\
15.6565656565657	380	0.679847082393688\\
15.6565656565657	393.333333333333	0.666808500624759\\
15.6565656565657	406.666666666667	0.654833773246715\\
15.6565656565657	420	0.6438242540447\\
15.6565656565657	433.333333333333	0.63367702778284\\
15.6565656565657	446.666666666667	0.624310208883164\\
15.6565656565657	460	0.615645040238241\\
15.6565656565657	473.333333333333	0.607611642809108\\
15.6565656565657	486.666666666667	0.600151008184219\\
15.6565656565657	500	0.593207313486016\\
16.0606060606061	100	0.184214288486344\\
16.0606060606061	113.333333333333	0.244674730214483\\
16.0606060606061	126.666666666667	0.315047356838809\\
16.0606060606061	140	0.393866908272642\\
16.0606060606061	153.333333333333	0.478378136672928\\
16.0606060606061	166.666666666667	0.564759241398668\\
16.0606060606061	180	0.648391074861684\\
16.0606060606061	193.333333333333	0.724155007339612\\
16.0606060606061	206.666666666667	0.786748409215938\\
16.0606060606061	220	0.831990836070378\\
16.0606060606061	233.333333333333	0.858432305766855\\
16.0606060606061	246.666666666667	0.867656191430871\\
16.0606060606061	260	0.863233452445987\\
16.0606060606061	273.333333333333	0.849593572187378\\
16.0606060606061	286.666666666667	0.830854836674352\\
16.0606060606061	300	0.810047047817997\\
16.0606060606061	313.333333333333	0.789023552598906\\
16.0606060606061	326.666666666667	0.76874547274465\\
16.0606060606061	340	0.74962161564718\\
16.0606060606061	353.333333333333	0.731805611792284\\
16.0606060606061	366.666666666667	0.71532134821024\\
16.0606060606061	380	0.700108243365359\\
16.0606060606061	393.333333333333	0.686093507442218\\
16.0606060606061	406.666666666667	0.673182552109348\\
16.0606060606061	420	0.661290848142093\\
16.0606060606061	433.333333333333	0.650312643649789\\
16.0606060606061	446.666666666667	0.640171794970901\\
16.0606060606061	460	0.630785069223862\\
16.0606060606061	473.333333333333	0.622075799580914\\
16.0606060606061	486.666666666667	0.613986324238637\\
16.0606060606061	500	0.60645559860179\\
16.4646464646465	100	0.167313277637593\\
16.4646464646465	113.333333333333	0.22169641639705\\
16.4646464646465	126.666666666667	0.285218766469553\\
16.4646464646465	140	0.356975657091633\\
16.4646464646465	153.333333333333	0.435042167826387\\
16.4646464646465	166.666666666667	0.516569494308648\\
16.4646464646465	180	0.597876696020245\\
16.4646464646465	193.333333333333	0.674770303321397\\
16.4646464646465	206.666666666667	0.742849339209635\\
16.4646464646465	220	0.798090407894182\\
16.4646464646465	233.333333333333	0.837631469105155\\
16.4646464646465	246.666666666667	0.860371869820049\\
16.4646464646465	260	0.867521054878258\\
16.4646464646465	273.333333333333	0.862388257793276\\
16.4646464646465	286.666666666667	0.849163124806815\\
16.4646464646465	300	0.831518072463417\\
16.4646464646465	313.333333333333	0.812003874610554\\
16.4646464646465	326.666666666667	0.792171487141467\\
16.4646464646465	340	0.772843746318254\\
16.4646464646465	353.333333333333	0.754443628319577\\
16.4646464646465	366.666666666667	0.737184652860986\\
16.4646464646465	380	0.721098479531826\\
16.4646464646465	393.333333333333	0.706179156722666\\
16.4646464646465	406.666666666667	0.692368992680212\\
16.4646464646465	420	0.679607412126504\\
16.4646464646465	433.333333333333	0.667794937169366\\
16.4646464646465	446.666666666667	0.656865730488873\\
16.4646464646465	460	0.646736589203062\\
16.4646464646465	473.333333333333	0.637327217992034\\
16.4646464646465	486.666666666667	0.628581392442114\\
16.4646464646465	500	0.620436491976138\\
16.8686868686869	100	0.152473562435169\\
16.8686868686869	113.333333333333	0.201486920556178\\
16.8686868686869	126.666666666667	0.258845829785754\\
16.8686868686869	140	0.324014176425627\\
16.8686868686869	153.333333333333	0.395678608134198\\
16.8686868686869	166.666666666667	0.471741482554542\\
16.8686868686869	180	0.549346213938306\\
16.8686868686869	193.333333333333	0.625131359349036\\
16.8686868686869	206.666666666667	0.695544798362747\\
16.8686868686869	220	0.757065265784027\\
16.8686868686869	233.333333333333	0.806420892727277\\
16.8686868686869	246.666666666667	0.841080327942567\\
16.8686868686869	260	0.860339096786063\\
16.8686868686869	273.333333333333	0.865840521834998\\
16.8686868686869	286.666666666667	0.860799756923895\\
16.8686868686869	300	0.848730266078951\\
16.8686868686869	313.333333333333	0.832537645097438\\
16.8686868686869	326.666666666667	0.814360665674449\\
16.8686868686869	340	0.795600547902889\\
16.8686868686869	353.333333333333	0.777107048415376\\
16.8686868686869	366.666666666667	0.759383412612837\\
16.8686868686869	380	0.742631685811237\\
16.8686868686869	393.333333333333	0.726941271043663\\
16.8686868686869	406.666666666667	0.712313980260071\\
16.8686868686869	420	0.698726435356626\\
16.8686868686869	433.333333333333	0.686099154757167\\
16.8686868686869	446.666666666667	0.674381498159032\\
16.8686868686869	460	0.663498033152166\\
16.8686868686869	473.333333333333	0.653372739427043\\
16.8686868686869	486.666666666667	0.643947817455784\\
16.8686868686869	500	0.635165736604543\\
17.2727272727273	100	0.139397924503012\\
17.2727272727273	113.333333333333	0.183672418433108\\
17.2727272727273	126.666666666667	0.235520194927914\\
17.2727272727273	140	0.294639926099293\\
17.2727272727273	153.333333333333	0.360157437957381\\
17.2727272727273	166.666666666667	0.430547271927055\\
17.2727272727273	180	0.503663971121024\\
17.2727272727273	193.333333333333	0.576855602987591\\
17.2727272727273	206.666666666667	0.647225033551407\\
17.2727272727273	220	0.711758705938723\\
17.2727272727273	233.333333333333	0.767378054668294\\
17.2727272727273	246.666666666667	0.811280264959583\\
17.2727272727273	260	0.841724195600489\\
17.2727272727273	273.333333333333	0.858738409201797\\
17.2727272727273	286.666666666667	0.863867970948628\\
17.2727272727273	300	0.859642120175781\\
17.2727272727273	313.333333333333	0.848785294034396\\
17.2727272727273	326.666666666667	0.833820037855697\\
17.2727272727273	340	0.816754457708118\\
17.2727272727273	353.333333333333	0.798960852439044\\
17.2727272727273	366.666666666667	0.781313388016033\\
17.2727272727273	380	0.764270799091881\\
17.2727272727273	393.333333333333	0.748061722508098\\
17.2727272727273	406.666666666667	0.732784029583411\\
17.2727272727273	420	0.718475915457396\\
17.2727272727273	433.333333333333	0.705098917336495\\
17.2727272727273	446.666666666667	0.692626961523451\\
17.2727272727273	460	0.681003154032781\\
17.2727272727273	473.333333333333	0.670165927752815\\
17.2727272727273	486.666666666667	0.660054642393163\\
17.2727272727273	500	0.650623689478108\\
17.6767676767677	100	0.127837381880189\\
17.6767676767677	113.333333333333	0.167931041325716\\
17.6767676767677	126.666666666667	0.21486730091642\\
17.6767676767677	140	0.268494818763809\\
17.6767676767677	153.333333333333	0.328247726609027\\
17.6767676767677	166.666666666667	0.393028536090592\\
17.6767676767677	180	0.461260589566934\\
17.6767676767677	193.333333333333	0.5308810730797\\
17.6767676767677	206.666666666667	0.599526533333538\\
17.6767676767677	220	0.664655565322506\\
17.6767676767677	233.333333333333	0.723617856719309\\
17.6767676767677	246.666666666667	0.773910511201118\\
17.6767676767677	260	0.813466448177507\\
17.6767676767677	273.333333333333	0.84118636032178\\
17.6767676767677	286.666666666667	0.856984330739297\\
17.6767676767677	300	0.862018222872647\\
17.6767676767677	313.333333333333	0.858325254525073\\
17.6767676767677	326.666666666667	0.848387799392668\\
17.6767676767677	340	0.834574692784762\\
17.6767676767677	353.333333333333	0.81870023723537\\
17.6767676767677	366.666666666667	0.802018231612168\\
17.6767676767677	380	0.785311183179177\\
17.6767676767677	393.333333333333	0.769014612037761\\
17.6767676767677	406.666666666667	0.753380309901519\\
17.6767676767677	420	0.738550990238585\\
17.6767676767677	433.333333333333	0.724560050141747\\
17.6767676767677	446.666666666667	0.711424043237812\\
17.6767676767677	460	0.699118154018331\\
17.6767676767677	473.333333333333	0.687605255543594\\
17.6767676767677	486.666666666667	0.676827352098506\\
17.6767676767677	500	0.666754901686866\\
18.0808080808081	100	0.117578023744871\\
18.0808080808081	113.333333333333	0.153979512375508\\
18.0808080808081	126.666666666667	0.19654459611896\\
18.0808080808081	140	0.245219333450495\\
18.0808080808081	153.333333333333	0.299649599917249\\
18.0808080808081	166.666666666667	0.359054464138656\\
18.0808080808081	180	0.422286027682063\\
18.0808080808081	193.333333333333	0.487762466007909\\
18.0808080808081	206.666666666667	0.553585399645077\\
18.0808080808081	220	0.617649814821918\\
18.0808080808081	233.333333333333	0.677753130700315\\
18.0808080808081	246.666666666667	0.73180651641305\\
18.0808080808081	260	0.777807670481003\\
18.0808080808081	273.333333333333	0.814130042945846\\
18.0808080808081	286.666666666667	0.83964210585398\\
18.0808080808081	300	0.854276397251629\\
18.0808080808081	313.333333333333	0.859103352477518\\
18.0808080808081	326.666666666667	0.856051618928248\\
18.0808080808081	340	0.847357739150665\\
18.0808080808081	353.333333333333	0.834995469690836\\
18.0808080808081	366.666666666667	0.820502813531976\\
18.0808080808081	380	0.80501104782135\\
18.0808080808081	393.333333333333	0.789243723939238\\
18.0808080808081	406.666666666667	0.773681251739865\\
18.0808080808081	420	0.758630958688783\\
18.0808080808081	433.333333333333	0.744238236140812\\
18.0808080808081	446.666666666667	0.73058915845289\\
18.0808080808081	460	0.717707292837832\\
18.0808080808081	473.333333333333	0.705589718796842\\
18.0808080808081	486.666666666667	0.694193806747174\\
18.0808080808081	500	0.683507468447635\\
18.4848484848485	100	0.1084401235302\\
18.4848484848485	113.333333333333	0.141575524752608\\
18.4848484848485	126.666666666667	0.180252141308662\\
18.4848484848485	140	0.224479846196554\\
18.4848484848485	153.333333333333	0.27404647645494\\
18.4848484848485	166.666666666667	0.328403390290427\\
18.4848484848485	180	0.386713787403987\\
18.4848484848485	193.333333333333	0.44778210452813\\
18.4848484848485	206.666666666667	0.510121802978535\\
18.4848484848485	220	0.572028109804066\\
18.4848484848485	233.333333333333	0.631682645109563\\
18.4848484848485	246.666666666667	0.687317842061698\\
18.4848484848485	260	0.737126530338123\\
18.4848484848485	273.333333333333	0.779416860773913\\
18.4848484848485	286.666666666667	0.812718030882983\\
18.4848484848485	300	0.836223161261618\\
18.4848484848485	313.333333333333	0.850080509799078\\
18.4848484848485	326.666666666667	0.855305621109609\\
18.4848484848485	340	0.853475808155155\\
18.4848484848485	353.333333333333	0.84632106569929\\
18.4848484848485	366.666666666667	0.835454153718039\\
18.4848484848485	380	0.822292789505239\\
18.4848484848485	393.333333333333	0.807891077430729\\
18.4848484848485	406.666666666667	0.793015468196132\\
18.4848484848485	420	0.778195453995317\\
18.4848484848485	433.333333333333	0.763731124177773\\
18.4848484848485	446.666666666667	0.74981214266475\\
18.4848484848485	460	0.736531391799221\\
18.4848484848485	473.333333333333	0.723933573991173\\
18.4848484848485	486.666666666667	0.712010590809499\\
18.4848484848485	500	0.700770170107451\\
18.8888888888889	100	0.10027487586061\\
18.8888888888889	113.333333333333	0.130515491284038\\
18.8888888888889	126.666666666667	0.165734010026069\\
18.8888888888889	140	0.205979979356032\\
18.8888888888889	153.333333333333	0.251133689290855\\
18.8888888888889	166.666666666667	0.300815257129906\\
18.8888888888889	180	0.354413393368232\\
18.8888888888889	193.333333333333	0.411034383880624\\
18.8888888888889	206.666666666667	0.469533102741193\\
18.8888888888889	220	0.528555043053508\\
18.8888888888889	233.333333333333	0.586608624821836\\
18.8888888888889	246.666666666667	0.642182835610222\\
18.8888888888889	260	0.693701208420427\\
18.8888888888889	273.333333333333	0.739635278468266\\
18.8888888888889	286.666666666667	0.778583593057829\\
18.8888888888889	300	0.809442099792915\\
18.8888888888889	313.333333333333	0.831700768982765\\
18.8888888888889	326.666666666667	0.845463607949937\\
18.8888888888889	340	0.851426811840939\\
18.8888888888889	353.333333333333	0.850770678908241\\
18.8888888888889	366.666666666667	0.844917388876081\\
18.8888888888889	380	0.835379903480113\\
18.8888888888889	393.333333333333	0.823456432767863\\
18.8888888888889	406.666666666667	0.810170790582622\\
18.8888888888889	420	0.796285544841176\\
18.8888888888889	433.333333333333	0.782284390398453\\
18.8888888888889	446.666666666667	0.768496769798732\\
18.8888888888889	460	0.755114022182248\\
18.8888888888889	473.333333333333	0.742253988598719\\
18.8888888888889	486.666666666667	0.729966267382705\\
18.8888888888889	500	0.718290183122536\\
19.2929292929293	100	0.092954030720426\\
19.2929292929293	113.333333333333	0.120622742952767\\
19.2929292929293	126.666666666667	0.152763805840529\\
19.2929292929293	140	0.189448953340989\\
19.2929292929293	153.333333333333	0.230616354646801\\
19.2929292929293	166.666666666667	0.276007753753382\\
19.2929292929293	180	0.325177028500424\\
19.2929292929293	193.333333333333	0.37746132462091\\
19.2929292929293	206.666666666667	0.431982622777659\\
19.2929292929293	220	0.487681711197139\\
19.2929292929293	233.333333333333	0.543348416838963\\
19.2929292929293	246.666666666667	0.597702030806704\\
19.2929292929293	260	0.649394667399347\\
19.2929292929293	273.333333333333	0.697126562471052\\
19.2929292929293	286.666666666667	0.739692415406327\\
19.2929292929293	300	0.775968260199296\\
19.2929292929293	313.333333333333	0.805105479393167\\
19.2929292929293	326.666666666667	0.826569492519695\\
19.2929292929293	340	0.840294923522999\\
19.2929292929293	353.333333333333	0.846810171726881\\
19.2929292929293	366.666666666667	0.847115752148795\\
19.2929292929293	380	0.842541587004137\\
19.2929292929293	393.333333333333	0.834412568270285\\
19.2929292929293	406.666666666667	0.823877536466004\\
19.2929292929293	420	0.811877719182746\\
19.2929292929293	433.333333333333	0.799083001026991\\
19.2929292929293	446.666666666667	0.785993621334421\\
19.2929292929293	460	0.772933625962491\\
19.2929292929293	473.333333333333	0.760131030644368\\
19.2929292929293	486.666666666667	0.747718946949328\\
19.2929292929293	500	0.735790419698057\\
19.6969696969697	100	0.0863679085534695\\
19.6969696969697	113.333333333333	0.111745478685795\\
19.6969696969697	126.666666666667	0.141144046194828\\
19.6969696969697	140	0.174645080806172\\
19.6969696969697	153.333333333333	0.212221052003023\\
19.6969696969697	166.666666666667	0.253700737296635\\
19.6969696969697	180	0.298760471955505\\
19.6969696969697	193.333333333333	0.346910992547928\\
19.6969696969697	206.666666666667	0.397475053912524\\
19.6969696969697	220	0.449635722535317\\
19.6969696969697	233.333333333333	0.502426142622731\\
19.6969696969697	246.666666666667	0.554788060909559\\
19.6969696969697	260	0.605586033724288\\
19.6969696969697	273.333333333333	0.65372884927549\\
19.6969696969697	286.666666666667	0.698168031810865\\
19.6969696969697	300	0.737873049930907\\
19.6969696969697	313.333333333333	0.771913208080053\\
19.6969696969697	326.666666666667	0.79948243448638\\
19.6969696969697	340	0.820092718171991\\
19.6969696969697	353.333333333333	0.833733655402572\\
19.6969696969697	366.666666666667	0.84087689912346\\
19.6969696969697	380	0.842404727016051\\
19.6969696969697	393.333333333333	0.839384863185165\\
19.6969696969697	406.666666666667	0.83287779681942\\
19.6969696969697	420	0.823879595555853\\
19.6969696969697	433.333333333333	0.813206905803797\\
19.6969696969697	446.666666666667	0.801539744883977\\
19.6969696969697	460	0.789362000906651\\
19.6969696969697	473.333333333333	0.777050728635216\\
19.6969696969697	486.666666666667	0.764847021185233\\
19.6969696969697	500	0.75292683760504\\
20.1010101010101	100	0.0804257525398469\\
20.1010101010101	113.333333333333	0.10375709715634\\
20.1010101010101	126.666666666667	0.130707650615859\\
20.1010101010101	140	0.161360151573703\\
20.1010101010101	153.333333333333	0.195706456626933\\
20.1010101010101	166.666666666667	0.233636754235533\\
20.1010101010101	180	0.27491732858444\\
20.1010101010101	193.333333333333	0.319186919008326\\
20.1010101010101	206.666666666667	0.365920736812255\\
20.1010101010101	220	0.414494537686362\\
20.1010101010101	233.333333333333	0.464143672968004\\
20.1010101010101	246.666666666667	0.514013719568241\\
20.1010101010101	260	0.56316158337768\\
20.1010101010101	273.333333333333	0.610672086920892\\
20.1010101010101	286.666666666667	0.655615876329462\\
20.1010101010101	300	0.697087498895676\\
20.1010101010101	313.333333333333	0.734214716322647\\
20.1010101010101	326.666666666667	0.766170920757986\\
20.1010101010101	340	0.792331462474008\\
20.1010101010101	353.333333333333	0.812345847057394\\
20.1010101010101	366.666666666667	0.826213820335576\\
20.1010101010101	380	0.834280329352441\\
20.1010101010101	393.333333333333	0.837180321294649\\
20.1010101010101	406.666666666667	0.835703744271096\\
20.1010101010101	420	0.830747968007666\\
20.1010101010101	433.333333333333	0.823179100387165\\
20.1010101010101	446.666666666667	0.813802733056461\\
20.1010101010101	460	0.803245519142442\\
20.1010101010101	473.333333333333	0.792036687309271\\
20.1010101010101	486.666666666667	0.78053480484822\\
20.1010101010101	500	0.769019822640544\\
20.5050505050505	100	0.0750491899933995\\
20.5050505050505	113.333333333333	0.0965481276200195\\
20.5050505050505	126.666666666667	0.121309135512271\\
20.5050505050505	140	0.149410647625378\\
20.5050505050505	153.333333333333	0.180854980177912\\
20.5050505050505	166.666666666667	0.215574780526068\\
20.5050505050505	180	0.253401215205132\\
20.5050505050505	193.333333333333	0.294065503274968\\
20.5050505050505	206.666666666667	0.337162446557619\\
20.5050505050505	220	0.382216833004375\\
20.5050505050505	233.333333333333	0.428624939896761\\
20.5050505050505	246.666666666667	0.475707597283837\\
20.5050505050505	260	0.522692923580017\\
20.5050505050505	273.333333333333	0.56881405016143\\
20.5050505050505	286.666666666667	0.613255295005877\\
20.5050505050505	300	0.65523395170608\\
20.5050505050505	313.333333333333	0.693987097852846\\
20.5050505050505	326.666666666667	0.728777380458522\\
20.5050505050505	340	0.758992894849122\\
20.5050505050505	353.333333333333	0.78412586259639\\
20.5050505050505	366.666666666667	0.803863643986029\\
20.5050505050505	380	0.818106450601602\\
20.5050505050505	393.333333333333	0.827049531109922\\
20.5050505050505	406.666666666667	0.83113075221266\\
20.5050505050505	420	0.831015637133965\\
20.5050505050505	433.333333333333	0.827484154252204\\
20.5050505050505	446.666666666667	0.821347212723102\\
20.5050505050505	460	0.813301191032433\\
20.5050505050505	473.333333333333	0.80397861314729\\
20.5050505050505	486.666666666667	0.793840916510356\\
20.5050505050505	500	0.783275832490463\\
20.9090909090909	100	0.0701697695498654\\
20.9090909090909	113.333333333333	0.0900231446696559\\
20.9090909090909	126.666666666667	0.112821291252588\\
20.9090909090909	140	0.138634815817365\\
20.9090909090909	153.333333333333	0.167471359097603\\
20.9090909090909	166.666666666667	0.199292124509173\\
20.9090909090909	180	0.233974149896173\\
20.9090909090909	193.333333333333	0.27131420289501\\
20.9090909090909	206.666666666667	0.311004017330233\\
20.9090909090909	220	0.352681027033236\\
20.9090909090909	233.333333333333	0.395865531165621\\
20.9090909090909	246.666666666667	0.440022612901416\\
20.9090909090909	260	0.484530803695346\\
20.9090909090909	273.333333333333	0.528748852983871\\
20.9090909090909	286.666666666667	0.571986100353785\\
20.9090909090909	300	0.613566459835847\\
20.9090909090909	313.333333333333	0.652835010039161\\
20.9090909090909	326.666666666667	0.689156998994885\\
20.9090909090909	340	0.721968598222476\\
20.9090909090909	353.333333333333	0.750728335011172\\
20.9090909090909	366.666666666667	0.774992448684366\\
20.9090909090909	380	0.794415139122969\\
20.9090909090909	393.333333333333	0.808883565268378\\
20.9090909090909	406.666666666667	0.818518974515185\\
20.9090909090909	420	0.823685184840291\\
20.9090909090909	433.333333333333	0.824944718306665\\
20.9090909090909	446.666666666667	0.822957525208742\\
20.9090909090909	460	0.818372609776844\\
20.9090909090909	473.333333333333	0.811827560996157\\
20.9090909090909	486.666666666667	0.803843345621097\\
20.9090909090909	500	0.794896084510526\\
21.3131313131313	100	0.0657298278776033\\
21.3131313131313	113.333333333333	0.0841018364042761\\
21.3131313131313	126.666666666667	0.105136393083999\\
21.3131313131313	140	0.128894747501138\\
21.3131313131313	153.333333333333	0.155386604740795\\
21.3131313131313	166.666666666667	0.184591810636687\\
21.3131313131313	180	0.21641909124739\\
21.3131313131313	193.333333333333	0.250712347341946\\
21.3131313131313	206.666666666667	0.287240695074202\\
21.3131313131313	220	0.325725258023364\\
21.3131313131313	233.333333333333	0.365782413275329\\
21.3131313131313	246.666666666667	0.406992686188788\\
21.3131313131313	260	0.448861783902925\\
21.3131313131313	273.333333333333	0.490855962678647\\
21.3131313131313	286.666666666667	0.532410971165437\\
21.3131313131313	300	0.572943820718351\\
21.3131313131313	313.333333333333	0.611892300968784\\
21.3131313131313	326.666666666667	0.648708674545096\\
21.3131313131313	340	0.682874031391095\\
21.3131313131313	353.333333333333	0.713877391746683\\
21.3131313131313	366.666666666667	0.741268422859632\\
21.3131313131313	380	0.764630867853457\\
21.3131313131313	393.333333333333	0.78370057206472\\
21.3131313131313	406.666666666667	0.798381532397556\\
21.3131313131313	420	0.808752449129275\\
21.3131313131313	433.333333333333	0.815099067301385\\
21.3131313131313	446.666666666667	0.817824613331522\\
21.3131313131313	460	0.81742432598962\\
21.3131313131313	473.333333333333	0.814436729802306\\
21.3131313131313	486.666666666667	0.809375759141513\\
21.3131313131313	500	0.802758257353343\\
21.7171717171717	100	0.0616798678654563\\
21.7171717171717	113.333333333333	0.0787152608630575\\
21.7171717171717	126.666666666667	0.098161654912099\\
21.7171717171717	140	0.120071026071907\\
21.7171717171717	153.333333333333	0.144452788211784\\
21.7171717171717	166.666666666667	0.171298554121218\\
21.7171717171717	180	0.200538304320583\\
21.7171717171717	193.333333333333	0.232051655298436\\
21.7171717171717	206.666666666667	0.265666324356262\\
21.7171717171717	220	0.301164841604852\\
21.7171717171717	233.333333333333	0.338240760318595\\
21.7171717171717	246.666666666667	0.376565348153073\\
21.7171717171717	260	0.415746444939273\\
21.7171717171717	273.333333333333	0.455343486680368\\
21.7171717171717	286.666666666667	0.49490308808224\\
21.7171717171717	300	0.533928416772201\\
21.7171717171717	313.333333333333	0.571937207418934\\
21.7171717171717	326.666666666667	0.608457454200784\\
21.7171717171717	340	0.643017002612005\\
21.7171717171717	353.333333333333	0.675161117312799\\
21.7171717171717	366.666666666667	0.704484332085202\\
21.7171717171717	380	0.730592981025473\\
21.7171717171717	393.333333333333	0.753176506433862\\
21.7171717171717	406.666666666667	0.772021395796662\\
21.7171717171717	420	0.787000671578171\\
21.7171717171717	433.333333333333	0.798154033585823\\
21.7171717171717	446.666666666667	0.80562204610295\\
21.7171717171717	460	0.809696325952472\\
21.7171717171717	473.333333333333	0.810750971850622\\
21.7171717171717	486.666666666667	0.809221548477795\\
21.7171717171717	500	0.805596525798384\\
22.1212121212121	100	0.0579760071491745\\
22.1212121212121	113.333333333333	0.0738023588531067\\
22.1212121212121	126.666666666667	0.0918150593560283\\
22.1212121212121	140	0.11205779104477\\
22.1212121212121	153.333333333333	0.134537979726096\\
22.1212121212121	166.666666666667	0.159254280040677\\
22.1212121212121	180	0.186150335821412\\
22.1212121212121	193.333333333333	0.215134545042111\\
22.1212121212121	206.666666666667	0.246076456713215\\
22.1212121212121	220	0.278803190446632\\
22.1212121212121	233.333333333333	0.313072698155374\\
22.1212121212121	246.666666666667	0.348626618072712\\
22.1212121212121	260	0.385151330044125\\
22.1212121212121	273.333333333333	0.422288089459799\\
22.1212121212121	286.666666666667	0.459671292363992\\
22.1212121212121	300	0.496886763059914\\
22.1212121212121	313.333333333333	0.53352210042964\\
22.1212121212121	326.666666666667	0.569174016586741\\
22.1212121212121	340	0.603423582899471\\
22.1212121212121	353.333333333333	0.635875799451101\\
22.1212121212121	366.666666666667	0.666173123532424\\
22.1212121212121	380	0.693971679904303\\
22.1212121212121	393.333333333333	0.718963573921116\\
22.1212121212121	406.666666666667	0.740891624098596\\
22.1212121212121	420	0.759524373862779\\
22.1212121212121	433.333333333333	0.774742905238888\\
22.1212121212121	446.666666666667	0.786500662514891\\
22.1212121212121	460	0.794898282018214\\
22.1212121212121	473.333333333333	0.800134085081524\\
22.1212121212121	486.666666666667	0.80251022338829\\
22.1212121212121	500	0.802413958071744\\
22.5252525252525	100	0.0545806676503158\\
22.5252525252525	113.333333333333	0.0693106024344484\\
22.5252525252525	126.666666666667	0.0860261281608113\\
22.5252525252525	140	0.104763587029081\\
22.5252525252525	153.333333333333	0.125527556204945\\
22.5252525252525	166.666666666667	0.148320354642484\\
22.5252525252525	180	0.173094263185258\\
22.5252525252525	193.333333333333	0.199781200828407\\
22.5252525252525	206.666666666667	0.228279357306789\\
22.5252525252525	220	0.258448563439852\\
22.5252525252525	233.333333333333	0.290100716160225\\
22.5252525252525	246.666666666667	0.323031043505258\\
22.5252525252525	260	0.356986027762442\\
22.5252525252525	273.333333333333	0.391677417150156\\
22.5252525252525	286.666666666667	0.426805814406666\\
22.5252525252525	300	0.462034453381145\\
22.5252525252525	313.333333333333	0.49701246711857\\
22.5252525252525	326.666666666667	0.531399683499581\\
22.5252525252525	340	0.564835235512547\\
22.5252525252525	353.333333333333	0.596978486553313\\
22.5252525252525	366.666666666667	0.627506801677018\\
22.5252525252525	380	0.65612056924702\\
22.5252525252525	393.333333333333	0.682529230230437\\
22.5252525252525	406.666666666667	0.706474042814902\\
22.5252525252525	420	0.727701371693416\\
22.5252525252525	433.333333333333	0.746025596837928\\
22.5252525252525	446.666666666667	0.761313197060571\\
22.5252525252525	460	0.773527636271984\\
22.5252525252525	473.333333333333	0.782724080979184\\
22.5252525252525	486.666666666667	0.789053427099752\\
22.5252525252525	500	0.792754907989807\\
22.9292929292929	100	0.0514621898161478\\
22.9292929292929	113.333333333333	0.0651953349927371\\
22.9292929292929	126.666666666667	0.080734908943935\\
22.9292929292929	140	0.0981100984079416\\
22.9292929292929	153.333333333333	0.117322821340793\\
22.9292929292929	166.666666666667	0.138376420595863\\
22.9292929292929	180	0.161229185788565\\
22.9292929292929	193.333333333333	0.185830897106723\\
22.9292929292929	206.666666666667	0.212099740888323\\
22.9292929292929	220	0.239920821722659\\
22.9292929292929	233.333333333333	0.269149012892166\\
22.9292929292929	246.666666666667	0.299619092629431\\
22.9292929292929	260	0.331126584855277\\
22.9292929292929	273.333333333333	0.363440066000248\\
22.9292929292929	286.666666666667	0.396312021399899\\
22.9292929292929	300	0.429472402505882\\
22.9292929292929	313.333333333333	0.462624325970361\\
22.9292929292929	326.666666666667	0.495483861113036\\
22.9292929292929	340	0.527745624433604\\
22.9292929292929	353.333333333333	0.559117473088618\\
22.9292929292929	366.666666666667	0.589307346166276\\
22.9292929292929	380	0.61805195722173\\
22.9292929292929	393.333333333333	0.645085724008959\\
22.9292929292929	406.666666666667	0.670168031293873\\
22.9292929292929	420	0.693064428293091\\
22.9292929292929	433.333333333333	0.713577698243661\\
22.9292929292929	446.666666666667	0.731552471761552\\
22.9292929292929	460	0.74687393126943\\
22.9292929292929	473.333333333333	0.759499625330513\\
22.9292929292929	486.666666666667	0.769453128203047\\
22.9292929292929	500	0.776826743427126\\
23.3333333333333	100	0.04859213419205\\
23.3333333333333	113.333333333333	0.0614166116731655\\
23.3333333333333	126.666666666667	0.075887830297522\\
23.3333333333333	140	0.0920274809283679\\
23.3333333333333	153.333333333333	0.109835633316368\\
23.3333333333333	166.666666666667	0.129314584084712\\
23.3333333333333	180	0.150427530082016\\
23.3333333333333	193.333333333333	0.17313651855117\\
23.3333333333333	206.666666666667	0.197374317980733\\
23.3333333333333	220	0.223046812383158\\
23.3333333333333	233.333333333333	0.250041283248346\\
23.3333333333333	246.666666666667	0.278220652268037\\
23.3333333333333	260	0.307423294292081\\
23.3333333333333	273.333333333333	0.337460690353742\\
23.3333333333333	286.666666666667	0.368128205927178\\
23.3333333333333	300	0.399209508200495\\
23.3333333333333	313.333333333333	0.430455027267571\\
23.3333333333333	326.666666666667	0.461629802831823\\
23.3333333333333	340	0.492476955215126\\
23.3333333333333	353.333333333333	0.522747324661609\\
23.3333333333333	366.666666666667	0.552181633168275\\
23.3333333333333	380	0.58054637015209\\
23.3333333333333	393.333333333333	0.607605994325331\\
23.3333333333333	406.666666666667	0.633143854562359\\
23.3333333333333	420	0.656955608579554\\
23.3333333333333	433.333333333333	0.678854677586233\\
23.3333333333333	446.666666666667	0.698691705997773\\
23.3333333333333	460	0.716321819727319\\
23.3333333333333	473.333333333333	0.731646841730602\\
23.3333333333333	486.666666666667	0.744610472182106\\
23.3333333333333	500	0.755195258558936\\
23.7373737373737	100	0.0459453241569456\\
23.7373737373737	113.333333333333	0.0579392598179693\\
23.7373737373737	126.666666666667	0.0714376786158263\\
23.7373737373737	140	0.0864543585731147\\
23.7373737373737	153.333333333333	0.10298841259413\\
23.7373737373737	166.666666666667	0.121039627010211\\
23.7373737373737	180	0.140575700797909\\
23.7373737373737	193.333333333333	0.161566114530274\\
23.7373737373737	206.666666666667	0.183954812330713\\
23.7373737373737	220	0.207665446034598\\
23.7373737373737	233.333333333333	0.232608524501778\\
23.7373737373737	246.666666666667	0.258666730171683\\
23.7373737373737	260	0.285716580880805\\
23.7373737373737	273.333333333333	0.313600728406457\\
23.7373737373737	286.666666666667	0.342151176609709\\
23.7373737373737	300	0.371192703916541\\
23.7373737373737	313.333333333333	0.400517222705086\\
23.7373737373737	326.666666666667	0.429931494112839\\
23.7373737373737	340	0.459218876969539\\
23.7373737373737	353.333333333333	0.48816818817293\\
23.7373737373737	366.666666666667	0.516556630702232\\
23.7373737373737	380	0.544176227828182\\
23.7373737373737	393.333333333333	0.570824087728928\\
23.7373737373737	406.666666666667	0.596306615893993\\
23.7373737373737	420	0.620444373140087\\
23.7373737373737	433.333333333333	0.643063795832077\\
23.7373737373737	446.666666666667	0.664024312916936\\
23.7373737373737	460	0.683182319782035\\
23.7373737373737	473.333333333333	0.700414239163039\\
23.7373737373737	486.666666666667	0.715633102991878\\
23.7373737373737	500	0.728763244250034\\
24.1414141414141	100	0.0435005493732019\\
24.1414141414141	113.333333333333	0.0547337256359863\\
24.1414141414141	126.666666666667	0.0673443977974163\\
24.1414141414141	140	0.0813387795297653\\
24.1414141414141	153.333333333333	0.0967151399774468\\
24.1414141414141	166.666666666667	0.113470249494653\\
24.1414141414141	180	0.131575619738948\\
24.1414141414141	193.333333333333	0.151005180696468\\
24.1414141414141	206.666666666667	0.171711503125858\\
24.1414141414141	220	0.193632738102555\\
24.1414141414141	233.333333333333	0.21669605153288\\
24.1414141414141	246.666666666667	0.240799958515893\\
24.1414141414141	260	0.265850709397458\\
24.1414141414141	273.333333333333	0.291716212752651\\
24.1414141414141	286.666666666667	0.318258440763113\\
24.1414141414141	300	0.345333493480182\\
24.1414141414141	313.333333333333	0.37276946384918\\
24.1414141414141	326.666666666667	0.40040710764428\\
24.1414141414141	340	0.428063423787962\\
24.1414141414141	353.333333333333	0.455560643017042\\
24.1414141414141	366.666666666667	0.482710562202518\\
24.1414141414141	380	0.509329912702444\\
24.1414141414141	393.333333333333	0.535245978723678\\
24.1414141414141	406.666666666667	0.560287185637243\\
24.1414141414141	420	0.584293815825808\\
24.1414141414141	433.333333333333	0.607106149097147\\
24.1414141414141	446.666666666667	0.628591363776141\\
24.1414141414141	460	0.648621470142595\\
24.1414141414141	473.333333333333	0.667067068450191\\
24.1414141414141	486.666666666667	0.683838599380888\\
24.1414141414141	500	0.698840726766778\\
24.5454545454545	100	0.041238825870753\\
24.5454545454545	113.333333333333	0.0517735545250505\\
24.5454545454545	126.666666666667	0.0635721768555397\\
24.5454545454545	140	0.0766343047923979\\
24.5454545454545	153.333333333333	0.090956819945684\\
24.5454545454545	166.666666666667	0.106533672942702\\
24.5454545454545	180	0.123339217324048\\
24.5454545454545	193.333333333333	0.141350319038016\\
24.5454545454545	206.666666666667	0.160526153292432\\
24.5454545454545	220	0.18081591900476\\
24.5454545454545	233.333333333333	0.202159027880656\\
24.5454545454545	246.666666666667	0.224468982877967\\
24.5454545454545	260	0.247671067010747\\
24.5454545454545	273.333333333333	0.271656799116583\\
24.5454545454545	286.666666666667	0.29631125627001\\
24.5454545454545	300	0.321514688305757\\
24.5454545454545	313.333333333333	0.347126633333544\\
24.5454545454545	326.666666666667	0.373014290302226\\
24.5454545454545	340	0.399023444257042\\
24.5454545454545	353.333333333333	0.425005704425419\\
24.5454545454545	366.666666666667	0.450801435918265\\
24.5454545454545	380	0.476253380440827\\
24.5454545454545	393.333333333333	0.501213177634738\\
24.5454545454545	406.666666666667	0.525530892175074\\
24.5454545454545	420	0.549063769158721\\
24.5454545454545	433.333333333333	0.571668262695996\\
24.5454545454545	446.666666666667	0.59321927762366\\
24.5454545454545	460	0.613607234466208\\
24.5454545454545	473.333333333333	0.632708491716186\\
24.5454545454545	486.666666666667	0.650439335468655\\
24.5454545454545	500	0.666706394003578\\
24.9494949494949	100	0.0391429548461921\\
24.9494949494949	113.333333333333	0.0490348583134801\\
24.9494949494949	126.666666666667	0.0600888551994831\\
24.9494949494949	140	0.0722992143415918\\
24.9494949494949	153.333333333333	0.0856605539732986\\
24.9494949494949	166.666666666667	0.100164575201256\\
24.9494949494949	180	0.11578741143194\\
24.9494949494949	193.333333333333	0.13250824800404\\
24.9494949494949	206.666666666667	0.150291259651469\\
24.9494949494949	220	0.16909344269851\\
24.9494949494949	233.333333333333	0.188863528996045\\
24.9494949494949	246.666666666667	0.20953055668717\\
24.9494949494949	260	0.231028305155494\\
24.9494949494949	273.333333333333	0.253272108870056\\
24.9494949494949	286.666666666667	0.276163936069345\\
24.9494949494949	300	0.299602985766469\\
24.9494949494949	313.333333333333	0.323475972197736\\
24.9494949494949	326.666666666667	0.347669863307158\\
24.9494949494949	340	0.372055566098204\\
24.9494949494949	353.333333333333	0.396510484921218\\
24.9494949494949	366.666666666667	0.420896209889587\\
24.9494949494949	380	0.445083191475405\\
24.9494949494949	393.333333333333	0.468940721972405\\
24.9494949494949	406.666666666667	0.492340189889764\\
24.9494949494949	420	0.515154685257634\\
24.9494949494949	433.333333333333	0.537259624595479\\
24.9494949494949	446.666666666667	0.55853856729394\\
24.9494949494949	460	0.578896860211821\\
24.9494949494949	473.333333333333	0.598222529404581\\
24.9494949494949	486.666666666667	0.61643434718446\\
24.9494949494949	500	0.633449302419373\\
25.3535353535354	100	0.0371978961874946\\
25.3535353535354	113.333333333333	0.0464973054816668\\
25.3535353535354	126.666666666667	0.0568672918274916\\
25.3535353535354	140	0.0682979827907086\\
25.3535353535354	153.333333333333	0.0807812005302731\\
25.3535353535354	166.666666666667	0.0943069253181521\\
25.3535353535354	180	0.108852224278626\\
25.3535353535354	193.333333333333	0.124398271260438\\
25.3535353535354	206.666666666667	0.140913028705595\\
25.3535353535354	220	0.158358929408905\\
25.3535353535354	233.333333333333	0.176691951740249\\
25.3535353535354	246.666666666667	0.19585569426424\\
25.3535353535354	260	0.215787146998874\\
25.3535353535354	273.333333333333	0.236422617111354\\
25.3535353535354	286.666666666667	0.257677373580167\\
25.3535353535354	300	0.279465898313717\\
25.3535353535354	313.333333333333	0.301697141897143\\
25.3535353535354	326.666666666667	0.324273383667331\\
25.3535353535354	340	0.347087164064295\\
25.3535353535354	353.333333333333	0.370037667886014\\
25.3535353535354	366.666666666667	0.393003359554704\\
25.3535353535354	380	0.415880082714705\\
25.3535353535354	393.333333333333	0.438551562660402\\
25.3535353535354	406.666666666667	0.460908077377329\\
25.3535353535354	420	0.482838385071526\\
25.3535353535354	433.333333333333	0.50423708258304\\
25.3535353535354	446.666666666667	0.524997653213021\\
25.3535353535354	460	0.545036467116151\\
25.3535353535354	473.333333333333	0.564254950750984\\
25.3535353535354	486.666666666667	0.582572539079876\\
25.3535353535354	500	0.599917161540488\\
25.7575757575758	100	0.0353903362428669\\
25.7575757575758	113.333333333333	0.0441429836049414\\
25.7575757575758	126.666666666667	0.0538836065470157\\
25.7575757575758	140	0.064599230801028\\
25.7575757575758	153.333333333333	0.076278858787405\\
25.7575757575758	166.666666666667	0.0889110964120821\\
25.7575757575758	180	0.102473378167498\\
25.7575757575758	193.333333333333	0.116948576603531\\
25.7575757575758	206.666666666667	0.132307556791807\\
25.7575757575758	220	0.148516762785014\\
25.7575757575758	233.333333333333	0.165537858081831\\
25.7575757575758	246.666666666667	0.183326118217984\\
25.7575757575758	260	0.201821925634845\\
25.7575757575758	273.333333333333	0.220976228389323\\
25.7575757575758	286.666666666667	0.240716589125803\\
25.7575757575758	300	0.260970230528178\\
25.7575757575758	313.333333333333	0.281662800356094\\
25.7575757575758	326.666666666667	0.302709565138099\\
25.7575757575758	340	0.324021189344992\\
25.7575757575758	353.333333333333	0.345514231821688\\
25.7575757575758	366.666666666667	0.367083143490872\\
25.7575757575758	380	0.388642864577579\\
25.7575757575758	393.333333333333	0.410092124178373\\
25.7575757575758	406.666666666667	0.431335644977046\\
25.7575757575758	420	0.452278122102334\\
25.7575757575758	433.333333333333	0.472830766979607\\
25.7575757575758	446.666666666667	0.492898163682219\\
25.7575757575758	460	0.512405294313232\\
25.7575757575758	473.333333333333	0.531265960990128\\
25.7575757575758	486.666666666667	0.549403701373659\\
25.7575757575758	500	0.566754092297361\\
26.1616161616162	100	0.0337082516986313\\
26.1616161616162	113.333333333333	0.0419554683748406\\
26.1616161616162	126.666666666667	0.0511158535494815\\
26.1616161616162	140	0.0611742373874198\\
26.1616161616162	153.333333333333	0.0721171002575069\\
26.1616161616162	166.666666666667	0.083931875092167\\
26.1616161616162	180	0.0965959932556723\\
26.1616161616162	193.333333333333	0.110093760634326\\
26.1616161616162	206.666666666667	0.124398296299075\\
26.1616161616162	220	0.13947924509042\\
26.1616161616162	233.333333333333	0.155302766633539\\
26.1616161616162	246.666666666667	0.171832065737794\\
26.1616161616162	260	0.189014055023103\\
26.1616161616162	273.333333333333	0.206806582088166\\
26.1616161616162	286.666666666667	0.225149917920885\\
26.1616161616162	300	0.243982239419964\\
26.1616161616162	313.333333333333	0.263240484559475\\
26.1616161616162	326.666666666667	0.282851876289332\\
26.1616161616162	340	0.302741922658847\\
26.1616161616162	353.333333333333	0.322840296107029\\
26.1616161616162	366.666666666667	0.343058362833883\\
26.1616161616162	380	0.363322332231381\\
26.1616161616162	393.333333333333	0.383548341627857\\
26.1616161616162	406.666666666667	0.403650488456614\\
26.1616161616162	420	0.423549778095064\\
26.1616161616162	433.333333333333	0.443170161689879\\
26.1616161616162	446.666666666667	0.462428270899742\\
26.1616161616162	460	0.481256364063285\\
26.1616161616162	473.333333333333	0.499578171970264\\
26.1616161616162	486.666666666667	0.517327427276266\\
26.1616161616162	500	0.5344424046303\\
26.5656565656566	100	0.0321410979552528\\
26.5656565656566	113.333333333333	0.0399202356745144\\
26.5656565656566	126.666666666667	0.048544775188581\\
26.5656565656566	140	0.0579979737208971\\
26.5656565656566	153.333333333333	0.0682642378750361\\
26.5656565656566	166.666666666667	0.0793298758174111\\
26.5656565656566	180	0.0911722475965497\\
26.5656565656566	193.333333333333	0.10377672865904\\
26.5656565656566	206.666666666667	0.117118264411583\\
26.5656565656566	220	0.131169181474973\\
26.5656565656566	233.333333333333	0.145899228599931\\
26.5656565656566	246.666666666667	0.161276388331828\\
26.5656565656566	260	0.17725661771374\\
26.5656565656566	273.333333333333	0.193799101120782\\
26.5656565656566	286.666666666667	0.210856609917485\\
26.5656565656566	300	0.228376600522134\\
26.5656565656566	313.333333333333	0.246303535080365\\
26.5656565656566	326.666666666667	0.264575733924548\\
26.5656565656566	340	0.283130626448382\\
26.5656565656566	353.333333333333	0.301907660488544\\
26.5656565656566	366.666666666667	0.320835158377741\\
26.5656565656566	380	0.339845148372324\\
26.5656565656566	393.333333333333	0.358871608427424\\
26.5656565656566	406.666666666667	0.3778351460601\\
26.5656565656566	420	0.396672055242304\\
26.5656565656566	433.333333333333	0.415315661140709\\
26.5656565656566	446.666666666667	0.433694834244328\\
26.5656565656566	460	0.451748469927675\\
26.5656565656566	473.333333333333	0.469408185733006\\
26.5656565656566	486.666666666667	0.48662166103305\\
26.5656565656566	500	0.503326957806872\\
26.969696969697	100	0.0306797435446535\\
26.969696969697	113.333333333333	0.038024599779219\\
26.969696969697	126.666666666667	0.0461536517045403\\
26.969696969697	140	0.055048800188715\\
26.969696969697	153.333333333333	0.0646928648868207\\
26.969696969697	166.666666666667	0.0750709274043853\\
26.969696969697	180	0.0861605918440723\\
26.969696969697	193.333333333333	0.097947753443828\\
26.969696969697	206.666666666667	0.110408965223242\\
26.969696969697	220	0.123518790911062\\
26.969696969697	233.333333333333	0.137249880993236\\
26.969696969697	246.666666666667	0.151573330506918\\
26.969696969697	260	0.166453807202159\\
26.969696969697	273.333333333333	0.181850604210143\\
26.969696969697	286.666666666667	0.197726900222798\\
26.969696969697	300	0.214037473704093\\
26.969696969697	313.333333333333	0.230733020574027\\
26.969696969697	326.666666666667	0.247761577466202\\
26.969696969697	340	0.26506997807268\\
26.969696969697	353.333333333333	0.282605429414977\\
26.969696969697	366.666666666667	0.300310800978113\\
26.969696969697	380	0.318123041807485\\
26.969696969697	393.333333333333	0.335990270690249\\
26.969696969697	406.666666666667	0.353840495494045\\
26.969696969697	420	0.371622054388601\\
26.969696969697	433.333333333333	0.389275834445477\\
26.969696969697	446.666666666667	0.406742110287704\\
26.969696969697	460	0.423966181758885\\
26.969696969697	473.333333333333	0.440886998341452\\
26.969696969697	486.666666666667	0.457464610814776\\
26.969696969697	500	0.47363809018107\\
27.3737373737374	100	0.0293159737702034\\
27.3737373737374	113.333333333333	0.0362569904722369\\
27.3737373737374	126.666666666667	0.0439270856023561\\
27.3737373737374	140	0.0523067377666273\\
27.3737373737374	153.333333333333	0.061377675442897\\
27.3737373737374	166.666666666667	0.0711235565760376\\
27.3737373737374	180	0.0815227743184656\\
27.3737373737374	193.333333333333	0.0925610885859054\\
27.3737373737374	206.666666666667	0.10421657611333\\
27.3737373737374	220	0.116465646790463\\
27.3737373737374	233.333333333333	0.129283328026237\\
27.3737373737374	246.666666666667	0.14264317419443\\
27.3737373737374	260	0.156516455025354\\
27.3737373737374	273.333333333333	0.170864064436679\\
27.3737373737374	286.666666666667	0.185656446146771\\
27.3737373737374	300	0.20085369495277\\
27.3737373737374	313.333333333333	0.21641298472927\\
27.3737373737374	326.666666666667	0.232290428904349\\
27.3737373737374	340	0.248440143836918\\
27.3737373737374	353.333333333333	0.264815978030267\\
27.3737373737374	366.666666666667	0.281371640210458\\
27.3737373737374	380	0.298050807971138\\
27.3737373737374	393.333333333333	0.31480989396204\\
27.3737373737374	406.666666666667	0.331587263492934\\
27.3737373737374	420	0.34833900352134\\
27.3737373737374	433.333333333333	0.365012798180866\\
27.3737373737374	446.666666666667	0.381558929169279\\
27.3737373737374	460	0.397929095155813\\
27.3737373737374	473.333333333333	0.414069943228966\\
27.3737373737374	486.666666666667	0.429949253252242\\
27.3737373737374	500	0.445510680937558\\
27.7777777777778	100	0.0280423033038808\\
27.7777777777778	113.333333333333	0.0346069492499045\\
27.7777777777778	126.666666666667	0.0418511684213605\\
27.7777777777778	140	0.049753816396875\\
27.7777777777778	153.333333333333	0.0582959310799695\\
27.7777777777778	166.666666666667	0.0674596125941965\\
27.7777777777778	180	0.0772245596851086\\
27.7777777777778	193.333333333333	0.0875758054369872\\
27.7777777777778	206.666666666667	0.0984929181135365\\
27.7777777777778	220	0.109953823318096\\
27.7777777777778	233.333333333333	0.121935521667964\\
27.7777777777778	246.666666666667	0.134413867898764\\
27.7777777777778	260	0.147364148155069\\
27.7777777777778	273.333333333333	0.160751166107511\\
27.7777777777778	286.666666666667	0.174549434434595\\
27.7777777777778	300	0.188722801953605\\
27.7777777777778	313.333333333333	0.203235480190618\\
27.7777777777778	326.666666666667	0.218049968452011\\
27.7777777777778	340	0.233126081881407\\
27.7777777777778	353.333333333333	0.248423635512483\\
27.7777777777778	366.666666666667	0.263903485328633\\
27.7777777777778	380	0.279518193385917\\
27.7777777777778	393.333333333333	0.295227158786479\\
27.7777777777778	406.666666666667	0.310981761944022\\
27.7777777777778	420	0.32674187234605\\
27.7777777777778	433.333333333333	0.34246182639012\\
27.7777777777778	446.666666666667	0.358100247848462\\
27.7777777777778	460	0.373615137454815\\
27.7777777777778	473.333333333333	0.388961339477188\\
27.7777777777778	486.666666666667	0.404109466830671\\
27.7777777777778	500	0.419011399262221\\
28.1818181818182	100	0.026851820500951\\
28.1818181818182	113.333333333333	0.033065250545886\\
28.1818181818182	126.666666666667	0.0399138372656773\\
28.1818181818182	140	0.0473746658161978\\
28.1818181818182	153.333333333333	0.0554281824442579\\
28.1818181818182	166.666666666667	0.0640551633971242\\
28.1818181818182	180	0.0732367063938338\\
28.1818181818182	193.333333333333	0.082956874854385\\
28.1818181818182	206.666666666667	0.0931966484824859\\
28.1818181818182	220	0.103935224629658\\
28.1818181818182	233.333333333333	0.115151265748686\\
28.1818181818182	246.666666666667	0.12682272421648\\
28.1818181818182	260	0.138927329778748\\
28.1818181818182	273.333333333333	0.151434723898363\\
28.1818181818182	286.666666666667	0.164321403320767\\
28.1818181818182	300	0.177554622798583\\
28.1818181818182	313.333333333333	0.191104981530621\\
28.1818181818182	326.666666666667	0.204939754287987\\
28.1818181818182	340	0.219023731819036\\
28.1818181818182	353.333333333333	0.233321988434816\\
28.1818181818182	366.666666666667	0.247800313538602\\
28.1818181818182	380	0.262419815413975\\
28.1818181818182	393.333333333333	0.27714150975936\\
28.1818181818182	406.666666666667	0.291929097896969\\
28.1818181818182	420	0.306744205365568\\
28.1818181818182	433.333333333333	0.321548005410654\\
28.1818181818182	446.666666666667	0.336305651821156\\
28.1818181818182	460	0.350980781970344\\
28.1818181818182	473.333333333333	0.365536120022437\\
28.1818181818182	486.666666666667	0.379943205853863\\
28.1818181818182	500	0.39416312385362\\
28.5858585858586	100	0.0257383996898231\\
28.5858585858586	113.333333333333	0.0316236038289552\\
28.5858585858586	126.666666666667	0.0381041200499657\\
28.5858585858586	140	0.045155197515343\\
28.5858585858586	153.333333333333	0.052756556365347\\
28.5858585858586	166.666666666667	0.060888177790108\\
28.5858585858586	180	0.0695323044841253\\
28.5858585858586	193.333333333333	0.0786720686920685\\
28.5858585858586	206.666666666667	0.088289734830107\\
28.5858585858586	220	0.0983655938160332\\
28.5858585858586	233.333333333333	0.108879725010167\\
28.5858585858586	246.666666666667	0.119811898062334\\
28.5858585858586	260	0.131141589839706\\
28.5858585858586	273.333333333333	0.142843038277864\\
28.5858585858586	286.666666666667	0.154893579939381\\
28.5858585858586	300	0.167264380542035\\
28.5858585858586	313.333333333333	0.179930880251342\\
28.5858585858586	326.666666666667	0.192863671040275\\
28.5858585858586	340	0.206032400306416\\
28.5858585858586	353.333333333333	0.219406660203969\\
28.5858585858586	366.666666666667	0.232956137755403\\
28.5858585858586	380	0.246648344492878\\
28.5858585858586	393.333333333333	0.260447372884313\\
28.5858585858586	406.666666666667	0.274326212022778\\
28.5858585858586	420	0.288247697029046\\
28.5858585858586	433.333333333333	0.302180164401588\\
28.5858585858586	446.666666666667	0.316093513271673\\
28.5858585858586	460	0.329955992038326\\
28.5858585858586	473.333333333333	0.343737294250415\\
28.5858585858586	486.666666666667	0.357410254330799\\
28.5858585858586	500	0.370944156653573\\
28.989898989899	100	0.0246965917397442\\
28.989898989899	113.333333333333	0.0302745217516015\\
28.989898989899	126.666666666667	0.0364119845983416\\
28.989898989899	140	0.0430824334253162\\
28.989898989899	153.333333333333	0.0502646115899753\\
28.989898989899	166.666666666667	0.0579383646746604\\
28.989898989899	180	0.0660866322899813\\
28.989898989899	193.333333333333	0.0746918159573295\\
28.989898989899	206.666666666667	0.0837373152547781\\
28.989898989899	220	0.0932043791866535\\
28.989898989899	233.333333333333	0.103074306516438\\
28.989898989899	246.666666666667	0.11332837537734\\
28.989898989899	260	0.123947637221202\\
28.989898989899	273.333333333333	0.134910041231941\\
28.989898989899	286.666666666667	0.146193260498744\\
28.989898989899	300	0.157773199764976\\
28.989898989899	313.333333333333	0.169628233987925\\
28.989898989899	326.666666666667	0.181731101238102\\
28.989898989899	340	0.194056420356741\\
28.989898989899	353.333333333333	0.20657758465498\\
28.989898989899	366.666666666667	0.219267823998223\\
28.989898989899	380	0.232098258097162\\
28.989898989899	393.333333333333	0.245038659299324\\
28.989898989899	406.666666666667	0.258067346547377\\
28.989898989899	420	0.271148736231851\\
28.989898989899	433.333333333333	0.284258505925233\\
28.989898989899	446.666666666667	0.297369747215756\\
28.989898989899	460	0.310454214654052\\
28.989898989899	473.333333333333	0.323487410971985\\
28.989898989899	486.666666666667	0.336444891438819\\
28.989898989899	500	0.349302177186772\\
29.3939393939394	100	0.0237212164248517\\
29.3939393939394	113.333333333333	0.0290112575329154\\
29.3939393939394	126.666666666667	0.0348284912432984\\
29.3939393939394	140	0.0411448909539751\\
29.3939393939394	153.333333333333	0.0479380948153423\\
29.3939393939394	166.666666666667	0.055188183595871\\
29.3939393939394	180	0.0628784381691471\\
29.3939393939394	193.333333333333	0.0709907079978845\\
29.3939393939394	206.666666666667	0.0795094250882211\\
29.3939393939394	220	0.0884166839525385\\
29.3939393939394	233.333333333333	0.0976948428737997\\
29.3939393939394	246.666666666667	0.107326440509669\\
29.3939393939394	260	0.117294003952368\\
29.3939393939394	273.333333333333	0.127578341910697\\
29.3939393939394	286.666666666667	0.138157427017847\\
29.3939393939394	300	0.149012007536397\\
29.3939393939394	313.333333333333	0.160121940251646\\
29.3939393939394	326.666666666667	0.171461856833294\\
29.3939393939394	340	0.18301085450269\\
29.3939393939394	353.333333333333	0.194745507078255\\
29.3939393939394	366.666666666667	0.206642297967731\\
29.3939393939394	380	0.218674495733693\\
29.3939393939394	393.333333333333	0.230818390297595\\
29.3939393939394	406.666666666667	0.243054728883629\\
29.3939393939394	420	0.255350609879282\\
29.3939393939394	433.333333333333	0.267687983615259\\
29.3939393939394	446.666666666667	0.280042404470095\\
29.3939393939394	460	0.292388408399437\\
29.3939393939394	473.333333333333	0.304706314020781\\
29.3939393939394	486.666666666667	0.316975061418388\\
29.3939393939394	500	0.32917474536559\\
29.7979797979798	100	0.022807628274784\\
29.7979797979798	113.333333333333	0.0278277949095836\\
29.7979797979798	126.666666666667	0.0333456221171109\\
29.7979797979798	140	0.0393322168304751\\
29.7979797979798	153.333333333333	0.0457641572620516\\
29.7979797979798	166.666666666667	0.0526217771892426\\
29.7979797979798	180	0.0598885067287768\\
29.7979797979798	193.333333333333	0.0675457529747351\\
29.7979797979798	206.666666666667	0.0755789343817275\\
29.7979797979798	220	0.0839708918307869\\
29.7979797979798	233.333333333333	0.0927049115582302\\
29.7979797979798	246.666666666667	0.101764617331213\\
29.7979797979798	260	0.111133858284056\\
29.7979797979798	273.333333333333	0.120795663806861\\
29.7979797979798	286.666666666667	0.13072857143962\\
29.7979797979798	300	0.140917482661131\\
29.7979797979798	313.333333333333	0.151342863749121\\
29.7979797979798	326.666666666667	0.161981811610685\\
29.7979797979798	340	0.17281677691601\\
29.7979797979798	353.333333333333	0.183827000082153\\
29.7979797979798	366.666666666667	0.194991844050216\\
29.7979797979798	380	0.206286735567376\\
29.7979797979798	393.333333333333	0.217693344245866\\
29.7979797979798	406.666666666667	0.229193271862413\\
29.7979797979798	420	0.240757825582189\\
29.7979797979798	433.333333333333	0.252373059266178\\
29.7979797979798	446.666666666667	0.264017009915946\\
29.7979797979798	460	0.275666671065149\\
29.7979797979798	473.333333333333	0.287306431172646\\
29.7979797979798	486.666666666667	0.298918295898175\\
29.7979797979798	500	0.31048583213857\\
30.2020202020202	100	0.0219518126872039\\
30.2020202020202	113.333333333333	0.0267187637776869\\
30.2020202020202	126.666666666667	0.0319561115043836\\
30.2020202020202	140	0.0376349235220559\\
30.2020202020202	153.333333333333	0.0437308941766146\\
30.2020202020202	166.666666666667	0.0502243922502214\\
30.2020202020202	180	0.0570989225979294\\
30.2020202020202	193.333333333333	0.0643355175274919\\
30.2020202020202	206.666666666667	0.071920564768453\\
30.2020202020202	220	0.0798375635278811\\
30.2020202020202	233.333333333333	0.088070616473223\\
30.2020202020202	246.666666666667	0.096604306263103\\
30.2020202020202	260	0.105423619888238\\
30.2020202020202	273.333333333333	0.114513328610495\\
30.2020202020202	286.666666666667	0.123852960658935\\
30.2020202020202	300	0.13343043285151\\
30.2020202020202	313.333333333333	0.143226362203182\\
30.2020202020202	326.666666666667	0.153221305503591\\
30.2020202020202	340	0.163399638527019\\
30.2020202020202	353.333333333333	0.173742845500567\\
30.2020202020202	366.666666666667	0.184232762158792\\
30.2020202020202	380	0.194847807822512\\
30.2020202020202	393.333333333333	0.205572830907076\\
30.2020202020202	406.666666666667	0.216389610107974\\
30.2020202020202	420	0.227275265695415\\
30.2020202020202	433.333333333333	0.238217327646041\\
30.2020202020202	446.666666666667	0.24919675023951\\
30.2020202020202	460	0.26019290463407\\
30.2020202020202	473.333333333333	0.271193673675233\\
30.2020202020202	486.666666666667	0.282183281901092\\
30.2020202020202	500	0.293148057049951\\
30.6060606060606	100	0.0211499922129805\\
30.6060606060606	113.333333333333	0.0256789792082287\\
30.6060606060606	126.666666666667	0.0306533164305915\\
30.6060606060606	140	0.0360445110044929\\
30.6060606060606	153.333333333333	0.0418276472469564\\
30.6060606060606	166.666666666667	0.0479829015186332\\
30.6060606060606	180	0.0544937520278708\\
30.6060606060606	193.333333333333	0.0613410639416565\\
30.6060606060606	206.666666666667	0.0685120264993695\\
30.6060606060606	220	0.0759907660968414\\
30.6060606060606	233.333333333333	0.0837621124902879\\
30.6060606060606	246.666666666667	0.0918115049226386\\
30.6060606060606	260	0.100124900032464\\
30.6060606060606	273.333333333333	0.10868844930979\\
30.6060606060606	286.666666666667	0.117483017459291\\
30.6060606060606	300	0.126498458992589\\
30.6060606060606	313.333333333333	0.135715498187497\\
30.6060606060606	326.666666666667	0.145118651612139\\
30.6060606060606	340	0.154693165725307\\
30.6060606060606	353.333333333333	0.1644224476117\\
30.6060606060606	366.666666666667	0.174290408125041\\
30.6060606060606	380	0.184279009135493\\
30.6060606060606	393.333333333333	0.194374499169419\\
30.6060606060606	406.666666666667	0.204558889934981\\
30.6060606060606	420	0.214815539423035\\
30.6060606060606	433.333333333333	0.225131710472704\\
30.6060606060606	446.666666666667	0.235491599027797\\
30.6060606060606	460	0.245876909674304\\
30.6060606060606	473.333333333333	0.256278315482893\\
30.6060606060606	486.666666666667	0.266681740753854\\
30.6060606060606	500	0.277075721424716\\
31.010101010101	100	0.0203986313974202\\
31.010101010101	113.333333333333	0.0247035238134935\\
31.010101010101	126.666666666667	0.0294312243091935\\
31.010101010101	140	0.0345534134818582\\
31.010101010101	153.333333333333	0.0400449216981854\\
31.010101010101	166.666666666667	0.0458856482530363\\
31.010101010101	180	0.0520588282506357\\
31.010101010101	193.333333333333	0.0585456150566059\\
31.010101010101	206.666666666667	0.0653335797694834\\
31.010101010101	220	0.0724075287684805\\
31.010101010101	233.333333333333	0.0797529527351158\\
31.010101010101	246.666666666667	0.0873560536940185\\
31.010101010101	260	0.0952036320570201\\
31.010101010101	273.333333333333	0.103282943148725\\
31.010101010101	286.666666666667	0.111576325072295\\
31.010101010101	300	0.120074835225418\\
31.010101010101	313.333333333333	0.128759639227063\\
31.010101010101	326.666666666667	0.137618757367845\\
31.010101010101	340	0.146637970562395\\
31.010101010101	353.333333333333	0.155802386290866\\
31.010101010101	366.666666666667	0.165097623738233\\
31.010101010101	380	0.174508890682589\\
31.010101010101	393.333333333333	0.184023236435366\\
31.010101010101	406.666666666667	0.193623534168863\\
31.010101010101	420	0.203298079593328\\
31.010101010101	433.333333333333	0.213033634541814\\
31.010101010101	446.666666666667	0.222817584916232\\
31.010101010101	460	0.232633849121978\\
31.010101010101	473.333333333333	0.242474922446189\\
31.010101010101	486.666666666667	0.252328647977715\\
31.010101010101	500	0.26218524363695\\
31.4141414141414	100	0.0196947096309034\\
31.4141414141414	113.333333333333	0.0237881342574513\\
31.4141414141414	126.666666666667	0.0282844822682023\\
31.4141414141414	140	0.0331547687367736\\
31.4141414141414	153.333333333333	0.038374003016829\\
31.4141414141414	166.666666666667	0.0439218438509888\\
31.4141414141414	180	0.0497809941490071\\
31.4141414141414	193.333333333333	0.0559335170759781\\
31.4141414141414	206.666666666667	0.0623667784057159\\
31.4141414141414	220	0.0690663744957903\\
31.4141414141414	233.333333333333	0.0760184068005417\\
31.4141414141414	246.666666666667	0.0832097526076554\\
31.4141414141414	260	0.0906279611970865\\
31.4141414141414	273.333333333333	0.0982611787547209\\
31.4141414141414	286.666666666667	0.106093205131407\\
31.4141414141414	300	0.11411582560397\\
31.4141414141414	313.333333333333	0.122311202649378\\
31.4141414141414	326.666666666667	0.130669796630217\\
31.4141414141414	340	0.139178069008203\\
31.4141414141414	353.333333333333	0.147822673380973\\
31.4141414141414	366.666666666667	0.156590604735902\\
31.4141414141414	380	0.165469489122939\\
31.4141414141414	393.333333333333	0.174447361911533\\
31.4141414141414	406.666666666667	0.18350889617746\\
31.4141414141414	420	0.192645009050621\\
31.4141414141414	433.333333333333	0.201842688674212\\
31.4141414141414	446.666666666667	0.211092216012716\\
31.4141414141414	460	0.220379557017853\\
31.4141414141414	473.333333333333	0.229697951733772\\
31.4141414141414	486.666666666667	0.239037822809615\\
31.4141414141414	500	0.248390585418245\\
31.8181818181818	100	0.0190353969832992\\
31.8181818181818	113.333333333333	0.022928975786614\\
31.8181818181818	126.666666666667	0.0272080853999608\\
31.8181818181818	140	0.031842205838682\\
31.8181818181818	153.333333333333	0.0368068625732856\\
31.8181818181818	166.666666666667	0.042081563798391\\
31.8181818181818	180	0.0476482779055722\\
31.8181818181818	193.333333333333	0.0534904953229793\\
31.8181818181818	206.666666666667	0.0595948393087378\\
31.8181818181818	220	0.0659478031478692\\
31.8181818181818	233.333333333333	0.0725360501101835\\
31.8181818181818	246.666666666667	0.0793470569335567\\
31.8181818181818	260	0.086369046044567\\
31.8181818181818	273.333333333333	0.0935908984952785\\
31.8181818181818	286.666666666667	0.100997759046287\\
31.8181818181818	300	0.108581880605374\\
31.8181818181818	313.333333333333	0.116326926241326\\
31.8181818181818	326.666666666667	0.124224651770741\\
31.8181818181818	340	0.132262506960228\\
31.8181818181818	353.333333333333	0.140428538572189\\
31.8181818181818	366.666666666667	0.148710883564808\\
31.8181818181818	380	0.157098680725298\\
31.8181818181818	393.333333333333	0.165581338126749\\
31.8181818181818	406.666666666667	0.174146116302399\\
31.8181818181818	420	0.182784372753598\\
31.8181818181818	433.333333333333	0.191484266126353\\
31.8181818181818	446.666666666667	0.200238485961421\\
31.8181818181818	460	0.209034900578963\\
31.8181818181818	473.333333333333	0.217866701198485\\
31.8181818181818	486.666666666667	0.22672731048055\\
31.8181818181818	500	0.23560906801198\\
32.2222222222222	100	0.018417728213932\\
32.2222222222222	113.333333333333	0.0221224231939096\\
32.2222222222222	126.666666666667	0.0261971171507473\\
32.2222222222222	140	0.0306096966470175\\
32.2222222222222	153.333333333333	0.0353361205141838\\
32.2222222222222	166.666666666667	0.0403557917837178\\
32.2222222222222	180	0.0456500737153923\\
32.2222222222222	193.333333333333	0.0512038931778281\\
32.2222222222222	206.666666666667	0.0570029556648471\\
32.2222222222222	220	0.0630346733598646\\
32.2222222222222	233.333333333333	0.0692862049985155\\
32.2222222222222	246.666666666667	0.0757455739205717\\
32.2222222222222	260	0.0824016090892864\\
32.2222222222222	273.333333333333	0.089243831829064\\
32.2222222222222	286.666666666667	0.0962585352563278\\
32.2222222222222	300	0.10343838611488\\
32.2222222222222	313.333333333333	0.11076866484339\\
32.2222222222222	326.666666666667	0.118241797418843\\
32.2222222222222	340	0.125846343659449\\
32.2222222222222	353.333333333333	0.133571506177829\\
32.2222222222222	366.666666666667	0.141406529960626\\
32.2222222222222	380	0.149341576128818\\
32.2222222222222	393.333333333333	0.157367369912744\\
32.2222222222222	406.666666666667	0.165473842551727\\
32.2222222222222	420	0.173652077327146\\
32.2222222222222	433.333333333333	0.181891768918797\\
32.2222222222222	446.666666666667	0.190187327400887\\
32.2222222222222	460	0.19852848437916\\
32.2222222222222	473.333333333333	0.206908379158227\\
32.2222222222222	486.666666666667	0.215322758149241\\
32.2222222222222	500	0.223765075725759\\
32.6262626262626	100	0.0178391207139493\\
32.6262626262626	113.333333333333	0.0213653252156268\\
32.6262626262626	126.666666666667	0.0252472469563385\\
32.6262626262626	140	0.0294518634134875\\
32.6262626262626	153.333333333333	0.0339551210246252\\
32.6262626262626	166.666666666667	0.0387363301408812\\
32.6262626262626	180	0.0437766554189115\\
32.6262626262626	193.333333333333	0.0490620545253297\\
32.6262626262626	206.666666666667	0.0545774449237393\\
32.6262626262626	220	0.0603111092452872\\
32.6262626262626	233.333333333333	0.0662506228006434\\
32.6262626262626	246.666666666667	0.0723845210979772\\
32.6262626262626	260	0.07870217954795\\
32.6262626262626	273.333333333333	0.085193710271196\\
32.6262626262626	286.666666666667	0.0918463088944629\\
32.6262626262626	300	0.0986531459816212\\
32.6262626262626	313.333333333333	0.105600935572254\\
32.6262626262626	326.666666666667	0.112682575284885\\
32.6262626262626	340	0.119887694690214\\
32.6262626262626	353.333333333333	0.127206358623435\\
32.6262626262626	366.666666666667	0.134629029628593\\
32.6262626262626	380	0.142146735053217\\
32.6262626262626	393.333333333333	0.149751114055835\\
32.6262626262626	406.666666666667	0.157434333347687\\
32.6262626262626	420	0.165187599592788\\
32.6262626262626	433.333333333333	0.173002043367272\\
32.6262626262626	446.666666666667	0.180873000734387\\
32.6262626262626	460	0.188792104272395\\
32.6262626262626	473.333333333333	0.196752998414055\\
32.6262626262626	486.666666666667	0.204752316359403\\
32.6262626262626	500	0.21278513262617\\
33.030303030303	100	0.0172973378008934\\
33.030303030303	113.333333333333	0.0206548673006676\\
33.030303030303	126.666666666667	0.0243546477665253\\
33.030303030303	140	0.0283638525923636\\
33.030303030303	153.333333333333	0.0326577963052519\\
33.030303030303	166.666666666667	0.0372156961720966\\
33.030303030303	180	0.0420190581126227\\
33.030303030303	193.333333333333	0.0470542302401805\\
33.030303030303	206.666666666667	0.0523056853222718\\
33.030303030303	220	0.0577624497894013\\
33.030303030303	233.333333333333	0.0634124529943487\\
33.030303030303	246.666666666667	0.069244714722693\\
33.030303030303	260	0.0752491020197629\\
33.030303030303	273.333333333333	0.0814162888804506\\
33.030303030303	286.666666666667	0.0877341301872621\\
33.030303030303	300	0.0941964473549664\\
33.030303030303	313.333333333333	0.100791044414014\\
33.030303030303	326.666666666667	0.107511347715124\\
33.030303030303	340	0.114347918415247\\
33.030303030303	353.333333333333	0.121291394878546\\
33.030303030303	366.666666666667	0.128333611344424\\
33.030303030303	380	0.135466490215108\\
33.030303030303	393.333333333333	0.142682056904476\\
33.030303030303	406.666666666667	0.149974010115107\\
33.030303030303	420	0.157334613812529\\
33.030303030303	433.333333333333	0.164756101086323\\
33.030303030303	446.666666666667	0.172233969230459\\
33.030303030303	460	0.179761807759099\\
33.030303030303	473.333333333333	0.187334499422507\\
33.030303030303	486.666666666667	0.194947982392619\\
33.030303030303	500	0.202599495986203\\
33.4343434343434	100	0.0167901980010488\\
33.4343434343434	113.333333333333	0.0199880496789485\\
33.4343434343434	126.666666666667	0.0235156359688649\\
33.4343434343434	140	0.0273409114313692\\
33.4343434343434	153.333333333333	0.0314383167724627\\
33.4343434343434	166.666666666667	0.0357869673855224\\
33.4343434343434	180	0.0403689963858217\\
33.4343434343434	193.333333333333	0.0451706206814467\\
33.4343434343434	206.666666666667	0.0501763273329178\\
33.4343434343434	220	0.0553755619851653\\
33.4343434343434	233.333333333333	0.0607566748210992\\
33.4343434343434	246.666666666667	0.0663091146612772\\
33.4343434343434	260	0.072023190856686\\
33.4343434343434	273.333333333333	0.0778900751163499\\
33.4343434343434	286.666666666667	0.0838981894641395\\
33.4343434343434	300	0.0900420168838953\\
33.4343434343434	313.333333333333	0.0963101803240326\\
33.4343434343434	326.666666666667	0.102696699894043\\
33.4343434343434	340	0.109192915132578\\
33.4343434343434	353.333333333333	0.115789912443779\\
33.4343434343434	366.666666666667	0.122480867262443\\
33.4343434343434	380	0.129258577680578\\
33.4343434343434	393.333333333333	0.136115275883329\\
33.4343434343434	406.666666666667	0.143045559213864\\
33.4343434343434	420	0.150043236159201\\
33.4343434343434	433.333333333333	0.157101473114125\\
33.4343434343434	446.666666666667	0.164215511620369\\
33.4343434343434	460	0.171380832274115\\
33.4343434343434	473.333333333333	0.178593648619431\\
33.4343434343434	486.666666666667	0.185848885814457\\
33.4343434343434	500	0.193145849355893\\
33.8383838383838	100	0.0163157402528059\\
33.8383838383838	113.333333333333	0.0193621222989865\\
33.8383838383838	126.666666666667	0.0227269158109733\\
33.8383838383838	140	0.0263787479824929\\
33.8383838383838	153.333333333333	0.0302914068491216\\
33.8383838383838	166.666666666667	0.0344438875378168\\
33.8383838383838	180	0.038818936112443\\
33.8383838383838	193.333333333333	0.0434023066605845\\
33.8383838383838	206.666666666667	0.0481790262632808\\
33.8383838383838	220	0.0531384553876846\\
33.8383838383838	233.333333333333	0.0582695608787184\\
33.8383838383838	246.666666666667	0.0635621372696345\\
33.8383838383838	260	0.0690068921936278\\
33.8383838383838	273.333333333333	0.0745953930152166\\
33.8383838383838	286.666666666667	0.080316686420486\\
33.8383838383838	300	0.0861657810448769\\
33.8383838383838	313.333333333333	0.092131956849352\\
33.8383838383838	326.666666666667	0.0982098460940171\\
33.8383838383838	340	0.104391422125641\\
33.8383838383838	353.333333333333	0.110668251727367\\
33.8383838383838	366.666666666667	0.117034635012742\\
33.8383838383838	380	0.123484144754567\\
33.8383838383838	393.333333333333	0.130009400072945\\
33.8383838383838	406.666666666667	0.136605397343782\\
33.8383838383838	420	0.143267435852349\\
33.8383838383838	433.333333333333	0.149989651442456\\
33.8383838383838	446.666666666667	0.156766945068883\\
33.8383838383838	460	0.163596504706078\\
33.8383838383838	473.333333333333	0.170475331954169\\
33.8383838383838	486.666666666667	0.17739823795251\\
33.8383838383838	500	0.184365889176279\\
34.2424242424242	100	0.0158722606958129\\
34.2424242424242	113.333333333333	0.0187747236554966\\
34.2424242424242	126.666666666667	0.0219856167064801\\
34.2424242424242	140	0.0254736067439059\\
34.2424242424242	153.333333333333	0.0292123932649702\\
34.2424242424242	166.666666666667	0.0331808278687669\\
34.2424242424242	180	0.0373620404633583\\
34.2424242424242	193.333333333333	0.0417411518262687\\
34.2424242424242	206.666666666667	0.0463042738167534\\
34.2424242424242	220	0.0510400849196663\\
34.2424242424242	233.333333333333	0.0559384361592403\\
34.2424242424242	246.666666666667	0.0609893715247017\\
34.2424242424242	260	0.0661839576330487\\
34.2424242424242	273.333333333333	0.0715140334118469\\
34.2424242424242	286.666666666667	0.0769694235003533\\
34.2424242424242	300	0.0825454331183451\\
34.2424242424242	313.333333333333	0.088231915436053\\
34.2424242424242	326.666666666667	0.0940240995989034\\
34.2424242424242	340	0.0999144609049231\\
34.2424242424242	353.333333333333	0.105895174316555\\
34.2424242424242	366.666666666667	0.111961338635235\\
34.2424242424242	380	0.118107153171807\\
34.2424242424242	393.333333333333	0.124326016305726\\
34.2424242424242	406.666666666667	0.13061294062094\\
34.2424242424242	420	0.136964316645547\\
34.2424242424242	433.333333333333	0.14337540879903\\
34.2424242424242	446.666666666667	0.149840912846518\\
34.2424242424242	460	0.15635945882329\\
34.2424242424242	473.333333333333	0.16292795046792\\
34.2424242424242	486.666666666667	0.169542663017888\\
34.2424242424242	500	0.176204584177993\\
34.6464646464647	100	0.0154579633249236\\
34.6464646464647	113.333333333333	0.01822357773456\\
34.6464646464647	126.666666666667	0.0212888260235975\\
34.6464646464647	140	0.0246219021594087\\
34.6464646464647	153.333333333333	0.0281968556883647\\
34.6464646464647	166.666666666667	0.0319924199748995\\
34.6464646464647	180	0.0359918276254407\\
34.6464646464647	193.333333333333	0.0401796109292651\\
34.6464646464647	206.666666666667	0.0445431961081242\\
34.6464646464647	220	0.0490703084354664\\
34.6464646464647	233.333333333333	0.0537517255344359\\
34.6464646464647	246.666666666667	0.0585777118759566\\
34.6464646464647	260	0.063539658503627\\
34.6464646464647	273.333333333333	0.0686295655636346\\
34.6464646464647	286.666666666667	0.0738381730282072\\
34.6464646464647	300	0.0791608696885984\\
34.6464646464647	313.333333333333	0.0845880381329097\\
34.6464646464647	326.666666666667	0.0901154606543489\\
34.6464646464647	340	0.0957360328350164\\
34.6464646464647	353.333333333333	0.101442606850497\\
34.6464646464647	366.666666666667	0.107230817837909\\
34.6464646464647	380	0.113095365972052\\
34.6464646464647	393.333333333333	0.119030677883784\\
34.6464646464647	406.666666666667	0.125031651391055\\
34.6464646464647	420	0.131095297710498\\
34.6464646464647	433.333333333333	0.137218094297638\\
34.6464646464647	446.666666666667	0.143394795938332\\
34.6464646464647	460	0.149625037960784\\
34.6464646464647	473.333333333333	0.155905220132907\\
34.6464646464647	486.666666666667	0.162233991857744\\
34.6464646464647	500	0.16861190198138\\
35.0505050505051	100	0.0150710393944875\\
35.0505050505051	113.333333333333	0.0177065319287451\\
35.0505050505051	126.666666666667	0.0206337131502285\\
35.0505050505051	140	0.023820289315183\\
35.0505050505051	153.333333333333	0.0272407007408752\\
35.0505050505051	166.666666666667	0.0308736675879674\\
35.0505050505051	180	0.0347022867619259\\
35.0505050505051	193.333333333333	0.0387107734072527\\
35.0505050505051	206.666666666667	0.0428876277103869\\
35.0505050505051	220	0.0472198729633006\\
35.0505050505051	233.333333333333	0.0516988934400944\\
35.0505050505051	246.666666666667	0.0563152499047403\\
35.0505050505051	260	0.0610606283120837\\
35.0505050505051	273.333333333333	0.0659271108961703\\
35.0505050505051	286.666666666667	0.0709064199318024\\
35.0505050505051	300	0.0759938850190318\\
35.0505050505051	313.333333333333	0.0811803917051972\\
35.0505050505051	326.666666666667	0.0864622089952884\\
35.0505050505051	340	0.091832634385798\\
35.0505050505051	353.333333333333	0.0972851394321264\\
35.0505050505051	366.666666666667	0.102815774856149\\
35.0505050505051	380	0.108419669236156\\
35.0505050505051	393.333333333333	0.114092229547953\\
35.0505050505051	406.666666666667	0.119828396312194\\
35.0505050505051	420	0.125625400346672\\
35.0505050505051	433.333333333333	0.131480857181307\\
35.0505050505051	446.666666666667	0.137389913579132\\
35.0505050505051	460	0.143352585328832\\
35.0505050505051	473.333333333333	0.149365167377376\\
35.0505050505051	486.666666666667	0.155428376353699\\
35.0505050505051	500	0.161542099081043\\
35.4545454545455	100	0.0147099034094443\\
35.4545454545455	113.333333333333	0.0172217218568489\\
35.4545454545455	126.666666666667	0.0200178353038763\\
35.4545454545455	140	0.0230658611621727\\
35.4545454545455	153.333333333333	0.0263403411057712\\
35.4545454545455	166.666666666667	0.0298201552333712\\
35.4545454545455	180	0.0334880689138413\\
35.4545454545455	193.333333333333	0.0373284225691742\\
35.4545454545455	206.666666666667	0.041330196484618\\
35.4545454545455	220	0.0454803575878501\\
35.4545454545455	233.333333333333	0.0497703109707477\\
35.4545454545455	246.666666666667	0.054191067869617\\
35.4545454545455	260	0.0587345845156645\\
35.4545454545455	273.333333333333	0.0633929713766554\\
35.4545454545455	286.666666666667	0.0681589461017295\\
35.4545454545455	300	0.0730276912533587\\
35.4545454545455	313.333333333333	0.0779905811472954\\
35.4545454545455	326.666666666667	0.0830442900413025\\
35.4545454545455	340	0.0881825436144811\\
35.4545454545455	353.333333333333	0.0933992863512801\\
35.4545454545455	366.666666666667	0.0986909668770824\\
35.4545454545455	380	0.104053108327045\\
35.4545454545455	393.333333333333	0.109481843876247\\
35.4545454545455	406.666666666667	0.114972508090929\\
35.4545454545455	420	0.1205222128486\\
35.4545454545455	433.333333333333	0.126129527570878\\
35.4545454545455	446.666666666667	0.131790358044672\\
35.4545454545455	460	0.137504369692196\\
35.4545454545455	473.333333333333	0.143268688092296\\
35.4545454545455	486.666666666667	0.149084966033807\\
35.4545454545455	500	0.154952583359193\\
35.8585858585859	100	0.0143731250035296\\
35.8585858585859	113.333333333333	0.0167673687983586\\
35.8585858585859	126.666666666667	0.0194389184265702\\
35.8585858585859	140	0.0223558142965155\\
35.8585858585859	153.333333333333	0.0254923481646956\\
35.8585858585859	166.666666666667	0.0288277004683376\\
35.8585858585859	180	0.0323442089591737\\
35.8585858585859	193.333333333333	0.0360267491541459\\
35.8585858585859	206.666666666667	0.0398641193675938\\
35.8585858585859	220	0.0438439281514062\\
35.8585858585859	233.333333333333	0.0479570552464204\\
35.8585858585859	246.666666666667	0.0521950782954625\\
35.8585858585859	260	0.0565501998852029\\
35.8585858585859	273.333333333333	0.0610145578616209\\
35.8585858585859	286.666666666667	0.0655817947128543\\
35.8585858585859	300	0.0702469133463676\\
35.8585858585859	313.333333333333	0.0750017831041031\\
35.8585858585859	326.666666666667	0.0798433805521229\\
35.8585858585859	340	0.084765901763574\\
35.8585858585859	353.333333333333	0.089763606684929\\
35.8585858585859	366.666666666667	0.0948333566733715\\
35.8585858585859	380	0.0999710511279847\\
35.8585858585859	393.333333333333	0.10517325830292\\
35.8585858585859	406.666666666667	0.110436033510019\\
35.8585858585859	420	0.115756171009353\\
35.8585858585859	433.333333333333	0.12113295763215\\
35.8585858585859	446.666666666667	0.126563330013654\\
35.8585858585859	460	0.132046050984893\\
35.8585858585859	473.333333333333	0.137579948167581\\
35.8585858585859	486.666666666667	0.143166368800493\\
35.8585858585859	500	0.148804565605397\\
36.2626262626263	100	0.0140593655536744\\
36.2626262626263	113.333333333333	0.0163416450252931\\
36.2626262626263	126.666666666667	0.0188947101520928\\
36.2626262626263	140	0.0216872568492695\\
36.2626262626263	153.333333333333	0.0246932617530633\\
36.2626262626263	166.666666666667	0.0278921712054673\\
36.2626262626263	180	0.0312659772156253\\
36.2626262626263	193.333333333333	0.0348002128459402\\
36.2626262626263	206.666666666667	0.0384830964417455\\
36.2626262626263	220	0.0423032283062275\\
36.2626262626263	233.333333333333	0.0462508209077101\\
36.2626262626263	246.666666666667	0.0503179519912013\\
36.2626262626263	260	0.0544970422835579\\
36.2626262626263	273.333333333333	0.0587803480426892\\
36.2626262626263	286.666666666667	0.0631622365756928\\
36.2626262626263	300	0.0676375614864567\\
36.2626262626263	313.333333333333	0.0721987263608853\\
36.2626262626263	326.666666666667	0.0768428744053373\\
36.2626262626263	340	0.0815647019561637\\
36.2626262626263	353.333333333333	0.0863586977234838\\
36.2626262626263	366.666666666667	0.0912221104558761\\
36.2626262626263	380	0.0961511905790473\\
36.2626262626263	393.333333333333	0.101142786807337\\
36.2626262626263	406.666666666667	0.106193743531112\\
36.2626262626263	420	0.111300577940281\\
36.2626262626263	433.333333333333	0.116463055386168\\
36.2626262626263	446.666666666667	0.121679174442222\\
36.2626262626263	460	0.126946738111283\\
36.2626262626263	473.333333333333	0.132266454455032\\
36.2626262626263	486.666666666667	0.137638731245534\\
36.2626262626263	500	0.143063172112569\\
36.6666666666667	100	0.0137674212314949\\
36.6666666666667	113.333333333333	0.0159429219155686\\
36.6666666666667	126.666666666667	0.0183832267220137\\
36.6666666666667	140	0.0210576439718199\\
36.6666666666667	153.333333333333	0.0239400356273612\\
36.6666666666667	166.666666666667	0.02700992074316\\
36.6666666666667	180	0.0302491775767076\\
36.6666666666667	193.333333333333	0.0336438689313127\\
36.6666666666667	206.666666666667	0.037181475721404\\
36.6666666666667	220	0.0408516366204608\\
36.6666666666667	233.333333333333	0.0446441006633455\\
36.6666666666667	246.666666666667	0.0485512280868669\\
36.6666666666667	260	0.0525656275242608\\
36.6666666666667	273.333333333333	0.0566798365445325\\
36.6666666666667	286.666666666667	0.0608886489685198\\
36.6666666666667	300	0.0651868479120696\\
36.6666666666667	313.333333333333	0.0695674352695776\\
36.6666666666667	326.666666666667	0.0740275623032736\\
36.6666666666667	340	0.0785624440241627\\
36.6666666666667	353.333333333333	0.083166770531826\\
36.6666666666667	366.666666666667	0.0878381185245238\\
36.6666666666667	380	0.0925730581632102\\
36.6666666666667	393.333333333333	0.0973686781690646\\
36.6666666666667	406.666666666667	0.10222247477552\\
36.6666666666667	420	0.1071309088925\\
36.6666666666667	433.333333333333	0.112093991757255\\
36.6666666666667	446.666666666667	0.117110630201869\\
36.6666666666667	460	0.12217799011324\\
36.6666666666667	473.333333333333	0.127298293076728\\
36.6666666666667	486.666666666667	0.132470873117681\\
36.6666666666667	500	0.137696213262372\\
37.0707070707071	100	0.0134961618790016\\
37.0707070707071	113.333333333333	0.0155697290605465\\
37.0707070707071	126.666666666667	0.0179026787182948\\
37.0707070707071	140	0.0204647185462872\\
37.0707070707071	153.333333333333	0.0232299448886701\\
37.0707070707071	166.666666666667	0.0261776862427483\\
37.0707070707071	180	0.0292900057045448\\
37.0707070707071	193.333333333333	0.032553206309613\\
37.0707070707071	206.666666666667	0.0359540859570994\\
37.0707070707071	220	0.0394831316254832\\
37.0707070707071	233.333333333333	0.0431300406222821\\
37.0707070707071	246.666666666667	0.0468871698946758\\
37.0707070707071	260	0.0507472872352707\\
37.0707070707071	273.333333333333	0.0547033893654875\\
37.0707070707071	286.666666666667	0.0587503783919293\\
37.0707070707071	300	0.062883053297555\\
37.0707070707071	313.333333333333	0.0670950943272947\\
37.0707070707071	326.666666666667	0.0713834975850217\\
37.0707070707071	340	0.0757440051797147\\
37.0707070707071	353.333333333333	0.0801715226583039\\
37.0707070707071	366.666666666667	0.0846638671955202\\
37.0707070707071	380	0.0892179036283355\\
37.0707070707071	393.333333333333	0.0938309831006758\\
37.0707070707071	406.666666666667	0.0985010126283684\\
37.0707070707071	420	0.103224691493795\\
37.0707070707071	433.333333333333	0.108002075503666\\
37.0707070707071	446.666666666667	0.11283272751451\\
37.0707070707071	460	0.117713685445629\\
37.0707070707071	473.333333333333	0.122648028300831\\
37.0707070707071	486.666666666667	0.127634216853875\\
37.0707070707071	500	0.13267406269913\\
37.4747474747475	100	0.013244366861578\\
37.4747474747475	113.333333333333	0.0152206076948944\\
37.4747474747475	126.666666666667	0.0174512495455413\\
37.4747474747475	140	0.0199063054577792\\
37.4747474747475	153.333333333333	0.0225603080172958\\
37.4747474747475	166.666666666667	0.0253923100198861\\
37.4747474747475	180	0.0283847083835321\\
37.4747474747475	193.333333333333	0.0315237634626826\\
37.4747474747475	206.666666666667	0.0347958837416216\\
37.4747474747475	220	0.0381920184583205\\
37.4747474747475	233.333333333333	0.0417021648483098\\
37.4747474747475	246.666666666667	0.0453185111038423\\
37.4747474747475	260	0.0490339626180008\\
37.4747474747475	273.333333333333	0.0528420245412689\\
37.4747474747475	286.666666666667	0.0567375601325849\\
37.4747474747475	300	0.0607153715354222\\
37.4747474747475	313.333333333333	0.0647699040497643\\
37.4747474747475	326.666666666667	0.0688978696755287\\
37.4747474747475	340	0.0730955334853815\\
37.4747474747475	353.333333333333	0.0773580529998774\\
37.4747474747475	366.666666666667	0.0816833633925194\\
37.4747474747475	380	0.0860686411477915\\
37.4747474747475	393.333333333333	0.09051149441294\\
37.4747474747475	406.666666666667	0.0950100789925269\\
37.4747474747475	420	0.0995614901164455\\
37.4747474747475	433.333333333333	0.104165734484743\\
37.4747474747475	446.666666666667	0.108822820302407\\
37.4747474747475	460	0.113530012861536\\
37.4747474747475	473.333333333333	0.118290723787759\\
37.4747474747475	486.666666666667	0.123102895304354\\
37.4747474747475	500	0.127969678194219\\
37.8787878787879	100	0.0130108763636875\\
37.8787878787879	113.333333333333	0.0148942158052048\\
37.8787878787879	126.666666666667	0.0170272766678358\\
37.8787878787879	140	0.019380447761548\\
37.8787878787879	153.333333333333	0.02192870865247\\
37.8787878787879	166.666666666667	0.0246509552890413\\
37.8787878787879	180	0.0275298951829\\
37.8787878787879	193.333333333333	0.0305515039667369\\
37.8787878787879	206.666666666667	0.0337022994406982\\
37.8787878787879	220	0.0369731510292561\\
37.8787878787879	233.333333333333	0.0403546081130815\\
37.8787878787879	246.666666666667	0.0438386610928103\\
37.8787878787879	260	0.047418338471652\\
37.8787878787879	273.333333333333	0.0510875728259593\\
37.8787878787879	286.666666666667	0.0548412164557052\\
37.8787878787879	300	0.058673963012838\\
37.8787878787879	313.333333333333	0.0625811128837327\\
37.8787878787879	326.666666666667	0.0665590009031977\\
37.8787878787879	340	0.0706044005804453\\
37.8787878787879	353.333333333333	0.0747127720969513\\
37.8787878787879	366.666666666667	0.0788820187669721\\
37.8787878787879	380	0.0831096848933164\\
37.8787878787879	393.333333333333	0.0873935929566007\\
37.8787878787879	406.666666666667	0.0917320808688503\\
37.8787878787879	420	0.0961226517600441\\
37.8787878787879	433.333333333333	0.100565268459944\\
37.8787878787879	446.666666666667	0.105060232775055\\
37.8787878787879	460	0.109605210279638\\
37.8787878787879	473.333333333333	0.114203601152288\\
37.8787878787879	486.666666666667	0.118853268286888\\
37.8787878787879	500	0.123558310971001\\
38.2828282828283	100	0.0127946334865701\\
38.2828282828283	113.333333333333	0.0145893405528164\\
38.2828282828283	126.666666666667	0.0166292760359682\\
38.2828282828283	140	0.0188854024185924\\
38.2828282828283	153.333333333333	0.0213330092539412\\
38.2828282828283	166.666666666667	0.0239511039685314\\
38.2828282828283	180	0.0267225512772999\\
38.2828282828283	193.333333333333	0.0296328505831694\\
38.2828282828283	206.666666666667	0.0326692456167014\\
38.2828282828283	220	0.0358219049942835\\
38.2828282828283	233.333333333333	0.0390820891968796\\
38.2828282828283	246.666666666667	0.042441667549677\\
38.2828282828283	260	0.0458937825702861\\
38.2828282828283	273.333333333333	0.049432624546938\\
38.2828282828283	286.666666666667	0.0530531795758023\\
38.2828282828283	300	0.0567498682530929\\
38.2828282828283	313.333333333333	0.060518923095393\\
38.2828282828283	326.666666666667	0.0643562427199794\\
38.2828282828283	340	0.0682590853141564\\
38.2828282828283	353.333333333333	0.0722232705429913\\
38.2828282828283	366.666666666667	0.0762465119818885\\
38.2828282828283	380	0.080326795943669\\
38.2828282828283	393.333333333333	0.0844620956543697\\
38.2828282828283	406.666666666667	0.0886509304683391\\
38.2828282828283	420	0.0928911237381681\\
38.2828282828283	433.333333333333	0.0971826668207662\\
38.2828282828283	446.666666666667	0.101526048947202\\
38.2828282828283	460	0.105919375896557\\
38.2828282828283	473.333333333333	0.110365832777741\\
38.2828282828283	486.666666666667	0.114863673444358\\
38.2828282828283	500	0.119417306860426\\
38.6868686868687	100	0.0125946909333048\\
38.6868686868687	113.333333333333	0.0143047847568035\\
38.6868686868687	126.666666666667	0.0162557723490882\\
38.6868686868687	140	0.018419371537022\\
38.6868686868687	153.333333333333	0.0207710817959777\\
38.6868686868687	166.666666666667	0.0232902134518013\\
38.6868686868687	180	0.0259596513586375\\
38.6868686868687	193.333333333333	0.0287644042591216\\
38.6868686868687	206.666666666667	0.0316927204545613\\
38.6868686868687	220	0.0347338041954829\\
38.6868686868687	233.333333333333	0.0378795619968849\\
38.6868686868687	246.666666666667	0.0411218748301146\\
38.6868686868687	260	0.0444539910323944\\
38.6868686868687	273.333333333333	0.0478702177481243\\
38.6868686868687	286.666666666667	0.0513657383109938\\
38.6868686868687	300	0.054934701705226\\
38.6868686868687	313.333333333333	0.0585741949331008\\
38.6868686868687	326.666666666667	0.0622797017605701\\
38.6868686868687	340	0.0660489179948254\\
38.6868686868687	353.333333333333	0.0698780490936881\\
38.6868686868687	366.666666666667	0.0737645529326665\\
38.6868686868687	380	0.0777068467640465\\
38.6868686868687	393.333333333333	0.0817030335721496\\
38.6868686868687	406.666666666667	0.0857518117556983\\
38.6868686868687	420	0.0898512384455055\\
38.6868686868687	433.333333333333	0.0940014028580066\\
38.6868686868687	446.666666666667	0.0982029086823633\\
38.6868686868687	460	0.102454277193743\\
38.6868686868687	473.333333333333	0.106758399403885\\
38.6868686868687	486.666666666667	0.111114201323758\\
38.6868686868687	500	0.115525930700887\\
39.0909090909091	100	0.0124101843306832\\
39.0909090909091	113.333333333333	0.0140394000335231\\
39.0909090909091	126.666666666667	0.0159053539803048\\
39.0909090909091	140	0.017980612011939\\
39.0909090909091	153.333333333333	0.0202409063137348\\
39.0909090909091	166.666666666667	0.0226658601809129\\
39.0909090909091	180	0.0252383264828044\\
39.0909090909091	193.333333333333	0.0279430281169644\\
39.0909090909091	206.666666666667	0.030768978077984\\
39.0909090909091	220	0.0337046786358289\\
39.0909090909091	233.333333333333	0.0367423531677063\\
39.0909090909091	246.666666666667	0.0398740563019118\\
39.0909090909091	260	0.0430931335071766\\
39.0909090909091	273.333333333333	0.0463939453384775\\
39.0909090909091	286.666666666667	0.049771777775112\\
39.0909090909091	300	0.0532207520103861\\
39.0909090909091	313.333333333333	0.056738533556059\\
39.0909090909091	326.666666666667	0.0603203042211867\\
39.0909090909091	340	0.0639641240246515\\
39.0909090909091	353.333333333333	0.0676665683112307\\
39.0909090909091	366.666666666667	0.0714248965678854\\
39.0909090909091	380	0.0752378278005865\\
39.0909090909091	393.333333333333	0.0791036378211552\\
39.0909090909091	406.666666666667	0.0830211724373821\\
39.0909090909091	420	0.0869886789553682\\
39.0909090909091	433.333333333333	0.0910063819745511\\
39.0909090909091	446.666666666667	0.0950749513840787\\
39.0909090909091	460	0.0991932703476107\\
39.0909090909091	473.333333333333	0.103363960111454\\
39.0909090909091	486.666666666667	0.107586643690448\\
39.0909090909091	500	0.111865254737425\\
39.4949494949495	100	0.012240308328069\\
39.4949494949495	113.333333333333	0.0137921376152575\\
39.4949494949495	126.666666666667	0.0155767512263896\\
39.4949494949495	140	0.0175675738553157\\
39.4949494949495	153.333333333333	0.0197406955333885\\
39.4949494949495	166.666666666667	0.0220759081224954\\
39.4949494949495	180	0.0245560529717706\\
39.4949494949495	193.333333333333	0.0271659463247399\\
39.4949494949495	206.666666666667	0.0298947083251492\\
39.4949494949495	220	0.0327308234004117\\
39.4949494949495	233.333333333333	0.0356662962857108\\
39.4949494949495	246.666666666667	0.0386935383193009\\
39.4949494949495	260	0.0418059839586319\\
39.4949494949495	273.333333333333	0.0449980456599249\\
39.4949494949495	286.666666666667	0.0482648976629877\\
39.4949494949495	300	0.0516010598333662\\
39.4949494949495	313.333333333333	0.0550043516748469\\
39.4949494949495	326.666666666667	0.058469835750309\\
39.4949494949495	340	0.0619958428054396\\
39.4949494949495	353.333333333333	0.0655792710537918\\
39.4949494949495	366.666666666667	0.0692173311164814\\
39.4949494949495	380	0.0729088280823015\\
39.4949494949495	393.333333333333	0.076652300421904\\
39.4949494949495	406.666666666667	0.0804466883826318\\
39.4949494949495	420	0.0842904192712816\\
39.4949494949495	433.333333333333	0.0881838654680156\\
39.4949494949495	446.666666666667	0.0921277340902611\\
39.4949494949495	460	0.0961211963270268\\
39.4949494949495	473.333333333333	0.100166703967249\\
39.4949494949495	486.666666666667	0.104264411068663\\
39.4949494949495	500	0.108418023672268\\
39.8989898989899	100	0.0120842612502073\\
39.8989898989899	113.333333333333	0.0135620117989567\\
39.8989898989899	126.666666666667	0.0152687773958635\\
39.8989898989899	140	0.0171788259328648\\
39.8989898989899	153.333333333333	0.0192687463304161\\
39.8989898989899	166.666666666667	0.021518348486731\\
39.8989898989899	180	0.0239105148608325\\
39.8989898989899	193.333333333333	0.0264304826469159\\
39.8989898989899	206.666666666667	0.0290668417474092\\
39.8989898989899	220	0.0318087143227197\\
39.8989898989899	233.333333333333	0.0346474542692575\\
39.8989898989899	246.666666666667	0.0375759278272219\\
39.8989898989899	260	0.0405876493681464\\
39.8989898989899	273.333333333333	0.0436771031193162\\
39.8989898989899	286.666666666667	0.0468391815379205\\
39.8989898989899	300	0.0500691570312834\\
39.8989898989899	313.333333333333	0.0533646038550469\\
39.8989898989899	326.666666666667	0.0567206827465007\\
39.8989898989899	340	0.0601358639362504\\
39.8989898989899	353.333333333333	0.0636073319057904\\
39.8989898989899	366.666666666667	0.0671324017754276\\
39.8989898989899	380	0.070709774886693\\
39.8989898989899	393.333333333333	0.0743383101164877\\
39.8989898989899	406.666666666667	0.0780169989107867\\
39.8989898989899	420	0.0817444624727657\\
39.8989898989899	433.333333333333	0.0855212063546058\\
39.8989898989899	446.666666666667	0.0893479615497678\\
39.8989898989899	460	0.0932241117130671\\
39.8989898989899	473.333333333333	0.0971520574236066\\
39.8989898989899	486.666666666667	0.10113226637143\\
39.8989898989899	500	0.105168377976066\\
40.3030303030303	100	0.0119412275246794\\
40.3030303030303	113.333333333333	0.0133480808598755\\
40.3030303030303	126.666666666667	0.0149802999618232\\
40.3030303030303	140	0.0168130179326144\\
40.3030303030303	153.333333333333	0.0188233879610063\\
40.3030303030303	166.666666666667	0.0209912414932371\\
40.3030303030303	180	0.0232995428077182\\
40.3030303030303	193.333333333333	0.0257339914330922\\
40.3030303030303	206.666666666667	0.0282824798573409\\
40.3030303030303	220	0.0309349346476491\\
40.3030303030303	233.333333333333	0.0336820470500758\\
40.3030303030303	246.666666666667	0.0365170403181577\\
40.3030303030303	260	0.0394334969416852\\
40.3030303030303	273.333333333333	0.0424259756041235\\
40.3030303030303	286.666666666667	0.0454891216849761\\
40.3030303030303	300	0.0486189923102994\\
40.3030303030303	313.333333333333	0.0518127102727327\\
40.3030303030303	326.666666666667	0.0550657548520494\\
40.3030303030303	340	0.0583765478676646\\
40.3030303030303	353.333333333333	0.0617425733824503\\
40.3030303030303	366.666666666667	0.0651613258688206\\
40.3030303030303	380	0.0686313447755354\\
40.3030303030303	393.333333333333	0.0721517600273569\\
40.3030303030303	406.666666666667	0.0757216100499636\\
40.3030303030303	420	0.079339740284046\\
40.3030303030303	433.333333333333	0.0830067449394492\\
40.3030303030303	446.666666666667	0.0867233784184817\\
40.3030303030303	460	0.0904891762899099\\
40.3030303030303	473.333333333333	0.0943065720982273\\
40.3030303030303	486.666666666667	0.0981762030203848\\
40.3030303030303	500	0.102101730047069\\
40.7070707070707	100	0.0118104360836609\\
40.7070707070707	113.333333333333	0.0131494705190786\\
40.7070707070707	126.666666666667	0.0147102817310179\\
40.7070707070707	140	0.0164689275750134\\
40.7070707070707	153.333333333333	0.0184031184239799\\
40.7070707070707	166.666666666667	0.0204928536228745\\
40.7070707070707	180	0.0227212040799669\\
40.7070707070707	193.333333333333	0.0250741164747113\\
40.7070707070707	206.666666666667	0.0275390420906761\\
40.7070707070707	220	0.0301064420237239\\
40.7070707070707	233.333333333333	0.0327667017019234\\
40.7070707070707	246.666666666667	0.0355131344332658\\
40.7070707070707	260	0.0383393775866836\\
40.7070707070707	273.333333333333	0.0412400518272419\\
40.7070707070707	286.666666666667	0.0442097645002284\\
40.7070707070707	300	0.0472451162525703\\
40.7070707070707	313.333333333333	0.0503427390019129\\
40.7070707070707	326.666666666667	0.0534986498489303\\
40.7070707070707	340	0.0567109896856568\\
40.7070707070707	353.333333333333	0.059977597368159\\
40.7070707070707	366.666666666667	0.0632961545679171\\
40.7070707070707	380	0.0666650908661376\\
40.7070707070707	393.333333333333	0.0700836699362766\\
40.7070707070707	406.666666666667	0.0735510053798263\\
40.7070707070707	420	0.0770662094509713\\
40.7070707070707	433.333333333333	0.0806298973580586\\
40.7070707070707	446.666666666667	0.0842428564710789\\
40.7070707070707	460	0.0879047269738149\\
40.7070707070707	473.333333333333	0.0916180294677239\\
40.7070707070707	486.666666666667	0.0953834913205405\\
40.7070707070707	500	0.0992048184257323\\
41.1111111111111	100	0.0116911766462592\\
41.1111111111111	113.333333333333	0.0129653566111534\\
41.1111111111111	126.666666666667	0.0144577483493972\\
41.1111111111111	140	0.0161454101050485\\
41.1111111111111	153.333333333333	0.0180065674915389\\
41.1111111111111	166.666666666667	0.0200215984139009\\
41.1111111111111	180	0.0221736923296588\\
41.1111111111111	193.333333333333	0.0244487129773103\\
41.1111111111111	206.666666666667	0.026834146062446\\
41.1111111111111	220	0.0293204854547926\\
41.1111111111111	233.333333333333	0.031898333538472\\
41.1111111111111	246.666666666667	0.0345607744926294\\
41.1111111111111	260	0.0373014855618061\\
41.1111111111111	273.333333333333	0.0401151296971339\\
41.1111111111111	286.666666666667	0.0429965533818487\\
41.1111111111111	300	0.0459425215380982\\
41.1111111111111	313.333333333333	0.0489492575976267\\
41.1111111111111	326.666666666667	0.0520134870716693\\
41.1111111111111	340	0.0551328579333619\\
41.1111111111111	353.333333333333	0.0583056200376997\\
41.1111111111111	366.666666666667	0.0615296128639396\\
41.1111111111111	380	0.0648032644032872\\
41.1111111111111	393.333333333333	0.0681258072184439\\
41.1111111111111	406.666666666667	0.0714964703378596\\
41.1111111111111	420	0.074914668017916\\
41.1111111111111	433.333333333333	0.0783809674526274\\
41.1111111111111	446.666666666667	0.0818962026040857\\
41.1111111111111	460	0.0854600813835614\\
41.1111111111111	473.333333333333	0.0890752458088965\\
41.1111111111111	486.666666666667	0.0927424715081969\\
41.1111111111111	500	0.0964654983695402\\
41.5151515151515	100	0.0115828263253626\\
41.5151515151515	113.333333333333	0.0127949342332244\\
41.5151515151515	126.666666666667	0.0142217294734413\\
41.5151515151515	140	0.0158413089455634\\
41.5151515151515	153.333333333333	0.0176324249089258\\
41.5151515151515	166.666666666667	0.0195759291718164\\
41.5151515151515	180	0.0216551406344261\\
41.5151515151515	193.333333333333	0.0238557044718178\\
41.5151515151515	206.666666666667	0.026165409240305\\
41.5151515151515	220	0.0285744638457319\\
41.5151515151515	233.333333333333	0.0310739508566173\\
41.5151515151515	246.666666666667	0.0336566108666971\\
41.5151515151515	260	0.0363161405071727\\
41.5151515151515	273.333333333333	0.0390472314855042\\
41.5151515151515	286.666666666667	0.0418450992084475\\
41.5151515151515	300	0.0447064104074054\\
41.5151515151515	313.333333333333	0.047627123852754\\
41.5151515151515	326.666666666667	0.0506046739672779\\
41.5151515151515	340	0.0536361739664852\\
41.5151515151515	353.333333333333	0.0567202515233313\\
41.5151515151515	366.666666666667	0.0598548888946787\\
41.5151515151515	380	0.0630385806832578\\
41.5151515151515	393.333333333333	0.0662704557007959\\
41.5151515151515	406.666666666667	0.0695498708973904\\
41.5151515151515	420	0.0728765254158213\\
41.5151515151515	433.333333333333	0.076250913749324\\
41.5151515151515	446.666666666667	0.0796739228998712\\
41.5151515151515	460	0.0831452990217456\\
41.5151515151515	473.333333333333	0.0866678357933318\\
41.5151515151515	486.666666666667	0.0902423064734575\\
41.5151515151515	500	0.0938724926256088\\
41.9191919191919	100	0.011484802388285\\
41.9191919191919	113.333333333333	0.0126374430186502\\
41.9191919191919	126.666666666667	0.0140013152320394\\
41.9191919191919	140	0.0155555474000423\\
41.9191919191919	153.333333333333	0.0172794907810408\\
41.9191919191919	166.666666666667	0.0191544332084552\\
41.9191919191919	180	0.0211638363918628\\
41.9191919191919	193.333333333333	0.0232932097757806\\
41.9191919191919	206.666666666667	0.025530665078197\\
41.9191919191919	220	0.0278660317665621\\
41.9191919191919	233.333333333333	0.0302908473188164\\
41.9191919191919	246.666666666667	0.0327976101509228\\
41.9191919191919	260	0.0353800099867982\\
41.9191919191919	273.333333333333	0.0380327605668082\\
41.9191919191919	286.666666666667	0.0407514197426246\\
41.9191919191919	300	0.043532430779887\\
41.9191919191919	313.333333333333	0.0463716738552853\\
41.9191919191919	326.666666666667	0.0492671328828937\\
41.9191919191919	340	0.0522155086103653\\
41.9191919191919	353.333333333333	0.0552156860709077\\
41.9191919191919	366.666666666667	0.0582657947206394\\
41.9191919191919	380	0.0613644170449718\\
41.9191919191919	393.333333333333	0.0645105991124719\\
41.9191919191919	406.666666666667	0.0677038095720453\\
41.9191919191919	420	0.0709439661411674\\
41.9191919191919	433.333333333333	0.0742315090533808\\
41.9191919191919	446.666666666667	0.0775673772975087\\
41.9191919191919	460	0.0809513317051866\\
41.9191919191919	473.333333333333	0.0843863463751411\\
41.9191919191919	486.666666666667	0.087873128590512\\
41.9191919191919	500	0.0914155316502347\\
42.3232323232323	100	0.0113965477336982\\
42.3232323232323	113.333333333333	0.0124921715151065\\
42.3232323232323	126.666666666667	0.0137956630605775\\
42.3232323232323	140	0.0152871388579392\\
42.3232323232323	153.333333333333	0.016946662625576\\
42.3232323232323	166.666666666667	0.0187558228594616\\
42.3232323232323	180	0.0206982413506506\\
42.3232323232323	193.333333333333	0.0227595330863239\\
42.3232323232323	206.666666666667	0.0249279626645313\\
42.3232323232323	220	0.0271930644922851\\
42.3232323232323	233.333333333333	0.0295465900003496\\
42.3232323232323	246.666666666667	0.0319810477139681\\
42.3232323232323	260	0.0344900941316449\\
42.3232323232323	273.333333333333	0.0370684630357841\\
42.3232323232323	286.666666666667	0.0397119126476707\\
42.3232323232323	300	0.042416648080495\\
42.3232323232323	313.333333333333	0.0451786793481359\\
42.3232323232323	326.666666666667	0.0479962642868189\\
42.3232323232323	340	0.0508659348867961\\
42.3232323232323	353.333333333333	0.0537866498161374\\
42.3232323232323	366.666666666667	0.0567567056834884\\
42.3232323232323	380	0.05977475999917\\
42.3232323232323	393.333333333333	0.0628398613685877\\
42.3232323232323	406.666666666667	0.0659515543908209\\
42.3232323232323	420	0.0691098773210418\\
42.3232323232323	433.333333333333	0.0723152644283526\\
42.3232323232323	446.666666666667	0.0755686973236054\\
42.3232323232323	460	0.0788699393077384\\
42.3232323232323	473.333333333333	0.0822221644280837\\
42.3232323232323	486.666666666667	0.085625948420908\\
42.3232323232323	500	0.0890852577026589\\
42.7272727272727	100	0.0113175137785053\\
42.7272727272727	113.333333333333	0.0123584674345287\\
42.7272727272727	126.666666666667	0.0136039900980664\\
42.7272727272727	140	0.0150351648205274\\
42.7272727272727	153.333333333333	0.0166328333161531\\
42.7272727272727	166.666666666667	0.0183788172692664\\
42.7272727272727	180	0.0202569213667493\\
42.7272727272727	193.333333333333	0.0222530344248397\\
42.7272727272727	206.666666666667	0.0243554062458745\\
42.7272727272727	220	0.026553434517062\\
42.7272727272727	233.333333333333	0.0288388553556978\\
42.7272727272727	246.666666666667	0.0312043469357329\\
42.7272727272727	260	0.0336435436185824\\
42.7272727272727	273.333333333333	0.0361511971414548\\
42.7272727272727	286.666666666667	0.0387231170070761\\
42.7272727272727	300	0.0413553238114568\\
42.7272727272727	313.333333333333	0.0440441067359001\\
42.7272727272727	326.666666666667	0.0467877175499692\\
42.7272727272727	340	0.0495827837511304\\
42.7272727272727	353.333333333333	0.0524281490707421\\
42.7272727272727	366.666666666667	0.0553223076218798\\
42.7272727272727	380	0.0582639760462891\\
42.7272727272727	393.333333333333	0.0612522679010777\\
42.7272727272727	406.666666666667	0.0642867764924941\\
42.7272727272727	420	0.0673675857237442\\
42.7272727272727	433.333333333333	0.0704951651475167\\
42.7272727272727	446.666666666667	0.0736705064822588\\
42.7272727272727	460	0.0768934176642734\\
42.7272727272727	473.333333333333	0.080167229997741\\
42.7272727272727	486.666666666667	0.0834923749420145\\
42.7272727272727	500	0.0868729395100877\\
43.1313131313131	100	0.0112471686250925\\
43.1313131313131	113.333333333333	0.0122357219819011\\
43.1313131313131	126.666666666667	0.0134255651163033\\
43.1313131313131	140	0.0147987712045439\\
43.1313131313131	153.333333333333	0.0163369453028262\\
43.1313131313131	166.666666666667	0.0180222029418595\\
43.1313131313131	180	0.0198385580865272\\
43.1313131313131	193.333333333333	0.0217721863752222\\
43.1313131313131	206.666666666667	0.0238112308044782\\
43.1313131313131	220	0.0259451398593948\\
43.1313131313131	233.333333333333	0.0281654982620195\\
43.1313131313131	246.666666666667	0.0304651394760177\\
43.1313131313131	260	0.0328377351130637\\
43.1313131313131	273.333333333333	0.0352780513171034\\
43.1313131313131	286.666666666667	0.0377818324315277\\
43.1313131313131	300	0.0403450145056578\\
43.1313131313131	313.333333333333	0.0429642329811765\\
43.1313131313131	326.666666666667	0.0456374895972715\\
43.1313131313131	340	0.0483617542514972\\
43.1313131313131	353.333333333333	0.0511355837479636\\
43.1313131313131	366.666666666667	0.0539577075015359\\
43.1313131313131	380	0.0568268934017764\\
43.1313131313131	393.333333333333	0.0597423319376686\\
43.1313131313131	406.666666666667	0.0627036553096081\\
43.1313131313131	420	0.0657109577664861\\
43.1313131313131	433.333333333333	0.0687647663688293\\
43.1313131313131	446.666666666667	0.0718660250488713\\
43.1313131313131	460	0.0750146911047074\\
43.1313131313131	473.333333333333	0.0782141375978544\\
43.1313131313131	486.666666666667	0.0814647042869249\\
43.1313131313131	500	0.0847705610052753\\
43.5353535353535	100	0.0111850039807351\\
43.5353535353535	113.333333333333	0.0121233576734067\\
43.5353535353535	126.666666666667	0.0132597025604451\\
43.5353535353535	140	0.0145771652307845\\
43.5353535353535	153.333333333333	0.016058029809122\\
43.5353535353535	166.666666666667	0.0176848763877539\\
43.5353535353535	180	0.0194419551304372\\
43.5353535353535	193.333333333333	0.0213156093323934\\
43.5353535353535	206.666666666667	0.0232938504948387\\
43.5353535353535	220	0.0253663847030417\\
43.5353535353535	233.333333333333	0.027524589185083\\
43.5353535353535	246.666666666667	0.0297612950798098\\
43.5353535353535	260	0.0320703090511695\\
43.5353535353535	273.333333333333	0.0344464072248342\\
43.5353535353535	286.666666666667	0.0368851819061081\\
43.5353535353535	300	0.0393826201349075\\
43.5353535353535	313.333333333333	0.0419357012727755\\
43.5353535353535	326.666666666667	0.0445419690753771\\
43.5353535353535	340	0.0471989619392865\\
43.5353535353535	353.333333333333	0.0499047969923637\\
43.5353535353535	366.666666666667	0.052658479570038\\
43.5353535353535	380	0.0554588279697458\\
43.5353535353535	393.333333333333	0.0583050818683744\\
43.5353535353535	406.666666666667	0.0611969163925599\\
43.5353535353535	420	0.0641344328210925\\
43.5353535353535	433.333333333333	0.0671182220033775\\
43.5353535353535	446.666666666667	0.0701491039003358\\
43.5353535353535	460	0.0732273366462247\\
43.5353535353535	473.333333333333	0.076356164463742\\
43.5353535353535	486.666666666667	0.0795359388744988\\
43.5353535353535	500	0.0827708392441679\\
43.9393939393939	100	0.011130558853607\\
43.9393939393939	113.333333333333	0.0120208114645597\\
43.9393939393939	126.666666666667	0.0131057444674588\\
43.9393939393939	140	0.0143695763175546\\
43.9393939393939	153.333333333333	0.0157952034072305\\
43.9393939393939	166.666666666667	0.017365825061867\\
43.9393939393939	180	0.0190659513089339\\
43.9393939393939	193.333333333333	0.0208819682789935\\
43.9393939393939	206.666666666667	0.0228017912832717\\
43.9393939393939	220	0.0248154859583783\\
43.9393939393939	233.333333333333	0.0269142489639129\\
43.9393939393939	246.666666666667	0.0290907521568792\\
43.9393939393939	260	0.0313389958372302\\
43.9393939393939	273.333333333333	0.0336537607195981\\
43.9393939393939	286.666666666667	0.0360304562737457\\
43.9393939393939	300	0.0384652295797213\\
43.9393939393939	313.333333333333	0.0409553293757552\\
43.9393939393939	326.666666666667	0.0434977675395341\\
43.9393939393939	340	0.0460907418826503\\
43.9393939393939	353.333333333333	0.0487318943289785\\
43.9393939393939	366.666666666667	0.0514204793391761\\
43.9393939393939	380	0.0541553795579661\\
43.9393939393939	393.333333333333	0.0569358572615279\\
43.9393939393939	406.666666666667	0.0597616323466624\\
43.9393939393939	420	0.0626328248248716\\
43.9393939393939	433.333333333333	0.0655500762223742\\
43.9393939393939	446.666666666667	0.0685140319305578\\
43.9393939393939	460	0.071525370402542\\
43.9393939393939	473.333333333333	0.0745870568064139\\
43.9393939393939	486.666666666667	0.0776995663218342\\
43.9393939393939	500	0.0808670019557908\\
44.3434343434343	100	0.0110834168475282\\
44.3434343434343	113.333333333333	0.0119275330509444\\
44.3434343434343	126.666666666667	0.0129630570530513\\
44.3434343434343	140	0.0141752524656485\\
44.3434343434343	153.333333333333	0.0155476562727573\\
44.3434343434343	166.666666666667	0.017064113968016\\
44.3434343434343	180	0.0187094149031123\\
44.3434343434343	193.333333333333	0.0204699662430556\\
44.3434343434343	206.666666666667	0.0223336744957519\\
44.3434343434343	220	0.0242908577622967\\
44.3434343434343	233.333333333333	0.0263326459306537\\
44.3434343434343	246.666666666667	0.0284515139249247\\
44.3434343434343	260	0.0306416106557099\\
44.3434343434343	273.333333333333	0.0328977149652255\\
44.3434343434343	286.666666666667	0.035215099752243\\
44.3434343434343	300	0.0375901048254723\\
44.3434343434343	313.333333333333	0.0400201001485554\\
44.3434343434343	326.666666666667	0.0425017031123397\\
44.3434343434343	340	0.0450336366397293\\
44.3434343434343	353.333333333333	0.0476132258819243\\
44.3434343434343	366.666666666667	0.05023982520922\\
44.3434343434343	380	0.0529124164625442\\
44.3434343434343	393.333333333333	0.0556302910821743\\
44.3434343434343	406.666666666667	0.0583932007824954\\
44.3434343434343	420	0.061201297668057\\
44.3434343434343	433.333333333333	0.0640552389936366\\
44.3434343434343	446.666666666667	0.0669555043208208\\
44.3434343434343	460	0.0699032193019737\\
44.3434343434343	473.333333333333	0.072900998379091\\
44.3434343434343	486.666666666667	0.0759495278428799\\
44.3434343434343	500	0.079052753633519\\
44.7474747474747	100	0.0110431784356306\\
44.7474747474747	113.333333333333	0.0118429971277094\\
44.7474747474747	126.666666666667	0.0128310413602764\\
44.7474747474747	140	0.0139934895657408\\
44.7474747474747	153.333333333333	0.0153146377155217\\
44.7474747474747	166.666666666667	0.016778882666222\\
44.7474747474747	180	0.0183713101376176\\
44.7474747474747	193.333333333333	0.0200784225997909\\
44.7474747474747	206.666666666667	0.0218882491682283\\
44.7474747474747	220	0.0237910658245713\\
44.7474747474747	233.333333333333	0.0257781264808305\\
44.7474747474747	246.666666666667	0.0278417789123031\\
44.7474747474747	260	0.0299761833946205\\
44.7474747474747	273.333333333333	0.0321761098165698\\
44.7474747474747	286.666666666667	0.0344368071608854\\
44.7474747474747	300	0.0367547735028486\\
44.7474747474747	313.333333333333	0.0391272905751667\\
44.7474747474747	326.666666666667	0.0415508995699259\\
44.7474747474747	340	0.0440245216826628\\
44.7474747474747	353.333333333333	0.0465454889202579\\
44.7474747474747	366.666666666667	0.0491130024539455\\
44.7474747474747	380	0.0517261958832541\\
44.7474747474747	393.333333333333	0.054384425125587\\
44.7474747474747	406.666666666667	0.057087448103184\\
44.7474747474747	420	0.0598354632106361\\
44.7474747474747	433.333333333333	0.0626290905676251\\
44.7474747474747	446.666666666667	0.0654687029565744\\
44.7474747474747	460	0.0683558212327746\\
44.7474747474747	473.333333333333	0.071292704801058\\
44.7474747474747	486.666666666667	0.0742803167307077\\
44.7474747474747	500	0.0773223704954493\\
45.1515151515151	100	0.0110094655160946\\
45.1515151515151	113.333333333333	0.0117667232693394\\
45.1515151515151	126.666666666667	0.0127091352172845\\
45.1515151515151	140	0.0138236382524358\\
45.1515151515151	153.333333333333	0.0150954255120942\\
45.1515151515151	166.666666666667	0.0165093064566418\\
45.1515151515151	180	0.0180506805449307\\
45.1515151515151	193.333333333333	0.0197062619466889\\
45.1515151515151	206.666666666667	0.0214643246559594\\
45.1515151515151	220	0.0233147831633213\\
45.1515151515151	233.333333333333	0.0252491918774084\\
45.1515151515151	246.666666666667	0.0272598941496101\\
45.1515151515151	260	0.0293409026938375\\
45.1515151515151	273.333333333333	0.0314869723974482\\
45.1515151515151	286.666666666667	0.0336934558141978\\
45.1515151515151	300	0.0359569304454942\\
45.1515151515151	313.333333333333	0.0382743988283305\\
45.1515151515151	326.666666666667	0.0406426877402486\\
45.1515151515151	340	0.0430605281098911\\
45.1515151515151	353.333333333333	0.0455256161136302\\
45.1515151515151	366.666666666667	0.0480367541147481\\
45.1515151515151	380	0.0505932657355965\\
45.1515151515151	393.333333333333	0.0531946072951582\\
45.1515151515151	406.666666666667	0.0558405229345676\\
45.1515151515151	420	0.0585312618382637\\
45.1515151515151	433.333333333333	0.0612673600527923\\
45.1515151515151	446.666666666667	0.0640491704415256\\
45.1515151515151	460	0.0668785066528374\\
45.1515151515151	473.333333333333	0.0697573022118651\\
45.1515151515151	486.666666666667	0.0726868541474736\\
45.1515151515151	500	0.0756705686821093\\
45.5555555555556	100	0.0109819288066912\\
45.5555555555556	113.333333333333	0.0116982992877852\\
45.5555555555556	126.666666666667	0.0125968154053491\\
45.5555555555556	140	0.0136651104076043\\
45.5555555555556	153.333333333333	0.0148892922887276\\
45.5555555555556	166.666666666667	0.0162545534002232\\
45.5555555555556	180	0.0177466269369631\\
45.5555555555556	193.333333333333	0.0193524973388231\\
45.5555555555556	206.666666666667	0.0210606963909044\\
45.5555555555556	220	0.0228607396353743\\
45.5555555555556	233.333333333333	0.024744466747685\\
45.5555555555556	246.666666666667	0.0267042996764867\\
45.5555555555556	260	0.0287340516888883\\
45.5555555555556	273.333333333333	0.030828460169342\\
45.5555555555556	286.666666666667	0.0329830316472702\\
45.5555555555556	300	0.0351943342516014\\
45.5555555555556	313.333333333333	0.0374590657541888\\
45.5555555555556	326.666666666667	0.0397745033247774\\
45.5555555555556	340	0.0421389613597543\\
45.5555555555556	353.333333333333	0.0445506618147697\\
45.5555555555556	366.666666666667	0.0470079705378348\\
45.5555555555556	380	0.0495103648948801\\
45.5555555555556	393.333333333333	0.0520573882124705\\
45.5555555555556	406.666666666667	0.0546487900166519\\
45.5555555555556	420	0.0572848445945733\\
45.5555555555556	433.333333333333	0.0599660059039851\\
45.5555555555556	446.666666666667	0.062692687557487\\
45.5555555555556	460	0.06546688307235\\
45.5555555555556	473.333333333333	0.0682902095456003\\
45.5555555555556	486.666666666667	0.0711643688370193\\
45.5555555555556	500	0.0740923771543353\\
45.959595959596	100	0.0109602330542001\\
45.959595959596	113.333333333333	0.0116373364160486\\
45.959595959596	126.666666666667	0.0124935858173515\\
45.959595959596	140	0.0135173544927347\\
45.959595959596	153.333333333333	0.0146955516584698\\
45.959595959596	166.666666666667	0.016013843557089\\
45.959595959596	180	0.0174583180441139\\
45.959595959596	193.333333333333	0.0190162229848766\\
45.959595959596	206.666666666667	0.0206762510555605\\
45.959595959596	220	0.0224277712213039\\
45.959595959596	233.333333333333	0.024262699327606\\
45.959595959596	246.666666666667	0.0261735737001957\\
45.959595959596	260	0.0281540663408471\\
45.959595959596	273.333333333333	0.030198897606873\\
45.959595959596	286.666666666667	0.0323037001285254\\
45.959595959596	300	0.0344649395957587\\
45.959595959596	313.333333333333	0.0366791443817209\\
45.959595959596	326.666666666667	0.0389440078601092\\
45.959595959596	340	0.0412573681919145\\
45.959595959596	353.333333333333	0.0436179393747051\\
45.959595959596	366.666666666667	0.0460238153249322\\
45.959595959596	380	0.0484745196705271\\
45.959595959596	393.333333333333	0.0509696215066023\\
45.959595959596	406.666666666667	0.0535089323456746\\
45.959595959596	420	0.056092697871568\\
45.959595959596	433.333333333333	0.058721338623468\\
45.959595959596	446.666666666667	0.0613954003054173\\
45.959595959596	460	0.0641169390873436\\
45.959595959596	473.333333333333	0.0668872424819296\\
45.959595959596	486.666666666667	0.0697085019297036\\
45.959595959596	500	0.0725832534436902\\
46.3636363636364	100	0.0109440563282502\\
46.3636363636364	113.333333333333	0.0115834564775171\\
46.3636363636364	126.666666666667	0.0123989761476792\\
46.3636363636364	140	0.0133798440354502\\
46.3636363636364	153.333333333333	0.014513566456749\\
46.3636363636364	166.666666666667	0.0157864578480608\\
46.3636363636364	180	0.0171849802666544\\
46.3636363636364	193.333333333333	0.0186965909305314\\
46.3636363636364	206.666666666667	0.0203099780937407\\
46.3636363636364	220	0.0220148026639247\\
46.3636363636364	233.333333333333	0.0238027293897677\\
46.3636363636364	246.666666666667	0.025666412652776\\
46.3636363636364	260	0.0275995157956556\\
46.3636363636364	273.333333333333	0.0295967441826781\\
46.3636363636364	286.666666666667	0.0316537735206102\\
46.3636363636364	300	0.0337668827884199\\
46.3636363636364	313.333333333333	0.035932670374772\\
46.3636363636364	326.666666666667	0.038149062129411\\
46.3636363636364	340	0.0404134986690275\\
46.3636363636364	353.333333333333	0.0427250029492764\\
46.3636363636364	366.666666666667	0.0450816960464216\\
46.3636363636364	380	0.047482999586543\\
46.3636363636364	393.333333333333	0.0499284198595865\\
46.3636363636364	406.666666666667	0.0524179048142852\\
46.3636363636364	420	0.0549516053724038\\
46.3636363636364	433.333333333333	0.0575299856573049\\
46.3636363636364	446.666666666667	0.0601537803061627\\
46.3636363636364	460	0.0628249922693569\\
46.3636363636364	473.333333333333	0.0655445648609323\\
46.3636363636364	486.666666666667	0.0683152517984163\\
46.3636363636364	500	0.0711390348379279\\
46.7676767676768	100	0.0109330997565339\\
46.7676767676768	113.333333333333	0.0115362693800036\\
46.7676767676768	126.666666666667	0.0123125497570882\\
46.7676767676768	140	0.0132520513232926\\
46.7676767676768	153.333333333333	0.0143427654915782\\
46.7676767676768	166.666666666667	0.0155717523668073\\
46.7676767676768	180	0.0169258636333021\\
46.7676767676768	193.333333333333	0.0183927359705963\\
46.7676767676768	206.666666666667	0.0199609793098716\\
46.7676767676768	220	0.0216207726033008\\
46.7676767676768	233.333333333333	0.0233633851670416\\
46.7676767676768	246.666666666667	0.0251815581246076\\
46.7676767676768	260	0.0270690280758487\\
46.7676767676768	273.333333333333	0.0290204855675726\\
46.7676767676768	286.666666666667	0.0310315846235156\\
46.7676767676768	300	0.0330984030047599\\
46.7676767676768	313.333333333333	0.0352177605540207\\
46.7676767676768	326.666666666667	0.0373876136821655\\
46.7676767676768	340	0.0396051808546295\\
46.7676767676768	353.333333333333	0.0418695714254579\\
46.7676767676768	366.666666666667	0.0441791535041193\\
46.7676767676768	380	0.0465331658763018\\
46.7676767676768	393.333333333333	0.0489310073639118\\
46.7676767676768	406.666666666667	0.0513727804513316\\
46.7676767676768	420	0.053858521520499\\
46.7676767676768	433.333333333333	0.0563887827533098\\
46.7676767676768	446.666666666667	0.0589644992257465\\
46.7676767676768	460	0.0615875296896005\\
46.7676767676768	473.333333333333	0.064258547947981\\
46.7676767676768	486.666666666667	0.0669808108879481\\
46.7676767676768	500	0.069755799682922\\
47.1717171717172	100	0.0109270778726092\\
47.1717171717172	113.333333333333	0.0114953904958421\\
47.1717171717172	126.666666666667	0.0122338932786273\\
47.1717171717172	140	0.0131334662078345\\
47.1717171717172	153.333333333333	0.0141826197504694\\
47.1717171717172	166.666666666667	0.0153691335703691\\
47.1717171717172	180	0.0166802608207175\\
47.1717171717172	193.333333333333	0.018103832261831\\
47.1717171717172	206.666666666667	0.0196284371292969\\
47.1717171717172	220	0.0212446837492875\\
47.1717171717172	233.333333333333	0.0229435600716227\\
47.1717171717172	246.666666666667	0.0247178394651869\\
47.1717171717172	260	0.0265613309237543\\
47.1717171717172	273.333333333333	0.028468708071265\\
47.1717171717172	286.666666666667	0.0304355762397905\\
47.1717171717172	300	0.0324578780366493\\
47.1717171717172	313.333333333333	0.0345326718233906\\
47.1717171717172	326.666666666667	0.0366577634627916\\
47.1717171717172	340	0.0388304005524594\\
47.1717171717172	353.333333333333	0.0410495511423678\\
47.1717171717172	366.666666666667	0.0433139192598038\\
47.1717171717172	380	0.0456225711881506\\
47.1717171717172	393.333333333333	0.0479748127924818\\
47.1717171717172	406.666666666667	0.0503708479500328\\
47.1717171717172	420	0.0528106365758722\\
47.1717171717172	433.333333333333	0.0552948173665026\\
47.1717171717172	446.666666666667	0.0578244883289331\\
47.1717171717172	460	0.0604013021023662\\
47.1717171717172	473.333333333333	0.0630258421447605\\
47.1717171717172	486.666666666667	0.0657016589867061\\
47.1717171717172	500	0.0684299313540897\\
47.5757575757576	100	0.0109257153413184\\
47.5757575757576	113.333333333333	0.0114604516717904\\
47.5757575757576	126.666666666667	0.0121626112221715\\
47.5757575757576	140	0.0130236060964229\\
47.5757575757576	153.333333333333	0.0140326291402668\\
47.5757575757576	166.666666666667	0.0151780436384304\\
47.5757575757576	180	0.0164475139139242\\
47.5757575757576	193.333333333333	0.0178291182067601\\
47.5757575757576	206.666666666667	0.0193115931598966\\
47.5757575757576	220	0.0208856220799937\\
47.5757575757576	233.333333333333	0.0225422425675047\\
47.5757575757576	246.666666666667	0.0242741849924618\\
47.5757575757576	260	0.026075260532958\\
47.5757575757576	273.333333333333	0.0279401223351587\\
47.5757575757576	286.666666666667	0.029864332111604\\
47.5757575757576	300	0.0318438283959182\\
47.5757575757576	313.333333333333	0.0338758126642954\\
47.5757575757576	326.666666666667	0.0359577824517775\\
47.5757575757576	340	0.0380873204403063\\
47.5757575757576	353.333333333333	0.0402630283195736\\
47.5757575757576	366.666666666667	0.0424839243426674\\
47.5757575757576	380	0.0447489874613497\\
47.5757575757576	393.333333333333	0.04705749298819\\
47.5757575757576	406.666666666667	0.0494096363209169\\
47.5757575757576	420	0.0518053849428913\\
47.5757575757576	433.333333333333	0.0542454251461118\\
47.5757575757576	446.666666666667	0.0567309409654175\\
47.5757575757576	460	0.0592633430537387\\
47.5757575757576	473.333333333333	0.0618433838107687\\
47.5757575757576	486.666666666667	0.0644745801016355\\
47.5757575757576	500	0.0671581196180596\\
47.979797979798	100	0.0109287736741821\\
47.979797979798	113.333333333333	0.0114311446276273\\
47.979797979798	126.666666666667	0.0120983298084201\\
47.979797979798	140	0.0129220425339473\\
47.979797979798	153.333333333333	0.0138923061743217\\
47.979797979798	166.666666666667	0.0149979322802714\\
47.979797979798	180	0.0162270055699201\\
47.979797979798	193.333333333333	0.0175679065009015\\
47.979797979798	206.666666666667	0.0190096770003322\\
47.979797979798	220	0.0205427435017039\\
47.979797979798	233.333333333333	0.0221584937803037\\
47.979797979798	246.666666666667	0.0238495609066377\\
47.979797979798	260	0.0256096861004048\\
47.979797979798	273.333333333333	0.0274334995143514\\
47.979797979798	286.666666666667	0.029316534119568\\
47.979797979798	300	0.0312548398344147\\
47.979797979798	313.333333333333	0.0332456366981964\\
47.979797979798	326.666666666667	0.0352860430283656\\
47.979797979798	340	0.0373741762080029\\
47.979797979798	353.333333333333	0.0395081484128937\\
47.979797979798	366.666666666667	0.0416872071716592\\
47.979797979798	380	0.043910338869542\\
47.979797979798	393.333333333333	0.0461768526138236\\
47.979797979798	406.666666666667	0.0484868375241519\\
47.979797979798	420	0.0508403435470492\\
47.979797979798	433.333333333333	0.053238061732822\\
47.979797979798	446.666666666667	0.0556811823946345\\
47.979797979798	460	0.0581708748197744\\
47.979797979798	473.333333333333	0.0607082715191753\\
47.979797979798	486.666666666667	0.0632965618888322\\
47.979797979798	500	0.06593722591352\\
48.3838383838384	100	0.0109360436078693\\
48.3838383838384	113.333333333333	0.011407207906939\\
48.3838383838384	126.666666666667	0.0120406943617732\\
48.3838383838384	140	0.0128283903851118\\
48.3838383838384	153.333333333333	0.0137611779609086\\
48.3838383838384	166.666666666667	0.0148282616190876\\
48.3838383838384	180	0.0160181552991063\\
48.3838383838384	193.333333333333	0.0173195712957197\\
48.3838383838384	206.666666666667	0.0187219229638372\\
48.3838383838384	220	0.0202152658420546\\
48.3838383838384	233.333333333333	0.0217914408511227\\
48.3838383838384	246.666666666667	0.0234429787057637\\
48.3838383838384	260	0.0251635215179878\\
48.3838383838384	273.333333333333	0.0269476762282304\\
48.3838383838384	286.666666666667	0.0287909565950931\\
48.3838383838384	300	0.0306895716066593\\
48.3838383838384	313.333333333333	0.0326406616721639\\
48.3838383838384	326.666666666667	0.0346410202217738\\
48.3838383838384	340	0.0366892916589358\\
48.3838383838384	353.333333333333	0.0387831384425618\\
48.3838383838384	366.666666666667	0.0409219214674175\\
48.3838383838384	380	0.0431046965848235\\
48.3838383838384	393.333333333333	0.0453308436222557\\
48.3838383838384	406.666666666667	0.0476003033220793\\
48.3838383838384	420	0.0499132390452684\\
48.3838383838384	433.333333333333	0.0522703213506365\\
48.3838383838384	446.666666666667	0.0546726875352901\\
48.3838383838384	460	0.0571213078230886\\
48.3838383838384	473.333333333333	0.0596177784118641\\
48.3838383838384	486.666666666667	0.06216479552315\\
48.3838383838384	500	0.064764298300831\\
48.7878787878788	100	0.0109473223825141\\
48.7878787878788	113.333333333333	0.0113883897337826\\
48.7878787878788	126.666666666667	0.0119893638732366\\
48.7878787878788	140	0.0127422822444939\\
48.7878787878788	153.333333333333	0.0136387956255737\\
48.7878787878788	166.666666666667	0.0146685243589719\\
48.7878787878788	180	0.0158204191066039\\
48.7878787878788	193.333333333333	0.0170835292634188\\
48.7878787878788	206.666666666667	0.018447620381587\\
48.7878787878788	220	0.0199024659257824\\
48.7878787878788	233.333333333333	0.0214402794033354\\
48.7878787878788	246.666666666667	0.023053529813583\\
48.7878787878788	260	0.0247357705393605\\
48.7878787878788	273.333333333333	0.0264815868864544\\
48.7878787878788	286.666666666667	0.0282864776262762\\
48.7878787878788	300	0.0301467973855114\\
48.7878787878788	313.333333333333	0.0320595336550346\\
48.7878787878788	326.666666666667	0.034021320159427\\
48.7878787878788	340	0.0360311363309248\\
48.7878787878788	353.333333333333	0.0380863789822104\\
48.7878787878788	366.666666666667	0.0401863800585841\\
48.7878787878788	380	0.0423302973315772\\
48.7878787878788	393.333333333333	0.0445175938220321\\
48.7878787878788	406.666666666667	0.0467480692940023\\
48.7878787878788	420	0.0490219925421552\\
48.7878787878788	433.333333333333	0.0513400042115815\\
48.7878787878788	446.666666666667	0.0537031476352534\\
48.7878787878788	460	0.056112272232355\\
48.7878787878788	473.333333333333	0.0585694094085691\\
48.7878787878788	486.666666666667	0.0610767094908096\\
48.7878787878788	500	0.0636366349597495\\
49.1919191919192	100	0.0109624126675878\\
49.1919191919192	113.333333333333	0.0113744464465402\\
49.1919191919192	126.666666666667	0.0119440097609021\\
49.1919191919192	140	0.0126633665335\\
49.1919191919192	153.333333333333	0.0135247325954052\\
49.1919191919192	166.666666666667	0.0145182416906799\\
49.1919191919192	180	0.0156332865151961\\
49.1919191919192	193.333333333333	0.0168592357113609\\
49.1919191919192	206.666666666667	0.0181861099004324\\
49.1919191919192	220	0.0196036744467956\\
49.1919191919192	233.333333333333	0.0211042675553183\\
49.1919191919192	246.666666666667	0.0226803790597495\\
49.1919191919192	260	0.0243255194300402\\
49.1919191919192	273.333333333333	0.0260342552443866\\
49.1919191919192	286.666666666667	0.0278020695942902\\
49.1919191919192	300	0.0296253952737053\\
49.1919191919192	313.333333333333	0.03150101593092\\
49.1919191919192	326.666666666667	0.0334256680510324\\
49.1919191919192	340	0.0353983123867437\\
49.1919191919192	353.333333333333	0.0374163905697394\\
49.1919191919192	366.666666666667	0.0394790401892052\\
49.1919191919192	380	0.0415855275405423\\
49.1919191919192	393.333333333333	0.0437353901251478\\
49.1919191919192	406.666666666667	0.0459283371906458\\
49.1919191919192	420	0.0481647012374135\\
49.1919191919192	433.333333333333	0.0504450973742751\\
49.1919191919192	446.666666666667	0.0527704499922418\\
49.1919191919192	460	0.0551415967827689\\
49.1919191919192	473.333333333333	0.0575608792435168\\
49.1919191919192	486.666666666667	0.0600299466849952\\
49.1919191919192	500	0.0625517604792931\\
49.5959595959596	100	0.010981122097355\\
49.5959595959596	113.333333333333	0.0113651419234561\\
49.5959595959596	126.666666666667	0.0119043148246138\\
49.5959595959596	140	0.0125913063221229\\
49.5959595959596	153.333333333333	0.013418582754658\\
49.5959595959596	166.666666666667	0.014376960891817\\
49.5959595959596	180	0.0154562777915778\\
49.5959595959596	193.333333333333	0.0166461814114696\\
49.5959595959596	206.666666666667	0.017936778871372\\
49.5959595959596	220	0.019318271294145\\
49.5959595959596	233.333333333333	0.0207827203458191\\
49.5959595959596	246.666666666667	0.0223227578901359\\
49.5959595959596	260	0.0239319291934756\\
49.5959595959596	273.333333333333	0.0256047859401308\\
49.5959595959596	286.666666666667	0.0273367902727559\\
49.5959595959596	300	0.0291243377626174\\
49.5959595959596	313.333333333333	0.0309639774380869\\
49.5959595959596	326.666666666667	0.0328528966141786\\
49.5959595959596	340	0.0347895414110383\\
49.5959595959596	353.333333333333	0.0367718197480252\\
49.5959595959596	366.666666666667	0.0387984892014914\\
49.5959595959596	380	0.0408689085629064\\
49.5959595959596	393.333333333333	0.042982662724151\\
49.5959595959596	406.666666666667	0.0451394584088428\\
49.5959595959596	420	0.047339620800879\\
49.5959595959596	433.333333333333	0.0495837559039266\\
49.5959595959596	446.666666666667	0.0518726581116059\\
49.5959595959596	460	0.054207288897945\\
49.5959595959596	473.333333333333	0.0565900913115115\\
49.5959595959596	486.666666666667	0.05902234292146\\
49.5959595959596	500	0.061507402988201\\
50	100	0.0110032628285143\\
50	113.333333333333	0.0113602470390244\\
50	126.666666666667	0.0118699722759402\\
50	140	0.0125257782372137\\
50	153.333333333333	0.0133199587569992\\
50	166.666666666667	0.0142442531437012\\
50	180	0.0152889414288996\\
50	193.333333333333	0.016443889729775\\
50	206.666666666667	0.0176990572123118\\
50	220	0.0190456813556303\\
50	233.333333333333	0.0204750047475197\\
50	246.666666666667	0.0219799583192799\\
50	260	0.0235542286651597\\
50	273.333333333333	0.0251923569864597\\
50	286.666666666667	0.0268897749348466\\
50	300	0.028642682847074\\
50	313.333333333333	0.0304473825662243\\
50	326.666666666667	0.0323019358497645\\
50	340	0.0342036527750235\\
50	353.333333333333	0.0361514267679292\\
50	366.666666666667	0.0381434319176988\\
50	380	0.0401790836352774\\
50	393.333333333333	0.0422579711525365\\
50	406.666666666667	0.044379919433283\\
50	420	0.0465451498553935\\
50	433.333333333333	0.0487542862978294\\
50	446.666666666667	0.0510079942563179\\
50	460	0.0533075171879108\\
50	473.333333333333	0.0556551190559769\\
50	486.666666666667	0.0580519080225921\\
50	500	0.0605014740359524\\
};
\end{axis}

\begin{axis}[%
name = speed,
mark layer=axis tick labels,axis on top,
width=\figurewidth,
height=0.42\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=10,
point meta max=25,
xmin=10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$T$\,[s]},
xtick = {0,5,10,15,20,25,30},
xticklabels = {0,5,10,15,20,25,30},
ymin=100,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={$D$\,[m]},
axis background/.style={fill=white},
colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={ $c_{\text{ext}}$\,/\,$c_{\text{flex}}$}}
title={(b)~$c_{\text{ext}}$\,/\,$c_{\text{flex}}$},
]

\addplot[%
surf,
shader=interp, mesh/rows=100]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
10	100	19.9631775600684\\
10	113.333333333333	18.612048686753\\
10	126.666666666667	17.495237633633\\
10	140	16.5542324911914\\
10	153.333333333333	15.7489640119891\\
10	166.666666666667	15.050972237381\\
10	180	14.4394301615624\\
10	193.333333333333	13.8987125295517\\
10	206.666666666667	13.4168471388997\\
10	220	12.9844936457103\\
10	233.333333333333	12.5942500611148\\
10	246.666666666667	12.240169648303\\
10	260	11.9174168365015\\
10	273.333333333333	11.6220173188942\\
10	286.666666666667	11.3506733884488\\
10	300	11.1006253607805\\
10	313.333333333333	10.8695461350633\\
10	326.666666666667	10.6554599651177\\
10	340	10.4566791762555\\
10	353.333333333333	10.2717543620414\\
10	366.666666666667	10.099434831224\\
10	380	9.93863693838739\\
10	393.333333333333	9.78841854383974\\
10	406.666666666667	9.64795828809923\\
10	420	9.51653868663252\\
10	433.333333333333	9.39353228669207\\
10	446.666666666667	9.27839030445877\\
10	460	9.17063329409182\\
10	473.333333333333	9.06984350262141\\
10	486.666666666667	8.97565864443033\\
10	500	8.88776689260818\\
10.4040404040404	100	20.4111495857917\\
10.4040404040404	113.333333333333	19.0321447710742\\
10.4040404040404	126.666666666667	17.8923211667264\\
10.4040404040404	140	16.9319570313044\\
10.4040404040404	153.333333333333	16.110147839499\\
10.4040404040404	166.666666666667	15.3978379963277\\
10.4040404040404	180	14.7737641935893\\
10.4040404040404	193.333333333333	14.221974229128\\
10.4040404040404	206.666666666667	13.7302460450019\\
10.4040404040404	220	13.2890450558993\\
10.4040404040404	233.333333333333	12.8908159676387\\
10.4040404040404	246.666666666667	12.5294894118777\\
10.4040404040404	260	12.2001305398061\\
10.4040404040404	273.333333333333	11.8986838045743\\
10.4040404040404	286.666666666667	11.6217843752858\\
10.4040404040404	300	11.3666166243288\\
10.4040404040404	313.333333333333	11.1308064621534\\
10.4040404040404	326.666666666667	10.9123384000501\\
10.4040404040404	340	10.7094909418391\\
10.4040404040404	353.333333333333	10.5207857425781\\
10.4040404040404	366.666666666667	10.344947235121\\
10.4040404040404	380	10.180870307297\\
10.4040404040404	393.333333333333	10.0275942376716\\
10.4040404040404	406.666666666667	9.88428154720019\\
10.4040404040404	420	9.75020075129984\\
10.4040404040404	433.333333333333	9.62471223815398\\
10.4040404040404	446.666666666667	9.50725667922647\\
10.4040404040404	460	9.39734551423274\\
10.4040404040404	473.333333333333	9.2945531573556\\
10.4040404040404	486.666666666667	9.19851065302868\\
10.4040404040404	500	9.10890057452976\\
10.8080808080808	100	20.8508874052906\\
10.8080808080808	113.333333333333	19.4447693678838\\
10.8080808080808	126.666666666667	18.2825475792618\\
10.8080808080808	140	17.3033288507464\\
10.8080808080808	153.333333333333	16.4653995411242\\
10.8080808080808	166.666666666667	15.7391269592947\\
10.8080808080808	180	15.1028250292722\\
10.8080808080808	193.333333333333	14.5402247151978\\
10.8080808080808	206.666666666667	14.0388618050472\\
10.8080808080808	220	13.5890134302476\\
10.8080808080808	233.333333333333	13.1829756638261\\
10.8080808080808	246.666666666667	12.8145602140928\\
10.8080808080808	260	12.4787359284576\\
10.8080808080808	273.333333333333	12.1713684285627\\
10.8080808080808	286.666666666667	11.8890277271039\\
10.8080808080808	300	11.628843873259\\
10.8080808080808	313.333333333333	11.3883971324815\\
10.8080808080808	326.666666666667	11.1656333956113\\
10.8080808080808	340	10.9587982877722\\
10.8080808080808	353.333333333333	10.7663853221589\\
10.8080808080808	366.666666666667	10.5870947323431\\
10.8080808080808	380	10.4198005167229\\
10.8080808080808	393.333333333333	10.2635238667364\\
10.8080808080808	406.666666666667	10.1174116090182\\
10.8080808080808	420	9.98071862558583\\
10.8080808080808	433.333333333333	9.85279346236604\\
10.8080808080808	446.666666666667	9.73306652021602\\
10.8080808080808	460	9.62104036164404\\
10.8080808080808	473.333333333333	9.51628177311228\\
10.8080808080808	486.666666666667	9.4184153060099\\
10.8080808080808	500	9.32711808564209\\
11.2121212121212	100	21.2826836378059\\
11.2121212121212	113.333333333333	19.8501938328615\\
11.2121212121212	126.666666666667	18.6661699259707\\
11.2121212121212	140	17.6685851674553\\
11.2121212121212	153.333333333333	16.8149425670315\\
11.2121212121212	166.666666666667	16.075050554732\\
11.2121212121212	180	15.4268135538603\\
11.2121212121212	193.333333333333	14.853655585547\\
11.2121212121212	206.666666666667	14.3428777992368\\
11.2121212121212	220	13.8845748460445\\
11.2121212121212	233.333333333333	13.4708987089929\\
11.2121212121212	246.666666666667	13.095545772632\\
11.2121212121212	260	12.7533914637746\\
11.2121212121212	273.333333333333	12.4402249045235\\
11.2121212121212	286.666666666667	12.1525528540966\\
11.2121212121212	300	11.8874526039303\\
11.2121212121212	313.333333333333	11.6424600719546\\
11.2121212121212	326.666666666667	11.4154836112909\\
11.2121212121212	340	11.2047368775848\\
11.2121212121212	353.333333333333	11.0086860100698\\
11.2121212121212	366.666666666667	10.8260076949726\\
11.2121212121212	380	10.6555555973401\\
11.2121212121212	393.333333333333	10.4963332977668\\
11.2121212121212	406.666666666667	10.3474723379559\\
11.2121212121212	420	10.2082143194439\\
11.2121212121212	433.333333333333	10.0778962508083\\
11.2121212121212	446.666666666667	9.9559385260853\\
11.2121212121212	460	9.84183505886462\\
11.2121212121212	473.333333333333	9.73514520527527\\
11.2121212121212	486.666666666667	9.635487193897\\
11.2121212121212	500	9.54253284818838\\
11.6161616161616	100	21.7068309025782\\
11.6161616161616	113.333333333333	20.2486895216874\\
11.6161616161616	126.666666666667	19.0434412615845\\
11.6161616161616	140	18.0279631993692\\
11.6161616161616	153.333333333333	17.1590003673875\\
11.6161616161616	166.666666666667	16.4058202110897\\
11.6161616161616	180	15.7459306526026\\
11.6161616161616	193.333333333333	15.1624584379616\\
11.6161616161616	206.666666666667	14.6424774077719\\
11.6161616161616	220	14.1759053805798\\
11.6161616161616	233.333333333333	13.7547546624551\\
11.6161616161616	246.666666666667	13.372609805179\\
11.6161616161616	260	13.0242556070761\\
11.6161616161616	273.333333333333	12.7054069461214\\
11.6161616161616	286.666666666667	12.4125091664577\\
11.6161616161616	300	12.142588312702\\
11.6161616161616	313.333333333333	11.8931372064796\\
11.6161616161616	326.666666666667	11.6620277065784\\
11.6161616161616	340	11.4474423748068\\
11.6161616161616	353.333333333333	11.2478207155972\\
11.6161616161616	366.666666666667	11.0618164950914\\
11.6161616161616	380	10.8882635798235\\
11.6161616161616	393.333333333333	10.7261483974955\\
11.6161616161616	406.666666666667	10.5745875984158\\
11.6161616161616	420	10.4328098428274\\
11.6161616161616	433.333333333333	10.3001408949609\\
11.6161616161616	446.666666666667	10.1759913954922\\
11.6161616161616	460	10.0598468284334\\
11.6161616161616	473.333333333333	9.95125930922838\\
11.6161616161616	486.666666666667	9.84984090721302\\
11.6161616161616	500	9.75525828441185\\
12.020202020202	100	22.1236218188483\\
12.020202020202	113.333333333333	20.6405277900414\\
12.020202020202	126.666666666667	19.4146146408348\\
12.020202020202	140	18.381700164426\\
12.020202020202	153.333333333333	17.4977963923589\\
12.020202020202	166.666666666667	16.7316473568178\\
12.020202020202	180	16.0603772107484\\
12.020202020202	193.333333333333	15.4668248702275\\
12.020202020202	206.666666666667	14.9378440108536\\
12.020202020202	220	14.4631811111429\\
12.020202020202	233.333333333333	14.0347130835285\\
12.020202020202	246.666666666667	13.6459160294173\\
12.020202020202	260	13.2914868196807\\
12.020202020202	273.333333333333	12.9670682670206\\
12.020202020202	286.666666666667	12.6690460743808\\
12.020202020202	300	12.3943964959336\\
12.020202020202	313.333333333333	12.1405704619633\\
12.020202020202	326.666666666667	11.9054043409633\\
12.020202020202	340	11.6870504429683\\
12.020202020202	353.333333333333	11.4839223480269\\
12.020202020202	366.666666666667	11.2946515047815\\
12.020202020202	380	11.1180524948482\\
12.020202020202	393.333333333333	10.9530950326554\\
12.020202020202	406.666666666667	10.7988812548003\\
12.020202020202	420	10.6546272056897\\
12.020202020202	433.333333333333	10.5196476863039\\
12.020202020202	446.666666666667	10.3933438270946\\
12.020202020202	460	10.2751928928892\\
12.020202020202	473.333333333333	10.1647399403554\\
12.020202020202	486.666666666667	10.061591036481\\
12.020202020202	500	9.96540781655568\\
12.4242424242424	100	22.533349005857\\
12.4242424242424	113.333333333333	21.0259799936034\\
12.4242424242424	126.666666666667	19.7799431184531\\
12.4242424242424	140	18.7300332805638\\
12.4242424242424	153.333333333333	17.8315540921125\\
12.4242424242424	166.666666666667	17.0527434203665\\
12.4242424242424	180	16.3703541135467\\
12.4242424242424	193.333333333333	15.7669464801307\\
12.4242424242424	206.666666666667	15.2291609886832\\
12.4242424242424	220	14.7465781150235\\
12.4242424242424	233.333333333333	14.310943531529\\
12.4242424242424	246.666666666667	13.9156281630306\\
12.4242424242424	260	13.5552435629072\\
12.4242424242424	273.333333333333	13.2253625808855\\
12.4242424242424	286.666666666667	12.9223129880596\\
12.4242424242424	300	12.6430226499842\\
12.4242424242424	313.333333333333	12.3849017643127\\
12.4242424242424	326.666666666667	12.1457521739351\\
12.4242424242424	340	11.9236967455993\\
12.4242424242424	353.333333333333	11.7171238166453\\
12.4242424242424	366.666666666667	11.5246430961251\\
12.4242424242424	380	11.3450503730889\\
12.4242424242424	393.333333333333	11.1772990699792\\
12.4242424242424	406.666666666667	11.0204771715122\\
12.4242424242424	420	10.8737884179842\\
12.4242424242424	433.333333333333	10.7365369163174\\
12.4242424242424	446.666666666667	10.6081145195504\\
12.4242424242424	460	10.4879904747711\\
12.4242424242424	473.333333333333	10.3757029540402\\
12.4242424242424	486.666666666667	10.2708521722239\\
12.4242424242424	500	10.1730948668631\\
12.8282828282828	100	22.9363041378608\\
12.8282828282828	113.333333333333	21.4053166137525\\
12.8282828282828	126.666666666667	20.1396789351963\\
12.8282828282828	140	19.0731990039754\\
12.8282828282828	153.333333333333	18.1604962006901\\
12.8282828282828	166.666666666667	17.3693191541464\\
12.8282828282828	180	16.6760616055886\\
12.8282828282828	193.333333333333	16.0630142561474\\
12.8282828282828	206.666666666667	15.5166111400256\\
12.8282828282828	220	15.0262719129426\\
12.8282828282828	233.333333333333	14.5836150314639\\
12.8282828282828	246.666666666667	14.1819094093839\\
12.8282828282828	260	13.8156838017649\\
12.8282828282828	273.333333333333	13.4804431213462\\
12.8282828282828	286.666666666667	13.1724588524057\\
12.8282828282828	300	12.8886118193413\\
12.8282828282828	313.333333333333	12.6262725997858\\
12.8282828282828	326.666666666667	12.3832094365042\\
12.8282828282828	340	12.1575165279817\\
12.8282828282828	353.333333333333	11.9475576218822\\
12.8282828282828	366.666666666667	11.751921240986\\
12.8282828282828	380	11.5693848529611\\
12.8282828282828	393.333333333333	11.3988859912835\\
12.8282828282828	406.666666666667	11.2394988348224\\
12.8282828282828	420	11.0904151178068\\
12.8282828282828	433.333333333333	10.9509285104298\\
12.8282828282828	446.666666666667	10.8204218108406\\
12.8282828282828	460	10.6983564409167\\
12.8282828282828	473.333333333333	10.5842638545698\\
12.8282828282828	486.666666666667	10.4777385581252\\
12.8282828282828	500	10.3784325146684\\
13.2323232323232	100	23.3327421528612\\
13.2323232323232	113.333333333333	21.778774143425\\
13.2323232323232	126.666666666667	20.4940426885549\\
13.2323232323232	140	19.4114041780052\\
13.2323232323232	153.333333333333	18.4848176127801\\
13.2323232323232	166.666666666667	17.6815590295368\\
13.2323232323232	180	16.9776750258758\\
13.2323232323232	193.333333333333	16.355195499843\\
13.2323232323232	206.666666666667	15.8003546603203\\
13.2323232323232	220	15.3024163890278\\
13.2323232323232	233.333333333333	14.8528758370885\\
13.2323232323232	246.666666666667	14.444902977703\\
13.2323232323232	260	14.0729462072338\\
13.2323232323232	273.333333333333	13.7324444607015\\
13.2323232323232	286.666666666667	13.4196145244912\\
13.2323232323232	300	13.1312914819695\\
13.2323232323232	313.333333333333	12.8648073632938\\
13.2323232323232	326.666666666667	12.6178977025555\\
13.2323232323232	340	12.388628776007\\
13.2323232323232	353.333333333333	12.17534036988\\
13.2323232323232	366.666666666667	11.9766003527445\\
13.2323232323232	380	11.7911683237869\\
13.2323232323232	393.333333333333	11.6179663147729\\
13.2323232323232	406.666666666667	11.4560550311363\\
13.2323232323232	420	11.3046144872916\\
13.2323232323232	433.333333333333	11.1629281638158\\
13.2323232323232	446.666666666667	11.0303700176368\\
13.2323232323232	460	10.906393830282\\
13.2323232323232	473.333333333333	10.7905244973429\\
13.2323232323232	486.666666666667	10.6823509544768\\
13.2323232323232	500	10.5815205087218\\
13.6363636363636	100	23.7228702671651\\
13.6363636363636	113.333333333333	22.146544923368\\
13.6363636363636	126.666666666667	20.8432138702973\\
13.6363636363636	140	19.7448171778607\\
13.6363636363636	153.333333333333	18.804677058766\\
13.6363636363636	166.666666666667	17.9896133779276\\
13.6363636363636	180	17.2753373601697\\
13.6363636363636	193.333333333333	16.6436267426472\\
13.6363636363636	206.666666666667	16.0805223824867\\
13.6363636363636	220	15.5751373207054\\
13.6363636363636	233.333333333333	15.1188472195672\\
13.6363636363636	246.666666666667	14.7047261041201\\
13.6363636363636	260	14.3271443866675\\
13.6363636363636	273.333333333333	13.9814769295206\\
13.6363636363636	286.666666666667	13.663887364645\\
13.6363636363636	300	13.3711662962992\\
13.6363636363636	313.333333333333	13.1006082474833\\
13.6363636363636	326.666666666667	12.8499169077791\\
13.6363636363636	340	12.6171313540434\\
13.6363636363636	353.333333333333	12.4005680195399\\
13.6363636363636	366.666666666667	12.1987746337602\\
13.6363636363636	380	12.0104933657774\\
13.6363636363636	393.333333333333	11.8346311203906\\
13.6363636363636	406.666666666667	11.6702354512139\\
13.6363636363636	420	11.5164749297672\\
13.6363636363636	433.333333333333	11.3726230860462\\
13.6363636363636	446.666666666667	11.2380452424331\\
13.6363636363636	460	11.1121877189151\\
13.6363636363636	473.333333333333	10.9945690073699\\
13.6363636363636	486.666666666667	10.8847726061685\\
13.6363636363636	500	10.7824412808738\\
14.040404040404	100	24.1068925013746\\
14.040404040404	113.333333333333	22.5088183376698\\
14.040404040404	126.666666666667	21.1873692195504\\
14.040404040404	140	20.0736038027398\\
14.040404040404	153.333333333333	19.1202308473011\\
14.040404040404	166.666666666667	18.2936302445375\\
14.040404040404	180	17.5691894277084\\
14.040404040404	193.333333333333	16.9284424554775\\
14.040404040404	206.666666666667	16.3572431731894\\
14.040404040404	220	15.8445586032393\\
14.040404040404	233.333333333333	15.3816486431735\\
14.040404040404	246.666666666667	14.9614942854728\\
14.040404040404	260	14.5783902690236\\
14.040404040404	273.333333333333	14.227649235011\\
14.040404040404	286.666666666667	13.9053831597184\\
14.040404040404	300	13.6083393926289\\
14.040404040404	313.333333333333	13.3337759582015\\
14.040404040404	326.666666666667	13.0793655388347\\
14.040404040404	340	12.8431207120254\\
14.040404040404	353.333333333333	12.6233351470868\\
14.040404040404	366.666666666667	12.4185369329258\\
14.040404040404	380	12.2274512325879\\
14.040404040404	393.333333333333	12.048970186356\\
14.040404040404	406.666666666667	11.8821285070331\\
14.040404040404	420	11.7260835909952\\
14.040404040404	433.333333333333	11.5800992487576\\
14.040404040404	446.666666666667	11.4435323679637\\
14.040404040404	460	11.3158219799291\\
14.040404040404	473.333333333333	11.1964803222953\\
14.040404040404	486.666666666667	11.0850855851196\\
14.040404040404	500	10.9812761032956\\
14.4444444444444	100	24.4850044055553\\
14.4444444444444	113.333333333333	22.8657759498454\\
14.4444444444444	126.666666666667	21.5266782071428\\
14.4444444444444	140	20.3979230586224\\
14.4444444444444	153.333333333333	19.4316289056791\\
14.4444444444444	166.666666666667	18.5937516523065\\
14.4444444444444	180	17.8593663400163\\
14.4444444444444	193.333333333333	17.2097716783228\\
14.4444444444444	206.666666666667	16.6306407127493\\
14.4444444444444	220	16.1107991625874\\
14.4444444444444	233.333333333333	15.6413947962621\\
14.4444444444444	246.666666666667	15.2153184156871\\
14.4444444444444	260	14.8267913357238\\
14.4444444444444	273.333333333333	14.4710657769065\\
14.4444444444444	286.666666666667	14.1442035157941\\
14.4444444444444	300	13.8429098354927\\
14.4444444444444	313.333333333333	13.5644072402395\\
14.4444444444444	326.666666666667	13.3063382169362\\
14.4444444444444	340	13.0666895219726\\
14.4444444444444	353.333333333333	12.8437326311584\\
14.4444444444444	366.666666666667	12.6359764754203\\
14.4444444444444	380	12.4421296222247\\
14.4444444444444	393.333333333333	12.2610697980517\\
14.4444444444444	406.666666666667	12.0918191757752\\
14.4444444444444	420	11.9335242356266\\
14.4444444444444	433.333333333333	11.7854392921675\\
14.4444444444444	446.666666666667	11.6469129915534\\
14.4444444444444	460	11.5173772436267\\
14.4444444444444	473.333333333333	11.3963381763761\\
14.4444444444444	486.666666666667	11.2833687963107\\
14.4444444444444	500	11.1781031148682\\
14.8484848484848	100	24.8573763607241\\
14.8484848484848	113.333333333333	23.2175760856394\\
14.8484848484848	126.666666666667	21.8612887071445\\
14.8484848484848	140	20.7179137663656\\
14.8484848484848	153.333333333333	19.7390021998517\\
14.8484848484848	166.666666666667	18.8901017297926\\
14.8484848484848	180	18.145986248922\\
14.8484848484848	193.333333333333	17.4877273139066\\
14.8484848484848	206.666666666667	16.9008232709734\\
14.8484848484848	220	16.3739631590917\\
14.8484848484848	233.333333333333	15.8981861761958\\
14.8484848484848	246.666666666667	15.4662957117619\\
14.8484848484848	260	15.072441852941\\
14.8484848484848	273.333333333333	14.7118181558683\\
14.8484848484848	286.666666666667	14.3804376163687\\
14.8484848484848	300	14.0749646085576\\
14.8484848484848	313.333333333333	13.7925870686495\\
14.8484848484848	326.666666666667	13.5309180776497\\
14.8484848484848	340	13.287919230346\\
14.8484848484848	353.333333333333	13.0618403635161\\
14.8484848484848	366.666666666667	12.8511717190511\\
14.8484848484848	380	12.6546056675668\\
14.8484848484848	393.333333333333	12.4710058623706\\
14.8484848484848	406.666666666667	12.2993822285925\\
14.8484848484848	420	12.1388705818024\\
14.8484848484848	433.333333333333	11.9887159576341\\
14.8484848484848	446.666666666667	11.8482589483793\\
14.8484848484848	460	11.7169245047402\\
14.8484848484848	473.333333333333	11.5942127854385\\
14.8484848484848	486.666666666667	11.4796917345941\\
14.8484848484848	500	11.3729911443255\\
15.2525252525253	100	25.2241740945289\\
15.2525252525253	113.333333333333	23.5643727744906\\
15.2525252525253	126.666666666667	22.1913446007175\\
15.2525252525253	140	21.033711014908\\
15.2525252525253	153.333333333333	20.04247819011\\
15.2525252525253	166.666666666667	19.1828012971582\\
15.2525252525253	180	18.4291641706675\\
15.2525252525253	193.333333333333	17.7624192814208\\
15.2525252525253	206.666666666667	17.1678962685013\\
15.2525252525253	220	16.6341520231594\\
15.2525252525253	233.333333333333	16.152120656641\\
15.2525252525253	246.666666666667	15.7145208620431\\
15.2525252525253	260	15.3154336435525\\
15.2525252525253	273.333333333333	14.9499956062058\\
15.2525252525253	286.666666666667	14.6141723481942\\
15.2525252525253	300	14.3045884619242\\
15.2525252525253	313.333333333333	14.01839824244\\
15.2525252525253	326.666666666667	13.7531861330217\\
15.2525252525253	340	13.5068892081733\\
15.2525252525253	353.333333333333	13.2777362046172\\
15.2525252525253	366.666666666667	13.0641991309042\\
15.2525252525253	380	12.8649545481641\\
15.2525252525253	393.333333333333	12.678852367383\\
15.2525252525253	406.666666666667	12.5048905496995\\
15.2525252525253	420	12.342194490219\\
15.2525252525253	433.333333333333	12.1900001563691\\
15.2525252525253	446.666666666667	12.0476402687478\\
15.2525252525253	460	11.9145329765331\\
15.2525252525253	473.333333333333	11.7901726054972\\
15.2525252525253	486.666666666667	11.6741221550346\\
15.2525252525253	500	11.5660072990985\\
15.6565656565657	100	25.5855603796411\\
15.6565656565657	113.333333333333	23.9063173184838\\
15.6565656565657	126.666666666667	22.5169872347299\\
15.6565656565657	140	21.3454475246458\\
15.6565656565657	153.333333333333	20.3421821116299\\
15.6565656565657	166.666666666667	19.471969074292\\
15.6565656565657	180	18.7090131304371\\
15.6565656565657	193.333333333333	18.0339556049947\\
15.6565656565657	206.666666666667	17.431963315668\\
15.6565656565657	220	16.8914654500587\\
15.6565656565657	233.333333333333	16.4032944430741\\
15.6565656565657	246.666666666667	15.9600869465648\\
15.6565656565657	260	15.555856975894\\
15.6565656565657	273.333333333333	15.1856858561575\\
15.6565656565657	286.666666666667	14.8454931358021\\
15.6565656565657	300	14.5318647232796\\
15.6565656565657	313.333333333333	14.2419221744549\\
15.6565656565657	326.666666666667	13.9732220420404\\
15.6565656565657	340	13.7236775037394\\
15.6565656565657	353.333333333333	13.4914967200032\\
15.6565656565657	366.666666666667	13.275133908748\\
15.6565656565657	380	13.0732501978391\\
15.6565656565657	393.333333333333	12.8846820772074\\
15.6565656565657	406.666666666667	12.7084158194851\\
15.6565656565657	420	12.543566636367\\
15.6565656565657	433.333333333333	12.3893616316169\\
15.6565656565657	446.666666666667	12.2451258309616\\
15.6565656565657	460	12.1102707350485\\
15.6565656565657	473.333333333333	11.9842849690291\\
15.6565656565657	486.666666666667	11.8667267018107\\
15.6565656565657	500	11.7572175874128\\
16.0606060606061	100	25.9416761496136\\
16.0606060606061	113.333333333333	24.2435408628547\\
16.0606060606061	126.666666666667	22.8383392260345\\
16.0606060606061	140	21.6532385109662\\
16.0606060606061	153.333333333333	20.638222754591\\
16.0606060606061	166.666666666667	19.75770825875\\
16.0606060606061	180	18.985631438257\\
16.0606060606061	193.333333333333	18.3024303030622\\
16.0606060606061	206.666666666667	17.6931146435215\\
16.0606060606061	220	17.145990311298\\
16.0606060606061	233.333333333333	16.6517914120031\\
16.0606060606061	246.666666666667	16.2030751589323\\
16.0606060606061	260	15.7937906292688\\
16.0606060606061	273.333333333333	15.4189655031545\\
16.0606060606061	286.666666666667	15.0744745970016\\
16.0606060606061	300	14.7568662077824\\
16.0606060606061	313.333333333333	14.4632300329143\\
16.0606060606061	326.666666666667	14.191095463744\\
16.0606060606061	340	13.9383523894324\\
16.0606060606061	353.333333333333	13.7031889049806\\
16.0606060606061	366.666666666667	13.4840418692996\\
16.0606060606061	380	13.2795573437137\\
16.0606060606061	393.333333333333	13.0885587101963\\
16.0606060606061	406.666666666667	12.9100208213162\\
16.0606060606061	420	12.7430489363279\\
16.0606060606061	433.333333333333	12.5868614946127\\
16.0606060606061	446.666666666667	12.4407759992975\\
16.0606060606061	460	12.3041974515585\\
16.0606060606061	473.333333333333	12.1766089048633\\
16.0606060606061	486.666666666667	12.057563808958\\
16.0606060606061	500	11.9466798936787\\
16.4646464646465	100	26.2926525496415\\
16.4646464646465	113.333333333333	24.5761655184798\\
16.4646464646465	126.666666666667	23.1555147966359\\
16.4646464646465	140	21.9571913434599\\
16.4646464646465	153.333333333333	20.9307015384772\\
16.4646464646465	166.666666666667	20.0401150909325\\
16.4646464646465	180	19.2591108087757\\
16.4646464646465	193.333333333333	18.5679311166628\\
16.4646464646465	206.666666666667	17.9514344864742\\
16.4646464646465	220	17.3978077307386\\
16.4646464646465	233.333333333333	16.8976899140561\\
16.4646464646465	246.666666666667	16.4435613652185\\
16.4646464646465	260	16.0293082335617\\
16.4646464646465	273.333333333333	15.6499061557675\\
16.4646464646465	286.666666666667	15.301186505997\\
16.4646464646465	300	14.9796610188454\\
16.4646464646465	313.333333333333	14.6823883943676\\
16.4646464646465	326.666666666667	14.4068715751639\\
16.4646464646465	340	14.1509777560544\\
16.4646464646465	353.333333333333	13.9128754654483\\
16.4646464646465	366.666666666667	13.6909846246609\\
16.4646464646465	380	13.4839365864387\\
16.4646464646465	393.333333333333	13.2905419303628\\
16.4646464646465	406.666666666667	13.1097643508879\\
16.4646464646465	420	12.94069938019\\
16.4646464646465	433.333333333333	12.7825569876999\\
16.4646464646465	446.666666666667	12.6346473220206\\
16.4646464646465	460	12.4963690302917\\
16.4646464646465	473.333333333333	12.367199720109\\
16.4646464646465	486.666666666667	12.2466882307018\\
16.4646464646465	500	12.1344484611882\\
16.8686868686869	100	26.6386201768498\\
16.8686868686869	113.333333333333	24.9043128908094\\
16.8686868686869	126.666666666667	23.4686276991744\\
16.8686868686869	140	22.2574129531952\\
16.8686868686869	153.333333333333	21.2197194708285\\
16.8686868686869	166.666666666667	20.3192854223369\\
16.8686868686869	180	19.5295425878214\\
16.8686868686869	193.333333333333	18.8305454356102\\
16.8686868686869	206.666666666667	18.2070067432045\\
16.8686868686869	220	17.6469985102156\\
16.8686868686869	233.333333333333	17.1410679900221\\
16.8686868686869	246.666666666667	16.681621132542\\
16.8686868686869	260	16.2624831294676\\
16.8686868686869	273.333333333333	15.8785791421717\\
16.8686868686869	286.666666666667	15.5256983645506\\
16.8686868686869	300	15.2003169946568\\
16.8686868686869	313.333333333333	14.8994635767115\\
16.8686868686869	326.666666666667	14.620615300681\\
16.8686868686869	340	14.3616172472542\\
16.8686868686869	353.333333333333	14.1206188651989\\
16.8686868686869	366.666666666667	13.8960235494717\\
16.8686868686869	380	13.6864482934844\\
16.8686868686869	393.333333333333	13.4906911724925\\
16.8686868686869	406.666666666667	13.3077049783227\\
16.8686868686869	420	13.136575735852\\
16.8686868686869	433.333333333333	12.9765051341647\\
16.8686868686869	446.666666666667	12.8267961312409\\
16.8686868686869	460	12.6868411620098\\
16.8686868686869	473.333333333333	12.5561125108969\\
16.8686868686869	486.666666666667	12.43415451259\\
16.8686868686869	500	12.3205773266807\\
17.2727272727273	100	26.9796980847031\\
17.2727272727273	113.333333333333	25.2280939406381\\
17.2727272727273	126.666666666667	23.77778180167\\
17.2727272727273	140	22.5540010364261\\
17.2727272727273	153.333333333333	21.5053688841226\\
17.2727272727273	166.666666666667	20.5953069144782\\
17.2727272727273	180	19.7970103538914\\
17.2727272727273	193.333333333333	19.0903532525597\\
17.2727272727273	206.666666666667	18.4599082410884\\
17.2727272727273	220	17.8936366685301\\
17.2727272727273	233.333333333333	17.3819971538992\\
17.2727272727273	246.666666666667	16.9173237300602\\
17.2727272727273	260	16.4933825649709\\
17.2727272727273	273.333333333333	16.1050498827006\\
17.2727272727273	286.666666666667	15.7480739337426\\
17.2727272727273	300	15.4188963844193\\
17.2727272727273	313.333333333333	15.1145164469828\\
17.2727272727273	326.666666666667	14.8323862399703\\
17.2727272727273	340	14.5703292975144\\
17.2727272727273	353.333333333333	14.3264764649415\\
17.2727272727273	366.666666666667	14.0992150129019\\
17.2727272727273	380	13.887147916843\\
17.2727272727273	393.333333333333	13.6890610389925\\
17.2727272727273	406.666666666667	13.5038965181991\\
17.2727272727273	420	13.3307310867801\\
17.2727272727273	433.333333333333	13.1687583387188\\
17.2727272727273	446.666666666667	13.0172742015034\\
17.2727272727273	460	12.8756650364212\\
17.2727272727273	473.333333333333	12.7433979246214\\
17.2727272727273	486.666666666667	12.6200127998165\\
17.2727272727273	500	12.5051161712125\\
17.6767676767677	100	27.3159937830046\\
17.6767676767677	113.333333333333	25.5476089841049\\
17.6767676767677	126.666666666667	24.0830710875226\\
17.6767676767677	140	22.8470440545925\\
17.6767676767677	153.333333333333	21.7877334357758\\
17.6767676767677	166.666666666667	20.8682590388895\\
17.6767676767677	180	20.0615899181521\\
17.6767676767677	193.333333333333	19.3474271630081\\
17.6767676767677	206.666666666667	18.7102087361996\\
17.6767676767677	220	18.1377894414487\\
17.6767676767677	233.333333333333	17.6205423928941\\
17.6767676767677	246.666666666667	17.1507321289697\\
17.6767676767677	260	16.7220676953457\\
17.6767676767677	273.333333333333	16.3293778898452\\
17.6767676767677	286.666666666667	15.9683712339711\\
17.6767676767677	300	15.6354558483506\\
17.6767676767677	313.333333333333	15.3276024213588\\
17.6767676767677	326.666666666667	15.0422386680003\\
17.6767676767677	340	14.7771671321514\\
17.6767676767677	353.333333333333	14.5305005223013\\
17.6767676767677	366.666666666667	14.3006103786513\\
17.6767676767677	380	14.0860859930291\\
17.6767676767677	393.333333333333	13.8857012998916\\
17.6767676767677	406.666666666667	13.698388029552\\
17.6767676767677	420	13.5232138320086\\
17.6767676767677	433.333333333333	13.3593643874995\\
17.6767676767677	446.666666666667	13.206128749788\\
17.6767676767677	460	13.0628873421809\\
17.6767676767677	473.333333333333	12.9291021599401\\
17.6767676767677	486.666666666667	12.8043088372207\\
17.6767676767677	500	12.688110320156\\
18.0808080808081	100	27.6476142544449\\
18.0808080808081	113.333333333333	25.8629578512891\\
18.0808080808081	126.666666666667	24.3845890887779\\
18.0808080808081	140	23.1366300474492\\
18.0808080808081	153.333333333333	22.0668963870738\\
18.0808080808081	166.666666666667	21.1382208931174\\
18.0808080808081	180	20.3233567370756\\
18.0808080808081	193.333333333333	19.6018394246532\\
18.0808080808081	206.666666666667	18.9579776616849\\
18.0808080808081	220	18.3795237549669\\
18.0808080808081	233.333333333333	17.8567683961363\\
18.0808080808081	246.666666666667	17.3819090128322\\
18.0808080808081	260	16.9485993975983\\
18.0808080808081	273.333333333333	16.5516224062655\\
18.0808080808081	286.666666666667	16.1866480234309\\
18.0808080808081	300	15.850051791388\\
18.0808080808081	313.333333333333	15.5387766670395\\
18.0808080808081	326.666666666667	15.2502266165203\\
18.0808080808081	340	14.9821837385349\\
18.0808080808081	353.333333333333	14.7327430617982\\
18.0808080808081	366.666666666667	14.5002607817693\\
18.0808080808081	380	14.2833128340143\\
18.0808080808081	393.333333333333	14.0806615044681\\
18.0808080808081	406.666666666667	13.8912283541723\\
18.0808080808081	420	13.7140721565735\\
18.0808080808081	433.333333333333	13.5483708556522\\
18.0808080808081	446.666666666667	13.3934067848671\\
18.0808080808081	460	13.2485545623159\\
18.0808080808081	473.333333333333	13.1132712122707\\
18.0808080808081	486.666666666667	12.9870881686109\\
18.0808080808081	500	12.8696048998914\\
18.4848484848485	100	27.9746611362654\\
18.4848484848485	113.333333333333	26.1742354436191\\
18.4848484848485	126.666666666667	24.6824247608009\\
18.4848484848485	140	23.4228427784231\\
18.4848484848485	153.333333333333	22.3429369811492\\
18.4848484848485	166.666666666667	21.4052677798267\\
18.4848484848485	180	20.5823826664351\\
18.4848484848485	193.333333333333	19.8536588643086\\
18.4848484848485	206.666666666667	19.2032811691123\\
18.4848484848485	220	18.6189033854661\\
18.4848484848485	233.333333333333	18.0907368203713\\
18.4848484848485	246.666666666667	17.610914137472\\
18.4848484848485	260	17.1730357148406\\
18.4848484848485	273.333333333333	16.7718399252467\\
18.4848484848485	286.666666666667	16.4029593873721\\
18.4848484848485	300	16.0627380148949\\
18.4848484848485	313.333333333333	15.7480918108318\\
18.4848484848485	326.666666666667	15.4564016346077\\
18.4848484848485	340	15.1854296742466\\
18.4848484848485	353.333333333333	14.9332537267367\\
18.4848484848485	366.666666666667	14.6982150208014\\
18.4848484848485	380	14.4788764565022\\
18.4848484848485	393.333333333333	14.2739889448248\\
18.4848484848485	406.666666666667	14.0824641119084\\
18.4848484848485	420	13.9033520561882\\
18.4848484848485	433.333333333333	13.7358231592185\\
18.4848484848485	446.666666666667	13.5791531844123\\
18.4848484848485	460	13.4327110746967\\
18.4848484848485	473.333333333333	13.295948995898\\
18.4848484848485	486.666666666667	13.1683942788827\\
18.4848484848485	500	13.0496429984044\\
18.8888888888889	100	28.2972241393032\\
18.8888888888889	113.333333333333	26.481525666052\\
18.8888888888889	126.666666666667	24.976656847778\\
18.8888888888889	140	23.7057564698886\\
18.8888888888889	153.333333333333	22.6159254961037\\
18.8888888888889	166.666666666667	21.6694665348002\\
18.8888888888889	180	20.8387315283696\\
18.8888888888889	193.333333333333	20.102946654032\\
18.8888888888889	206.666666666667	19.4461780884147\\
18.8888888888889	220	18.8559850821226\\
18.8888888888889	233.333333333333	18.3225025566946\\
18.8888888888889	246.666666666667	17.8378007265433\\
18.8888888888889	260	17.3954283673924\\
18.8888888888889	273.333333333333	16.9900808058568\\
18.8888888888889	286.666666666667	16.6173544473511\\
18.8888888888889	300	16.2735625113175\\
18.8888888888889	313.333333333333	15.9555948115894\\
18.8888888888889	326.666666666667	15.6608097321722\\
18.8888888888889	340	15.3869500756899\\
18.8888888888889	353.333333333333	15.1320768476147\\
18.8888888888889	366.666666666667	14.8945166812442\\
18.8888888888889	380	14.6728197561514\\
18.8888888888889	393.333333333333	14.4657258770075\\
18.8888888888889	406.666666666667	14.272136965161\\
18.8888888888889	420	14.0910946418974\\
18.8888888888889	433.333333333333	13.9217618969947\\
18.8888888888889	446.666666666667	13.7634080713269\\
18.8888888888889	460	13.6153965603119\\
18.8888888888889	473.333333333333	13.477174781825\\
18.8888888888889	486.666666666667	13.3482660592268\\
18.8888888888889	500	13.2282631557543\\
19.2929292929293	100	28.6153913606752\\
19.2929292929293	113.333333333333	26.78491093565\\
19.2929292929293	126.666666666667	25.2673627122558\\
19.2929292929293	140	23.9854440532532\\
19.2929292929293	153.333333333333	22.8859309970115\\
19.2929292929293	166.666666666667	21.9308828481963\\
19.2929292929293	180	21.0924660580146\\
19.2929292929293	193.333333333333	20.3497629301424\\
19.2929292929293	206.666666666667	19.6867262588598\\
19.2929292929293	220	19.0908246432858\\
19.2929292929293	233.333333333333	18.5521195807651\\
19.2929292929293	246.666666666667	18.062621119855\\
19.2929292929293	260	17.6158282200578\\
19.2929292929293	273.333333333333	17.2063945771639\\
19.2929292929293	286.666666666667	16.8298815179976\\
19.2929292929293	300	16.4825724871175\\
19.2929292929293	313.333333333333	16.1613318612545\\
19.2929292929293	326.666666666667	15.8634961696377\\
19.2929292929293	340	15.5867893457476\\
19.2929292929293	353.333333333333	15.3292560360726\\
19.2929292929293	366.666666666667	15.0892086432347\\
19.2929292929293	380	14.8651849357094\\
19.2929292929293	393.333333333333	14.6559138756504\\
19.2929292929293	406.666666666667	14.4602879055558\\
19.2929292929293	420	14.2773403638183\\
19.2929292929293	433.333333333333	14.1062270159723\\
19.2929292929293	446.666666666667	13.9462109251633\\
19.2929292929293	460	13.7966500646311\\
19.2929292929293	473.333333333333	13.656987212788\\
19.2929292929293	486.666666666667	13.5267417792756\\
19.2929292929293	500	13.4055032966359\\
19.6969696969697	100	28.9292491263757\\
19.6969696969697	113.333333333333	27.0844720359459\\
19.6969696969697	126.666666666667	25.5546181995149\\
19.6969696969697	140	24.2619770417782\\
19.6969696969697	153.333333333333	23.153021215864\\
19.6969696969697	166.666666666667	22.1895811505231\\
19.6969696969697	180	21.343647794615\\
19.6969696969697	193.333333333333	20.5941666887473\\
19.6969696969697	206.666666666667	19.9249824284028\\
19.6969696969697	220	19.3234768191751\\
19.6969696969697	233.333333333333	18.7796408584499\\
19.6969696969697	246.666666666667	18.2854266816352\\
19.6969696969697	260	17.8342851927348\\
19.6969696969697	273.333333333333	17.4208298509565\\
19.6969696969697	286.666666666667	17.0405880216473\\
19.6969696969697	300	16.6898142791459\\
19.6969696969697	313.333333333333	16.3653483028248\\
19.6969696969697	326.666666666667	16.0645053773701\\
19.6969696969697	340	15.7849910745558\\
19.6969696969697	353.333333333333	15.5248341069112\\
19.6969696969697	366.666666666667	15.2823330047193\\
19.6969696969697	380	15.0560134292495\\
19.6969696969697	393.333333333333	14.8445937592049\\
19.6969696969697	406.666666666667	14.6469571800937\\
19.6969696969697	420	14.4621289381488\\
19.6969696969697	433.333333333333	14.289257739145\\
19.6969696969697	446.666666666667	14.1276005106722\\
19.6969696969697	460	13.9765099268453\\
19.6969696969697	473.333333333333	13.8354242331389\\
19.6969696969697	486.666666666667	13.7038590175796\\
19.6969696969697	500	13.5814006614061\\
20.1010101010101	100	29.2388741827897\\
20.1010101010101	113.333333333333	27.380280915072\\
20.1010101010101	126.666666666667	25.8384909482786\\
20.1010101010101	140	24.535419278285\\
20.1010101010101	153.333333333333	23.4172566743001\\
20.1010101010101	166.666666666667	22.4456190591194\\
20.1010101010101	180	21.5923318091086\\
20.1010101010101	193.333333333333	20.8362107588022\\
20.1010101010101	206.666666666667	20.1609974423296\\
20.1010101010101	220	19.5539906909058\\
20.1010101010101	233.333333333333	19.0051138938763\\
20.1010101010101	246.666666666667	18.5062634994111\\
20.1010101010101	260	18.0508440945308\\
20.1010101010101	273.333333333333	17.6334302776593\\
20.1010101010101	286.666666666667	17.2495165544133\\
20.1010101010101	300	16.8953295207213\\
20.1010101010101	313.333333333333	16.5676848875417\\
20.1010101010101	326.666666666667	16.2638772961368\\
20.1010101010101	340	15.9815944562841\\
20.1010101010101	353.333333333333	15.7188495650017\\
20.1010101010101	366.666666666667	15.473927632948\\
20.1010101010101	380	15.2453425132559\\
20.1010101010101	393.333333333333	15.0318022560954\\
20.1010101010101	406.666666666667	14.8321810082661\\
20.1010101010101	420	14.6454961114806\\
20.1010101010101	433.333333333333	14.4708893735618\\
20.1010101010101	446.666666666667	14.3076117264015\\
20.1010101010101	460	14.155010666042\\
20.1010101010101	473.333333333333	14.0125200098219\\
20.1010101010101	486.666666666667	13.8796516147801\\
20.1010101010101	500	13.7559887889895\\
20.5050505050505	100	29.5443400523251\\
20.5050505050505	113.333333333333	27.6724065476434\\
20.5050505050505	126.666666666667	26.1190458353877\\
20.5050505050505	140	24.8058320241408\\
20.5050505050505	153.333333333333	23.6786954673457\\
20.5050505050505	166.666666666667	22.6990518983805\\
20.5050505050505	180	21.8385709955512\\
20.5050505050505	193.333333333333	21.0759458937336\\
20.5050505050505	206.666666666667	20.3948201594082\\
20.5050505050505	220	19.7824134316807\\
20.5050505050505	233.333333333333	19.2285843530459\\
20.5050505050505	246.666666666667	18.7251758848584\\
20.5050505050505	260	18.2655480145383\\
20.5050505050505	273.333333333333	17.8442378379712\\
20.5050505050505	286.666666666667	17.4567080881643\\
20.5050505050505	300	17.0991582622085\\
20.5050505050505	313.333333333333	16.7683808213106\\
20.5050505050505	326.666666666667	16.4616503557495\\
20.5050505050505	340	16.1766372056582\\
20.5050505050505	353.333333333333	15.9113394647265\\
20.5050505050505	366.666666666667	15.6640289713477\\
20.5050505050505	380	15.4332080649937\\
20.5050505050505	393.333333333333	15.2175747182649\\
20.5050505050505	406.666666666667	15.0159942541232\\
20.5050505050505	420	14.8274762944514\\
20.5050505050505	433.333333333333	14.6511559083772\\
20.5050505050505	446.666666666667	14.4862781697447\\
20.5050505050505	460	14.3321855156689\\
20.5050505050505	473.333333333333	14.1883074385106\\
20.5050505050505	486.666666666667	14.0541521535414\\
20.5050505050505	500	13.9292999726093\\
20.9090909090909	100	29.8457198393601\\
20.9090909090909	113.333333333333	27.9609175222905\\
20.9090909090909	126.666666666667	26.396347378888\\
20.9090909090909	140	25.0732762051329\\
20.9090909090909	153.333333333333	23.9373953743731\\
20.9090909090909	166.666666666667	22.9499346942444\\
20.9090909090909	180	22.0824179644644\\
20.9090909090909	193.333333333333	21.3134225764592\\
20.9090909090909	206.666666666667	20.6264991793327\\
20.9090909090909	220	20.0087919657249\\
20.9090909090909	233.333333333333	19.4500976619464\\
20.9090909090909	246.666666666667	18.9422079176381\\
20.9090909090909	260	18.478439817008\\
20.9090909090909	273.333333333333	18.0532942942121\\
20.9090909090909	286.666666666667	17.6622033822363\\
20.9090909090909	300	17.3013403467501\\
20.9090909090909	313.333333333333	16.9674751076545\\
20.9090909090909	326.666666666667	16.6578627880627\\
20.9090909090909	340	16.3701568435046\\
20.9090909090909	353.333333333333	16.1023406702997\\
20.9090909090909	366.666666666667	15.8526732766144\\
20.9090909090909	380	15.6196457781696\\
20.9090909090909	393.333333333333	15.4019463170317\\
20.9090909090909	406.666666666667	15.1984316038054\\
20.9090909090909	420	15.008103722305\\
20.9090909090909	433.333333333333	14.8300911596846\\
20.9090909090909	446.666666666667	14.6636332671975\\
20.9090909090909	460	14.5080675402804\\
20.9090909090909	473.333333333333	14.3628192478432\\
20.9090909090909	486.666666666667	14.2273930512104\\
20.9090909090909	500	14.1013663417589\\
21.3131313131313	100	30.1430804296679\\
21.3131313131313	113.333333333333	28.2458766856892\\
21.3131313131313	126.666666666667	26.6704547593305\\
21.3131313131313	140	25.3378077548871\\
21.3131313131313	153.333333333333	24.1934094790073\\
21.3131313131313	166.666666666667	23.1983180326964\\
21.3131313131313	180	22.3239211084012\\
21.3131313131313	193.333333333333	21.548687265686\\
21.3131313131313	206.666666666667	20.8560792476893\\
21.3131313131313	220	20.2331695133423\\
21.3131313131313	233.333333333333	19.6696956759744\\
21.3131313131313	246.666666666667	19.1574002258047\\
21.3131313131313	260	18.6895590212895\\
21.3131313131313	273.333333333333	18.2606381599306\\
21.3131313131313	286.666666666667	17.8660400341651\\
21.3131313131313	300	17.5019125346775\\
21.3131313131313	313.333333333333	17.1650037392801\\
21.3131313131313	326.666666666667	16.8525498799442\\
21.3131313131313	340	16.5621880060278\\
21.3131313131313	353.333333333333	16.2918872168073\\
21.3131313131313	366.666666666667	16.0398940274454\\
21.3131313131313	380	15.8046886156897\\
21.3131313131313	393.333333333333	15.58494953655\\
21.3131313131313	406.666666666667	15.3795250966844\\
21.3131313131313	420	15.1874100209447\\
21.3131313131313	433.333333333333	15.0077263689351\\
21.3131313131313	446.666666666667	14.8397079027861\\
21.3131313131313	460	14.682687291788\\
21.3131313131313	473.333333333333	14.5360856814447\\
21.3131313131313	486.666666666667	14.3994042656871\\
21.3131313131313	500	14.2722175900974\\
21.7171717171717	100	30.4364839219268\\
21.7171717171717	113.333333333333	28.527342464348\\
21.7171717171717	126.666666666667	26.9414230484518\\
21.7171717171717	140	25.5994787640533\\
21.7171717171717	153.333333333333	24.4467872500779\\
21.7171717171717	166.666666666667	23.4442490818373\\
21.7171717171717	180	22.563125572914\\
21.7171717171717	193.333333333333	21.7817833222752\\
21.7171717171717	206.666666666667	21.083602143164\\
21.7171717171717	220	20.4555864435499\\
21.7171717171717	233.333333333333	19.8874175018783\\
21.7171717171717	246.666666666667	19.3707907803596\\
21.7171717171717	260	18.8989425718209\\
21.7171717171717	273.333333333333	18.4663054477655\\
21.7171717171717	286.666666666667	18.0682532075265\\
21.7171717171717	300	17.7009092131683\\
21.7171717171717	313.333333333333	17.3610003911618\\
21.7171717171717	326.666666666667	17.0457446512051\\
21.7171717171717	340	16.7527631088442\\
21.7171717171717	353.333333333333	16.4800109614668\\
21.7171717171717	366.666666666667	16.2257225640292\\
21.7171717171717	380	15.9883674382841\\
21.7171717171717	393.333333333333	15.7666147923901\\
21.7171717171717	406.666666666667	15.559304734644\\
21.7171717171717	420	15.3654248075978\\
21.7171717171717	433.333333333333	15.1840907956145\\
21.7171717171717	446.666666666667	15.0145310033393\\
21.7171717171717	460	14.856073387865\\
21.7171717171717	473.333333333333	14.7081350699725\\
21.7171717171717	486.666666666667	14.5702138615842\\
21.7171717171717	500	14.4418815361737\\
22.1212121212121	100	30.7259922502129\\
22.1212121212121	113.333333333333	28.8053731327078\\
22.1212121212121	126.666666666667	27.2093071765829\\
22.1212121212121	140	25.8583411909893\\
22.1212121212121	153.333333333333	24.6975780319491\\
22.1212121212121	166.666666666667	23.6877748920586\\
22.1212121212121	180	22.8000763917094\\
22.1212121212121	193.333333333333	22.0127540003608\\
22.1212121212121	206.666666666667	21.3091095422089\\
22.1212121212121	220	20.6760830270989\\
22.1212121212121	233.333333333333	20.1033021516629\\
22.1212121212121	246.666666666667	19.5824174607048\\
22.1212121212121	260	19.1066273242602\\
22.1212121212121	273.333333333333	18.6703320841161\\
22.1212121212121	286.666666666667	18.2688779819556\\
22.1212121212121	300	17.898364687548\\
22.1212121212121	313.333333333333	17.5554986583253\\
22.1212121212121	326.666666666667	17.2374800434484\\
22.1212121212121	340	16.9419144909586\\
22.1212121212121	353.333333333333	16.6667436863517\\
22.1212121212121	366.666666666667	16.4101901527631\\
22.1212121212121	380	16.1707130341405\\
22.1212121212121	393.333333333333	15.9469724287342\\
22.1212121212121	406.666666666667	15.7378004492486\\
22.1212121212121	420	15.5421776301629\\
22.1212121212121	433.333333333333	15.3592136307983\\
22.1212121212121	446.666666666667	15.1881314281271\\
22.1212121212121	460	15.0282543794157\\
22.1212121212121	473.333333333333	14.8789956780461\\
22.1212121212121	486.666666666667	14.7398498381535\\
22.1212121212121	500	14.6103859338009\\
22.5252525252525	100	31.0116641407174\\
22.5252525252525	113.333333333333	29.0800239968747\\
22.5252525252525	126.666666666667	27.4741593109452\\
22.5252525252525	140	26.1144444069795\\
22.5252525252525	153.333333333333	24.94582873334\\
22.5252525252525	166.666666666667	23.928940208914\\
22.5252525252525	180	23.0348164072256\\
22.5252525252525	193.333333333333	22.2416404619616\\
22.5252525252525	206.666666666667	21.5326411162262\\
22.5252525252525	220	20.8946976065792\\
22.5252525252525	233.333333333333	20.3173867774506\\
22.5252525252525	246.666666666667	19.792316347313\\
22.5252525252525	260	19.3126483900214\\
22.5252525252525	273.333333333333	18.8727523004256\\
22.5252525252525	286.666666666667	18.4679477867451\\
22.5252525252525	300	18.0943116533394\\
22.5252525252525	313.333333333333	17.7485305629634\\
22.5252525252525	326.666666666667	17.427787459266\\
22.5252525252525	340	17.1296729833953\\
22.5252525252525	353.333333333333	16.8521156940969\\
22.5252525252525	366.666666666667	16.5933266069155\\
22.5252525252525	380	16.3517547626157\\
22.5252525252525	393.333333333333	16.1260513834089\\
22.5252525252525	406.666666666667	15.9150407865214\\
22.5252525252525	420	15.7176966702901\\
22.5252525252525	433.333333333333	15.5331227172059\\
22.5252525252525	446.666666666667	15.3605367046588\\
22.5252525252525	460	15.1992575009728\\
22.5252525252525	473.333333333333	15.0486944681727\\
22.5252525252525	486.666666666667	14.9083389057308\\
22.5252525252525	500	14.7777572600665\\
22.9292929292929	100	31.2935528820431\\
22.9292929292929	113.333333333333	29.351345331421\\
22.9292929292929	126.666666666667	27.7360269350978\\
22.9292929292929	140	26.3678333980394\\
22.9292929292929	153.333333333333	25.1915821343827\\
22.9292929292929	166.666666666667	24.1677858710974\\
22.9292929292929	180	23.2673847475493\\
22.9292929292929	193.333333333333	22.4684803228161\\
22.9292929292929	206.666666666667	21.7542331379195\\
22.9292929292929	220	21.1114652562138\\
22.9292929292929	233.333333333333	20.529705378734\\
22.9292929292929	246.666666666667	20.0005204713477\\
22.9292929292929	260	19.5170379239038\\
22.9292929292929	273.333333333333	19.073597455069\\
22.9292929292929	286.666666666667	18.6654932537421\\
22.9292929292929	300	18.2887800773382\\
22.9292929292929	313.333333333333	17.9401254612082\\
22.9292929292929	326.666666666667	17.6166956925195\\
22.9292929292929	340	17.3160668610472\\
22.9292929292929	353.333333333333	17.0361547795854\\
22.9292929292929	366.666666666667	16.7751592766001\\
22.9292929292929	380	16.5315195610992\\
22.9292929292929	393.333333333333	16.3038782103706\\
22.9292929292929	406.666666666667	16.0910519438968\\
22.9292929292929	420	15.8920077937437\\
22.9292929292929	433.333333333333	15.7058436119993\\
22.9292929292929	446.666666666667	15.5317721030174\\
22.9292929292929	460	15.3691077557275\\
22.9292929292929	473.333333333333	15.2172561956893\\
22.9292929292929	486.666666666667	15.0757055898508\\
22.9292929292929	500	14.944019827919\\
23.3333333333333	100	31.5717112360793\\
23.3333333333333	113.333333333333	29.6193869235379\\
23.3333333333333	126.666666666667	27.9949570789155\\
23.3333333333333	140	26.6185527254043\\
23.3333333333333	153.333333333333	25.4348806152925\\
23.3333333333333	166.666666666667	24.4043523388639\\
23.3333333333333	180	23.4978201809756\\
23.3333333333333	193.333333333333	22.6933108551517\\
23.3333333333333	206.666666666667	21.9739215507767\\
23.3333333333333	220	21.3264207336345\\
23.3333333333333	233.333333333333	20.7402916496251\\
23.3333333333333	246.666666666667	20.2070625686001\\
23.3333333333333	260	19.7198277943129\\
23.3333333333333	273.333333333333	19.2728986281204\\
23.3333333333333	286.666666666667	18.8615447438181\\
23.3333333333333	300	18.4817996620212\\
23.3333333333333	313.333333333333	18.130312450943\\
23.3333333333333	326.666666666667	17.8042332843751\\
23.3333333333333	340	17.5011241512067\\
23.3333333333333	353.333333333333	17.2188884947862\\
23.3333333333333	366.666666666667	16.9557152733366\\
23.3333333333333	380	16.7100341323762\\
23.3333333333333	393.333333333333	16.4804792326612\\
23.3333333333333	406.666666666667	16.2658598913125\\
23.3333333333333	420	16.0651366419591\\
23.3333333333333	433.333333333333	15.8774016509493\\
23.3333333333333	446.666666666667	15.7018626746193\\
23.3333333333333	460	15.5378299307316\\
23.3333333333333	473.333333333333	15.3847054021343\\
23.3333333333333	486.666666666667	15.2419742044164\\
23.3333333333333	500	15.1091977406771\\
23.7373737373737	100	31.8461907257415\\
23.7373737373737	113.333333333333	29.8841974099196\\
23.7373737373737	126.666666666667	28.2509956989623\\
23.7373737373737	140	26.8666459438264\\
23.7373737373737	153.333333333333	25.675765607578\\
23.7373737373737	166.666666666667	24.6386791738147\\
23.7373737373737	180	23.7261606206805\\
23.7373737373737	193.333333333333	22.9161685141318\\
23.7373737373737	206.666666666667	22.1917415146689\\
23.7373737373737	220	21.5395980424173\\
23.7373737373737	233.333333333333	20.9491785564498\\
23.7373737373737	246.666666666667	20.411974670542\\
23.7373737373737	260	19.9210491864034\\
23.7373737373737	273.333333333333	19.4706862354039\\
23.7373737373737	286.666666666667	19.056131970805\\
23.7373737373737	300	18.6733994784741\\
23.7373737373737	313.333333333333	18.3191200129395\\
23.7373737373737	326.666666666667	17.9904281719586\\
23.7373737373737	340	17.6848722891251\\
23.7373737373737	353.333333333333	17.4003438106703\\
23.7373737373737	366.666666666667	17.1350211378315\\
23.7373737373737	380	16.8873246178292\\
23.7373737373737	393.333333333333	16.655880220629\\
23.7373737373737	406.666666666667	16.4394900540807\\
23.7373737373737	420	16.2371083192277\\
23.7373737373737	433.333333333333	16.0478216396239\\
23.7373737373737	446.666666666667	15.870832947118\\
23.7373737373737	460	15.7054482952467\\
23.7373737373737	473.333333333333	15.5510661167928\\
23.7373737373737	486.666666666667	15.4071685562013\\
23.7373737373737	500	15.2733145992644\\
24.1414141414141	100	32.1170379180494\\
24.1414141414141	113.333333333333	30.1458208252723\\
24.1414141414141	126.666666666667	28.5041844585601\\
24.1414141414141	140	27.1121525821258\\
24.1414141414141	153.333333333333	25.914274747921\\
24.1414141414141	166.666666666667	24.8708023429367\\
24.1414141414141	180	23.9524405593659\\
24.1414141414141	193.333333333333	23.1370864866663\\
24.1414141414141	206.666666666667	22.4077250550011\\
24.1414141414141	220	21.7510281699151\\
24.1414141414141	233.333333333333	21.1563961543886\\
24.1414141414141	246.666666666667	20.6152859913693\\
24.1414141414141	260	20.1207305523246\\
24.1414141414141	273.333333333333	19.6669880357432\\
24.1414141414141	286.666666666667	19.2492820603747\\
24.1414141414141	300	18.8636060722179\\
24.1414141414141	313.333333333333	18.5065741595224\\
24.1414141414141	326.666666666667	18.1753058762343\\
24.1414141414141	340	17.8673363418903\\
24.1414141414141	353.333333333333	17.580545374217\\
24.1414141414141	366.666666666667	17.313101127539\\
24.1414141414141	380	17.0634149132316\\
24.1414141414141	393.333333333333	16.8301047338472\\
24.1414141414141	406.666666666667	16.6119656790122\\
24.1414141414141	420	16.4079457812658\\
24.1414141414141	433.333333333333	16.2171262627789\\
24.1414141414141	446.666666666667	16.0387053531145\\
24.1414141414141	460	15.8719850473753\\
24.1414141414141	473.333333333333	15.7163603199343\\
24.1414141414141	486.666666666667	15.5713104234614\\
24.1414141414141	500	15.4363919950234\\
24.5454545454545	100	32.3842981410487\\
24.5454545454545	113.333333333333	30.4043000538052\\
24.5454545454545	126.666666666667	28.7545639477202\\
24.5454545454545	140	27.3551111626396\\
24.5454545454545	153.333333333333	26.1504447242968\\
24.5454545454545	166.666666666667	25.1007569145633\\
24.5454545454545	180	24.1766936346146\\
24.5454545454545	193.333333333333	23.3560971426013\\
24.5454545454545	206.666666666667	22.6219034135619\\
24.5454545454545	220	21.9607413494254\\
24.5454545454545	233.333333333333	21.3619737708356\\
24.5454545454545	246.666666666667	20.8170250409581\\
24.5454545454545	260	20.3188996609746\\
24.5454545454545	273.333333333333	19.8618311237117\\
24.5454545454545	286.666666666667	19.4410214911592\\
24.5454545454545	300	19.0524453573828\\
24.5454545454545	313.333333333333	18.6927002859048\\
24.5454545454545	326.666666666667	18.3588913141261\\
24.5454545454545	340	18.0485407845491\\
24.5454545454545	353.333333333333	17.7595172514079\\
24.5454545454545	366.666666666667	17.4899789291004\\
24.5454545454545	380	17.2383283529541\\
24.5454545454545	393.333333333333	17.0031757791951\\
24.5454545454545	406.666666666667	16.7833094682924\\
24.5454545454545	420	16.5776714466458\\
24.5454545454545	433.333333333333	16.3853376749675\\
24.5454545454545	446.666666666667	16.2055018014468\\
24.5454545454545	460	16.0374618674297\\
24.5454545454545	473.333333333333	15.8806094795752\\
24.5454545454545	486.666666666667	15.7344210773235\\
24.5454545454545	500	15.5984510169017\\
24.9494949494949	100	32.6480163776819\\
24.9494949494949	113.333333333333	30.6596776575381\\
24.9494949494949	126.666666666667	29.002174454908\\
24.9494949494949	140	27.5955599243254\\
24.9494949494949	153.333333333333	26.3843119571486\\
24.9494949494949	166.666666666667	25.3285777032986\\
24.9494949494949	180	24.3989532423272\\
24.9494949494949	193.333333333333	23.5732326206555\\
24.9494949494949	206.666666666667	22.8343076103055\\
24.9494949494949	220	22.1687676006362\\
24.9494949494949	233.333333333333	21.5659405268937\\
24.9494949494949	246.666666666667	21.0172201294378\\
24.9494949494949	260	20.5155840873846\\
24.9494949494949	273.333333333333	20.0552424053241\\
24.9494949494949	286.666666666667	19.6313765580436\\
24.9494949494949	300	19.2399430687301\\
24.9494949494949	313.333333333333	18.8775236119291\\
24.9494949494949	326.666666666667	18.5412092308497\\
24.9494949494949	340	18.2285099238042\\
24.9494949494949	353.333333333333	17.937283342978\\
24.9494949494949	366.666666666667	17.6656780667691\\
24.9494949494949	380	17.4120881116226\\
24.9494949494949	393.333333333333	17.1751162062537\\
24.9494949494949	406.666666666667	16.9535439690758\\
24.9494949494949	420	16.7463075810133\\
24.9494949494949	433.333333333333	16.5524778797677\\
24.9494949494949	446.666666666667	16.3712440517898\\
24.9494949494949	460	16.2019002882405\\
24.9494949494949	473.333333333333	16.0438349178078\\
24.9494949494949	486.666666666667	15.8965216444335\\
24.9494949494949	500	15.759512610699\\
25.3535353535354	100	32.9082340481779\\
25.3535353535354	113.333333333333	30.911992872332\\
25.3535353535354	126.666666666667	29.2470531555455\\
25.3535353535354	140	27.8335341806402\\
25.3535353535354	153.333333333333	26.6159101050244\\
25.3535353535354	166.666666666667	25.5542969043463\\
25.3535353535354	180	24.6192502833671\\
25.3535353535354	193.333333333333	23.7885226734779\\
25.3535353535354	206.666666666667	23.0449663750567\\
25.3535353535354	220	22.3751347380178\\
25.3535353535354	233.333333333333	21.7683234139939\\
25.3535353535354	246.666666666667	21.2158975048231\\
25.3535353535354	260	20.7108094051785\\
25.3535353535354	273.333333333333	20.2472468399868\\
25.3535353535354	286.666666666667	19.8203716589786\\
25.3535353535354	300	19.4261230892884\\
25.3535353535354	313.333333333333	19.0610675469806\\
25.3535353535354	326.666666666667	18.722282598972\\
25.3535353535354	340	18.4072663284391\\
25.3535353535354	353.333333333333	18.1138658437234\\
25.3535353535354	366.666666666667	17.8402203883705\\
25.3535353535354	380	17.5847157147162\\
25.3535353535354	393.333333333333	17.3459472407151\\
25.3535353535354	406.666666666667	17.1226901280394\\
25.3535353535354	420	16.9138748712527\\
25.3535353535354	433.333333333333	16.7185673221514\\
25.3535353535354	446.666666666667	16.5359523239175\\
25.3535353535354	460	16.3653203200919\\
25.3535353535354	473.333333333333	16.2060564502669\\
25.3535353535354	486.666666666667	16.0576317598741\\
25.3535353535354	500	15.9195962444144\\
25.7575757575758	100	33.1649904709559\\
25.7575757575758	113.333333333333	31.1612829717925\\
25.7575757575758	126.666666666667	29.4892353885264\\
25.7575757575758	140	28.0690675191523\\
25.7575757575758	153.333333333333	26.8452711971016\\
25.7575757575758	166.666666666667	25.7779451676044\\
25.7575757575758	180	24.83761418666\\
25.7575757575758	193.333333333333	24.001995646064\\
25.7575757575758	206.666666666667	23.2539070865864\\
25.7575757575758	220	22.5798692750798\\
25.7575757575758	233.333333333333	21.9691481671752\\
25.7575757575758	246.666666666667	21.4130821985919\\
25.7575757575758	260	20.9046000072572\\
25.7575757575758	273.333333333333	20.437868238712\\
25.7575757575758	286.666666666667	20.0080300728256\\
25.7575757575758	300	19.6110082096635\\
25.7575757575758	313.333333333333	19.2433544323715\\
25.7575757575758	326.666666666667	18.9021333452918\\
25.7575757575758	340	18.5848315419581\\
25.7575757575758	353.333333333333	18.2892859420272\\
25.7575757575758	366.666666666667	18.0136267527271\\
25.7575757575758	380	17.7562317148062\\
25.7575757575758	393.333333333333	17.5156891502644\\
25.7575757575758	406.666666666667	17.2907679476645\\
25.7575757575758	420	17.0803930728648\\
25.7575757575758	433.333333333333	16.8836255275961\\
25.7575757575758	446.666666666667	16.6996459291449\\
25.7575757575758	460	16.5277410750475\\
25.7575757575758	473.333333333333	16.367293003858\\
25.7575757575758	486.666666666667	16.217770178786\\
25.7575757575758	500	16.0787205142239\\
26.1616161616162	100	33.4183248847417\\
26.1616161616162	113.333333333333	31.407585154735\\
26.1616161616162	126.666666666667	29.7287564225342\\
26.1616161616162	140	28.3021934613223\\
26.1616161616162	153.333333333333	27.072427200063\\
26.1616161616162	166.666666666667	25.9995530836408\\
26.1616161616162	180	25.0540743245737\\
26.1616161616162	193.333333333333	24.2136798292867\\
26.1616161616162	206.666666666667	23.4611570716908\\
26.1616161616162	220	22.7829976752611\\
26.1616161616162	233.333333333333	22.1684404731012\\
26.1616161616162	246.666666666667	21.6087991953646\\
26.1616161616162	260	21.0969802410292\\
26.1616161616162	273.333333333333	20.6271303682522\\
26.1616161616162	286.666666666667	20.1943750353051\\
26.1616161616162	300	19.7946211783386\\
26.1616161616162	313.333333333333	19.424406568222\\
26.1616161616162	326.666666666667	19.0807833562685\\
26.1616161616162	340	18.7612270683093\\
26.1616161616162	353.333333333333	18.4635647874387\\
26.1616161616162	366.666666666667	18.1859179804937\\
26.1616161616162	380	17.926656626912\\
26.1616161616162	393.333333333333	17.6843621656056\\
26.1616161616162	406.666666666667	17.4577973939803\\
26.1616161616162	420	17.245881905389\\
26.1616161616162	433.333333333333	17.0476719860742\\
26.1616161616162	446.666666666667	16.8623441437049\\
26.1616161616162	460	16.6891816304814\\
26.1616161616162	473.333333333333	16.5275634711611\\
26.1616161616162	486.666666666667	16.3769556223212\\
26.1616161616162	500	16.2369039826266\\
26.5656565656566	100	33.6682744862495\\
26.5656565656566	113.333333333333	31.6509346984355\\
26.5656565656566	126.666666666667	29.965649719606\\
26.5656565656566	140	28.5329438258489\\
26.5656565656566	153.333333333333	27.2974084697922\\
26.5656565656566	166.666666666667	26.2191497130193\\
26.5656565656566	180	25.2686586103792\\
26.5656565656566	193.333333333333	24.4236021172874\\
26.5656565656566	206.666666666667	23.6667423154963\\
26.5656565656566	220	22.9845451091668\\
26.5656565656566	233.333333333333	22.3662247691263\\
26.5656565656566	246.666666666667	21.8030722694305\\
26.5656565656566	260	21.2879732786406\\
26.5656565656566	273.333333333333	20.8150558517888\\
26.5656565656566	286.666666666667	20.3794286673214\\
26.5656565656566	300	19.9769836551703\\
26.5656565656566	313.333333333333	19.6042451899595\\
26.5656565656566	326.666666666667	19.2582534756089\\
26.5656565656566	340	18.9364733888555\\
26.5656565656566	353.333333333333	18.6367225255033\\
26.5656565656566	366.666666666667	18.3571139054784\\
26.5656565656566	380	18.0960099950758\\
26.5656565656566	393.333333333333	17.8519855611646\\
26.5656565656566	406.666666666667	17.6237974903682\\
26.5656565656566	420	17.410360158366\\
26.5656565656566	433.333333333333	17.2107252693018\\
26.5656565656566	446.666666666667	17.0240653364762\\
26.5656565656566	460	16.8496601665308\\
26.5656565656566	473.333333333333	16.6868858569008\\
26.5656565656566	486.666666666667	16.5352059324633\\
26.5656565656566	500	16.3941643409807\\
26.969696969697	100	33.914873819548\\
26.969696969697	113.333333333333	31.891364384023\\
26.969696969697	126.666666666667	30.1999463948812\\
26.969696969697	140	28.7613482194824\\
26.969696969697	153.333333333333	27.5202432696872\\
26.969696969697	166.666666666667	26.4367621287741\\
26.969696969697	180	25.4813930619288\\
26.969696969697	193.333333333333	24.6317875898033\\
26.969696969697	206.666666666667	23.8706870602524\\
26.969696969697	220	23.184535067965\\
26.969696969697	233.333333333333	22.5625238697077\\
26.969696969697	246.666666666667	21.9959236228154\\
26.969696969697	260	21.4776007655305\\
26.969696969697	273.333333333333	21.0016658269639\\
26.969696969697	286.666666666667	20.5632116415938\\
26.969696969697	300	20.1581158858506\\
26.969696969697	313.333333333333	19.7828901499385\\
26.969696969697	326.666666666667	19.434563192447\\
26.969696969697	340	19.1105896565844\\
26.969696969697	353.333333333333	18.8087779975303\\
26.969696969697	366.666666666667	18.5272330795406\\
26.969696969697	380	18.2643101020059\\
26.969696969697	393.333333333333	18.0185773691279\\
26.969696969697	406.666666666667	17.7887860356765\\
26.969696969697	420	17.5738454132344\\
26.969696969697	433.333333333333	17.3728027561475\\
26.969696969697	446.666666666667	17.1848266976517\\
26.969696969697	460	17.0091936977905\\
26.969696969697	473.333333333333	16.8452770124458\\
26.969696969697	486.666666666667	16.692537809125\\
26.969696969697	500	16.5505181490018\\
27.3737373737374	100	34.1581572507546\\
27.3737373737374	113.333333333333	32.1289068251667\\
27.3737373737374	126.666666666667	30.4316774060483\\
27.3737373737374	140	28.9874361005734\\
27.3737373737374	153.333333333333	27.7409597227598\\
27.3737373737374	166.666666666667	26.6524172705938\\
27.3737373737374	180	25.6923035699083\\
27.3737373737374	193.333333333333	24.8382612048401\\
27.3737373737374	206.666666666667	24.0730154312755\\
27.3737373737374	220	23.3829909301469\\
27.3737373737374	233.333333333333	22.757360480419\\
27.3737373737374	246.666666666667	22.1873753520584\\
27.3737373737374	260	21.6658842447073\\
27.3737373737374	273.333333333333	21.1869813317505\\
27.3737373737374	286.666666666667	20.7457445336783\\
27.3737373737374	300	20.3380380211916\\
27.3737373737374	313.333333333333	19.9603612077184\\
27.3737373737374	326.666666666667	19.6097319050346\\
27.3737373737374	340	19.2835949353587\\
27.3737373737374	353.333333333333	18.9797499573233\\
27.3737373737374	366.666666666667	18.6962939685299\\
27.3737373737374	380	18.4315751457837\\
27.3737373737374	393.333333333333	18.184155538336\\
27.3737373737374	406.666666666667	17.9527807465953\\
27.3737373737374	420	17.736355170377\\
27.3737373737374	433.333333333333	17.5339217454472\\
27.3737373737374	446.666666666667	17.3446453383423\\
27.3737373737374	460	17.1677991606549\\
27.3737373737374	473.333333333333	17.0027537117823\\
27.3737373737374	486.666666666667	16.8489678755932\\
27.3737373737374	500	16.7059818904796\\
27.7777777777778	100	34.3981582562379\\
27.7777777777778	113.333333333333	32.3635937887744\\
27.7777777777778	126.666666666667	30.6608729096368\\
27.7777777777778	140	29.2112361694464\\
27.7777777777778	153.333333333333	27.9595852330705\\
27.7777777777778	166.666666666667	26.866141394006\\
27.7777777777778	180	25.9014153716322\\
27.7777777777778	193.333333333333	25.0430472942655\\
27.7777777777778	206.666666666667	24.273750951885\\
27.7777777777778	220	23.5799354936829\\
27.7777777777778	233.333333333333	22.9507567454984\\
27.7777777777778	246.666666666667	22.3774490095775\\
27.7777777777778	260	21.8528447305713\\
27.7777777777778	273.333333333333	21.3710228895511\\
27.7777777777778	286.666666666667	20.9270474173132\\
27.7777777777778	300	20.5167697218133\\
27.7777777777778	313.333333333333	20.1366776433025\\
27.7777777777778	326.666666666667	19.7837785418238\\
27.7777777777778	340	19.4555078282172\\
27.7777777777778	353.333333333333	19.1496567061375\\
27.7777777777778	366.666666666667	18.8643145933922\\
27.7777777777778	380	18.5978228866623\\
27.7777777777778	393.333333333333	18.3487375863587\\
27.7777777777778	406.666666666667	18.1157989146267\\
27.7777777777778	420	17.897906510636\\
27.7777777777778	433.333333333333	17.694099121741\\
27.7777777777778	446.666666666667	17.5035379602332\\
27.7777777777778	460	17.3254930866135\\
27.7777777777778	473.333333333333	17.1593323281852\\
27.7777777777778	486.666666666667	17.0045123583273\\
27.7777777777778	500	16.8605716559658\\
28.1818181818182	100	34.634907668599\\
28.1818181818182	113.333333333333	32.5954545257177\\
28.1818181818182	126.666666666667	30.8875606816409\\
28.1818181818182	140	29.4327748740525\\
28.1818181818182	153.333333333333	28.176145068413\\
28.1818181818182	166.666666666667	27.0779587216471\\
28.1818181818182	180	26.1087517630105\\
28.1818181818182	193.333333333333	25.2461683294629\\
28.1818181818182	206.666666666667	24.4729153566482\\
28.1818181818182	220	23.7753898316048\\
28.1818181818182	233.333333333333	23.1427331412527\\
28.1818181818182	246.666666666667	22.5661645310099\\
28.1818181818182	260	22.038501666836\\
28.1818181818182	273.333333333333	21.5538094947926\\
28.1818181818182	286.666666666667	21.1071388751522\\
28.1818181818182	300	20.6943291917981\\
28.1818181818182	313.333333333333	20.3118573117567\\
28.1818181818182	326.666666666667	19.9567206353213\\
28.1818181818182	340	19.6263455689219\\
28.1818181818182	353.333333333333	19.3185152005403\\
28.1818181818182	366.666666666667	19.0313116531037\\
28.1818181818182	380	18.7630697839489\\
28.1818181818182	393.333333333333	18.5123397493027\\
28.1818181818182	406.666666666667	18.2778565678845\\
28.1818181818182	420	18.0585152682445\\
28.1818181818182	433.333333333333	17.8533505385431\\
28.1818181818182	446.666666666667	17.661520048456\\
28.1818181818182	460	17.4822908040374\\
28.1818181818182	473.333333333333	17.3150280442703\\
28.1818181818182	486.666666666667	17.1591863046673\\
28.1818181818182	500	17.014302367558\\
28.5858585858586	100	34.8684358316469\\
28.5858585858586	113.333333333333	32.8245178216917\\
28.5858585858586	126.666666666667	31.1117680579302\\
28.5858585858586	140	29.652078245914\\
28.5858585858586	153.333333333333	28.3906641016184\\
28.5858585858586	166.666666666667	27.2878931003034\\
28.5858585858586	180	26.3143356810172\\
28.5858585858586	193.333333333333	25.4476464378412\\
28.5858585858586	206.666666666667	24.6705300494195\\
28.5858585858586	220	23.9693746980298\\
28.5858585858586	233.333333333333	23.3333098356142\\
28.5858585858586	246.666666666667	22.7535415530749\\
28.5858585858586	260	22.2228742068191\\
28.5858585858586	273.333333333333	21.7353598592172\\
28.5858585858586	286.666666666667	21.2860372141706\\
28.5858585858586	300	20.8707343659373\\
28.5858585858586	313.333333333333	20.485917804698\\
28.5858585858586	326.666666666667	20.128575459945\\
28.5858585858586	340	19.7961251380765\\
28.5858585858586	353.333333333333	19.4863421484875\\
28.5858585858586	366.666666666667	19.1973016022286\\
28.5858585858586	380	18.927332056426\\
28.5858585858586	393.333333333333	18.6749780263518\\
28.5858585858586	406.666666666667	18.4389695009013\\
28.5858585858586	420	18.218197046957\\
28.5858585858586	433.333333333333	18.0116914217703\\
28.5858585858586	446.666666666667	17.8186068632204\\
28.5858585858586	460	17.6382074188589\\
28.5858585858586	473.333333333333	17.4698558225189\\
28.5858585858586	486.666666666667	17.3130045439522\\
28.5858585858586	500	17.1671887313252\\
28.989898989899	100	35.0987728092288\\
28.989898989899	113.333333333333	33.050812191684\\
28.989898989899	126.666666666667	31.3335221160484\\
28.989898989899	140	29.8691720708855\\
28.989898989899	153.333333333333	28.6031669717429\\
28.989898989899	166.666666666667	27.4959681537893\\
28.989898989899	180	26.5181898493333\\
28.989898989899	193.333333333333	25.6475035421452\\
28.989898989899	206.666666666667	24.8666162370822\\
28.989898989899	220	24.1619106569758\\
28.989898989899	233.333333333333	23.5225068125739\\
28.989898989899	246.666666666667	22.9395995340896\\
28.989898989899	260	22.4059813304381\\
28.989898989899	273.333333333333	21.9156925257011\\
28.989898989899	286.666666666667	21.4637605766016\\
28.989898989899	300	21.0460030180443\\
28.989898989899	313.333333333333	20.6588765562134\\
28.989898989899	326.666666666667	20.2993601357488\\
28.989898989899	340	19.9648633648357\\
28.989898989899	353.333333333333	19.6531541091744\\
28.989898989899	366.666666666667	19.3623007490571\\
28.989898989899	380	19.0906257789038\\
28.989898989899	393.333333333333	18.8366682748527\\
28.989898989899	406.666666666667	18.5991533683534\\
28.989898989899	420	18.3769673125119\\
28.989898989899	433.333333333333	18.1691370610325\\
28.989898989899	446.666666666667	17.9748135300174\\
28.989898989899	460	17.7932579037665\\
28.989898989899	473.333333333333	17.6238304935358\\
28.989898989899	486.666666666667	17.4659817749117\\
28.989898989899	500	17.319245323898\\
29.3939393939394	100	35.3259465960979\\
29.3939393939394	113.333333333333	33.2743641499838\\
29.3939393939394	126.666666666667	31.5528480243461\\
29.3939393939394	140	30.0840803191835\\
29.3939393939394	153.333333333333	28.8136765901012\\
29.3939393939394	166.666666666667	27.7022058580197\\
29.3939393939394	180	26.7203354152683\\
29.3939393939394	193.333333333333	25.8457600525264\\
29.3939393939394	206.666666666667	25.0611936707802\\
29.3939393939394	220	24.3530168675079\\
29.3939393939394	233.333333333333	23.7103426966826\\
29.3939393939394	246.666666666667	23.1243566138693\\
29.3939393939394	260	22.5878407360742\\
29.3939393939394	273.333333333333	22.0948247890906\\
29.3939393939394	286.666666666667	21.6403258871306\\
29.3939393939394	300	21.2201517322106\\
29.3939393939394	313.333333333333	20.8307498361469\\
29.3939393939394	326.666666666667	20.4690906419407\\
29.3939393939394	340	20.1325759590484\\
29.3939393939394	353.333333333333	19.8189665423665\\
29.3939393939394	366.666666666667	19.5263243208238\\
29.3939393939394	380	19.2529659621513\\
29.3939393939394	393.333333333333	18.9974253038861\\
29.3939393939394	406.666666666667	18.7584227912931\\
29.3939393939394	420	18.5348405106215\\
29.3939393939394	433.333333333333	18.3257017385472\\
29.3939393939394	446.666666666667	18.130154178682\\
29.3939393939394	460	17.9474562466905\\
29.3939393939394	473.333333333333	17.7769659132777\\
29.3939393939394	486.666666666667	17.6181317309922\\
29.3939393939394	500	17.470485765281\\
29.7979797979798	100	35.5499842596334\\
29.7979797979798	113.333333333333	33.4951993141613\\
29.7979797979798	126.666666666667	31.7697700954681\\
29.7979797979798	140	30.29682614725\\
29.7979797979798	153.333333333333	29.0222150936291\\
29.7979797979798	166.666666666667	27.9066274503161\\
29.7979797979798	180	26.9207928195977\\
29.7979797979798	193.333333333333	26.0424357011875\\
29.7979797979798	206.666666666667	25.2542814491907\\
29.7979797979798	220	24.5427118589873\\
29.7979797979798	233.333333333333	23.896835503186\\
29.7979797979798	246.666666666667	23.3078303412723\\
29.7979797979798	260	22.7684695477201\\
29.7979797979798	273.333333333333	22.2727733848615\\
29.7979797979798	286.666666666667	21.8157495247348\\
29.7979797979798	300	21.3931965592901\\
29.7979797979798	313.333333333333	21.0015533925248\\
29.7979797979798	326.666666666667	20.6377824463982\\
29.7979797979798	340	20.2992781288875\\
29.7979797979798	353.333333333333	19.9837944150611\\
29.7979797979798	366.666666666667	19.6893870602303\\
29.7979797979798	380	19.4143671400305\\
29.7979797979798	393.333333333333	19.1572634526965\\
29.7979797979798	406.666666666667	18.9167919274991\\
29.7979797979798	420	18.6918306298197\\
29.7979797979798	433.333333333333	18.4813992850159\\
29.7979797979798	446.666666666667	18.2846424927932\\
29.7979797979798	460	18.1008159941893\\
29.7979797979798	473.333333333333	17.9292755008606\\
29.7979797979798	486.666666666667	17.7694677129971\\
29.7979797979798	500	17.6209232467154\\
30.2020202020202	100	35.7709128074191\\
30.2020202020202	113.333333333333	33.7133432427609\\
30.2020202020202	126.666666666667	31.9843125851297\\
30.2020202020202	140	30.5074326570522\\
30.2020202020202	153.333333333333	29.2288045672229\\
30.2020202020202	166.666666666667	28.1092541182354\\
30.2020202020202	180	27.1195824554039\\
30.2020202020202	193.333333333333	26.2375501745044\\
30.2020202020202	206.666666666667	25.4458986268401\\
30.2020202020202	220	24.7310141181288\\
30.2020202020202	233.333333333333	24.0820032060369\\
30.2020202020202	246.666666666667	23.4900382250853\\
30.2020202020202	260	22.9478848504021\\
30.2020202020202	273.333333333333	22.4495550105267\\
30.2020202020202	286.666666666667	21.9900478313429\\
30.2020202020202	300	21.5651535139242\\
30.2020202020202	313.333333333333	21.1713029379273\\
30.2020202020202	326.666666666667	20.8054509822568\\
30.2020202020202	340	20.4649850484331\\
30.2020202020202	353.333333333333	20.1476526607619\\
30.2020202020202	366.666666666667	19.8515036770395\\
30.2020202020202	380	19.5748438139781\\
30.2020202020202	393.333333333333	19.3161970285795\\
30.2020202020202	406.666666666667	19.0742749032434\\
30.2020202020202	420	18.8479516275448\\
30.2020202020202	433.333333333333	18.6362435004263\\
30.2020202020202	446.666666666667	18.4382921255714\\
30.2020202020202	460	18.2533506627931\\
30.2020202020202	473.333333333333	18.0807726456781\\
30.2020202020202	486.666666666667	17.9200029922904\\
30.2020202020202	500	17.7705709302657\\
30.6060606060606	100	35.9887579723575\\
30.6060606060606	113.333333333333	33.9288202340187\\
30.6060606060606	126.666666666667	32.1964985324973\\
30.6060606060606	140	30.7159217859195\\
30.6060606060606	153.333333333333	29.4334659828821\\
30.6060606060606	166.666666666667	28.3101059848772\\
30.6060606060606	180	27.3167236954797\\
30.6060606060606	193.333333333333	26.4311221783913\\
30.6060606060606	206.666666666667	25.6360633135698\\
30.6060606060606	220	24.9179412190978\\
30.6060606060606	233.333333333333	24.2658628955557\\
30.6060606060606	246.666666666667	23.6709969165557\\
30.6060606060606	260	23.1261028952279\\
30.6060606060606	273.333333333333	22.6251855511349\\
30.6060606060606	286.666666666667	22.1632363559707\\
30.6060606060606	300	21.7360378357138\\
30.6060606060606	313.333333333333	21.3400134262797\\
30.6060606060606	326.666666666667	20.9721109390601\\
30.6060606060606	340	20.6297111620535\\
30.6060606060606	353.333333333333	20.3105554960783\\
30.6060606060606	366.666666666667	20.012688175977\\
30.6060606060606	380	19.7344097913805\\
30.6060606060606	393.333333333333	19.4742396549732\\
30.6060606060606	406.666666666667	19.2308851704052\\
30.6060606060606	420	19.0032167956363\\
30.6060606060606	433.333333333333	18.7902475273407\\
30.6060606060606	446.666666666667	18.5911160804067\\
30.6060606060606	460	18.4050731262557\\
30.6060606060606	473.333333333333	18.2314701008936\\
30.6060606060606	486.666666666667	18.0697502100712\\
30.6060606060606	500	17.9194413534382\\
31.010101010101	100	36.2035442126696\\
31.010101010101	113.333333333333	34.1416533258621\\
31.010101010101	126.666666666667	32.4063497601885\\
31.010101010101	140	30.922314306543\\
31.010101010101	153.333333333333	29.6362191997096\\
31.010101010101	166.666666666667	28.5092021088841\\
31.010101010101	180	27.5122348923289\\
31.010101010101	193.333333333333	26.6231694383006\\
31.010101010101	206.666666666667	25.8247926745368\\
31.010101010101	220	25.1035098235106\\
31.010101010101	233.333333333333	24.4484307784303\\
31.010101010101	246.666666666667	23.8507222093914\\
31.010101010101	260	23.3031390993867\\
31.010101010101	273.333333333333	22.7996800792711\\
31.010101010101	286.666666666667	22.335329854721\\
31.010101010101	300	21.9058639892194\\
31.010101010101	313.333333333333	21.5076990528526\\
31.010101010101	326.666666666667	21.1377762627597\\
31.010101010101	340	20.7934701844049\\
31.010101010101	353.333333333333	20.4725164207251\\
31.010101010101	366.666666666667	20.172953856732\\
31.010101010101	380	19.8930781855745\\
31.010101010101	393.333333333333	19.6314042714586\\
31.010101010101	406.666666666667	19.3866355064712\\
31.010101010101	420	19.1576387603349\\
31.010101010101	433.333333333333	18.9434238508955\\
31.010101010101	446.666666666667	18.7431267108586\\
31.010101010101	460	18.5559956155548\\
31.010101010101	473.333333333333	18.3813799834402\\
31.010101010101	486.666666666667	18.2187213773732\\
31.010101010101	500	18.0675464291815\\
31.4141414141414	100	36.4152959283104\\
31.4141414141414	113.333333333333	34.3518654985205\\
31.4141414141414	126.666666666667	32.6138880350831\\
31.4141414141414	140	31.126630938231\\
31.4141414141414	153.333333333333	29.8370840257827\\
31.4141414141414	166.666666666667	28.7065615000856\\
31.4141414141414	180	27.7061343516612\\
31.4141414141414	193.333333333333	26.8137096347134\\
31.4141414141414	206.666666666667	26.0121038315651\\
31.4141414141414	220	25.2877365511226\\
31.4141414141414	233.333333333333	24.6297230208127\\
31.4141414141414	246.666666666667	24.0292298579599\\
31.4141414141414	260	23.4790088418098\\
31.4141414141414	273.333333333333	22.9730536302459\\
31.4141414141414	286.666666666667	22.5063430473185\\
31.4141414141414	300	22.0746464034426\\
31.4141414141414	313.333333333333	21.6743739781091\\
31.4141414141414	326.666666666667	21.3024608651905\\
31.4141414141414	340	20.9562757966633\\
31.4141414141414	353.333333333333	20.6335489015242\\
31.4141414141414	366.666666666667	20.3323139866444\\
31.4141414141414	380	20.0508620780514\\
31.4141414141414	393.333333333333	19.7877037862387\\
31.4141414141414	406.666666666667	19.5415386579842\\
31.4141414141414	420	19.3112301173411\\
31.4141414141414	433.333333333333	19.0957849260615\\
31.4141414141414	446.666666666667	18.8943363406694\\
31.4141414141414	460	18.706130332175\\
31.4141414141414	473.333333333333	18.5305143810578\\
31.4141414141414	486.666666666667	18.366928476315\\
31.4141414141414	500	18.2148980417861\\
31.8181818181818	100	36.6240369161345\\
31.8181818181818	113.333333333333	34.5594791169927\\
31.8181818181818	126.666666666667	32.8191345210165\\
31.8181818181818	140	31.3288918180041\\
31.8181818181818	153.333333333333	30.0360797098257\\
31.8181818181818	166.666666666667	28.9022026314531\\
31.8181818181818	180	27.8984398633711\\
31.8181818181818	193.333333333333	27.00275995157\\
31.8181818181818	206.666666666667	26.1980134274329\\
31.8181818181818	220	25.4706375584723\\
31.8181818181818	233.333333333333	24.8097553399575\\
31.8181818181818	246.666666666667	24.2065351807055\\
31.8181818181818	260	23.6537270772869\\
31.8181818181818	273.333333333333	23.1453208259556\\
31.8181818181818	286.666666666667	22.6762902498697\\
31.8181818181818	300	22.2423991127371\\
31.8181818181818	313.333333333333	21.8400519760998\\
31.8181818181818	326.666666666667	21.4661782793546\\
31.8181818181818	340	21.1181413081638\\
31.8181818181818	353.333333333333	20.7936660399193\\
31.8181818181818	366.666666666667	20.490781473659\\
31.8181818181818	380	20.2077741964549\\
31.8181818181818	393.333333333333	19.9431507588181\\
31.8181818181818	406.666666666667	19.6956070275727\\
31.8181818181818	420	19.464003122888\\
31.8181818181818	433.333333333333	19.2473428724772\\
31.8181818181818	446.666666666667	19.0447569620923\\
31.8181818181818	460	18.8554891496825\\
31.8181818181818	473.333333333333	18.6788850568833\\
31.8181818181818	486.666666666667	18.5143831674836\\
31.8181818181818	500	18.3615077568515\\
32.2222222222222	100	36.8297896273986\\
32.2222222222222	113.333333333333	34.7645151736167\\
32.2222222222222	126.666666666667	33.0221090363524\\
32.2222222222222	140	31.529115783722\\
32.2222222222222	153.333333333333	30.2332242525718\\
32.2222222222222	166.666666666667	29.0961427781564\\
32.2222222222222	180	28.0891680664994\\
32.2222222222222	193.333333333333	27.1903364649617\\
32.2222222222222	206.666666666667	26.3825370361038\\
32.2222222222222	220	25.6522279686009\\
32.2222222222222	233.333333333333	24.9885424515718\\
32.2222222222222	246.666666666667	24.3826525234703\\
32.2222222222222	260	23.8273078142913\\
32.2222222222222	273.333333333333	23.3164953659155\\
32.2222222222222	286.666666666667	22.8451848779564\\
32.2222222222222	300	22.4091352709451\\
32.2222222222222	313.333333333333	22.0047459587386\\
32.2222222222222	326.666666666667	21.6289411930289\\
32.2222222222222	340	21.279079198616\\
32.2222222222222	353.333333333333	20.9528801221464\\
32.2222222222222	366.666666666667	20.6483684238618\\
32.2222222222222	380	20.3638264789469\\
32.2222222222222	393.333333333333	20.0977569707087\\
32.2222222222222	406.666666666667	19.8488522505463\\
32.2222222222222	420	19.615969275812\\
32.2222222222222	433.333333333333	19.3981090616094\\
32.2222222222222	446.666666666667	19.1943998277851\\
32.2222222222222	460	19.004083210016\\
32.2222222222222	473.333333333333	18.8265030498206\\
32.2222222222222	486.666666666667	18.6610963940867\\
32.2222222222222	500	18.5073864289347\\
32.6262626262626	100	37.0325763312911\\
32.6262626262626	113.333333333333	34.9669944750005\\
32.6262626262626	126.666666666667	33.2228312174032\\
32.6262626262626	140	31.7273214974594\\
32.6262626262626	153.333333333333	30.4285354858926\\
32.6262626262626	166.666666666667	29.2883990532952\\
32.6262626262626	180	28.2783354443693\\
32.6262626262626	193.333333333333	27.3764551010806\\
32.6262626262626	206.666666666667	26.5656900869238\\
32.6262626262626	220	25.8325227647105\\
32.6262626262626	233.333333333333	25.1660989358462\\
32.6262626262626	246.666666666667	24.557596100497\\
32.6262626262626	260	23.9997649332535\\
32.6262626262626	273.333333333333	23.4865908248367\\
32.6262626262626	286.666666666667	23.0130402253134\\
32.6262626262626	300	22.5748679127697\\
32.6262626262626	313.333333333333	22.1684687212864\\
32.6262626262626	326.666666666667	21.7907621796258\\
32.6262626262626	340	21.4391018354757\\
32.6262626262626	353.333333333333	21.1112033241387\\
32.6262626262626	366.666666666667	20.8050868348422\\
32.6262626262626	380	20.519030756867\\
32.6262626262626	393.333333333333	20.2515340981549\\
32.6262626262626	406.666666666667	20.0012858583916\\
32.6262626262626	420	19.7671399724687\\
32.6262626262626	433.333333333333	19.5480947636924\\
32.6262626262626	446.666666666667	19.3432760903336\\
32.6262626262626	460	19.1519235561202\\
32.6262626262626	473.333333333333	18.9733793007804\\
32.6262626262626	486.666666666667	18.8070790022659\\
32.6262626262626	500	18.6525448163844\\
33.030303030303	100	37.2324190928017\\
33.030303030303	113.333333333333	35.1669376100027\\
33.030303030303	126.666666666667	33.4213204826331\\
33.030303030303	140	31.9235274086038\\
33.030303030303	153.333333333333	30.6220310359967\\
33.030303030303	166.666666666667	29.4789883717387\\
33.030303030303	180	28.4659582892949\\
33.030303030303	193.333333333333	27.5611316018719\\
33.030303030303	206.666666666667	26.747487831217\\
33.030303030303	220	26.0115367576675\\
33.030303030303	233.333333333333	25.3424392058151\\
33.030303030303	246.666666666667	24.7313799635884\\
33.030303030303	260	24.1711121564642\\
33.030303030303	273.333333333333	23.6556206232178\\
33.030303030303	286.666666666667	23.1798694350577\\
33.030303030303	300	22.7396099255951\\
33.030303030303	313.333333333333	22.3312329147185\\
33.030303030303	326.666666666667	21.9516536710678\\
33.030303030303	340	21.5982214472905\\
33.030303030303	353.333333333333	21.26864768531\\
33.030303030303	366.666666666667	20.9609485698838\\
33.030303030303	380	20.6733987293032\\
33.030303030303	393.333333333333	20.4044936870567\\
33.030303030303	406.666666666667	20.1529192540238\\
33.030303030303	420	19.9175264822921\\
33.030303030303	433.333333333333	19.6973111235726\\
33.030303030303	446.666666666667	19.4913967783619\\
33.030303030303	460	19.2990211083041\\
33.030303030303	473.333333333333	19.1195246292688\\
33.030303030303	486.666666666667	18.952341717899\\
33.030303030303	500	18.7969935583407\\
33.4343434343434	100	37.4293388724526\\
33.4343434343434	113.333333333333	35.3643639897242\\
33.4343434343434	126.666666666667	33.6175950722125\\
33.4343434343434	140	32.1177508161624\\
33.4343434343434	153.333333333333	30.813727416706\\
33.4343434343434	166.666666666667	29.6679265761737\\
33.4343434343434	180	28.6520518604667\\
33.4343434343434	193.333333333333	27.7443807127312\\
33.4343434343434	206.666666666667	26.9279445574259\\
33.4343434343434	220	26.1892838262123\\
33.4343434343434	233.333333333333	25.5175767704016\\
33.4343434343434	246.666666666667	24.9040172859464\\
33.4343434343434	260	24.3413623508699\\
33.4343434343434	273.333333333333	23.8235973474551\\
33.4343434343434	286.666666666667	23.3456848356487\\
33.4343434343434	300	22.9033733999881\\
33.4343434343434	313.333333333333	22.4930504096004\\
33.4343434343434	326.666666666667	22.1116273339886\\
33.4343434343434	340	21.7564495112845\\
33.4343434343434	353.333333333333	21.4252245066703\\
33.4343434343434	366.666666666667	21.1159647658384\\
33.4343434343434	380	20.82694138002\\
33.4343434343434	393.333333333333	20.5566465783093\\
33.4343434343434	406.666666666667	20.3037631449452\\
33.4343434343434	420	20.0671393882231\\
33.4343434343434	433.333333333333	19.8457686079012\\
33.4343434343434	446.666666666667	19.6387722500152\\
33.4343434343434	460	19.4453861235689\\
33.4343434343434	473.333333333333	19.2649491981416\\
33.4343434343434	486.666666666667	19.096894616385\\
33.4343434343434	500	18.9407426491723\\
33.8383838383838	100	37.6233562590623\\
33.8383838383838	113.333333333333	35.5592926288961\\
33.8383838383838	126.666666666667	33.811672829762\\
33.8383838383838	140	32.3100086319872\\
33.8383838383838	153.333333333333	31.0036407674732\\
33.8383838383838	166.666666666667	29.855229148448\\
33.8383838383838	180	28.8366310693812\\
33.8383838383838	193.333333333333	27.9262168436697\\
33.8383838383838	206.666666666667	27.1070742299394\\
33.8383838383838	220	26.3657775353823\\
33.8383838383838	233.333333333333	25.6915248342535\\
33.8383838383838	246.666666666667	25.0755209450835\\
33.8383838383838	260	24.5105280955547\\
33.8383838383838	273.333333333333	23.9905333032311\\
33.8383838383838	286.666666666667	23.5104984813763\\
33.8383838383838	300	23.0661701583507\\
33.8383838383838	313.333333333333	22.6539328138536\\
33.8383838383838	326.666666666667	22.2706945774677\\
33.8383838383838	340	21.9137972518269\\
33.8383838383838	353.333333333333	21.5809448407232\\
33.8383838383838	366.666666666667	21.2701463150805\\
33.8383838383838	380	20.9796694520436\\
33.8383838383838	393.333333333333	20.7080033755418\\
33.8383838383838	406.666666666667	20.4538280046199\\
33.8383838383838	420	20.2159890421669\\
33.8383838383838	433.333333333333	19.9934774550856\\
33.8383838383838	446.666666666667	19.7854126377914\\
33.8383838383838	460	19.5910286356821\\
33.8383838383838	473.333333333333	19.4096629492618\\
33.8383838383838	486.666666666667	19.2407475542065\\
33.8383838383838	500	19.0838018662526\\
34.2424242424242	100	37.8144917948639\\
34.2424242424242	113.333333333333	35.75174248929\\
34.2424242424242	126.666666666667	34.0035715444541\\
34.2424242424242	140	32.5003177140152\\
34.2424242424242	153.333333333333	31.1917871751871\\
34.2424242424242	166.666666666667	30.0409115194833\\
34.2424242424242	180	29.0197107782954\\
34.2424242424242	193.333333333333	28.1066543570875\\
34.2424242424242	206.666666666667	27.2848907670646\\
34.2424242424242	220	26.5410314055476\\
34.2424242424242	233.333333333333	25.8642965586512\\
34.2424242424242	246.666666666667	25.2459037763355\\
34.2424242424242	260	24.6786219285169\\
34.2424242424242	273.333333333333	24.1564407561431\\
34.2424242424242	286.666666666667	23.6743223873631\\
34.2424242424242	300	23.2280119847618\\
34.2424242424242	313.333333333333	22.8138916978553\\
34.2424242424242	326.666666666667	22.4288667737582\\
34.2424242424242	340	22.0702758571251\\
34.2424242424242	353.333333333333	21.7358197044255\\
34.2424242424242	366.666666666667	21.4235040750089\\
34.2424242424242	380	21.1315936539538\\
34.2424242424242	393.333333333333	20.85857464843\\
34.2424242424242	406.666666666667	20.6031242730167\\
34.2424242424242	420	20.3640857629594\\
34.2424242424242	433.333333333333	20.1404478708608\\
34.2424242424242	446.666666666667	19.9313280418858\\
34.2424242424242	460	19.7359586464514\\
34.2424242424242	473.333333333333	19.553675792851\\
34.2424242424242	486.666666666667	19.3839103565008\\
34.2424242424242	500	19.2261809558827\\
34.6464646464647	100	38.0027653292251\\
34.6464646464647	113.333333333333	35.941731744709\\
34.6464646464647	126.666666666667	34.1933081952246\\
34.6464646464647	140	32.6886941178233\\
34.6464646464647	153.333333333333	31.3781819444439\\
34.6464646464647	166.666666666667	30.2249883622618\\
34.6464646464647	180	29.2013051166113\\
34.6464646464647	193.333333333333	28.2857069067715\\
34.6464646464647	206.666666666667	27.4614074012425\\
34.6464646464647	220	26.7150582922568\\
34.6464646464647	233.333333333333	26.0359044593929\\
34.6464646464647	246.666666666667	25.4151779872811\\
34.6464646464647	260	24.8456557762355\\
34.6464646464647	273.333333333333	24.3213313751552\\
34.6464646464647	286.666666666667	23.8371679857654\\
34.6464646464647	300	23.3889100929036\\
34.6464646464647	313.333333333333	22.9729380731677\\
34.6464646464647	326.666666666667	22.5861547469896\\
34.6464646464647	340	22.2258959771495\\
34.6464646464647	353.333333333333	21.8898595856545\\
34.6464646464647	366.666666666667	21.5760483824362\\
34.6464646464647	380	21.2827241816325\\
34.6464646464647	393.333333333333	21.0083704612826\\
34.6464646464647	406.666666666667	20.7516618915572\\
34.6464646464647	420	20.5114393772352\\
34.6464646464647	433.333333333333	20.2866895746654\\
34.6464646464647	446.666666666667	20.0765280816901\\
34.6464646464647	460	19.8801856819886\\
34.6464646464647	473.333333333333	19.6969971681779\\
34.6464646464647	486.666666666667	19.526392381849\\
34.6464646464647	500	19.3678892018755\\
35.0505050505051	100	38.1881961781443\\
35.0505050505051	113.333333333333	36.1292779623774\\
35.0505050505051	126.666666666667	34.3808991372878\\
35.0505050505051	140	32.8751532813299\\
35.0505050505051	153.333333333333	31.5628397776299\\
35.0505050505051	166.666666666667	30.4074737663023\\
35.0505050505051	180	29.381427649578\\
35.0505050505051	193.333333333333	28.4633876010161\\
35.0505050505051	206.666666666667	27.6366368369332\\
35.0505050505051	220	26.8878705392779\\
35.0505050505051	233.333333333333	26.2063605553843\\
35.0505050505051	246.666666666667	25.5833553022509\\
35.0505050505051	260	25.0116410944406\\
35.0505050505051	273.333333333333	24.4852163699418\\
35.0505050505051	286.666666666667	23.9990462599709\\
35.0505050505051	300	23.5488752573657\\
35.0505050505051	313.333333333333	23.1310825211757\\
35.0505050505051	326.666666666667	22.7425688993445\\
35.0505050505051	340	22.3806678475346\\
35.0505050505051	353.333333333333	22.0430745650012\\
35.0505050505051	366.666666666667	21.7277891734272\\
35.0505050505051	380	21.4330708362852\\
35.0505050505051	393.333333333333	21.1574004893765\\
35.0505050505051	406.666666666667	20.8994504178802\\
35.0505050505051	420	20.6580593327303\\
35.0505050505051	433.333333333333	20.4322119115854\\
35.0505050505051	446.666666666667	20.2210220064724\\
35.0505050505051	460	20.0237189022133\\
35.0505050505051	473.333333333333	19.8396361519702\\
35.0505050505051	486.666666666667	19.6682026296769\\
35.0505050505051	500	19.50893553202\\
35.4545454545455	100	38.370803639673\\
35.4545454545455	113.333333333333	36.3143986886165\\
35.4545454545455	126.666666666667	34.5663607041589\\
35.4545454545455	140	33.0597106208621\\
35.4545454545455	153.333333333333	31.745775356022\\
35.4545454545455	166.666666666667	30.5883818006369\\
35.4545454545455	180	29.560091922614\\
35.4545454545455	193.333333333333	28.6397095289264\\
35.4545454545455	206.666666666667	27.8105917600134\\
35.4545454545455	220	27.0594804723588\\
35.4545454545455	233.333333333333	26.3756768480293\\
35.4545454545455	246.666666666667	25.7504474285505\\
35.4545454545455	260	25.1765893222749\\
35.4545454545455	273.333333333333	24.6481069339914\\
35.4545454545455	286.666666666667	24.1599681775498\\
35.4545454545455	300	23.7079182372598\\
35.4545454545455	313.333333333333	23.2883356080995\\
35.4545454545455	326.666666666667	22.8981196181299\\
35.4545454545455	340	22.5346016893067\\
35.4545454545455	353.333333333333	22.1954747086957\\
35.4545454545455	366.666666666667	21.8787363699163\\
35.4545454545455	380	21.5826434052004\\
35.4545454545455	393.333333333333	21.3056743942698\\
35.4545454545455	406.666666666667	21.0464993960908\\
35.4545454545455	420	20.8039550638195\\
35.4545454545455	433.333333333333	20.5770242135048\\
35.4545454545455	446.666666666667	20.3648190524481\\
35.4545454545455	460	20.1665674541307\\
35.4545454545455	473.333333333333	19.9816018081699\\
35.4545454545455	486.666666666667	19.8093500867434\\
35.4545454545455	500	19.6493288615484\\
35.8585858585859	100	38.5506066848099\\
35.8585858585859	113.333333333333	36.4971110597489\\
35.8585858585859	126.666666666667	34.7497087918346\\
35.8585858585859	140	33.2423811114879\\
35.8585858585859	153.333333333333	31.9270029262158\\
35.8585858585859	166.666666666667	30.7677261104699\\
35.8585858585859	180	29.7373110696341\\
35.8585858585859	193.333333333333	28.8146853805824\\
35.8585858585859	206.666666666667	27.9832844693607\\
35.8585858585859	220	27.2299000415639\\
35.8585858585859	233.333333333333	26.5438649735673\\
35.8585858585859	246.666666666667	25.9164657180403\\
35.8585858585859	260	25.3405115523931\\
35.8585858585859	273.333333333333	24.8100139225544\\
35.8585858585859	286.666666666667	24.3199443754357\\
35.8585858585859	300	23.8660494680712\\
35.8585858585859	313.333333333333	23.4447075830073\\
35.8585858585859	326.666666666667	23.0528169794882\\
35.8585858585859	340	22.6877074178732\\
35.8585858585859	353.333333333333	22.3470697824928\\
35.8585858585859	366.666666666667	22.0288995981374\\
35.8585858585859	380	21.7314513844054\\
35.8585858585859	393.333333333333	21.4532015503885\\
35.8585858585859	406.666666666667	21.1928180870051\\
35.8585858585859	420	20.9491357251664\\
35.8585858585859	433.333333333333	20.7211355359287\\
35.8585858585859	446.666666666667	20.5079281825538\\
35.8585858585859	460	20.3087402143511\\
35.8585858585859	473.333333333333	20.1229029330025\\
35.8585858585859	486.666666666667	19.9498434745753\\
35.8585858585859	500	19.7890778427597\\
36.2626262626263	100	38.7276237301772\\
36.2626262626263	113.333333333333	36.67743151712\\
36.2626262626263	126.666666666667	34.9309585546871\\
36.2626262626263	140	33.4231789803111\\
36.2626262626263	153.333333333333	32.1065359979921\\
36.2626262626263	166.666666666667	30.9455196225874\\
36.2626262626263	180	29.9130975270256\\
36.2626262626263	193.333333333333	28.9883271696883\\
36.2626262626263	206.666666666667	28.1547266078628\\
36.2626262626263	220	27.3991405601487\\
36.2626262626263	233.333333333333	26.7109359492586\\
36.2626262626263	246.666666666667	26.0814209200766\\
36.2626262626263	260	25.5034182901297\\
36.2626262626263	273.333333333333	24.9709476175447\\
36.2626262626263	286.666666666667	24.4789849301096\\
36.2626262626263	300	24.0232788367159\\
36.2626262626263	313.333333333333	23.6002081573721\\
36.2626262626263	326.666666666667	23.2066705321166\\
36.2626262626263	340	22.8399944305963\\
36.2626262626263	353.333333333333	22.4978690428197\\
36.2626262626263	366.666666666667	22.1782879830922\\
36.2626262626263	380	21.879503776219\\
36.2626262626263	393.333333333333	21.5999908454494\\
36.2626262626263	406.666666666667	21.3384152712445\\
36.2626262626263	420	21.0936099973054\\
36.2626262626263	433.333333333333	20.8645544658795\\
36.2626262626263	446.666666666667	20.6503578964995\\
36.2626262626263	460	20.4502456011464\\
36.2626262626263	473.333333333333	20.2635478688962\\
36.2626262626263	486.666666666667	20.0896910651133\\
36.2626262626263	500	19.9281906822628\\
36.6666666666667	100	38.9018731386972\\
36.6666666666667	113.333333333333	36.855376434756\\
36.6666666666667	126.666666666667	35.1101250752514\\
36.6666666666667	140	33.6021183819838\\
36.6666666666667	153.333333333333	32.2843880097598\\
36.6666666666667	166.666666666667	31.1217751941858\\
36.6666666666667	180	30.0874636636095\\
36.6666666666667	193.333333333333	29.1606468444311\\
36.6666666666667	206.666666666667	28.3249297548648\\
36.6666666666667	220	27.5672132796839\\
36.6666666666667	233.333333333333	26.876900732406\\
36.6666666666667	246.666666666667	26.2453237256539\\
36.6666666666667	260	25.6653199839279\\
36.6666666666667	273.333333333333	25.1309182453395\\
36.6666666666667	286.666666666667	24.6370998637642\\
36.6666666666667	300	24.1796161769726\\
36.6666666666667	313.333333333333	23.7548469905928\\
36.6666666666667	326.666666666667	23.3596897736209\\
36.6666666666667	340	22.9914720746579\\
36.6666666666667	353.333333333333	22.6478816967677\\
36.6666666666667	366.666666666667	22.3269106012303\\
36.6666666666667	380	22.0268095351368\\
36.6666666666667	393.333333333333	21.746051120024\\
36.6666666666667	406.666666666667	21.4832996829164\\
36.6666666666667	420	21.2373865148444\\
36.6666666666667	433.333333333333	21.0072895450003\\
36.6666666666667	446.666666666667	20.792116649125\\
36.6666666666667	460	20.5910919883913\\
36.6666666666667	473.333333333333	20.4035449143217\\
36.6666666666667	486.666666666667	20.2289010867483\\
36.6666666666667	500	20.0666755434943\\
37.0707070707071	100	39.0733731679793\\
37.0707070707071	113.333333333333	37.0309620319642\\
37.0707070707071	126.666666666667	35.2872232623001\\
37.0707070707071	140	33.7792132917207\\
37.0707070707071	153.333333333333	32.4605722208745\\
37.0707070707071	166.666666666667	31.2965055065222\\
37.0707070707071	180	30.2604216765316\\
37.0707070707071	193.333333333333	29.3316561859678\\
37.0707070707071	206.666666666667	28.4939053273326\\
37.0707070707071	220	27.7341292938389\\
37.0707070707071	233.333333333333	27.0417701266356\\
37.0707070707071	246.666666666667	26.4081846760347\\
37.0707070707071	260	25.8262269361621\\
37.0707070707071	273.333333333333	25.2899358896395\\
37.0707070707071	286.666666666667	24.7942990590544\\
37.0707070707071	300	24.3350711859874\\
37.0707070707071	313.333333333333	23.9086336081256\\
37.0707070707071	326.666666666667	23.511884070158\\
37.0707070707071	340	23.1421495681034\\
37.0707070707071	353.333333333333	22.7971168244406\\
37.0707070707071	366.666666666667	22.4747764040114\\
37.0707070707071	380	22.1733774925231\\
37.0707070707071	393.333333333333	21.8913910932828\\
37.0707070707071	406.666666666667	21.6274799363385\\
37.0707070707071	420	21.3804737941033\\
37.0707070707071	433.333333333333	21.149349198045\\
37.0707070707071	446.666666666667	20.9332127796832\\
37.0707070707071	460	20.7312876355859\\
37.0707070707071	473.333333333333	20.5429022545015\\
37.0707070707071	486.666666666667	20.3674816556676\\
37.0707070707071	500	20.2045404786542\\
37.4747474747475	100	39.242141654383\\
37.4747474747475	113.333333333333	37.2042039091752\\
37.4747474747475	126.666666666667	35.4622673295589\\
37.4747474747475	140	33.9544769669885\\
37.4747474747475	153.333333333333	32.635101174479\\
37.4747474747475	166.666666666667	31.4697225370969\\
37.4747474747475	180	30.4319830762361\\
37.4747474747475	193.333333333333	29.5013663073348\\
37.4747474747475	206.666666666667	28.661664092716\\
37.4747474747475	220	27.8998990646769\\
37.4747474747475	233.333333333333	27.2055543208673\\
37.4747474747475	246.666666666667	26.570013713554\\
37.4747474747475	260	25.9861488649298\\
37.4747474747475	273.333333333333	25.4480100634383\\
37.4747474747475	286.666666666667	24.9505918404848\\
37.4747474747475	300	24.4896530143758\\
37.4747474747475	313.333333333333	24.0615769996563\\
37.4747474747475	326.666666666667	23.6632622620868\\
37.4747474747475	340	23.2920356124342\\
37.4747474747475	353.333333333333	22.945582997992\\
37.4747474747475	366.666666666667	22.6218938429347\\
37.4747474747475	380	22.3192159872156\\
37.4747474747475	393.333333333333	22.0360189987915\\
37.4747474747475	406.666666666667	21.7709641666713\\
37.4747474747475	420	21.5228798782508\\
37.4747474747475	433.333333333333	21.2907413822116\\
37.4747474747475	446.666666666667	21.0736541650812\\
37.4747474747475	460	20.8708403447317\\
37.4747474747475	473.333333333333	20.6816276216636\\
37.4747474747475	486.666666666667	20.505440439243\\
37.4747474747475	500	20.3417930949936\\
37.8787878787879	100	39.4081963289547\\
37.8787878787879	113.333333333333	37.3751175121005\\
37.8787878787879	126.666666666667	35.6352713169912\\
37.8787878787879	140	34.1279224858162\\
37.8787878787879	153.333333333333	32.807987234663\\
37.8787878787879	166.666666666667	31.6414380874708\\
37.8787878787879	180	30.6021592014922\\
37.8787878787879	193.333333333333	29.6697881545387\\
37.8787878787879	206.666666666667	28.8282166560857\\
37.8787878787879	220	28.0645328963598\\
37.8787878787879	233.333333333333	27.3682633503443\\
37.8787878787879	246.666666666667	26.7308206308147\\
37.8787878787879	260	26.1450953422597\\
37.8787878787879	273.333333333333	25.6051501370528\\
37.8787878787879	286.666666666667	25.1059873930222\\
37.8787878787879	300	24.6433706761207\\
37.8787878787879	313.333333333333	24.213686020928\\
37.8787878787879	326.666666666667	23.8138330583174\\
37.8787878787879	340	23.4411387800157\\
37.8787878787879	353.333333333333	23.093288662588\\
37.8787878787879	366.666666666667	22.7682712445095\\
37.8787878787879	380	22.4643332349209\\
37.8787878787879	393.333333333333	22.1799429487147\\
37.8787878787879	406.666666666667	21.9137603892858\\
37.8787878787879	420	21.6646126921681\\
37.8787878787879	433.333333333333	21.431473937809\\
37.8787878787879	446.666666666667	21.2134485666395\\
37.8787878787879	460	21.0097578034555\\
37.8787878787879	473.333333333333	20.8197286347877\\
37.8787878787879	486.666666666667	20.6427849926421\\
37.8787878787879	500	20.4784408885269\\
38.2828282828283	100	39.5715549022656\\
38.2828282828283	113.333333333333	37.5437182459323\\
38.2828282828283	126.666666666667	35.806249215632\\
38.2828282828283	140	34.2995628741272\\
38.2828282828283	153.333333333333	32.9792427126774\\
38.2828282828283	166.666666666667	31.8116639067924\\
38.2828282828283	180	30.7709613396206\\
38.2828282828283	193.333333333333	29.8369326233306\\
38.2828282828283	206.666666666667	28.9935735735217\\
38.2828282828283	220	28.2280410453151\\
38.2828282828283	233.333333333333	27.5299072037854\\
38.2828282828283	246.666666666667	26.8906151750392\\
38.2828282828283	260	26.3030758958726\\
38.2828282828283	273.333333333333	25.7613654374926\\
38.2828282828283	286.666666666667	25.2604948592568\\
38.2828282828283	300	24.7962331436926\\
38.2828282828283	313.333333333333	24.3649694869748\\
38.2828282828283	326.666666666667	23.9636051277967\\
38.2828282828283	340	23.5894676039443\\
38.2828282828283	353.333333333333	23.2402422247713\\
38.2828282828283	366.666666666667	22.9139168972226\\
38.2828282828283	380	22.6087374138828\\
38.2828282828283	393.333333333333	22.3231710182762\\
38.2828282828283	406.666666666667	22.0558765830986\\
38.2828282828283	420	21.8056801247352\\
38.2828282828283	433.333333333333	21.5715546695679\\
38.2828282828283	446.666666666667	21.3526037104941\\
38.2828282828283	460	21.1480476645662\\
38.2828282828283	473.333333333333	20.9572128783762\\
38.2828282828283	486.666666666667	20.7795228368718\\
38.2828282828283	500	20.6144913213998\\
38.6868686868687	100	39.7322348735054\\
38.6868686868687	113.333333333333	37.7100210975555\\
38.6868686868687	126.666666666667	35.9752145113958\\
38.6868686868687	140	34.4694106199213\\
38.6868686868687	153.333333333333	33.1488793742873\\
38.6868686868687	166.666666666667	31.9804112031256\\
38.6868686868687	180	30.9384002468119\\
38.6868686868687	193.333333333333	30.0028100906456\\
38.6868686868687	206.666666666667	29.1577448953417\\
38.6868686868687	220	28.3904332751812\\
38.6868686868687	233.333333333333	27.6904953896057\\
38.6868686868687	246.666666666667	27.0494066249608\\
38.6868686868687	260	26.460099596074\\
38.6868686868687	273.333333333333	25.916664844679\\
38.6868686868687	286.666666666667	25.4141229442965\\
38.6868686868687	300	24.9482489610057\\
38.6868686868687	313.333333333333	24.5154357925657\\
38.6868686868687	326.666666666667	24.1125867269114\\
38.6868686868687	340	23.7370302119192\\
38.6868686868687	353.333333333333	23.3864516923521\\
38.6868686868687	366.666666666667	23.0588386970327\\
38.6868686868687	380	22.7524363155965\\
38.6868686868687	393.333333333333	22.4657109013375\\
38.6868686868687	406.666666666667	22.1973203506854\\
38.6868686868687	420	21.9460896931728\\
38.6868686868687	433.333333333333	21.7109910149233\\
38.6868686868687	446.666666666667	21.4911269595506\\
38.6868686868687	460	21.2857172214261\\
38.6868686868687	473.333333333333	21.0940875810026\\
38.6868686868687	486.666666666667	20.915661140274\\
38.6868686868687	500	20.7499515061153\\
39.0909090909091	100	39.8902536171605\\
39.0909090909091	113.333333333333	37.8740408070762\\
39.0909090909091	126.666666666667	36.1421803922029\\
39.0909090909091	140	34.6374778938521\\
39.0909090909091	153.333333333333	33.3169086634504\\
39.0909090909091	166.666666666667	32.1476908653231\\
39.0909090909091	180	31.1044863659185\\
39.0909090909091	193.333333333333	30.1674306273451\\
39.0909090909091	206.666666666667	29.320740373491\\
39.0909090909091	220	28.551719058877\\
39.0909090909091	233.333333333333	27.8500371328675\\
39.0909090909091	246.666666666667	27.2072039829291\\
39.0909090909091	260	26.6161752433184\\
39.0909090909091	273.333333333333	26.0710569747751\\
39.0909090909091	286.666666666667	25.5668800951582\\
39.0909090909091	300	25.0994264191489\\
39.0909090909091	313.333333333333	24.6650930845361\\
39.0909090909091	326.666666666667	24.2607858686598\\
39.0909090909091	340	23.883834492477\\
39.0909090909091	353.333333333333	23.5319248379094\\
39.0909090909091	366.666666666667	23.2030443083274\\
39.0909090909091	380	22.8954375033959\\
39.0909090909091	393.333333333333	22.6075700667768\\
39.0909090909091	406.666666666667	22.3380990726009\\
39.0909090909091	420	22.0858486954424\\
39.0909090909091	433.333333333333	21.8497901946252\\
39.0909090909091	446.666666666667	21.6290254624279\\
39.0909090909091	460	21.4227735553432\\
39.0909090909091	473.333333333333	21.2303597612614\\
39.0909090909091	486.666666666667	21.0512068631376\\
39.0909090909091	500	20.8848283489055\\
39.4949494949495	100	40.0456285048865\\
39.4949494949495	113.333333333333	38.035792105925\\
39.4949494949495	126.666666666667	36.3071600347418\\
39.4949494949495	140	34.8037768542859\\
39.4949494949495	153.333333333333	33.4833420114943\\
39.4949494949495	166.666666666667	32.3135137696117\\
39.4949494949495	180	31.2692301273392\\
39.4949494949495	193.333333333333	30.3308042920869\\
39.4949494949495	206.666666666667	29.4825697479926\\
39.4949494949495	220	28.711907857687\\
39.4949494949495	233.333333333333	28.0085416472803\\
39.4949494949495	246.666666666667	27.3640162402111\\
39.4949494949495	260	26.7713116272328\\
39.4949494949495	273.333333333333	26.2245504333554\\
39.4949494949495	286.666666666667	25.7187747484938\\
39.4949494949495	300	25.2497737990541\\
39.4949494949495	313.333333333333	24.8139494997583\\
39.4949494949495	326.666666666667	24.4082105562578\\
39.4949494949495	340	24.0298883245406\\
39.4949494949495	353.333333333333	23.6766694245647\\
39.4949494949495	366.666666666667	23.3465413861832\\
39.4949494949495	380	23.0377485314399\\
39.4949494949495	393.333333333333	22.7487559744239\\
39.4949494949495	406.666666666667	22.4782201204702\\
39.4949494949495	420	22.2249644206862\\
39.4949494949495	433.333333333333	21.9879594207074\\
39.4949494949495	446.666666666667	21.7663063591247\\
39.4949494949495	460	21.559223739095\\
39.4949494949495	473.333333333333	21.3660364292996\\
39.4949494949495	486.666666666667	21.1861669573807\\
39.4949494949495	500	21.0191287477034\\
39.8989898989899	100	40.1983768609659\\
39.8989898989899	113.333333333333	38.1952895122603\\
39.8989898989899	126.666666666667	36.4701663287895\\
39.8989898989899	140	34.9683193413528\\
39.8989898989899	153.333333333333	33.6481905204395\\
39.8989898989899	166.666666666667	32.4778904617769\\
39.8989898989899	180	31.4326416347818\\
39.8989898989899	193.333333333333	30.4929408229093\\
39.8989898989899	206.666666666667	29.6432424453077\\
39.8989898989899	220	28.8710088266772\\
39.8989898989899	233.333333333333	28.1660178475955\\
39.8989898989899	246.666666666667	27.5198520961051\\
39.8989898989899	260	26.9255172521057\\
39.8989898989899	273.333333333333	26.3771535468925\\
39.8989898989899	286.666666666667	25.8698150676909\\
39.8989898989899	300	25.39929911384\\
39.8989898989899	313.333333333333	24.962012912374\\
39.8989898989899	326.666666666667	24.5548685349274\\
39.8989898989899	340	24.1751993334533\\
39.8989898989899	353.333333333333	23.820692965976\\
39.8989898989899	366.666666666667	23.4893373400504\\
39.8989898989899	380	23.1793767118408\\
39.8989898989899	393.333333333333	22.889275845402\\
39.8989898989899	406.666666666667	22.6176906303277\\
39.8989898989899	420	22.3634439253636\\
39.8989898989899	433.333333333333	22.1255056752329\\
39.8989898989899	446.666666666667	21.902976562197\\
39.8989898989899	460	21.6950746203704\\
39.8989898989899	473.333333333333	21.5011243723653\\
39.8989898989899	486.666666666667	21.3205481540552\\
39.8989898989899	500	21.1528593814579\\
40.3030303030303	100	40.3485159481414\\
40.3030303030303	113.333333333333	38.3525472671929\\
40.3030303030303	126.666666666667	36.6312117914145\\
40.3030303030303	140	35.1311167817835\\
40.3030303030303	153.333333333333	33.8114648645248\\
40.3030303030303	166.666666666667	32.6408310583495\\
40.3030303030303	180	31.5947305675715\\
40.3030303030303	193.333333333333	30.653849541354\\
40.3030303030303	206.666666666667	29.8027674845699\\
40.3030303030303	220	29.0290307231249\\
40.3030303030303	233.333333333333	28.3224742602069\\
40.3030303030303	246.666666666667	27.6747198706318\\
40.3030303030303	260	27.0788002515606\\
40.3030303030303	273.333333333333	26.528874279295\\
40.3030303030303	286.666666666667	26.0200088611573\\
40.3030303030303	300	25.5480100287256\\
40.3030303030303	313.333333333333	25.109290855228\\
40.3030303030303	326.666666666667	24.7007672147477\\
40.3030303030303	340	24.3197748151506\\
40.3030303030303	353.333333333333	23.9640026517392\\
40.3030303030303	366.666666666667	23.631439260302\\
40.3030303030303	380	23.3203290422836\\
40.3030303030303	393.333333333333	23.0291365907454\\
40.3030303030303	406.666666666667	22.7565174321675\\
40.3030303030303	420	22.5012939636709\\
40.3030303030303	433.333333333333	22.2624356415248\\
40.3030303030303	446.666666666667	22.039042688745\\
40.3030303030303	460	21.8303327544609\\
40.3030303030303	473.333333333333	21.6356300881534\\
40.3030303030303	486.666666666667	21.4543568973002\\
40.3030303030303	500	21.2860266446496\\
40.7070707070707	100	40.4960630250598\\
40.7070707070707	113.333333333333	38.5075795932609\\
40.7070707070707	126.666666666667	36.7903089146854\\
40.7070707070707	140	35.292180574574\\
40.7070707070707	153.333333333333	33.9731756892866\\
40.7070707070707	166.666666666667	32.8023456470568\\
40.7070707070707	180	31.7555065765558\\
40.7070707070707	193.333333333333	30.8135397410139\\
40.7070707070707	206.666666666667	29.961153857579\\
40.7070707070707	220	29.1859822776133\\
40.7070707070707	233.333333333333	28.477919385447\\
40.7070707070707	246.666666666667	27.8286278583594\\
40.7070707070707	260	27.2311687343468\\
40.7070707070707	273.333333333333	26.6797205701411\\
40.7070707070707	286.666666666667	26.1693639134787\\
40.7070707070707	300	25.6959141855838\\
40.7070707070707	313.333333333333	25.2557908382614\\
40.7070707070707	326.666666666667	24.8459139833068\\
40.7070707070707	340	24.463622043462\\
40.7070707070707	353.333333333333	24.1066056497028\\
40.7070707070707	366.666666666667	23.7728542158986\\
40.7070707070707	380	23.4606124993527\\
40.7070707070707	393.333333333333	23.1683451006791\\
40.7070707070707	406.666666666667	22.8947073354459\\
40.7070707070707	420	22.6385212695199\\
40.7070707070707	433.333333333333	22.3987559828581\\
40.7070707070707	446.666666666667	22.1745113360413\\
40.7070707070707	460	21.9650046770356\\
40.7070707070707	473.333333333333	21.769560054927\\
40.7070707070707	486.666666666667	21.587599612\\
40.7070707070707	500	21.4186369126687\\
41.1111111111111	100	40.6410353728457\\
41.1111111111111	113.333333333333	38.6604006374267\\
41.1111111111111	126.666666666667	36.9474700696882\\
41.1111111111111	140	35.4515219769755\\
41.1111111111111	153.333333333333	34.1333334897962\\
41.1111111111111	166.666666666667	32.9624441625042\\
41.1111111111111	180	31.9149791598995\\
41.1111111111111	193.333333333333	30.9720205648052\\
41.1111111111111	206.666666666667	30.1184104082205\\
41.1111111111111	220	29.3418720758944\\
41.1111111111111	233.333333333333	28.6323615819811\\
41.1111111111111	246.666666666667	27.9815842153055\\
41.1111111111111	260	27.382630673664\\
41.1111111111111	273.333333333333	26.829700226313\\
41.1111111111111	286.666666666667	26.3178878792372\\
41.1111111111111	300	25.8430190988111\\
41.1111111111111	313.333333333333	25.4015202463077\\
41.1111111111111	326.666666666667	24.9903161052999\\
41.1111111111111	340	24.6067481713936\\
41.1111111111111	353.333333333333	24.2485090088262\\
41.1111111111111	366.666666666667	23.9135891587179\\
41.1111111111111	380	23.6002339442378\\
41.1111111111111	393.333333333333	23.3069081516097\\
41.1111111111111	406.666666666667	23.0322670372739\\
41.1111111111111	420	22.7751324658525\\
41.1111111111111	433.333333333333	22.5344732528216\\
41.1111111111111	446.666666666667	22.3093889928697\\
41.1111111111111	460	22.0990968163908\\
41.1111111111111	473.333333333333	21.9029206446151\\
41.1111111111111	486.666666666667	21.7202826176687\\
41.1111111111111	500	21.5506964564278\\
41.5151515151515	100	40.7834503394131\\
41.5151515151515	113.333333333333	38.8110243220906\\
41.5151515151515	126.666666666667	37.1027072680253\\
41.5151515151515	140	35.6091518250649\\
41.5151515151515	153.333333333333	34.2919483140387\\
41.5151515151515	166.666666666667	33.1211360843159\\
41.5151515151515	180	32.0731573620899\\
41.5151515151515	193.333333333333	31.1293007079274\\
41.5151515151515	206.666666666667	30.2745455408742\\
41.5151515151515	220	29.4967082733734\\
41.5151515151515	233.333333333333	28.7858087875289\\
41.5151515151515	246.666666666667	28.1335966858025\\
41.5151515151515	260	27.5331936399459\\
41.5151515151515	273.333333333333	26.978820660405\\
41.5151515151515	286.666666666667	26.4655880267258\\
41.5151515151515	300	25.9893319040275\\
41.5151515151515	313.333333333333	25.5464860924596\\
41.5151515151515	326.666666666667	25.1339804802623\\
41.5151515151515	340	24.7491599929423\\
41.5151515151515	353.333333333333	24.3897194248053\\
41.5151515151515	366.666666666667	24.0536506927426\\
41.5151515151515	380	23.7391998952483\\
41.5151515151515	393.333333333333	23.4448321817488\\
41.5151515151515	406.666666666667	23.1692029009432\\
41.5151515151515	420	22.9111338458783\\
41.5151515151515	433.333333333333	22.6695936790869\\
41.5151515151515	446.666666666667	22.4436818256549\\
41.5151515151515	460	22.2326152817789\\
41.5151515151515	473.333333333333	22.0357179131871\\
41.5151515151515	486.666666666667	21.8524119207257\\
41.5151515151515	500	21.6822112363984\\
41.9191919191919	100	40.9233252850247\\
41.9191919191919	113.333333333333	38.9594645281344\\
41.9191919191919	126.666666666667	37.2560324548363\\
41.9191919191919	140	35.7650808770506\\
41.9191919191919	153.333333333333	34.4490301273402\\
41.9191919191919	166.666666666667	33.278430807997\\
41.9191919191919	180	32.2300501437365\\
41.9191919191919	193.333333333333	31.2853887828044\\
41.9191919191919	206.666666666667	30.4295675786618\\
41.9191919191919	220	29.6504989458912\\
41.9191919191919	233.333333333333	28.9382688619836\\
41.9191919191919	246.666666666667	28.2846729380688\\
41.9191919191919	260	27.6828651291603\\
41.9191919191919	273.333333333333	27.1270892121137\\
41.9191919191919	286.666666666667	26.6124715528186\\
41.9191919191919	300	26.1348596668229\\
41.9191919191919	313.333333333333	25.6906953210805\\
41.9191919191919	326.666666666667	25.2769139402167\\
41.9191919191919	340	24.8908642357297\\
41.9191919191919	353.333333333333	24.5302435280233\\
41.9191919191919	366.666666666667	24.193045357635\\
41.9191919191919	380	23.8775168073003\\
41.9191919191919	393.333333333333	23.5821235667809\\
41.9191919191919	406.666666666667	23.3055212280279\\
41.9191919191919	420	23.0465316418447\\
41.9191919191919	433.333333333333	22.8041234290681\\
41.9191919191919	446.666666666667	22.5773959412222\\
41.9191919191919	460	22.3655661234661\\
41.9191919191919	473.333333333333	22.1679578581966\\
41.9191919191919	486.666666666667	21.9839934697041\\
41.9191919191919	500	21.8131871556563\\
42.3232323232323	100	41.0606775949469\\
42.3232323232323	113.333333333333	39.1057351204357\\
42.3232323232323	126.666666666667	37.4074575395633\\
42.3232323232323	140	35.919319845967\\
42.3232323232323	153.333333333333	34.6045888454696\\
42.3232323232323	166.666666666667	33.4343376777339\\
42.3232323232323	180	32.3856664137451\\
42.3232323232323	193.333333333333	31.4402933504977\\
42.3232323232323	206.666666666667	30.5834847940612\\
42.3232323232323	220	29.8032521195473\\
42.3232323232323	233.333333333333	29.0897496164765\\
42.3232323232323	246.666666666667	28.4348205925554\\
42.3232323232323	260	27.8316525904862\\
42.3232323232323	273.333333333333	27.2745131752889\\
42.3232323232323	286.666666666667	26.7585456094404\\
42.3232323232323	300	26.2796094086867\\
42.3232323232323	313.333333333333	25.8341548332331\\
42.3232323232323	326.666666666667	25.4191232746362\\
42.3232323232323	340	25.0318675855313\\
42.3232323232323	353.333333333333	24.6700879076773\\
42.3232323232323	366.666666666667	24.3317796524889\\
42.3232323232323	380	24.0151910953195\\
42.3232323232323	393.333333333333	23.7187886429404\\
42.3232323232323	406.666666666667	23.4412282811576\\
42.3232323232323	420	23.1813320475272\\
42.3232323232323	433.333333333333	22.9380686321497\\
42.3232323232323	446.666666666667	22.7105374087795\\
42.3232323232323	460	22.4979553544853\\
42.3232323232323	473.333333333333	22.2996464403219\\
42.3232323232323	486.666666666667	22.1150331765937\\
42.3232323232323	500	21.9436300810418\\
42.7272727272727	100	41.1955248392433\\
42.7272727272727	113.333333333333	39.2498498455898\\
42.7272727272727	126.666666666667	37.5569941678222\\
42.7272727272727	140	36.0718791109855\\
42.7272727272727	153.333333333333	34.7586340179389\\
42.7272727272727	166.666666666667	33.5888656584351\\
42.7272727272727	180	32.5400146988979\\
42.7272727272727	193.333333333333	31.5940225924706\\
42.7272727272727	206.666666666667	30.7363050852614\\
42.7272727272727	220	29.9549754528225\\
42.7272727272727	233.333333333333	29.2402585017557\\
42.7272727272727	246.666666666667	28.5840469166856\\
42.7272727272727	260	27.9795631273012\\
42.7272727272727	273.333333333333	27.4210995049429\\
42.7272727272727	286.666666666667	26.9038170163122\\
42.7272727272727	300	26.4235878251792\\
42.7272727272727	313.333333333333	25.9768712099599\\
42.7272727272727	326.666666666667	25.5606149585232\\
42.7272727272727	340	25.1721764188567\\
42.7272727272727	353.333333333333	24.809258848573\\
42.7272727272727	366.666666666667	24.469859776571\\
42.7272727272727	380	24.1522288786758\\
42.7272727272727	393.333333333333	23.8548334549025\\
42.7272727272727	406.666666666667	23.5763300351397\\
42.7272727272727	420	23.315540972373\\
42.7272727272727	433.333333333333	23.0714351366513\\
42.7272727272727	446.666666666667	22.8431120195162\\
42.7272727272727	460	22.6297887126915\\
42.7272727272727	473.333333333333	22.4307893477074\\
42.7272727272727	486.666666666667	22.2455366833074\\
42.7272727272727	500	22.0735456115947\\
43.1313131313131	100	41.3278846708038\\
43.1313131313131	113.333333333333	39.3918223971773\\
43.1313131313131	126.666666666667	37.7046538669815\\
43.1313131313131	140	36.2227689016394\\
43.1313131313131	153.333333333333	34.9111750301028\\
43.1313131313131	166.666666666667	33.7420235450161\\
43.1313131313131	180	32.6931033547086\\
43.1313131313131	193.333333333333	31.7465845200495\\
43.1313131313131	206.666666666667	30.8880361826941\\
43.1313131313131	220	30.1056764394299\\
43.1313131313131	233.333333333333	29.3898028070444\\
43.1313131313131	246.666666666667	28.7323590196547\\
43.1313131313131	260	28.1266036879935\\
43.1313131313131	273.333333333333	27.5668550042198\\
43.1313131313131	286.666666666667	27.0482924442602\\
43.1313131313131	300	26.566801465778\\
43.1313131313131	313.333333333333	26.1188508888692\\
43.1313131313131	326.666666666667	25.7013953259338\\
43.1313131313131	340	25.3117969736013\\
43.1313131313131	353.333333333333	24.9477624990873\\
43.1313131313131	366.666666666667	24.6072917947646\\
43.1313131313131	380	24.2886361442702\\
43.1313131313131	393.333333333333	23.9902639166641\\
43.1313131313131	406.666666666667	23.7108323357788\\
43.1313131313131	420	23.4491641983923\\
43.1313131313131	433.333333333333	23.2042286649186\\
43.1313131313131	446.666666666667	22.9751254400132\\
43.1313131313131	460	22.7610718126044\\
43.1313131313131	473.333333333333	22.5613921463473\\
43.1313131313131	486.666666666667	22.3755095107087\\
43.1313131313131	500	22.2029392263254\\
43.5353535353535	100	41.457774752313\\
43.5353535353535	113.333333333333	39.5316664674115\\
43.5353535353535	126.666666666667	37.8504481575161\\
43.5353535353535	140	36.371999437811\\
43.5353535353535	153.333333333333	35.0622212563146\\
43.5353535353535	166.666666666667	33.8938201207769\\
43.5353535353535	180	32.8449407248564\\
43.5353535353535	193.333333333333	31.8979871327214\\
43.5353535353535	206.666666666667	31.038685805063\\
43.5353535353535	220	30.2553625615265\\
43.5353535353535	233.333333333333	29.5383898102116\\
43.5353535353535	246.666666666667	28.8797639995164\\
43.5353535353535	260	28.2727812100246\\
43.5353535353535	273.333333333333	27.7117864655471\\
43.5353535353535	286.666666666667	27.1919785535958\\
43.5353535353535	300	26.7092568696386\\
43.5353535353535	313.333333333333	26.2601002974298\\
43.5353535353535	326.666666666667	25.8414707009566\\
43.5353535353535	340	25.4507354778552\\
43.5353535353535	353.333333333333	25.085604997944\\
43.5353535353535	366.666666666667	24.744081762443\\
43.5353535353535	380	24.4244188696274\\
43.5353535353535	393.333333333333	24.1250859329717\\
43.5353535353535	406.666666666667	23.8447410197462\\
43.5353535353535	420	23.5822074985719\\
43.5353535353535	433.333333333333	23.3364549303765\\
43.5353535353535	446.666666666667	23.1065833280271\\
43.5353535353535	460	22.8918102600087\\
43.5353535353535	473.333333333333	22.6914603935843\\
43.5353535353535	486.666666666667	22.5049571710871\\
43.5353535353535	500	22.3318163957424\\
43.9393939393939	100	41.5852129627516\\
43.9393939393939	113.333333333333	39.66939572281\\
43.9393939393939	126.666666666667	37.994388414181\\
43.9393939393939	140	36.5195807336533\\
43.9393939393939	153.333333333333	35.2117818357063\\
43.9393939393939	166.666666666667	34.0442639203085\\
43.9393939393939	180	32.9955348994145\\
43.9393939393939	193.333333333333	32.0482381761367\\
43.9393939393939	206.666666666667	31.1882614195326\\
43.9393939393939	220	30.40404105336\\
43.9393939393939	233.333333333333	29.6860265454996\\
43.9393939393939	246.666666666667	29.0262687152425\\
43.9393939393939	260	28.4181023963548\\
43.9393939393939	273.333333333333	27.8559004513399\\
43.9393939393939	286.666666666667	27.3348817789447\\
43.9393939393939	300	26.8509603543578\\
43.9393939393939	313.333333333333	26.4006256454623\\
43.9393939393939	326.666666666667	25.9808471937233\\
43.9393939393939	340	25.5889979492256\\
43.9393939393939	353.333333333333	25.2227922766483\\
43.9393939393939	366.666666666667	24.880235530824\\
43.9393939393939	380	24.5595828309895\\
43.9393939393939	393.333333333333	24.2593052099807\\
43.9393939393939	406.666666666667	23.9780617276431\\
43.9393939393939	420	23.7146764521876\\
43.9393939393939	433.333333333333	23.4681194549451\\
43.9393939393939	446.666666666667	23.2374911518702\\
43.9393939393939	460	23.0220094731676\\
43.9393939393939	473.333333333333	22.8209994610303\\
43.9393939393939	486.666666666667	22.6338849926658\\
43.9393939393939	500	22.4601824078307\\
44.3434343434343	100	41.7102173973965\\
44.3434343434343	113.333333333333	39.805023804194\\
44.3434343434343	126.666666666667	38.136485866011\\
44.3434343434343	140	36.6655225975896\\
44.3434343434343	153.333333333333	35.3598656721886\\
44.3434343434343	166.666666666667	34.1933632294937\\
44.3434343434343	180	33.1448937148492\\
44.3434343434343	193.333333333333	32.1973451421089\\
44.3434343434343	206.666666666667	31.3367702417276\\
44.3434343434343	220	30.5517189012687\\
44.3434343434343	233.333333333333	29.8327198035242\\
44.3434343434343	246.666666666667	29.1718797867226\\
44.3434343434343	260	28.5625737154432\\
44.3434343434343	273.333333333333	27.9992032940016\\
44.3434343434343	286.666666666667	27.4770083292468\\
44.3434343434343	300	26.991918015973\\
44.3434343434343	313.333333333333	26.5404329251396\\
44.3434343434343	326.666666666667	26.1195307004084\\
44.3434343434343	340	25.726590194837\\
44.3434343434343	353.333333333333	25.3593300594867\\
44.3434343434343	366.666666666667	25.0157587469705\\
44.3434343434343	380	24.6941336033162\\
44.3434343434343	393.333333333333	24.3929272552558\\
44.3434343434343	406.666666666667	24.1107999040008\\
44.3434343434343	420	23.8465764448043\\
44.3434343434343	433.333333333333	23.5992275690396\\
44.3434343434343	446.666666666667	23.3678541904105\\
44.3434343434343	460	23.1516746828226\\
44.3434343434343	473.333333333333	22.9500145345663\\
44.3434343434343	486.666666666667	22.7622981196014\\
44.3434343434343	500	22.5880423680515\\
44.7474747474747	100	41.8328061617407\\
44.7474747474747	113.333333333333	39.938564351367\\
44.7474747474747	126.666666666667	38.2767517354371\\
44.7474747474747	140	36.8098348286396\\
44.7474747474747	153.333333333333	35.5064816588883\\
44.7474747474747	166.666666666667	34.3411263227953\\
44.7474747474747	180	33.2930249959731\\
44.7474747474747	193.333333333333	32.3453155107803\\
44.7474747474747	206.666666666667	31.4842194757035\\
44.7474747474747	220	30.6984030801857\\
44.7474747474747	233.333333333333	29.9784763636911\\
44.7474747474747	246.666666666667	29.3166038228439\\
44.7474747474747	260	28.7062016249565\\
44.7474747474747	273.333333333333	28.1417013153487\\
44.7474747474747	286.666666666667	27.6183644030539\\
44.7474747474747	300	27.1321359403233\\
44.7474747474747	313.333333333333	26.6795281186154\\
44.7474747474747	326.666666666667	26.2575271073375\\
44.7474747474747	340	25.8635180121244\\
44.7474747474747	353.333333333333	25.4952240612065\\
44.7474747474747	366.666666666667	25.150657048547\\
44.7474747474747	380	24.8280767523006\\
44.7474747474747	393.333333333333	24.5259575672193\\
44.7474747474747	406.666666666667	24.242960984324\\
44.7474747474747	420	23.977912853069\\
44.7474747474747	433.333333333333	23.7297845942587\\
44.7474747474747	446.666666666667	23.4976777137944\\
44.7474747474747	460	23.2808111110821\\
44.7474747474747	473.333333333333	23.0785107915226\\
44.7474747474747	486.666666666667	22.8902016875765\\
44.7474747474747	500	22.715401373463\\
45.1515151515151	100	41.9529975335174\\
45.1515151515151	113.333333333333	40.0700310251313\\
45.1515151515151	126.666666666667	38.4151971880087\\
45.1515151515151	140	36.9525271285478\\
45.1515151515151	153.333333333333	35.6516385708174\\
45.1515151515151	166.666666666667	34.4875613461954\\
45.1515151515151	180	33.4399364344913\\
45.1515151515151	193.333333333333	32.4921566277581\\
45.1515151515151	206.666666666667	31.6306161913437\\
45.1515151515151	220	30.8441004322302\\
45.1515151515151	233.333333333333	30.123302874483\\
45.1515151515151	246.666666666667	29.4604473037255\\
45.1515151515151	260	28.8489924560507\\
45.1515151515151	273.333333333333	28.2834007129535\\
45.1515151515151	286.666666666667	27.7589560768933\\
45.1515151515151	300	27.2716200933648\\
45.1515151515151	313.333333333333	26.8179170902074\\
45.1515151515151	326.666666666667	26.3948421849436\\
45.1515151515151	340	25.9997870844688\\
45.1515151515151	353.333333333333	25.6304798842354\\
45.1515151515151	366.666666666667	25.2849359625308\\
45.1515151515151	380	24.9614177344835\\
45.1515151515151	393.333333333333	24.6584015365817\\
45.1515151515151	406.666666666667	24.3745502977575\\
45.1515151515151	420	24.1086909485355\\
45.1515151515151	433.333333333333	23.8597957482936\\
45.1515151515151	446.666666666667	23.62696688937\\
45.1515151515151	460	23.4094238782913\\
45.1515151515151	473.333333333333	23.2064933084311\\
45.1515151515151	486.666666666667	23.017600732373\\
45.1515151515151	500	22.8422644220551\\
45.5555555555556	100	42.0708101747492\\
45.5555555555556	113.333333333333	40.1994375331413\\
45.5555555555556	126.666666666667	38.5518332623648\\
45.5555555555556	140	37.093608982025\\
45.5555555555556	153.333333333333	35.7953449194595\\
45.5555555555556	166.666666666667	34.6326761590179\\
45.5555555555556	180	33.5856354251296\\
45.5555555555556	193.333333333333	32.6378755384834\\
45.5555555555556	206.666666666667	31.7759671591765\\
45.5555555555556	220	30.9888175031953\\
45.5555555555556	233.333333333333	30.2672056922771\\
45.5555555555556	246.666666666667	29.6034164221872\\
45.5555555555556	260	28.9909522576197\\
45.5555555555556	273.333333333333	28.4243074071827\\
45.5555555555556	286.666666666667	27.898789155039\\
45.5555555555556	300	27.4103761735788\\
45.5555555555556	313.333333333333	26.9556054413246\\
45.5555555555556	326.666666666667	26.5314814450884\\
45.5555555555556	340	26.1354028407825\\
45.5555555555556	353.333333333333	25.7651028804012\\
45.5555555555556	366.666666666667	25.4186007689416\\
45.5555555555556	380	25.094161762872\\
45.5555555555556	393.333333333333	24.7902643137348\\
45.5555555555556	406.666666666667	24.5055729361429\\
45.5555555555556	420	24.2389157682805\\
45.5555555555556	433.333333333333	23.9892660170047\\
45.5555555555556	446.666666666667	23.755726655128\\
45.5555555555556	460	23.5375178777483\\
45.5555555555556	473.333333333333	23.3339669369301\\
45.5555555555556	486.666666666667	23.1445000668809\\
45.5555555555556	500	22.9686362907829\\
45.959595959596	100	42.1862627994556\\
45.959595959596	113.333333333333	40.3267975893906\\
45.959595959596	126.666666666667	38.6866709799726\\
45.959595959596	140	37.2330898444158\\
45.959595959596	153.333333333333	35.9376091806406\\
45.959595959596	166.666666666667	34.7764785817997\\
45.959595959596	180	33.7301293224307\\
45.959595959596	193.333333333333	32.7824792477829\\
45.959595959596	206.666666666667	31.9202791092254\\
45.959595959596	220	31.1325607987795\\
45.959595959596	233.333333333333	30.4101911339264\\
45.959595959596	246.666666666667	29.7455173321754\\
45.959595959596	260	29.1320870403656\\
45.959595959596	273.333333333333	28.5644272808954\\
45.959595959596	286.666666666667	28.0378694049277\\
45.959595959596	300	27.5484098432553\\
45.959595959596	313.333333333333	27.0925987378031\\
45.959595959596	326.666666666667	26.6674503646471\\
45.959595959596	340	26.270370675546\\
45.959595959596	353.333333333333	25.8990983676238\\
45.959595959596	366.666666666667	25.5516567143844\\
45.959595959596	380	25.2263140175214\\
45.959595959596	393.333333333333	24.9215510165539\\
45.959595959596	406.666666666667	24.6360339592135\\
45.959595959596	420	24.3685923176546\\
45.959595959596	433.333333333333	24.1182003548837\\
45.959595959596	446.666666666667	23.8839619180258\\
45.959595959596	460	23.6650979720304\\
45.959595959596	473.333333333333	23.4609364982281\\
45.959595959596	486.666666666667	23.270904473832\\
45.959595959596	500	23.0945217266943\\
46.3636363636364	100	42.2993741998151\\
46.3636363636364	113.333333333333	40.4521249258501\\
46.3636363636364	126.666666666667	38.819721348425\\
46.3636363636364	140	37.3709791402703\\
46.3636363636364	153.333333333333	36.0784397904119\\
46.3636363636364	166.666666666667	34.9189763906372\\
46.3636363636364	180	33.8734254342287\\
46.3636363636364	193.333333333333	32.9259747128634\\
46.3636363636364	206.666666666667	32.063558723757\\
46.3636363636364	220	31.2753367772289\\
46.3636363636364	233.333333333333	30.5522654693834\\
46.3636363636364	246.666666666667	29.8867561414196\\
46.3636363636364	260	29.27240276952\\
46.3636363636364	273.333333333333	28.7037661722473\\
46.3636363636364	286.666666666667	28.1762025500556\\
46.3636363636364	300	27.6857267214882\\
46.3636363636364	313.333333333333	27.228902502999\\
46.3636363636364	326.666666666667	26.8027543786999\\
46.3636363636364	340	26.4046959420949\\
46.3636363636364	353.333333333333	26.0324716232932\\
46.3636363636364	366.666666666667	25.6841090055147\\
46.3636363636364	380	25.3578796390851\\
46.3636363636364	393.333333333333	25.0522667240265\\
46.3636363636364	406.666666666667	24.765938388298\\
46.3636363636364	420	24.4977255640579\\
46.3636363636364	433.333333333333	24.2466036788973\\
46.3636363636364	446.666666666667	24.0116775478929\\
46.3636363636364	460	23.7921689869587\\
46.3636363636364	473.333333333333	23.5874067771239\\
46.3636363636364	486.666666666667	23.3968186998705\\
46.3636363636364	500	23.2199254410493\\
46.7676767676768	100	42.4101635907513\\
46.7676767676768	113.333333333333	40.5754333717241\\
46.7676767676768	126.666666666667	38.9509953002713\\
46.7676767676768	140	37.5072861275772\\
46.7676767676768	153.333333333333	36.2178449696887\\
46.7676767676768	166.666666666667	35.0601771212565\\
46.7676767676768	180	34.0155308157226\\
46.7676767676768	193.333333333333	33.0683686333666\\
46.7676767676768	206.666666666667	32.2058124267312\\
46.7676767676768	220	31.4171516401301\\
46.7676767676768	233.333333333333	30.6934347149257\\
46.7676767676768	246.666666666667	30.0271387076722\\
46.7676767676768	260	29.411905164374\\
46.7676767676768	273.333333333333	28.8423296776036\\
46.7676767676768	286.666666666667	28.313794076256\\
46.7676767676768	300	27.8223321937331\\
46.7676767676768	313.333333333333	27.3645220305058\\
46.7676767676768	326.666666666667	26.9373986962655\\
46.7676767676768	340	26.5383837712201\\
46.7676767676768	353.333333333333	26.1652277055828\\
46.7676767676768	366.666666666667	25.8159626329124\\
46.7676767676768	380	25.4888635550996\\
46.7676767676768	393.333333333333	25.1824163048069\\
46.7676767676768	406.666666666667	24.8952910370066\\
46.7676767676768	420	24.6263202696244\\
46.7676767676768	433.333333333333	24.3744807030449\\
46.7676767676768	446.666666666667	24.1388782137434\\
46.7676767676768	460	23.9187355495487\\
46.7676767676768	473.333333333333	23.7133823614858\\
46.7676767676768	486.666666666667	23.5222472964545\\
46.7676767676768	500	23.3448519515396\\
47.1717171717172	100	42.5186503294606\\
47.1717171717172	113.333333333333	40.6967367889409\\
47.1717171717172	126.666666666667	39.0805037428053\\
47.1717171717172	140	37.6420200082696\\
47.1717171717172	153.333333333333	36.3558328669836\\
47.1717171717172	166.666666666667	35.2000882284881\\
47.1717171717172	180	34.1564524370883\\
47.1717171717172	193.333333333333	33.2096676222516\\
47.1717171717172	206.666666666667	32.347046555176\\
47.1717171717172	220	31.5580115026919\\
47.1717171717172	233.333333333333	30.8337048014575\\
47.1717171717172	246.666666666667	30.1666708045567\\
47.1717171717172	260	29.5505998614485\\
47.1717171717172	273.333333333333	28.9801233119561\\
47.1717171717172	286.666666666667	28.4506493893776\\
47.1717171717172	300	27.9582315668153\\
47.1717171717172	313.333333333333	27.4994625365909\\
47.1717171717172	326.666666666667	27.0713884502827\\
47.1717171717172	340	26.6714392188155\\
47.1717171717172	353.333333333333	26.2973715988889\\
47.1717171717172	366.666666666667	25.9472225144378\\
47.1717171717172	380	25.6192706213778\\
47.1717171717172	393.333333333333	25.3120045567622\\
47.1717171717172	406.666666666667	25.0240966490423\\
47.1717171717172	420	24.7543811274072\\
47.1717171717172	433.333333333333	24.5018360730183\\
47.1717171717172	446.666666666667	24.2655685170075\\
47.1717171717172	460	24.0448022199089\\
47.1717171717172	473.333333333333	23.8388677729057\\
47.1717171717172	486.666666666667	23.6471947493527\\
47.1717171717172	500	23.4693057107122\\
47.5757575757576	100	42.6248538096272\\
47.5757575757576	113.333333333333	40.8160490520605\\
47.5757575757576	126.666666666667	39.2082575825504\\
47.5757575757576	140	37.7751899760713\\
47.5757575757576	153.333333333333	36.4924116184783\\
47.5757575757576	166.666666666667	35.3387171525702\\
47.5757575757576	180	34.2961972527077\\
47.5757575757576	193.333333333333	33.3498782760959\\
47.5757575757576	206.666666666667	32.4872674295099\\
47.5757575757576	220	31.697922463499\\
47.5757575757576	233.333333333333	30.9730816433684\\
47.5757575757576	246.666666666667	30.3053581893633\\
47.5757575757576	260	29.6884924811518\\
47.5757575757576	273.333333333333	29.1171525744239\\
47.5757575757576	286.666666666667	28.5867738796439\\
47.5757575757576	300	28.0934301321814\\
47.5757575757576	313.333333333333	27.6337292223841\\
47.5757575757576	326.666666666667	27.2047287587856\\
47.5757575757576	340	26.8038673260942\\
47.5757575757576	353.333333333333	26.4289082731397\\
47.5757575757576	366.666666666667	26.0778935536851\\
47.5757575757576	380	25.7491056796572\\
47.5757575757576	393.333333333333	25.4410362638646\\
47.5757575757576	406.666666666667	25.1523599543829\\
47.5757575757576	420	24.8819128168934\\
47.5757575757576	433.333333333333	24.6286744210935\\
47.5757575757576	446.666666666667	24.3917530458403\\
47.5757575757576	460	24.170373545004\\
47.5757575757576	473.333333333333	23.9638675199543\\
47.5757575757576	486.666666666667	23.7716655314269\\
47.5757575757576	500	23.5932911583139\\
47.979797979798	100	42.7287939692939\\
47.979797979798	113.333333333333	40.9333842242843\\
47.979797979798	126.666666666667	39.3342677147851\\
47.979797979798	140	37.9068051024987\\
47.979797979798	153.333333333333	36.627589176665\\
47.979797979798	166.666666666667	35.4760711163097\\
47.979797979798	180	34.4347719815981\\
47.979797979798	193.333333333333	33.4890069473379\\
47.979797979798	206.666666666667	32.6264811226095\\
47.979797979798	220	31.8368903733593\\
47.979797979798	233.333333333333	31.1115709088982\\
47.979797979798	246.666666666667	30.4432063759315\\
47.979797979798	260	29.8255884037293\\
47.979797979798	273.333333333333	29.2534227275415\\
47.979797979798	286.666666666667	28.722172704377\\
47.979797979798	300	28.2279329520511\\
47.979797979798	313.333333333333	27.7673270633837\\
47.979797979798	326.666666666667	27.3374245176505\\
47.979797979798	340	26.9356729154399\\
47.979797979798	353.333333333333	26.559842482606\\
47.979797979798	366.666666666667	26.2079804415998\\
47.979797979798	380	25.878373361874\\
47.979797979798	393.333333333333	25.5695160029716\\
47.979797979798	406.666666666667	25.2800854784224\\
47.979797979798	420	25.0089198153665\\
47.979797979798	433.333333333333	24.7550001795774\\
47.979797979798	446.666666666667	24.5174361905222\\
47.979797979798	460	24.2954538758836\\
47.979797979798	473.333333333333	24.0883859171169\\
47.979797979798	486.666666666667	23.8956639231573\\
47.979797979798	500	23.7168125432912\\
48.3838383838384	100	42.8304911655523\\
48.3838383838384	113.333333333333	41.0487565140307\\
48.3838383838384	126.666666666667	39.4585450261325\\
48.3838383838384	140	38.036874364993\\
48.3838383838384	153.333333333333	36.761373352631\\
48.3838383838384	166.666666666667	35.6121571751342\\
48.3838383838384	180	34.5721831615932\\
48.3838383838384	193.333333333333	33.6270598004769\\
48.3838383838384	206.666666666667	32.7646935167924\\
48.3838383838384	220	31.9749208923419\\
48.3838383838384	233.333333333333	31.2491780768007\\
48.3838383838384	246.666666666667	30.5802206906924\\
48.3838383838384	260	29.9618928245487\\
48.3838383838384	273.333333333333	29.3889388517202\\
48.3838383838384	286.666666666667	28.8568508416117\\
48.3838383838384	300	28.361744912185\\
48.3838383838384	313.333333333333	27.9002608613957\\
48.3838383838384	326.666666666667	27.4694804517359\\
48.3838383838384	340	27.0668606407815\\
48.3838383838384	353.333333333333	26.6901788155446\\
48.3838383838384	366.666666666667	26.3374877054308\\
48.3838383838384	380	26.0070781384588\\
48.3838383838384	393.333333333333	25.6974481915037\\
48.3838383838384	406.666666666667	25.407277589066\\
48.3838383838384	420	25.1354064444534\\
48.3838383838384	433.333333333333	24.8808176268406\\
48.3838383838384	446.666666666667	24.6426221890093\\
48.3838383838384	460	24.4200474127812\\
48.3838383838384	473.333333333333	24.212427129471\\
48.3838383838384	486.666666666667	24.0191940569278\\
48.3838383838384	500	23.8398739677125\\
48.7878787878788	100	42.9299657662729\\
48.7878787878788	113.333333333333	41.162180133453\\
48.7878787878788	126.666666666667	39.5811004029925\\
48.7878787878788	140	38.1654067385757\\
48.7878787878788	153.333333333333	36.8937719538264\\
48.7878787878788	166.666666666667	35.7469823801661\\
48.7878787878788	180	34.7084373258656\\
48.7878787878788	193.333333333333	33.7640429951778\\
48.7878787878788	206.666666666667	32.9019104894747\\
48.7878787878788	220	32.1120196756095\\
48.7878787878788	233.333333333333	31.3859086209553\\
48.7878787878788	246.666666666667	30.7164064552563\\
48.7878787878788	260	30.0974109342222\\
48.7878787878788	273.333333333333	29.5237060226866\\
48.7878787878788	286.666666666667	28.9908132647706\\
48.7878787878788	300	28.4948708938043\\
48.7878787878788	313.333333333333	28.0325354137586\\
48.7878787878788	326.666666666667	27.6009012815012\\
48.7878787878788	340	27.1974351517141\\
48.7878787878788	353.333333333333	26.8199218559421\\
48.7878787878788	366.666666666667	26.4664198682159\\
48.7878787878788	380	26.1352244756879\\
48.7878787878788	393.333333333333	25.8248372427798\\
48.7878787878788	406.666666666667	25.5339406501678\\
48.7878787878788	420	25.261377021777\\
48.7878787878788	433.333333333333	25.0061310372936\\
48.7878787878788	446.666666666667	24.7673152753395\\
48.7878787878788	460	24.5441583520512\\
48.7878787878788	473.333333333333	24.3359953182509\\
48.7878787878788	486.666666666667	24.142260061313\\
48.7878787878788	500	23.9624795298681\\
49.1919191919192	100	43.0272381393266\\
49.1919191919192	113.333333333333	41.273669294705\\
49.1919191919192	126.666666666667	39.7019447317653\\
49.1919191919192	140	38.292411198268\\
49.1919191919192	153.333333333333	37.0247927877014\\
49.1919191919192	166.666666666667	35.8805537825273\\
49.1919191919192	180	34.8435410075882\\
49.1919191919192	193.333333333333	33.8999626911055\\
49.1919191919192	206.666666666667	33.0381379180723\\
49.1919191919192	220	32.2481923783247\\
49.1919191919192	233.333333333333	31.5217680152416\\
49.1919191919192	246.666666666667	30.8517689912333\\
49.1919191919192	260	30.2321479233619\\
49.1919191919192	273.333333333333	29.6577293161671\\
49.1919191919192	286.666666666667	29.1240649472764\\
49.1919191919192	300	28.6273157781306\\
49.1919191919192	313.333333333333	28.1641555178105\\
49.1919191919192	326.666666666667	27.7316917274057\\
49.1919191919192	340	27.3274010978334\\
49.1919191919192	353.333333333333	26.9490761877849\\
49.1919191919192	366.666666666667	26.594781452993\\
49.1919191919192	380	26.2628168398373\\
49.1919191919192	393.333333333333	25.9516875701191\\
49.1919191919192	406.666666666667	25.6600790255818\\
49.1919191919192	420	25.3868358649601\\
49.1919191919192	433.333333333333	25.1309446853469\\
49.1919191919192	446.666666666667	24.8915196835504\\
49.1919191919192	460	24.6677908900475\\
49.1919191919192	473.333333333333	24.4590946446909\\
49.1919191919192	486.666666666667	24.2648660648873\\
49.1919191919192	500	24.0846333280483\\
49.5959595959596	100	43.1223286525841\\
49.5959595959596	113.333333333333	41.3832382099403\\
49.5959595959596	126.666666666667	39.8210888988509\\
49.5959595959596	140	38.4178967190912\\
49.5959595959596	153.333333333333	37.1544436617059\\
49.5959595959596	166.666666666667	36.0128784333402\\
49.5959595959596	180	34.9775007399339\\
49.5959595959596	193.333333333333	34.034825047925\\
49.5959595959596	206.666666666667	33.1733816800011\\
49.5959595959596	220	32.3834446556503\\
49.5959595959596	233.333333333333	31.6567617335391\\
49.5959595959596	246.666666666667	30.9863136202336\\
49.5959595959596	260	30.3661089825799\\
49.5959595959596	273.333333333333	29.7910138078883\\
49.5959595959596	286.666666666667	29.2566108625519\\
49.5959595959596	300	28.7590844463851\\
49.5959595959596	313.333333333333	28.2951259708897\\
49.5959595959596	326.666666666667	27.8618565099088\\
49.5959595959596	340	27.4567631287346\\
49.5959595959596	353.333333333333	27.0776463950596\\
49.5959595959596	366.666666666667	26.7225769828\\
49.5959595959596	380	26.3898596971832\\
49.5959595959596	393.333333333333	26.0780035868407\\
49.5959595959596	406.666666666667	25.785697079162\\
49.5959595959596	420	25.5117872916254\\
49.5959595959596	433.333333333333	25.2552628454112\\
49.5959595959596	446.666666666667	25.0152396476799\\
49.5959595959596	460	24.7909492231244\\
49.5959595959596	473.333333333333	24.5817292700254\\
49.5959595959596	486.666666666667	24.3870161962252\\
49.5959595959596	500	24.2063394605432\\
50	100	43.2152576739162\\
50	113.333333333333	41.4909010913125\\
50	126.666666666667	39.9385437906496\\
50	140	38.5418722760666\\
50	153.333333333333	37.28273238329\\
50	166.666666666667	36.1439633837269\\
50	180	35.1103230560753\\
50	193.333333333333	34.1686362253011\\
50	206.666666666667	33.3076476526772\\
50	220	32.5177821627488\\
50	233.333333333333	31.7908952497271\\
50	246.666666666667	31.1200456638676\\
50	260	30.4992993024883\\
50	273.333333333333	29.9235645735766\\
50	286.666666666667	29.3884559840197\\
50	300	28.8901817797891\\
50	313.333333333333	28.4254515703345\\
50	326.666666666667	27.9914003494699\\
50	340	27.5855258940132\\
50	353.333333333333	27.2056370617526\\
50	366.666666666667	26.8498109806747\\
50	380	26.5163575140019\\
50	393.333333333333	26.2037897062636\\
50	406.666666666667	25.9107991747625\\
50	420	25.6362356193958\\
50	433.333333333333	25.379089791897\\
50	446.666666666667	25.1384794017658\\
50	460	24.913637547636\\
50	473.333333333333	24.7039033554885\\
50	486.666666666667	24.5087145839012\\
50	500	24.3276020256431\\
};
\end{axis}
%\node[align=center,anchor=east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1,xshift=22pt,yshift=-10pt]
%at (strain.north west) {(a)};
%\node[align=center,anchor=east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1,xshift=22pt,yshift=-10pt]
%at (speed.north west) {(b)};
\end{tikzpicture}%
%\end{document}

==> tikz/Fig2_Strain_field.tex <==

%
%\begin{document}
%\centering
%    \setlength{\figurewidth}{\textwidth}
%    \setlength{\figureheight}{\textwidth}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

%\begin{axis}[%
%width=\figurewidth,
%height=0.3\figureheight,
%at={(0\figurewidth,0.7\figureheight)},
%scale only axis,
%point meta min=0,
%point meta max=1,
%xmin=-1,
%xmax=1,
%xtick={-1,-0.5,0,0.5,1},
%xticklabels = \empty,
%ymin=-300,
%ymax=110,
%ytick={-200,-100,0,100},
%yticklabels={-200,-100,0,100},
%ylabel={$z$\,[m]},
%axis background/.style={fill=white},
%yticklabel pos=right
%]
%\draw[line width=3.0pt, draw=black] (axis cs:0,-180) rectangle (axis cs:1,20);
%\end{axis}

\begin{axis}[
name = Strain1,
 mark layer=axis tick labels,axis on top,
width=\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.65\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-1,
xmax=1,
ymin=-2,
ymax=1.6,
xtick={-1,-0.5,0,0.5,1},
ytick={-1,0,1},
xticklabel=\empty,
ylabel={$\eta$\,[m]},
axis background/.style={fill=white},
axis y line*=left,
%axis x line=none,
]
  \addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.00280700319253898\\
-0.998	0.00262225649295487\\
-0.996	0.00239409096708535\\
-0.994	0.00212139210767092\\
-0.992	0.00180345795684145\\
-0.99	0.00144003968046975\\
-0.988	0.00103137968052633\\
-0.986	0.000578246612866211\\
-0.984	8.19666768889449e-05\\
-0.982	-0.000455549450023693\\
-0.98	-0.00103178464594618\\
-0.978	-0.00164359893592039\\
-0.976	-0.00228721920093961\\
-0.974	-0.00295823552482921\\
-0.972	-0.0036516046522374\\
-0.97	-0.00436166097558767\\
-0.968	-0.00508213540576629\\
-0.966	-0.0058061824106432\\
-0.964	-0.00652641542782272\\
-0.962	-0.00723495077382055\\
-0.96	-0.00792346008169084\\
-0.958	-0.00858323120381956\\
-0.956	-0.00920523741688661\\
-0.954	-0.00978021466276546\\
-0.952	-0.0102987464534333\\
-0.95	-0.0107513559606437\\
-0.948	-0.0111286047035416\\
-0.946	-0.0114211971404337\\
-0.944	-0.0116200903659921\\
-0.942	-0.0117166080133759\\
-0.94	-0.0117025573633976\\
-0.938	-0.0115703485711406\\
-0.936	-0.0113131148357879\\
-0.934	-0.0109248322628492\\
-0.932	-0.0104004381009347\\
-0.93	-0.00973594597877355\\
-0.928	-0.00892855672349258\\
-0.926	-0.00797676330932173\\
-0.924	-0.00688044846786506\\
-0.922	-0.0056409734877593\\
-0.92	-0.0042612567437604\\
-0.918	-0.002745840523631\\
-0.916	-0.00110094476631569\\
-0.914	0.000665493612960062\\
-0.912	0.00254379705550624\\
-0.91	0.00452254049784645\\
-0.908	0.00658856234998013\\
-0.906	0.00872699421579988\\
-0.904	0.0109213101104645\\
-0.902	0.0131533957660189\\
-0.9	0.015403638438011\\
-0.898	0.0176510374334552\\
-0.896	0.0198733353754747\\
-0.894	0.0220471700038251\\
-0.892	0.0241482460848108\\
-0.89	0.0261515267709634\\
-0.888	0.0280314435119353\\
-0.886	0.0297621233759144\\
-0.884	0.0313176323975906\\
-0.882	0.0326722333268912\\
-0.88	0.0338006559150252\\
-0.878	0.0346783776432989\\
-0.876	0.035281912578814\\
-0.874	0.0355891058320004\\
-0.872	0.0355794308971027\\
-0.87	0.0352342869808977\\
-0.868	0.0345372932699624\\
-0.866	0.0334745769554454\\
-0.864	0.0320350517291265\\
-0.862	0.0302106833881659\\
-0.86	0.0279967391405344\\
-0.858	0.0253920171909742\\
-0.856	0.0223990532101397\\
-0.854	0.0190243003491747\\
-0.852	0.0152782795594306\\
-0.85	0.0111756971135296\\
-0.848	0.00673552639995775\\
-0.846	0.0019810512791509\\
-0.844	-0.00306013145562811\\
-0.842	-0.00835615267509725\\
-0.84	-0.0138709563987907\\
-0.838	-0.0195644316299831\\
-0.836	-0.0253925916000773\\
-0.834	-0.0313078010475857\\
-0.832	-0.037259051693638\\
-0.83	-0.0431922855876505\\
-0.828	-0.0490507654868931\\
-0.826	-0.0547754909068559\\
-0.824	-0.0603056579400894\\
-0.822	-0.0655791603947932\\
-0.82	-0.0705331292562251\\
-0.818	-0.0751045069299539\\
-0.816	-0.0792306521917902\\
-0.814	-0.0828499712514075\\
-0.812	-0.0859025698414213\\
-0.81	-0.0883309207772947\\
-0.808	-0.0900805410026991\\
-0.806	-0.0911006717457067\\
-0.804	-0.0913449550701356\\
-0.802	-0.0907720998190927\\
-0.8	-0.0893465297202385\\
-0.798	-0.0870390062596787\\
-0.796	-0.0838272188385828\\
-0.794	-0.079696334708023\\
-0.792	-0.0746395012367101\\
-0.79	-0.068658293206495\\
-0.788	-0.0617630980538436\\
-0.786	-0.0539734322836377\\
-0.784	-0.0453181826750772\\
-0.782	-0.0358357663780969\\
-0.78	-0.025574204561146\\
-0.778	-0.0145911049153936\\
-0.776	-0.00295354904310299\\
-0.774	0.00926211844500089\\
-0.772	0.0219706014324413\\
-0.77	0.0350780657796569\\
-0.768	0.0484826551817134\\
-0.766	0.0620751087634965\\
-0.764	0.0757394787036009\\
-0.762	0.0893539450779188\\
-0.76	0.102791723995328\\
-0.758	0.115922063972198\\
-0.756	0.128611324371185\\
-0.754	0.140724128625478\\
-0.752	0.15212458389458\\
-0.75	0.162677557764825\\
-0.748	0.172250001629808\\
-0.746	0.180712309475651\\
-0.744	0.187939699965955\\
-0.742	0.193813608983754\\
-0.74	0.198223079154271\\
-0.738	0.201066132353949\\
-0.736	0.202251110818232\\
-0.734	0.20169797220205\\
-0.732	0.199339523831195\\
-0.73	0.195122581416461\\
-0.728	0.189009037691277\\
-0.726	0.180976826781385\\
-0.724	0.171020770624602\\
-0.722	0.15915329443041\\
-0.72	0.145404999002241\\
-0.718	0.129825078737012\\
-0.716	0.112481575262115\\
-0.714	0.0934614579632981\\
-0.712	0.0728705240892837\\
-0.71	0.0508331126805223\\
-0.708	0.0274916282482236\\
-0.706	0.0030058719121276\\
-0.704	-0.0224478204237901\\
-0.702	-0.0486776313361593\\
-0.7	-0.0754775030701982\\
-0.698	-0.102628561103319\\
-0.696	-0.129900712492925\\
-0.694	-0.157054409380325\\
-0.692	-0.183842566015405\\
-0.69	-0.210012615710811\\
-0.688	-0.235308692252582\\
-0.686	-0.259473918508822\\
-0.684	-0.282252783311151\\
-0.682	-0.303393586157032\\
-0.68	-0.322650927915342\\
-0.678	-0.339788224532401\\
-0.676	-0.35458021974955\\
-0.674	-0.366815472072989\\
-0.672	-0.376298790697037\\
-0.67	-0.382853594786198\\
-0.668	-0.386324170480117\\
-0.666	-0.386577800207175\\
-0.664	-0.383506739382643\\
-0.662	-0.377030016329211\\
-0.66	-0.367095032291425\\
-0.658	-0.353678939718419\\
-0.656	-0.336789778555546\\
-0.654	-0.316467352106526\\
-0.652	-0.292783826091677\\
-0.65	-0.265844036820133\\
-0.648	-0.235785496897192\\
-0.646	-0.202778089581642\\
-0.644	-0.167023445769427\\
-0.642	-0.128754000583822\\
-0.64	-0.0882317296709286\\
-0.638	-0.045746568503314\\
-0.636	-0.00161452125260897\\
-0.634	0.043824530928591\\
-0.632	0.0902093091079814\\
-0.63	0.137159886930019\\
-0.628	0.184280692660863\\
-0.626	0.231163740432837\\
-0.624	0.277392065328317\\
-0.622	0.322543334256695\\
-0.62	0.366193602109426\\
-0.618	0.407921180458103\\
-0.616	0.447310584118593\\
-0.614	0.48395651926718\\
-0.612	0.517467875487056\\
-0.61	0.547471683166766\\
-0.608	0.57361699708454\\
-0.606	0.595578666808784\\
-0.604	0.613060954736053\\
-0.602	0.62580096318104\\
-0.6	0.633571832931094\\
-0.598	0.636185677079498\\
-0.596	0.633496215751508\\
-0.594	0.625401079525087\\
-0.592	0.611843751910117\\
-0.59	0.592815124167154\\
-0.588	0.568354638996801\\
-0.586	0.538551003186957\\
-0.584	0.503542453137014\\
-0.582	0.463516561251706\\
-0.58	0.418709575475421\\
-0.578	0.369405288680431\\
-0.576	0.315933439186969\\
-0.574	0.258667648334745\\
-0.572	0.198022905697895\\
-0.57	0.134452617191059\\
-0.568	0.068445235904835\\
-0.566	0.000520499985915447\\
-0.564	-0.0687746938074249\\
-0.562	-0.138870748137522\\
-0.56	-0.209180118118867\\
-0.558	-0.279102319208403\\
-0.556	-0.348029146602423\\
-0.554	-0.415350059955972\\
-0.552	-0.48045768482374\\
-0.55	-0.542753380251266\\
-0.548	-0.601652820449454\\
-0.546	-0.656591537486863\\
-0.544	-0.707030371451177\\
-0.542	-0.752460774576741\\
-0.54	-0.79240991641672\\
-0.538	-0.8264455382586\\
-0.536	-0.854180506636916\\
-0.534	-0.875277017978308\\
-0.532	-0.889450409106604\\
-0.53	-0.896472531519305\\
-0.528	-0.896174650996144\\
-0.526	-0.888449838184346\\
-0.524	-0.873254820288048\\
-0.522	-0.85061126883075\\
-0.52	-0.820606503614829\\
-0.518	-0.783393598422636\\
-0.516	-0.739190879637567\\
-0.514	-0.688280814756023\\
-0.512	-0.631008293655293\\
-0.51	-0.567778311419222\\
-0.508	-0.499053067443284\\
-0.506	-0.4253485013828\\
-0.504	-0.34723029221225\\
-0.502	-0.265309352170509\\
-0.5	-0.180236852618097\\
-0.498	-0.0926988237722591\\
-0.496	-0.003410374860422\\
-0.494	0.0868904146078733\\
-0.492	0.177448878052356\\
-0.49	0.267500361923885\\
-0.488	0.356276982449976\\
-0.486	0.443014476695666\\
-0.484	0.526959084128712\\
-0.482	0.607374394014434\\
-0.48	0.68354809373488\\
-0.478	0.754798553537068\\
-0.476	0.820481184266699\\
-0.474	0.879994506331539\\
-0.472	0.932785870450176\\
-0.47	0.978356773658458\\
-0.468	1.01626771754236\\
-0.466	1.04614255971096\\
-0.464	1.06767231407951\\
-0.462	1.08061836055735\\
-0.46	1.08481503018106\\
-0.458	1.08017153754707\\
-0.456	1.06667323852326\\
-0.454	1.04438219759656\\
-0.452	1.01343705577879\\
-0.45	0.974052196682171\\
-0.448	0.926516215121247\\
-0.446	0.871189699331746\\
-0.444	0.808502344551783\\
-0.442	0.738949422218551\\
-0.44	0.663087635328725\\
-0.438	0.581530396528646\\
-0.436	0.494942571179471\\
-0.434	0.404034732924563\\
-0.432	0.309556984116925\\
-0.43	0.212292397793715\\
-0.428	0.113050141667752\\
-0.426	0.0126583478031236\\
-0.424	-0.088043205779896\\
-0.422	-0.188210533393618\\
-0.42	-0.287002930423404\\
-0.418	-0.383590442493433\\
-0.416	-0.477161245134223\\
-0.414	-0.56692886481829\\
-0.412	-0.652139173699821\\
-0.41	-0.732077092529073\\
-0.408	-0.806072938991151\\
-0.406	-0.873508362113985\\
-0.404	-0.933821807367795\\
-0.402	-0.986513461597689\\
-0.4	-1.03114963194695\\
-0.398	-1.06736651839009\\
-0.396	-1.09487334534673\\
-0.394	-1.11345482403069\\
-0.392	-1.12297292364051\\
-0.39	-1.12336793615358\\
-0.388	-1.1146588262776\\
-0.386	-1.09694286497367\\
-0.384	-1.07039455182408\\
-0.382	-1.0352638383077\\
-0.38	-0.991873670697385\\
-0.378	-0.940616877742264\\
-0.376	-0.881952434477627\\
-0.374	-0.816401139356775\\
-0.372	-0.744540747364066\\
-0.37	-0.667000606793985\\
-0.368	-0.58445585191838\\
-0.366	-0.497621207769924\\
-0.364	-0.4072444667066\\
-0.362	-0.314099699257776\\
-0.36	-0.218980263962003\\
-0.358	-0.122691682471036\\
-0.356	-0.0260444471015927\\
-0.354	0.0701531717391653\\
-0.352	0.16510225124533\\
-0.35	0.258020209081756\\
-0.348	0.348147599199984\\
-0.346	0.434754648693901\\
-0.344	0.517147476702613\\
-0.342	0.594673939838213\\
-0.34	0.666729052603568\\
-0.338	0.732759935726313\\
-0.336	0.792270250221429\\
-0.334	0.844824080253966\\
-0.332	0.89004923344993\\
-0.33	0.927639933138598\\
-0.328	0.957358883042951\\
-0.326	0.979038691104424\\
-0.324	0.992582645370716\\
-0.322	0.997964841127907\\
-0.32	0.995229664657905\\
-0.318	0.984490645087749\\
-0.316	0.965928691708757\\
-0.314	0.939789739823654\\
-0.312	0.906381833574004\\
-0.31	0.866071679257821\\
-0.308	0.819280707320978\\
-0.306	0.766480685453576\\
-0.304	0.708188929006087\\
-0.302	0.644963158227302\\
-0.3	0.57739605458986\\
-0.298	0.506109570688091\\
-0.296	0.431749049851412\\
-0.294	0.354977212705113\\
-0.292	0.27646806842525\\
-0.29	0.19690080837788\\
-0.288	0.116953739213089\\
-0.286	0.0372983113148789\\
-0.284	-0.0414067031917823\\
-0.282	-0.11852083088122\\
-0.28	-0.193427266601734\\
-0.278	-0.265537945997606\\
-0.276	-0.334298278322523\\
-0.274	-0.399191500783856\\
-0.272	-0.459742619872104\\
-0.27	-0.515521909617362\\
-0.268	-0.566147941425516\\
-0.266	-0.611290125030534\\
-0.264	-0.650670745103872\\
-0.262	-0.684066483135747\\
-0.26	-0.71130941929367\\
-0.258	-0.732287514020162\\
-0.256	-0.746944574103677\\
-0.254	-0.755279712796207\\
-0.252	-0.757346318211594\\
-0.25	-0.753250548676622\\
-0.248	-0.743149377882114\\
-0.246	-0.727248216556207\\
-0.244	-0.705798140923548\\
-0.242	-0.679092761392901\\
-0.24	-0.647464767706496\\
-0.238	-0.611282189166791\\
-0.236	-0.570944410514117\\
-0.234	-0.526877985550438\\
-0.232	-0.47953229168364\\
-0.23	-0.429375069201209\\
-0.228	-0.376887889274526\\
-0.226	-0.322561594452319\\
-0.224	-0.266891754735522\\
-0.222	-0.210374181251312\\
-0.22	-0.153500538080911\\
-0.218	-0.0967540909667476\\
-0.216	-0.0406056294559984\\
-0.214	0.0144904034413621\\
-0.212	0.0680995427595261\\
-0.21	0.119810665930708\\
-0.208	0.169239064879298\\
-0.206	0.216029204133352\\
-0.204	0.259857146748251\\
-0.202	0.300432633450931\\
-0.2	0.337500804083777\\
-0.198	0.370843554116954\\
-0.196	0.400280522669017\\
-0.194	0.425669712091686\\
-0.192	0.446907742700688\\
-0.19	0.463929749637279\\
-0.188	0.476708932093463\\
-0.186	0.485255768199013\\
-0.184	0.489616911724248\\
-0.182	0.489873789375574\\
-0.18	0.486140919830806\\
-0.178	0.478563977760937\\
-0.176	0.467317627900407\\
-0.174	0.452603155748216\\
-0.172	0.434645922700147\\
-0.17	0.413692674323789\\
-0.168	0.390008731092173\\
-0.166	0.363875091191105\\
-0.164	0.335585475015056\\
-0.162	0.305443340675276\\
-0.16	0.273758899272674\\
-0.158	0.240846157850834\\
-0.156	0.207020016857243\\
-0.154	0.17259344762176\\
-0.152	0.137874773830507\\
-0.15	0.103165079252464\\
-0.148	0.0687557620880516\\
-0.146	0.0349262542779391\\
-0.144	0.00194192196104807\\
-0.142	-0.029947838971584\\
-0.14	-0.0605113005901966\\
-0.138	-0.0895358846220443\\
-0.136	-0.116829421213647\\
-0.134	-0.14222118020553\\
-0.132	-0.165562672696359\\
-0.13	-0.186728222950927\\
-0.128	-0.205615312909403\\
-0.126	-0.222144703663768\\
-0.124	-0.23626034026333\\
-0.122	-0.247929048078191\\
-0.12	-0.257140030672956\\
-0.118	-0.263904180710359\\
-0.116	-0.268253216805159\\
-0.114	-0.270238660474269\\
-0.112	-0.269930668373217\\
-0.11	-0.267416735867417\\
-0.108	-0.262800288657177\\
-0.106	-0.256199179657643\\
-0.104	-0.247744108630802\\
-0.102	-0.237576982179809\\
-0.1	-0.225849231651707\\
-0.098	-0.212720106260002\\
-0.096	-0.198354958342197\\
-0.094	-0.182923537119071\\
-0.092	-0.166598306633334\\
-0.09	-0.149552802727499\\
-0.088	-0.131960042987314\\
-0.086	-0.113991002541752\\
-0.084	-0.095813167487498\\
-0.082	-0.0775891765098593\\
-0.08	-0.0594755600178331\\
-0.078	-0.041621584813536\\
-0.076	-0.0241682109901616\\
-0.074	-0.00724716641245469\\
-0.072	0.00901985720651757\\
-0.07	0.0245218839452945\\
-0.0679999999999999	0.0391592076441487\\
-0.0659999999999999	0.0528438200811277\\
-0.0639999999999999	0.0654997144424497\\
-0.0620000000000001	0.0770630663287704\\
-0.0600000000000001	0.0874822956230446\\
-0.0580000000000001	0.0967180135529846\\
-0.056	0.10474286020448\\
-0.054	0.111541238575974\\
-0.052	0.117108952003045\\
-0.05	0.121452752423827\\
-0.048	0.124589807497054\\
-0.046	0.126547095024315\\
-0.044	0.127360733466282\\
-0.042	0.127075257580345\\
-0.04	0.125742848346038\\
-0.038	0.123422526387763\\
-0.036	0.120179318055382\\
-0.034	0.116083403186633\\
-0.032	0.111209253356361\\
-0.03	0.105634769121914\\
-0.028	0.0994404244081662\\
-0.026	0.0927084257462573\\
-0.024	0.0855218935943116\\
-0.022	0.0779640724336146\\
-0.02	0.0701175757574203\\
-0.018	0.0620636714594154\\
-0.016	0.0538816124924617\\
-0.014	0.0456480170131271\\
-0.012	0.0374363015610793\\
-0.01	0.0293161701517833\\
-0.00800000000000001	0.0213531614930169\\
-0.00600000000000001	0.0136082558769751\\
-0.004	0.00613754265631919\\
-0.002	-0.00100805140989494\\
0	-0.00778297325070289\\
};
\node[anchor=north west] at (axis cs:-0.01,0.9) {\includegraphics[width=8.5cm]{./tikz/Strain_1_new.pdf}}; 
\draw[line width=2.0pt, draw=black!50] (axis cs:0,-1) rectangle (axis cs:1,0.8);
\draw[line width=2.0pt, draw=black] (axis cs:-1,-2) rectangle (axis cs:1,1.6);

\end{axis}

\begin{axis}[
  name = Strain2,
  mark layer=axis tick labels,axis on top,
  width=\figurewidth,
  height=0.3\figureheight,
  at={(0\figurewidth,0.325\figureheight)},
  scale only axis,
  point meta min=0,
  point meta max=1,
  xmin=-1,
  xmax=1,
  ymin=-2,
  ymax=1.6,
  ylabel={$\eta$\,[m]},
  xtick={-1,-0.5,0,0.5,1},
  ytick={-1,0,1},
xticklabel=\empty,
  axis background/.style={fill=white},
  axis y line*=left,
 % axis x line=none,
  ]
  \addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1	1.46903717080749e-05\\
-0.998	2.83400603390835e-06\\
-0.996	-9.66347318263438e-06\\
-0.994	-2.25203628343612e-05\\
-0.992	-3.54461825565006e-05\\
-0.99	-4.81467198500505e-05\\
-0.988	-6.03291636114024e-05\\
-0.986	-7.17072392462444e-05\\
-0.984	-8.2006258223906e-05\\
-0.982	-9.0967995961129e-05\\
-0.98	-9.83553144976874e-05\\
-0.978	-0.000103956450384277\\
-0.976	-0.000107588893535314\\
-0.974	-0.000109102789428903\\
-0.972	-0.000108383804794059\\
-0.97	-0.000105355405798199\\
-0.968	-9.99805074403177e-05\\
-0.966	-9.22624633559037e-05\\
-0.964	-8.22453762589769e-05\\
-0.962	-7.00137206763007e-05\\
-0.96	-5.56912812101463e-05\\
-0.958	-3.94394211763962e-05\\
-0.956	-2.14547078481891e-05\\
-0.954	-1.96593151152356e-06\\
-0.952	1.87694340504343e-05\\
-0.95	4.04692724121525e-05\\
-0.948	6.28313007433989e-05\\
-0.946	8.55379079117395e-05\\
-0.944	0.000108261274477858\\
-0.942	0.000130668689623915\\
-0.94	0.000152427976347816\\
-0.938	0.000173212934182028\\
-0.936	0.000192708708039281\\
-0.934	0.00021061699274128\\
-0.932	0.000226660985289685\\
-0.93	0.000240590000880045\\
-0.928	0.000252183674128392\\
-0.926	0.000261255673721386\\
-0.924	0.00026765686676098\\
-0.922	0.000271277878163026\\
-0.92	0.000272051000620648\\
-0.918	0.00026995142144791\\
-0.916	0.000264997744196335\\
-0.914	0.000257251794770227\\
-0.912	0.000246817713909603\\
-0.91	0.000233840350026057\\
-0.908	0.00021850297828568\\
-0.906	0.000201024383329956\\
-0.904	0.000181655353926041\\
-0.902	0.00016067464794192\\
-0.9	0.000138384495164028\\
-0.898	0.000115105713437834\\
-0.896	9.1172520382953e-05\\
-0.894	6.69271281807946e-05\\
-0.892	4.27142128177175e-05\\
-0.89	1.887535137993e-05\\
-0.888	-4.2564783186706e-06\\
-0.886	-2.6362242516267e-05\\
-0.884	-4.7141949978283e-05\\
-0.882	-6.63194176632164e-05\\
-0.88	-8.36466227563134e-05\\
-0.878	-9.8907567327127e-05\\
-0.876	-0.00011192159030427\\
-0.874	-0.000122546070999405\\
-0.872	-0.00013067847898107\\
-0.87	-0.000136257736499892\\
-0.868	-0.000139264871621098\\
-0.866	-0.000139722952689647\\
-0.864	-0.000137696307335359\\
-0.862	-0.000133289041825924\\
-0.86	-0.000126642888941469\\
-0.858	-0.000117934424417495\\
-0.856	-0.000107371703216965\\
-0.854	-9.51903772683769e-05\\
-0.852	-8.16493655190135e-05\\
-0.85	-6.7026155281462e-05\\
-0.848	-5.16118204257254e-05\\
-0.846	-3.57058471858993e-05\\
-0.844	-1.96108618761568e-05\\
-0.842	-3.62735661558317e-06\\
-0.84	1.19514906275819e-05\\
-0.838	2.68448070587762e-05\\
-0.836	4.07887358515134e-05\\
-0.834	5.35407804430351e-05\\
-0.832	6.48837027109163e-05\\
-0.83	7.46289035647278e-05\\
-0.828	8.26192239496453e-05\\
-0.826	8.8731115038864e-05\\
-0.824	9.28761380681555e-05\\
-0.822	9.50017669041266e-05\\
-0.82	9.50914795642017e-05\\
-0.818	9.31641385042338e-05\\
-0.816	8.9272673163309e-05\\
-0.814	8.35020918447071e-05\\
-0.812	7.59668632617347e-05\\
-0.81	6.68077206630817e-05\\
-0.808	5.61879533046815e-05\\
-0.806	4.42892607010899e-05\\
-0.804	3.13072545982283e-05\\
-0.802	1.7446701581095e-05\\
-0.8	2.91660558724848e-06\\
-0.798	-1.20747657770012e-05\\
-0.796	-2.73248045751483e-05\\
-0.794	-4.2641328160261e-05\\
-0.792	-5.78470810707482e-05\\
-0.79	-7.27838704333703e-05\\
-0.788	-8.73162374633645e-05\\
-0.786	-0.000101334574879498\\
-0.784	-0.000114757609248916\\
-0.782	-0.000127534178065582\\
-0.78	-0.000139644243931024\\
-0.778	-0.00015109910195266\\
-0.776	-0.000161940751617481\\
-0.774	-0.000172240420303873\\
-0.772	-0.000182096242341301\\
-0.77	-0.000191630114532558\\
-0.768	-0.000200983766337939\\
-0.766	-0.000210314099878937\\
-0.764	-0.000219787871503464\\
-0.762	-0.000229575802430293\\
-0.76	-0.000239846220638115\\
-0.758	-0.000250758349592177\\
-0.756	-0.000262455371039443\\
-0.754	-0.000275057399006571\\
-0.752	-0.000288654509893267\\
-0.75	-0.000303299979014814\\
-0.748	-0.000319003877000012\\
-0.746	-0.000335727179914271\\
-0.744	-0.0003533765447523\\
-0.742	-0.000371799897096116\\
-0.74	-0.000390782970046269\\
-0.738	-0.000410046923301326\\
-0.736	-0.000429247158330553\\
-0.734	-0.00044797343018743\\
-0.732	-0.000465751338907004\\
-0.73	-0.000482045263511501\\
-0.728	-0.000496262780075944\\
-0.726	-0.000507760581960438\\
-0.724	-0.00051585189579976\\
-0.722	-0.000519815361290504\\
-0.72	-0.000518905316699608\\
-0.718	-0.000512363405699847\\
-0.716	-0.000499431394912251\\
-0.714	-0.000479365065970682\\
-0.712	-0.000451449021241096\\
-0.71	-0.000415012219066058\\
-0.708	-0.000369444032860303\\
-0.706	-0.000314210608975749\\
-0.704	-0.000248871281373614\\
-0.702	-0.000173094786997296\\
-0.7	-8.66750147986875e-05\\
-0.698	1.04539862217543e-05\\
-0.696	0.000118204018576897\\
-0.694	0.00023632004621401\\
-0.692	0.000364369077773951\\
-0.69	0.000501730890323422\\
-0.688	0.00064759084876742\\
-0.686	0.000800935060168149\\
-0.684	0.000960548082159567\\
-0.682	0.00112501338072694\\
-0.68	0.00129271670501126\\
-0.678	0.00146185251557295\\
-0.676	0.00163043356821678\\
-0.674	0.00179630371811322\\
-0.672	0.00195715396908699\\
-0.67	0.00211054175093707\\
-0.668	0.00225391336389917\\
-0.666	0.00238462948442354\\
-0.664	0.00249999358078422\\
-0.662	0.00259728304116189\\
-0.66	0.00267378277139501\\
-0.658	0.00272682097503596\\
-0.656	0.00275380678528886\\
-0.654	0.00275226937749181\\
-0.652	0.0027198981524423\\
-0.65	0.00265458354577178\\
-0.648	0.00255445798718733\\
-0.646	0.00241793650628306\\
-0.644	0.00224375645922478\\
-0.642	0.0020310158334134\\
-0.64	0.00177920957564193\\
-0.638	0.00148826338360221\\
-0.636	0.00115856440123582\\
-0.634	0.000790988265572822\\
-0.632	0.000386921966595023\\
-0.63	-5.17179976158646e-05\\
-0.628	-0.00052247266051837\\
-0.626	-0.00102233327702122\\
-0.624	-0.00154774007773995\\
-0.622	-0.00209458745352575\\
-0.62	-0.00265823588161581\\
-0.618	-0.00323353084398829\\
-0.616	-0.00381482892190793\\
-0.614	-0.00439603117876697\\
-0.612	-0.0049706238665413\\
-0.61	-0.0055317264102193\\
-0.608	-0.00607214654000808\\
-0.606	-0.00658444235370592\\
-0.604	-0.00706099100219718\\
-0.602	-0.00749406360035259\\
-0.6	-0.00787590587467172\\
-0.598	-0.00819882396865533\\
-0.596	-0.00845527473820927\\
-0.594	-0.00863795978329942\\
-0.592	-0.0087399223796824\\
-0.59	-0.0087546463968784\\
-0.588	-0.00867615621665886\\
-0.586	-0.00849911660128982\\
-0.584	-0.00821893140361219\\
-0.582	-0.00783183996276411\\
-0.58	-0.00733500999096781\\
-0.578	-0.00672662572919172\\
-0.576	-0.00600597013356059\\
-0.574	-0.00517349985091664\\
-0.572	-0.00423091175160497\\
-0.57	-0.00318119981100884\\
-0.568	-0.00202870116911556\\
-0.566	-0.000779130249754917\\
-0.564	0.000560400111543399\\
-0.562	0.0019813714998176\\
-0.56	0.00347386758457035\\
-0.558	0.00502659737474246\\
-0.556	0.00662693469784296\\
-0.554	0.00826097439606108\\
-0.552	0.00991360557886743\\
-0.55	0.0115686021061033\\
-0.548	0.0132087302989316\\
-0.546	0.014815873689645\\
-0.544	0.0163711744265414\\
-0.542	0.0178551907486471\\
-0.54	0.0192480697386881\\
-0.538	0.0205297343534177\\
-0.536	0.0216800835203138\\
-0.534	0.0226792038809506\\
-0.532	0.0235075915564756\\
-0.53	0.0241463821119478\\
-0.528	0.0245775867064319\\
-0.526	0.0247843322372339\\
-0.524	0.0247511031221008\\
-0.522	0.0244639822152345\\
-0.52	0.0239108882241201\\
-0.518	0.023081806886954\\
-0.516	0.0219690130872725\\
-0.514	0.0205672810255167\\
-0.512	0.0188740795387914\\
-0.51	0.0168897496619216\\
-0.508	0.0146176615567294\\
-0.506	0.0120643480036364\\
-0.504	0.00923961175138145\\
-0.502	0.00615660415752537\\
-0.5	0.00283187272501772\\
-0.498	-0.000714624651696806\\
-0.496	-0.00445954067397\\
-0.494	-0.00837619652454378\\
-0.492	-0.0124346780050502\\
-0.49	-0.0166019709361489\\
-0.488	-0.0208421364587353\\
-0.486	-0.0251165264755933\\
-0.484	-0.0293840390499583\\
-0.482	-0.0336014131343625\\
-0.48	-0.0377235615436241\\
-0.478	-0.0417039406143031\\
-0.476	-0.0454949545140182\\
-0.474	-0.049048391682747\\
-0.472	-0.0523158904098667\\
-0.47	-0.0552494300808275\\
-0.468	-0.0578018441717024\\
-0.466	-0.059927350634273\\
-0.464	-0.061582094904793\\
-0.462	-0.0627247003919735\\
-0.46	-0.0633168209600325\\
-0.458	-0.0633236896265098\\
-0.456	-0.0627146574475324\\
-0.454	-0.0614637163705329\\
-0.452	-0.0595499997009844\\
-0.45	-0.0569582537598778\\
-0.448	-0.0536792743064103\\
-0.446	-0.0497103013689442\\
-0.444	-0.0450553662694098\\
-0.442	-0.0397255848439149\\
-0.44	-0.0337393911565447\\
-0.438	-0.0271227063745041\\
-0.436	-0.0199090379203677\\
-0.434	-0.0121395045397838\\
-0.432	-0.00386278351816496\\
-0.43	0.00486502305563185\\
-0.428	0.0139806053511814\\
-0.426	0.0234137477672087\\
-0.424	0.0330877165515906\\
-0.422	0.0429197329216087\\
-0.42	0.0528215306073122\\
-0.418	0.0626999957827228\\
-0.416	0.0724578863709539\\
-0.414	0.0819946267201776\\
-0.412	0.0912071726584185\\
-0.41	0.0999909409574682\\
-0.408	0.108240796281281\\
-0.406	0.115852087773725\\
-0.404	0.122721726566285\\
-0.402	0.128749294670033\\
-0.4	0.133838174969545\\
-0.398	0.137896691370641\\
-0.396	0.140839247579759\\
-0.394	0.142587452520702\\
-0.392	0.143071220033799\\
-0.39	0.142229830261942\\
-0.388	0.14001294001494\\
-0.386	0.136381529424719\\
-0.384	0.131308772364184\\
-0.382	0.124780818405815\\
-0.38	0.116797474544654\\
-0.378	0.107372775504979\\
-0.376	0.0965354321896414\\
-0.374	0.0843291487134369\\
-0.372	0.0708127994824117\\
-0.37	0.0560604589338955\\
-0.368	0.0401612778293874\\
-0.366	0.0232192013848447\\
-0.364	0.00535252601931877\\
-0.362	-0.0133067069094683\\
-0.36	-0.0326134803492222\\
-0.358	-0.0524107320171791\\
-0.356	-0.0725304425534814\\
-0.354	-0.0927948760352802\\
-0.352	-0.113017965717228\\
-0.35	-0.133006836069949\\
-0.348	-0.152563450425806\\
-0.346	-0.171486371831391\\
-0.344	-0.189572623069269\\
-0.342	-0.206619630268091\\
-0.34	-0.222427233090447\\
-0.338	-0.236799743191315\\
-0.336	-0.249548031495408\\
-0.334	-0.260491623866748\\
-0.332	-0.269460783954773\\
-0.33	-0.276298561412995\\
-0.328	-0.280862783311595\\
-0.326	-0.283027966415631\\
-0.324	-0.282687128084391\\
-0.322	-0.279753473871638\\
-0.32	-0.274161940475052\\
-0.318	-0.265870573497634\\
-0.316	-0.254861720543064\\
-0.314	-0.241143021466991\\
-0.312	-0.224748179140391\\
-0.31	-0.20573749583981\\
-0.308	-0.184198162350366\\
-0.306	-0.160244289035724\\
-0.304	-0.134016670477304\\
-0.302	-0.10568227779264\\
-0.3	-0.0754334753875531\\
-0.298	-0.0434869616541319\\
-0.296	-0.0100824359697306\\
-0.294	0.0245190027467754\\
-0.292	0.0600367177362025\\
-0.29	0.0961726452461178\\
-0.288	0.132613640520112\\
-0.286	0.169034042100032\\
-0.284	0.20509843488492\\
-0.282	0.240464589793971\\
-0.28	0.274786555446393\\
-0.278	0.307717875029048\\
-0.276	0.338914899502247\\
-0.274	0.368040166522602\\
-0.272	0.394765812964705\\
-0.27	0.418776987723752\\
-0.268	0.439775230599391\\
-0.266	0.457481782514451\\
-0.264	0.4716407921251\\
-0.262	0.482022384041873\\
-0.26	0.488425554411311\\
-0.258	0.490680860508498\\
-0.256	0.488652872261203\\
-0.254	0.482242355261656\\
-0.252	0.471388156813475\\
-0.25	0.456068768896001\\
-0.248	0.436303544589455\\
-0.246	0.412153547470968\\
-0.244	0.383722016739232\\
-0.242	0.35115443432599\\
-0.24	0.314638183974431\\
-0.238	0.274401796173168\\
-0.236	0.230713776892586\\
-0.234	0.183881022238216\\
-0.232	0.134246825371821\\
-0.23	0.0821884863116141\\
-0.228	0.0281145394642759\\
-0.226	-0.0275383820821424\\
-0.224	-0.0843090224088398\\
-0.222	-0.141715291753375\\
-0.22	-0.19925833791396\\
-0.218	-0.256426865881463\\
-0.216	-0.312701668322722\\
-0.214	-0.36756032667386\\
-0.212	-0.420482040095631\\
-0.21	-0.470952537427168\\
-0.208	-0.518469025579397\\
-0.206	-0.562545126559981\\
-0.204	-0.602715754539186\\
-0.202	-0.638541884066789\\
-0.2	-0.669615160745775\\
-0.198	-0.695562306365401\\
-0.196	-0.716049271695619\\
-0.194	-0.73078509184263\\
-0.192	-0.739525401252118\\
-0.19	-0.742075568107567\\
-0.188	-0.738293410985996\\
-0.186	-0.728091464177167\\
-0.184	-0.711438762014728\\
-0.182	-0.688362116873911\\
-0.18	-0.658946870121242\\
-0.178	-0.623337100213874\\
-0.176	-0.581735277292879\\
-0.174	-0.534401358946182\\
-0.172	-0.481651327280096\\
-0.17	-0.423855172978994\\
-0.168	-0.361434337594201\\
-0.166	-0.294858630828481\\
-0.164	-0.224642645013918\\
-0.162	-0.15134169426126\\
-0.16	-0.0755473108313233\\
-0.158	0.00211766391098491\\
-0.156	0.0810043521050841\\
-0.154	0.160443429581949\\
-0.152	0.239750983930447\\
-0.15	0.318234587482769\\
-0.148	0.3951995294932\\
-0.146	0.469955149547344\\
-0.144	0.541821212559253\\
-0.142	0.610134264615085\\
-0.14	0.674253908421321\\
-0.138	0.733568937224702\\
-0.136	0.787503266794849\\
-0.134	0.83552160639793\\
-0.132	0.877134811632802\\
-0.13	0.911904864535886\\
-0.128	0.939449429466984\\
-0.126	0.959445936938934\\
-0.124	0.971635151716791\\
-0.122	0.975824186149056\\
-0.12	0.971888924761003\\
-0.118	0.959775831590135\\
-0.116	0.939503117523669\\
-0.114	0.911161250951374\\
-0.112	0.874912801314328\\
-0.11	0.830991611548978\\
-0.108	0.779701301931975\\
-0.106	0.721413114358951\\
-0.104	0.656563112573463\\
-0.102	0.585648760234488\\
-0.1	0.509224904906659\\
-0.098	0.427899202012912\\
-0.096	0.342327018442378\\
-0.094	0.253205860798266\\
-0.092	0.161269378145421\\
-0.09	0.0672809935236608\\
-0.088	-0.0279727776160573\\
-0.086	-0.123689260561994\\
-0.084	-0.219056741847806\\
-0.082	-0.313261710767653\\
-0.08	-0.405496154084853\\
-0.078	-0.494964835315319\\
-0.076	-0.580892489839126\\
-0.074	-0.662530867644811\\
-0.072	-0.739165556737904\\
-0.07	-0.8101225221373\\
-0.0679999999999999	-0.874774297923128\\
-0.0659999999999999	-0.932545772963656\\
-0.0639999999999999	-0.982919514706065\\
-0.0620000000000001	-1.02544057972982\\
-0.0600000000000001	-1.05972076458954\\
-0.0580000000000001	-1.08544225576867\\
-0.056	-1.10236064327362\\
-0.054	-1.11030726846264\\
-0.052	-1.10919088306463\\
-0.05	-1.09899860293635\\
-0.048	-1.07979614686499\\
-0.046	-1.0517273575809\\
-0.044	-1.015013009031\\
-0.042	-0.969948910810439\\
-0.04	-0.916903327387287\\
-0.038	-0.856313736316955\\
-0.036	-0.788682955962474\\
-0.034	-0.714574679251388\\
-0.032	-0.634608455649669\\
-0.03	-0.549454168761691\\
-0.028	-0.459826061721311\\
-0.026	-0.366476366775702\\
-0.024	-0.270188599139607\\
-0.022	-0.171770578277586\\
-0.02	-0.0720472422264003\\
-0.018	0.028146677623777\\
-0.016	0.127974052728318\\
-0.014	0.226602755537273\\
-0.012	0.323212990771405\\
-0.01	0.417004491879668\\
-0.00800000000000001	0.50720351627015\\
-0.00600000000000001	0.593069575085516\\
-0.004	0.67390183608999\\
-0.002	0.749045141617112\\
0	0.817895587459335\\
};
\node[anchor=north west] at (axis cs:-0.01,0.9) {\includegraphics[width=8.5cm]{./tikz/Strain_2_new.pdf}}; 
  \draw[line width=2.0pt, draw=black!50] (axis cs:0,-1) rectangle (axis cs:1,0.8);
  \draw[line width=2.0pt, draw=black] (axis cs:-1,-2) rectangle (axis cs:1,1.6);
  \end{axis}

%\begin{axis}[%
%width=\figurewidth,
%height=0.3\figureheight,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
%point meta min=0,
%point meta max=1,
%xmin=-1,
%xmax=1,
%xtick={-1,-0.5,0,0.5,1},
%xticklabels={{-2.5},{-1.25},{0},{125},{250}},
%xlabel style={font=\color{white!15!black}},
%xlabel={$x$\,[km]},
%ymin=-300,
%ymax=100,
%ylabel={$z$\,[m]},
%ytick={-200,-100,0,100},
%yticklabels={-200,-100,0,100},
%axis background/.style={fill=white},
%yticklabel pos=right
%]
%\end{axis}


\begin{axis}[
  name = Strain3,
  width=\figurewidth,
  height=0.3\figureheight,
  at={(0\figurewidth,0\figureheight)},
  scale only axis,
  point meta min=0,
  point meta max=1,
  xmin=-1,
  xmax=1,
  ymin=-2,
  ymax=1.6,
  xtick={-1,-0.5,0,0.5,1},
  ytick={-1,0,1},
xticklabels={{-2.5},{-1.25},{0},{125},{250}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$\,[km]},
  ylabel={$\eta$\,[m]},
  axis background/.style={fill=white},
  axis y line*=left,
  %axis x line=none,
  ]
  \addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1	4.37845040139091e-05\\
-0.998	3.73913043532586e-05\\
-0.996	3.00682380583255e-05\\
-0.994	2.19736788522214e-05\\
-0.992	1.32803218198212e-05\\
-0.99	4.17225158660136e-06\\
-0.988	-5.15819446496164e-06\\
-0.986	-1.45137160846778e-05\\
-0.984	-2.36954384471196e-05\\
-0.982	-3.25063422920288e-05\\
-0.98	-4.07546783839666e-05\\
-0.978	-4.82573087863664e-05\\
-0.976	-5.4842918434445e-05\\
-0.974	-6.03550423623466e-05\\
-0.972	-6.46548568744229e-05\\
-0.97	-6.76236865839263e-05\\
-0.968	-6.91651838931192e-05\\
-0.966	-6.92071426916193e-05\\
-0.964	-6.77029140928181e-05\\
-0.962	-6.46323985078812e-05\\
-0.96	-6.00025953659987e-05\\
-0.958	-5.38476991184312e-05\\
-0.956	-4.62287377290168e-05\\
-0.954	-3.72327574905619e-05\\
-0.952	-2.6971565644088e-05\\
-0.95	-1.55800497388436e-05\\
-0.948	-3.21409986546786e-06\\
-0.946	9.95183336796661e-06\\
-0.944	2.37275059351879e-05\\
-0.942	3.7909927818241e-05\\
-0.94	5.22866410546185e-05\\
-0.938	6.66391746659614e-05\\
-0.936	8.07466194654088e-05\\
-0.934	9.43892635147047e-05\\
-0.932	0.000107352227709154\\
-0.93	0.00011942904067834\\
-0.928	0.000130425092939077\\
-0.926	0.000140160912018593\\
-0.924	0.000148475202947064\\
-0.922	0.000155227602256884\\
-0.92	0.000160301098156077\\
-0.918	0.000163604074941348\\
-0.916	0.00016507194581295\\
-0.914	0.000164668345001016\\
-0.912	0.000162385857350721\\
-0.91	0.000158246271177327\\
-0.908	0.000152300348118791\\
-0.906	0.000144627111765987\\
-0.904	0.000135332664930243\\
-0.902	0.000124548553359356\\
-0.9	0.000112429701318096\\
-0.898	9.91519518463505e-05\\
-0.896	8.49092511376773e-05\\
-0.894	6.99105227084978e-05\\
-0.892	5.43762823814603e-05\\
-0.89	3.85350496379013e-05\\
-0.888	2.26196146070288e-05\\
-0.886	6.86322253180705e-06\\
-0.884	-8.50426071272726e-06\\
-0.882	-2.32601379648451e-05\\
-0.88	-3.71925613685295e-05\\
-0.878	-5.01040421422835e-05\\
-0.876	-6.18147300984876e-05\\
-0.874	-7.21654071010284e-05\\
-0.872	-8.10201431809551e-05\\
-0.87	-8.82685695553515e-05\\
-0.868	-9.38277289791758e-05\\
-0.866	-9.76434708259876e-05\\
-0.864	-9.96913658027805e-05\\
-0.862	-9.99771231712706e-05\\
-0.86	-9.8536501636303e-05\\
-0.858	-9.54347135403294e-05\\
-0.856	-9.07653305094919e-05\\
-0.854	-8.46487071363632e-05\\
-0.852	-7.7229947427818e-05\\
-0.85	-6.86764465482556e-05\\
-0.848	-5.91750476943982e-05\\
-0.846	-4.89288605356115e-05\\
-0.844	-3.81537935761925e-05\\
-0.842	-2.70748578096404e-05\\
-0.84	-1.59223031419786e-05\\
-0.838	-4.92765211512956e-06\\
-0.836	5.68030251672308e-06\\
-0.834	1.5679468922364e-05\\
-0.832	2.48583288561904e-05\\
-0.83	3.30196460049409e-05\\
-0.828	3.99839467152706e-05\\
-0.826	4.55927132654722e-05\\
-0.824	4.97112345580764e-05\\
-0.822	5.22310645188237e-05\\
-0.82	5.30720449603361e-05\\
-0.818	5.21838567764717e-05\\
-0.816	4.95470711513137e-05\\
-0.814	4.51736807367822e-05\\
-0.812	3.91070994498586e-05\\
-0.81	3.1421628430889e-05\\
-0.808	2.22213946987832e-05\\
-0.806	1.16387779348849e-05\\
-0.804	-1.67650454268599e-07\\
-0.802	-1.30156435408464e-05\\
-0.8	-2.67022100636828e-05\\
-0.798	-4.10069131492766e-05\\
-0.796	-5.56954827083674e-05\\
-0.794	-7.05236821183296e-05\\
-0.792	-8.52413652587011e-05\\
-0.79	-9.95966564591294e-05\\
-0.788	-0.000113340183558835\\
-0.786	-0.000126229293035752\\
-0.784	-0.000138032176185431\\
-0.782	-0.00014853183646541\\
-0.78	-0.000157529830489722\\
-0.778	-0.000164849718689187\\
-0.776	-0.00017034016619304\\
-0.774	-0.000173877640172545\\
-0.772	-0.000175368656372609\\
-0.77	-0.000174751534997383\\
-0.768	-0.000171997634120821\\
-0.766	-0.000167112037514045\\
-0.764	-0.000160133682800406\\
-0.762	-0.000151134925240835\\
-0.76	-0.000140220541913677\\
-0.758	-0.000127526190482881\\
-0.756	-0.000113216346008688\\
-0.754	-9.74817481059261e-05\\
-0.752	-8.05363991898103e-05\\
-0.75	-6.26141621991295e-05\\
-0.748	-4.39650132300207e-05\\
-0.746	-2.48510104810151e-05\\
-0.744	-5.54204598888437e-06\\
-0.742	1.36885494333147e-05\\
-0.74	3.25684748772789e-05\\
-0.738	5.08309269127242e-05\\
-0.736	6.82189910145802e-05\\
-0.734	8.4489882804316e-05\\
-0.732	9.94189672373176e-05\\
-0.73	0.000112803487354325\\
-0.728	0.000124465938788775\\
-0.726	0.000134257031947625\\
-0.724	0.000142058190465683\\
-0.722	0.000147783542164846\\
-0.72	0.000151381367096695\\
-0.718	0.000152834976275686\\
-0.716	0.000152163004181768\\
-0.714	0.000149419107943119\\
-0.712	0.000144691076082192\\
-0.71	0.00013809935968682\\
-0.708	0.000129795048651381\\
-0.706	0.000119957325126822\\
-0.704	0.000108790435227128\\
-0.702	9.6520228387466e-05\\
-0.7	8.33903212526383e-05\\
-0.698	6.96579495451458e-05\\
-0.696	5.55895769139144e-05\\
-0.694	4.14563341422245e-05\\
-0.692	2.75293652654278e-05\\
-0.69	1.40751590550789e-05\\
-0.688	1.35094487715986e-06\\
-0.686	-1.03997688101338e-05\\
-0.684	-2.09514371309679e-05\\
-0.682	-3.01004298679808e-05\\
-0.68	-3.76686227373263e-05\\
-0.678	-4.35065665184497e-05\\
-0.676	-4.74961785242779e-05\\
-0.674	-4.95529087798913e-05\\
-0.672	-4.96273419393215e-05\\
-0.67	-4.77062053618654e-05\\
-0.668	-4.38127637013805e-05\\
-0.666	-3.80065906480812e-05\\
-0.664	-3.03827189793049e-05\\
-0.662	-2.10701805928723e-05\\
-0.66	-1.02299585968337e-05\\
-0.658	1.94761645127932e-06\\
-0.656	1.52459844681785e-05\\
-0.654	2.94259373923286e-05\\
-0.652	4.42296057185107e-05\\
-0.65	5.9384784266255e-05\\
-0.648	7.46095254048422e-05\\
-0.646	8.96169230923162e-05\\
-0.644	0.000104120007524295\\
-0.642	0.00011783666794407\\
-0.64	0.000130494520332617\\
-0.638	0.000141835637241235\\
-0.636	0.000151621058997628\\
-0.634	0.000159635008851997\\
-0.632	0.000165688739292907\\
-0.63	0.000169623942672302\\
-0.628	0.000171315666358436\\
-0.626	0.000170674680739768\\
-0.624	0.000167649257445244\\
-0.622	0.000162226324915788\\
-0.62	0.000154431978863303\\
-0.618	0.000144331335962337\\
-0.616	0.000132027730172578\\
-0.614	0.000117661262222106\\
-0.612	0.000101406723746136\\
-0.61	8.34709282779428e-05\\
-0.608	6.40894914414449e-05\\
-0.606	4.35231121919345e-05\\
-0.604	2.20534156447562e-05\\
-0.602	-2.15743185177702e-08\\
-0.6	-2.23922579156529e-05\\
-0.598	-4.47424977203023e-05\\
-0.596	-6.67547882511461e-05\\
-0.594	-8.81154702694009e-05\\
-0.592	-0.000108519902011978\\
-0.59	-0.000127677499983476\\
-0.588	-0.000145316563736782\\
-0.586	-0.000161188802412478\\
-0.584	-0.000175073485485956\\
-0.582	-0.000186781146228781\\
-0.58	-0.000196156773683332\\
-0.578	-0.000203082437332581\\
-0.576	-0.000207479298044046\\
-0.574	-0.000209308969080927\\
-0.572	-0.000208574201834093\\
-0.57	-0.000205318882281487\\
-0.568	-0.000199627335804512\\
-0.566	-0.000191622949716066\\
-0.564	-0.00018146613446104\\
-0.562	-0.000169351655755645\\
-0.56	-0.000155505380716424\\
-0.558	-0.000140180491175642\\
-0.556	-0.000123653226590437\\
-0.554	-0.000106218227214403\\
-0.552	-8.81835552474903e-05\\
-0.55	-6.9865477446402e-05\\
-0.548	-5.15830970572997e-05\\
-0.546	-3.3652925817686e-05\\
-0.544	-1.63834881488051e-05\\
-0.542	-7.00494405584361e-08\\
-0.54	1.50104414177687e-05\\
-0.538	2.86041084369552e-05\\
-0.536	4.04845218223037e-05\\
-0.534	5.04566123671885e-05\\
-0.532	5.83600586806852e-05\\
-0.53	6.40720877300307e-05\\
-0.528	6.75096389605108e-05\\
-0.526	6.86308529573419e-05\\
-0.524	6.74358569773659e-05\\
-0.522	6.39668316191295e-05\\
-0.52	5.83073551183571e-05\\
-0.518	5.05810341049892e-05\\
-0.516	4.09494419040131e-05\\
-0.514	2.96093973992167e-05\\
-0.512	1.67896289133367e-05\\
-0.51	2.7468782491831e-06\\
-0.508	-1.22384901250845e-05\\
-0.506	-2.78673010331674e-05\\
-0.504	-4.38267204601467e-05\\
-0.502	-5.97956599395992e-05\\
-0.5	-7.54503413767722e-05\\
-0.498	-9.04699271141198e-05\\
-0.496	-0.000104542118525021\\
-0.494	-0.000117368626578442\\
-0.492	-0.000128670419632799\\
-0.49	-0.000138192657162326\\
-0.488	-0.000145709223154158\\
-0.486	-0.000151026779474895\\
-0.484	-0.000153988267433563\\
-0.482	-0.000154475795019079\\
-0.48	-0.000152412857623676\\
-0.478	-0.000147765851376864\\
-0.476	-0.00014054485028199\\
-0.474	-0.000130803630948493\\
-0.472	-0.000118638941732232\\
-0.47	-0.000104189026135561\\
-0.468	-8.76314233590986e-05\\
-0.466	-6.91800815300946e-05\\
-0.464	-4.90818312847527e-05\\
-0.462	-2.76122787294743e-05\\
-0.46	-5.07118721413118e-06\\
-0.458	1.82225733721655e-05\\
-0.456	4.19364231435965e-05\\
-0.454	6.57297214452675e-05\\
-0.452	8.92595707007425e-05\\
-0.45	0.000112186673591141\\
-0.448	0.000134181140746792\\
-0.446	0.000154928146442111\\
-0.444	0.000174133331842593\\
-0.442	0.000191527859178727\\
-0.44	0.000206873025791534\\
-0.438	0.000219964354148189\\
-0.436	0.000230635082635961\\
-0.434	0.000238758992013526\\
-0.432	0.000244252513697009\\
-0.43	0.000247076078373515\\
-0.428	0.000247234676603203\\
-0.426	0.000244777616815716\\
-0.424	0.000239797480265943\\
-0.422	0.000232428286767611\\
-0.42	0.000222842899199066\\
-0.418	0.000211249708583149\\
-0.416	0.000197888654746163\\
-0.414	0.000183026649958264\\
-0.412	0.000166952484269165\\
-0.41	0.000149971301346578\\
-0.408	0.000132398742226653\\
-0.406	0.00011455486142605\\
-0.404	9.6757925135671e-05\\
-0.402	7.93182046218242e-05\\
-0.4	6.2531879444198e-05\\
-0.398	4.66751646145621e-05\\
-0.396	3.19987732835533e-05\\
-0.394	1.87228220868388e-05\\
-0.392	7.03227985439635e-06\\
-0.39	-2.9269478677546e-06\\
-0.388	-1.10512160254296e-05\\
-0.386	-1.72815480912944e-05\\
-0.384	-2.160519701353e-05\\
-0.382	-2.40563153272411e-05\\
-0.38	-2.47157058604826e-05\\
-0.378	-2.37096403445722e-05\\
-0.376	-2.12077496611722e-05\\
-0.374	-1.74200060285417e-05\\
-0.372	-1.25928340106851e-05\\
-0.37	-7.00440342242569e-06\\
-0.368	-9.59172820572877e-07\\
-0.366	5.21823300283185e-06\\
-0.364	1.1189714538978e-05\\
-0.362	1.66108488710595e-05\\
-0.36	2.11383809748456e-05\\
-0.358	2.44379263870432e-05\\
-0.356	2.61917498126733e-05\\
-0.354	2.61064795353596e-05\\
-0.352	2.39206150295396e-05\\
-0.35	1.94116850333744e-05\\
-0.348	1.24029155396394e-05\\
-0.346	2.76927175778751e-06\\
-0.344	-9.55725501727953e-06\\
-0.342	-2.45832354757917e-05\\
-0.34	-4.22503738500209e-05\\
-0.338	-6.24331580912734e-05\\
-0.336	-8.49376686162719e-05\\
-0.334	-0.000109501608664316\\
-0.332	-0.000135795601038268\\
-0.33	-0.00016342577652629\\
-0.328	-0.000191937658963331\\
-0.326	-0.000220821330940791\\
-0.324	-0.000249517842960586\\
-0.322	-0.000277426807617198\\
-0.32	-0.000303915099554924\\
-0.318	-0.00032832656175684\\
-0.316	-0.000349992599536721\\
-0.314	-0.000368243525682977\\
-0.312	-0.000382420503877261\\
-0.31	-0.000391887923008231\\
-0.308	-0.000396046022627219\\
-0.306	-0.000394343579690667\\
-0.304	-0.000386290459184237\\
-0.302	-0.000371469826317751\\
-0.3	-0.000349549815870608\\
-0.298	-0.000320294455052939\\
-0.296	-0.000283573639950104\\
-0.294	-0.000239371972274533\\
-0.292	-0.000187796272713514\\
-0.29	-0.000129081599578736\\
-0.288	-6.35956166136469e-05\\
-0.286	8.15882843477274e-06\\
-0.284	8.55430327080093e-05\\
-0.282	0.000167783770444922\\
-0.28	0.00025397670004666\\
-0.278	0.000343091891510088\\
-0.276	0.000433981492345109\\
-0.274	0.000525389521623936\\
-0.272	0.000615963752589343\\
-0.27	0.000704269614675896\\
-0.268	0.000788806016159712\\
-0.266	0.000868022959390226\\
-0.264	0.000940340791966953\\
-0.262	0.00100417090972226\\
-0.26	0.00105793770127696\\
-0.258	0.00110010149961059\\
-0.256	0.00112918228386002\\
-0.254	0.00114378385473247\\
-0.252	0.00114261818978925\\
-0.25	0.00112452967069432\\
-0.248	0.00108851886353999\\
-0.246	0.00103376552580248\\
-0.244	0.000959650509500827\\
-0.242	0.000865776229859261\\
-0.24	0.000751985372355755\\
-0.238	0.000618377518498852\\
-0.236	0.000465323382085419\\
-0.234	0.000293476363010571\\
-0.232	0.000103781144929351\\
-0.23	-0.000102520913937636\\
-0.228	-0.000323889820838427\\
-0.226	-0.000558488613158929\\
-0.224	-0.000804188807947885\\
-0.222	-0.00105857975989149\\
-0.22	-0.00131898201184229\\
-0.218	-0.00158246468000576\\
-0.216	-0.00184586687167357\\
-0.214	-0.00210582308734473\\
-0.212	-0.00235879251158613\\
-0.21	-0.00260109204845312\\
-0.208	-0.00282893290818778\\
-0.206	-0.00303846050267545\\
-0.204	-0.00322579735826885\\
-0.202	-0.0033870887065888\\
-0.2	-0.00351855036726792\\
-0.198	-0.00361651849188346\\
-0.196	-0.00367750069603048\\
-0.194	-0.00369822806715901\\
-0.192	-0.0036757074999756\\
-0.19	-0.00360727377942682\\
-0.188	-0.00349064080404091\\
-0.186	-0.00332395132022254\\
-0.184	-0.00310582452145594\\
-0.182	-0.00283540085573298\\
-0.18	-0.00251238338029975\\
-0.178	-0.0021370750054255\\
-0.176	-0.00171041097865349\\
-0.174	-0.00123398597822638\\
-0.172	-0.000710075209295793\\
-0.17	-0.000141648929339264\\
-0.168	0.000467620130001536\\
-0.166	0.00111335692862326\\
-0.164	0.00179049229836641\\
-0.162	0.00249327950063406\\
-0.16	0.00321531945145899\\
-0.158	0.00394959482466095\\
-0.156	0.00468851315726408\\
-0.154	0.00542395898847729\\
-0.152	0.00614735496493631\\
-0.15	0.00684973174125963\\
-0.148	0.00752180639713617\\
-0.146	0.00815406898104262\\
-0.144	0.00873687667734854\\
-0.142	0.00926055497908898\\
-0.14	0.00971550513432331\\
-0.138	0.0100923170209949\\
-0.136	0.010381886494977\\
-0.134	0.0105755361498972\\
-0.132	0.0106651383268894\\
-0.13	0.0106432391190916\\
-0.128	0.0105031820310204\\
-0.126	0.0102392298784198\\
-0.124	0.00984668345127261\\
-0.122	0.00932199541286332\\
-0.12	0.00866287787244029\\
-0.118	0.00786840204948642\\
-0.116	0.00693908844504648\\
-0.114	0.00587698595107279\\
-0.112	0.00468573836325203\\
-0.11	0.00337063681703909\\
-0.108	0.00193865674120439\\
-0.106	0.00039847801847129\\
-0.104	-0.00123951284110347\\
-0.102	-0.00296323957156825\\
-0.1	-0.00475897296779442\\
-0.098	-0.00661138837113979\\
-0.096	-0.00850364435217653\\
-0.094	-0.0104174829055109\\
-0.092	-0.0123333512425687\\
-0.09	-0.0142305450248207\\
-0.088	-0.0160873726243143\\
-0.086	-0.0178813397329266\\
-0.084	-0.0195893533690542\\
-0.082	-0.0211879440533498\\
-0.08	-0.0226535046466774\\
-0.078	-0.0239625440669553\\
-0.076	-0.0250919538303969\\
-0.074	-0.0260192851004384\\
-0.072	-0.0267230336779752\\
-0.07	-0.0271829301331631\\
-0.0679999999999999	-0.0273802320656584\\
-0.0659999999999999	-0.0272980152904767\\
-0.0639999999999999	-0.0269214605842283\\
-0.0620000000000001	-0.0262381324947878\\
-0.0600000000000001	-0.0252382466197639\\
-0.0580000000000001	-0.023914921698454\\
-0.056	-0.0222644128410561\\
-0.054	-0.0202863222401566\\
-0.052	-0.0179837837748973\\
-0.05	-0.0153636180293561\\
-0.048	-0.0124364544045927\\
-0.046	-0.00921681720911614\\
-0.044	-0.00572317286520994\\
-0.042	-0.00197793566805478\\
-0.04	0.00199257012028099\\
-0.038	0.00615819367092747\\
-0.036	0.0104850878809388\\
-0.034	0.0149358874884741\\
-0.032	0.0194699354368424\\
-0.03	0.0240435573800451\\
-0.028	0.0286103836631754\\
-0.026	0.0331217175317148\\
-0.024	0.037526947730336\\
-0.022	0.0417740030506885\\
-0.02	0.04580984578564\\
-0.018	0.0495810004517023\\
-0.016	0.0530341135593205\\
-0.014	0.0561165396499545\\
-0.012	0.0587769482871189\\
-0.01	0.0609659461935069\\
-0.00800000000000001	0.0626367082756051\\
-0.00600000000000001	0.0637456108782688\\
-0.004	0.0642528602717007\\
-0.002	0.0641231090989415\\
0	0.0633260533095864\\
  };
  \node[anchor=north west] at (axis cs:-0.01,0.9) {\includegraphics[width=8.5cm]{./tikz/Strain_3_new.pdf}}; 
  \draw[line width=2.0pt, draw=black!50] (axis cs:0,-1) rectangle (axis cs:1,0.8);
  \draw[line width=2.0pt, draw=black] (axis cs:-1,-2) rectangle (axis cs:1,1.6);
  \end{axis}

\node[align=center,anchor=south,text opacity=1,text opacity=1,yshift=20pt,xshift=135pt,rotate=90]
at (Strain1.north)(bar) {\includegraphics[width=0.65cm]{./tikz/Bar_new.pdf}}; 
\node[align=center,anchor=east,text opacity=1,xshift=30pt,yshift=20pt]
at (bar.east) {$\epsilon\,[\times 10^7]$}; 
\node[align=center,anchor=east,text opacity=1,xshift=-130pt,yshift=5pt]
at (bar.east) {$-6$}; 
\node[align=center,anchor=east,text opacity=1,xshift=-62pt,yshift=5pt]
at (bar.east) {$-3$};
\node[align=center,anchor=east,text opacity=1,xshift=6pt,yshift=5pt]
at (bar.east) {$0$};
\node[align=center,anchor=east,text opacity=1,xshift=73pt,yshift=5pt]
at (bar.east) {$3$};
\node[align=center,anchor=east,text opacity=1,xshift=140pt,yshift=5pt]
at (bar.east) {$6$};


\node[align=left,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=70pt,yshift=-10pt]
at (Strain1.north west) {(a)~$t = \phantom{0}20\,\text{s}$};
%\node[align=center,anchor=west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1,xshift=30pt,yshift=-10pt]
%at (Strain1.north west) {$t = 20\,\text{s}$};
\node[align=left,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=70pt,yshift=-10pt]
at (Strain2.north west) {(b)~$t = 100\,\text{s}$};
%\node[align=center,anchor=west,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=30pt,yshift=-10pt]
%at (Strain2.north west) {$t = 100\,\text{s}$};
\node[align=left,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=70pt,yshift=-10pt]
at (Strain3.north west) {(c)~$t = 200\,\text{s}$};
%\node[align=center,anchor=west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1,xshift=30pt,yshift=-10pt]
%at (Strain3.north west) {$t = 200\,\text{s}$};
\end{tikzpicture}%

%\end{document}

==> tikz/Fig2_Strain_waves_bottom.tex <==

%\begin{document}
%\centering
%    \setlength{\figurewidth}{\textwidth}
%    \setlength{\figureheight}{\textwidth}

% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\definecolor{mycolor3}{rgb}{0, 0, 1}% blue
\definecolor{mycolor1}{rgb}{1, 0, 0}% red 
\definecolor{mycolor2}{rgb}{0, 1, 0}% green

\begin{tikzpicture}

\begin{axis}[%
grid=both,
name = Strain1,
width=0.9\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.7\figureheight)},
scale only axis,
xmin=0,
xmax=180,
ymin=-1.1,
ymax=1.1,
xtick = {0,36,72,108,144,180},
ylabel style={font=\color{white!15!black}},
ylabel = {{$\tilde{\epsilon}_{\bullet}$}},
xticklabels = \empty,
axis background/.style={fill=white},
legend columns=3, 
legend style={at={(axis cs:90,1.2)},legend cell align=left, align=left, draw=white!15!black,anchor=south}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	-0.0863593419659594\\
0.0499126528575005	-0.0708004883778983\\
0.0998253057150009	-0.0604459649235594\\
0.149737958572501	-0.0551217779158435\\
0.199650611430002	-0.0546539336676517\\
0.249563264287502	-0.0588684384918565\\
0.299475917145003	-0.0675912987013874\\
0.349388570002503	-0.0806485206091452\\
0.399301222860004	-0.0978661105280025\\
0.449213875717504	-0.11907007477086\\
0.499126528575005	-0.14408641965062\\
0.549039181432505	-0.172741151480153\\
0.598951834290006	-0.204860276572418\\
0.648864487147506	-0.24026980124026\\
0.698777140004978	-0.278795731796606\\
0.748689792862478	-0.320264074554302\\
0.798602445719979	-0.364500835826306\\
0.848515098577479	-0.41122434892344\\
0.89842775143498	-0.459684496182717\\
0.998253057149981	-0.558304757419762\\
1.04816571000748	-0.60670989965277\\
1.09807836286498	-0.653341735132273\\
1.14799101572248	-0.697322777985875\\
1.19790366857998	-0.737775542341211\\
1.24781632143748	-0.773904484503305\\
1.29772897429498	-0.805285890834114\\
1.34764162715248	-0.831601462196005\\
1.39755428000998	-0.852532906356259\\
1.44746693286748	-0.867761931082214\\
1.49737958572499	-0.876970244141091\\
1.54729223858249	-0.879839553300258\\
1.59720489143999	-0.876051566326936\\
1.64711754429749	-0.865372308943535\\
1.69703019715499	-0.847966899587732\\
1.74694285001249	-0.824118417220319\\
1.79685550286999	-0.794109958404363\\
1.84676815572749	-0.758224619702929\\
1.89668080858499	-0.716745497679085\\
1.94659346144249	-0.669955688895897\\
1.99650611429996	-0.618138289916402\\
2.04641876715746	-0.561627670738602\\
2.09633142001496	-0.50101137135951\\
2.14624407287246	-0.436954934224644\\
2.19615672572996	-0.370123923643774\\
2.24606937858746	-0.301183903926756\\
2.34589468430246	-0.159639094323722\\
2.44571999001747	-0.0176347389832472\\
2.49563264287497	0.0519506683045279\\
2.54554529573247	0.119805476063846\\
2.59545794858997	0.18534437948091\\
2.64537060144747	0.247982073741952\\
2.69528325430497	0.307133254033147\\
2.74519590716247	0.362212615540756\\
2.79510856001997	0.412634853450982\\
2.84502121287747	0.457867107234705\\
2.89493386573497	0.497658450413638\\
2.94484651859247	0.531852286257816\\
2.99475917144997	0.560292085297334\\
3.04467182430747	0.582821318062258\\
3.09458447716497	0.599283455082656\\
3.14449713002247	0.609521966888593\\
3.19440978287997	0.613380324010137\\
3.24432243573747	0.610758647255182\\
3.29423508859495	0.601874920253863\\
3.34414774145245	0.587057916219948\\
3.39406039430995	0.566636522029683\\
3.44397304716745	0.540939624559286\\
3.49388570002495	0.510296110685033\\
3.54379835288245	0.475034867283171\\
3.59371100573995	0.435484781229945\\
3.64362365859745	0.392002213990025\\
3.69353631145495	0.345104464216945\\
3.74344896431245	0.295367251849683\\
3.79336161716995	0.243366379147886\\
3.84327427002745	0.18967764837123\\
3.94309957574245	0.0795398216317551\\
4.04292488145745	-0.0304517831348505\\
4.09283753431495	-0.0840519244962366\\
4.14275018717245	-0.136095181391028\\
4.19266284002995	-0.186118692966289\\
4.24257549288745	-0.233659598368973\\
4.29248814574495	-0.278255036746145\\
4.34240079860245	-0.319442147244757\\
4.39231345145996	-0.356758069011846\\
4.44222610431746	-0.389777264327137\\
4.49213875717496	-0.418312662120854\\
4.54205141003246	-0.442271020133376\\
4.59196406288993	-0.461559321232926\\
4.64187671574743	-0.476084548287702\\
4.69178936860493	-0.485753684165871\\
4.74170202146243	-0.49047371173566\\
4.79161467431993	-0.490151613865237\\
4.84152732717743	-0.484731219574797\\
4.89143998003493	-0.474402340860109\\
4.94135263289243	-0.459455517722404\\
4.99126528574993	-0.44018159351711\\
5.04117793860743	-0.416871411599658\\
5.09109059146493	-0.389815815325449\\
5.14100324432243	-0.35930564804994\\
5.19091589717993	-0.325631753128505\\
5.24082855003743	-0.289100719514437\\
5.29074120289494	-0.250129008345681\\
5.34065385575244	-0.20917989340856\\
5.39056650860994	-0.166716821915031\\
5.49039181432494	-0.0791025981068287\\
5.59021712003994	0.00900608538290726\\
5.64012977289744	0.0520972983545391\\
5.69004242575494	0.094015370682655\\
5.73995507861244	0.134412928495777\\
5.78986773146994	0.172942743768431\\
5.83978038432744	0.209257588475225\\
5.88969303718494	0.24301023459077\\
5.93960569004241	0.27385345408959\\
5.98951834289991	0.301440018946295\\
6.03943099575741	0.325447799989206\\
6.08934364861491	0.345746238246107\\
6.13925630147241	0.362293072807347\\
6.18916895432992	0.375046514207696\\
6.23908160718742	0.383964772981869\\
6.28899426004492	0.389006059664666\\
6.33890691290242	0.39012858479083\\
6.38881956575992	0.387290558895074\\
6.43873221861742	0.380473207312889\\
6.48864487147492	0.36984159569289\\
6.53855752433242	0.355648891771921\\
6.58847017718992	0.338148816848616\\
6.63838283004742	0.317595092221609\\
6.68829548290492	0.294241439189506\\
6.73820813576242	0.268341579050968\\
6.78812078861992	0.240149233104631\\
6.83803344147742	0.209926558586545\\
6.88794609433492	0.17800626942514\\
6.93785874719242	0.144756228210611\\
7.03768405290742	0.0757393681397787\\
7.13750935862242	0.00582093540919004\\
7.18742201147992	-0.0285560716300495\\
7.2373346643374	-0.0620619859173246\\
7.2872473171949	-0.0944055439426563\\
7.3371599700524	-0.125331196743872\\
7.3870726229099	-0.154583696406576\\
7.4369852757674	-0.181907795016429\\
7.4868979286249	-0.207048244659092\\
7.5368105814824	-0.229749797420197\\
7.5867232343399	-0.249757205385407\\
7.6366358871974	-0.266831585735474\\
7.6865485400549	-0.280884358599565\\
7.7364611929124	-0.291907799968129\\
7.7863738457699	-0.299894964720011\\
7.8362864986274	-0.304838907734052\\
7.8861991514849	-0.306732683889123\\
7.9361118043424	-0.305569348064097\\
7.9860244571999	-0.301341955137786\\
8.0359371100574	-0.294057451146358\\
8.0858497629149	-0.283856594081016\\
8.1357624157724	-0.270954923615648\\
8.18567506862991	-0.255568796410842\\
8.23558772148741	-0.237914569127213\\
8.28550037434491	-0.218208598425406\\
8.33541302720241	-0.196667240966036\\
8.38532568005991	-0.173506853409691\\
8.43523833291741	-0.148947959298141\\
8.48515098577491	-0.123253208794694\\
8.58497629148988	-0.0696048521638204\\
8.73471425006238	0.0122037607678749\\
8.78462690291988	0.0386799695879745\\
8.83453955577738	0.064286284660227\\
8.88445220863488	0.0888024233245233\\
8.93436486149238	0.112045081125956\\
8.98427751434988	0.133831463022659\\
9.03419016720738	0.153978773972767\\
9.08410282006489	0.172304218934443\\
9.13401547292239	0.18862500286582\\
9.18392812577989	0.202758330725061\\
9.23384077863739	0.214531704977645\\
9.28375343149489	0.223887543809383\\
9.33366608435239	0.230840190454586\\
9.38357873720989	0.235405091236856\\
9.43349139006739	0.237597692479738\\
9.48340404292489	0.237433440506862\\
9.53331669578239	0.234927781641773\\
9.58322934863989	0.230096162208042\\
9.63314200149739	0.222962075313859\\
9.68305465435489	0.213643469028881\\
9.73296730721239	0.202319665537289\\
9.78287996006989	0.189171029666937\\
9.83279261292736	0.174377926245825\\
9.88270526578486	0.158120720101834\\
9.93261791864236	0.140579776062935\\
9.98253057149986	0.12193545895704\\
10.0324432243574	0.102369940274741\\
10.1322685300724	0.0613083437883404\\
10.3319191415024	-0.0223839132058288\\
10.3818317943599	-0.0423514847622357\\
10.4317444472174	-0.0615011924386692\\
10.4816571000749	-0.0796693763041674\\
10.5315697529324	-0.0967288956022685\\
10.5814824057899	-0.112553360712923\\
10.6313950586474	-0.127016382016166\\
10.6813077115049	-0.139991569892032\\
10.7312203643624	-0.151352534720473\\
10.7811330172199	-0.160972886881524\\
10.8310456700774	-0.168732457749343\\
10.8809583229349	-0.174596511402427\\
10.9308709757924	-0.178592372000168\\
10.9807836286499	-0.180748759954582\\
11.0306962815074	-0.181094395677775\\
11.0806089343649	-0.179657999581821\\
11.1305215872224	-0.176468292078795\\
11.1804342400798	-0.171553993580716\\
11.2303468929373	-0.164948256165587\\
11.2802595457948	-0.156748486473106\\
11.3301721986523	-0.147100523398905\\
11.3800848515098	-0.136151393559658\\
11.4299975043673	-0.124048123572123\\
11.4799101572249	-0.110937740053032\\
11.5298228100824	-0.0969672696190571\\
11.5797354629399	-0.0822837388869573\\
11.6795607686549	-0.0513771179643641\\
11.8792113800849	0.0120605240103657\\
11.9291240329424	0.0273012654091929\\
11.9790366857999	0.0419663682893372\\
12.0289493386574	0.0558943807766354\\
12.0788619915149	0.0689665559310697\\
12.1287746443724	0.0810987945829424\\
12.1786872972299	0.0922079975811982\\
12.2285999500874	0.10221106577481\\
12.2785126029449	0.111024900012751\\
12.3284252558024	0.118566401143994\\
12.3783379086599	0.124752470017512\\
12.4282505615174	0.129503593129698\\
12.4781632143749	0.132801858402956\\
12.5280758672323	0.134681200632116\\
12.5779885200898	0.135177171155675\\
12.6279011729473	0.134325321312218\\
12.6778138258048	0.132161202440244\\
12.7277264786623	0.128720365878365\\
12.7776391315198	0.124038362965109\\
12.8275517843773	0.118153034383056\\
12.8774644372348	0.111143946001931\\
12.9273770900923	0.103127092025233\\
12.9772897429498	0.0942196905054971\\
13.0272023958073	0.0845389594952621\\
13.1270277015223	0.0633263812136136\\
13.2268530072373	0.040427144873405\\
13.4764162715248	-0.0179992697567286\\
13.5762415772398	-0.0393454407370655\\
13.6261542300973	-0.0491108264663467\\
13.6760668829548	-0.0581485518427201\\
13.7259795358123	-0.0664069188572114\\
13.7758921886698	-0.0738354593014776\\
13.8258048415273	-0.0803837049670619\\
13.8757174943848	-0.086001187645536\\
13.9256301472423	-0.0906374391284999\\
13.9755428000998	-0.0942419912075252\\
14.0254554529573	-0.0967663320292047\\
14.0753681058148	-0.0982049014311315\\
14.1252807586723	-0.0985939849199724\\
14.1751934115298	-0.0979716031059468\\
14.2251060643873	-0.096375776599217\\
14.2750187172448	-0.0938445260100309\\
14.3249313701023	-0.0904158719485508\\
14.3748440229598	-0.0861278350250245\\
14.4247566758173	-0.0810195224868835\\
14.4746693286748	-0.0751555100008545\\
14.5245819815323	-0.0686261088028743\\
14.6244072872473	-0.0539369454913867\\
14.7242325929623	-0.0376836429929028\\
15.0736211629648	0.0211891109656506\\
15.1734464686798	0.0357839911735311\\
15.2233591215373	0.042296028415052\\
15.2732717743948	0.0482010059407969\\
15.3231844272523	0.0534710420151896\\
15.3730970801098	0.0580796744659722\\
15.4230097329673	0.0620004411208583\\
15.4729223858248	0.0652068798075618\\
15.5228350386823	0.0676725283537962\\
15.5727476915398	0.0693709245873038\\
15.6226603443973	0.0702766068505127\\
15.6725729972548	0.0703929776011023\\
15.7224856501123	0.0697559858820966\\
15.7723983029698	0.0684033210754933\\
15.8223109558273	0.0663726725633182\\
15.8722236086848	0.0637017297276259\\
15.9221362615423	0.0604281819504422\\
16.0219615672573	0.0522244866854749\\
16.1217868729723	0.0421397630822469\\
16.2216121786873	0.0307129760780356\\
16.4212627901173	0.00607045736691703\\
16.5710007486898	-0.0118713693117058\\
16.6708260544048	-0.0227054415548764\\
16.7706513601198	-0.0321210978275133\\
16.8704766658348	-0.0396970159180512\\
16.9703019715498	-0.0452298737819774\\
17.0202146244073	-0.0472060638217044\\
17.0701272772648	-0.048642890672312\\
17.1200399301223	-0.0495309513881352\\
17.1699525829798	-0.049860843023481\\
17.2198652358373	-0.0496236363391915\\
17.3196905415523	-0.0475110854343086\\
17.4195158472673	-0.0434478458539047\\
17.5193411529823	-0.0377193568995722\\
17.6191664586973	-0.030611217075716\\
17.7189917644123	-0.0224464837853589\\
17.9186423758423	-0.00459322979844501\\
18.0683803344148	0.00848233621036343\\
18.1682056401298	0.0163585970330189\\
18.2680309458448	0.0232309961869817\\
18.3678562515598	0.0288214892257486\\
18.4676815572748	0.0328673455340152\\
18.5675068629898	0.0352767302176176\\
18.6673321687048	0.0360647709722741\\
18.7671574744198	0.0352482359414239\\
18.8669827801348	0.0328562450814331\\
18.9668080858498	0.0290592733734343\\
19.0666333915648	0.024117942513243\\
19.2163713501373	0.0151336047219104\\
19.6655852258548	-0.0140407432227505\\
19.7654105315698	-0.0190884223216869\\
19.8652358372848	-0.0231494698390406\\
19.9650611429998	-0.0260628622454817\\
20.0648864487148	-0.0276783111487759\\
20.1647117544298	-0.0279781855240628\\
20.2645370601448	-0.027034326852089\\
20.3643623658598	-0.0249202526044598\\
20.4641876715747	-0.021716652156698\\
20.5640129772897	-0.0175951776902536\\
20.7137509358622	-0.0102045497515633\\
21.1629648115797	0.0132806740631111\\
21.2627901172947	0.0172805887368668\\
21.3626154230097	0.0204270425189463\\
21.4624407287247	0.0226353505398151\\
21.5622660344397	0.0238220922578307\\
21.6620913401547	0.0239113166607865\\
21.7619166458697	0.0229296515333033\\
21.8617419515847	0.0209782400165182\\
21.9615672572997	0.0181599017280405\\
22.1113052158722	0.0125560577776866\\
22.3109558273022	0.00348152602239793\\
22.5605190915897	-0.00812574876803751\\
22.7102570501622	-0.0141011392494477\\
22.8100823558772	-0.0173077815479132\\
22.9099076615922	-0.0197195808034394\\
23.0097329673072	-0.0212826908541217\\
23.1095582730222	-0.0219599146149676\\
23.2093835787372	-0.0217140755637502\\
23.3092088844522	-0.0205403300822979\\
23.4090341901672	-0.0185316113004035\\
23.5587721487397	-0.0141965237835677\\
23.7085101073122	-0.0086238261481526\\
24.2575492887447	0.0133611601743553\\
24.4072872473172	0.0174051407130662\\
24.5071125530322	0.0191963764335128\\
24.6069378587472	0.020215277203107\\
24.7067631644622	0.0204470523608506\\
24.8065884701772	0.0198769169789443\\
24.9064137758922	0.0185142200110135\\
25.0561517344647	0.0151830397494166\\
25.2058896930372	0.010621882861642\\
25.4055403044672	0.0033100120079439\\
25.7050162216122	-0.00787214965350813\\
25.8547541801847	-0.0125373598455667\\
26.0044921387572	-0.016068668213677\\
26.1542300973297	-0.018154284331672\\
26.3039680559022	-0.0187107967757072\\
26.4537060144747	-0.0177095062622925\\
26.6034439730472	-0.0152493173122252\\
26.7531819316197	-0.0116140217354541\\
26.9528325430497	-0.00547857620091463\\
27.4020464187672	0.0090192586750959\\
27.5517843773397	0.0126901054087227\\
27.7015223359122	0.0152440352616452\\
27.8512602944847	0.0165318215665593\\
28.0009982530572	0.0165033285993275\\
28.1507362116297	0.0151562001760794\\
28.3004741702021	0.0126694555569884\\
28.5001247816321	0.0079737293312121\\
28.8495133516346	-0.00200557861526818\\
29.0990766159221	-0.00851039822856592\\
29.2488145744946	-0.0115002624896476\\
29.3985525330671	-0.0135292040094726\\
29.5482904916396	-0.0145025801246277\\
29.6980284502121	-0.0143467194319555\\
29.8477664087846	-0.0131163073986045\\
29.9975043673571	-0.0109515331439809\\
30.1971549787871	-0.00690777256895103\\
30.8959321187921	0.00901387455797931\\
31.0955827302221	0.0116328505301055\\
31.2453206887946	0.0125717259384146\\
31.3950586473671	0.0125606333282633\\
31.5447966059396	0.0116520663594883\\
31.7444472173696	0.0091747266505422\\
31.9940104816571	0.00460193779065321\\
32.5929623159471	-0.00734174972313895\\
32.7926129273771	-0.00987023436925938\\
32.9922635388071	-0.0110634344174514\\
33.1919141502371	-0.0108427953207411\\
33.3915647616671	-0.00924669643657694\\
33.5912153730971	-0.00654118832312633\\
33.8906912902421	-0.00121020910813741\\
34.2899925131021	0.00580259293687391\\
34.4896431245321	0.00827864573071224\\
34.6892937359621	0.00964522703165471\\
34.8889443473921	0.00976318779595431\\
35.0885949588221	0.00864712502337284\\
35.2882455702521	0.00648310882195346\\
35.5877214873971	0.0019441551014836\\
36.0369353631146	-0.0050513343939258\\
36.2365859745445	-0.00722251379886529\\
36.4362365859745	-0.00843037850208361\\
36.6358871974045	-0.008537053737939\\
36.8355378088345	-0.00758962572433575\\
37.085101073122	-0.0051470635119415\\
37.4344896431245	-0.000418224713683912\\
37.783878213127	0.00415151987223794\\
38.0334414774145	0.00638373409779547\\
38.2330920888445	0.00722721976123353\\
38.4327427002745	0.00717265815342216\\
38.682305964562	0.00590484496876797\\
38.981781881707	0.00308783825775549\\
39.680559021712	-0.00428721676811961\\
39.9301222859995	-0.00569569368940392\\
40.179685550287	-0.00603052559534945\\
40.4292488145745	-0.0053120577063055\\
40.7287247317195	-0.00332466980660229\\
41.7269777888695	0.00463020005034309\\
42.0264537060145	0.00530077237925752\\
42.3259296231595	0.00472530210782907\\
42.6254055403045	0.00305120872897646\\
43.1245320688795	-0.00109588130158045\\
43.573745944597	-0.00443312788647177\\
43.8732218617419	-0.00548844092526224\\
44.1227851260294	-0.00534931813305661\\
44.3723483903169	-0.00424744591870763\\
44.6718243074619	-0.00185519770758447\\
45.5203394060394	0.00576530880712767\\
45.7699026703269	0.0064323631147829\\
46.0194659346144	0.00587098966326494\\
46.2690291989019	0.00410519127419207\\
46.5685051160469	0.000839556034264888\\
47.1175442974794	-0.00544341920490865\\
47.3671075617669	-0.00701895489311255\\
47.5667581731969	-0.00728949473696616\\
47.7664087846269	-0.00658351789331846\\
48.0159720489144	-0.00446954680722911\\
48.3154479660594	-0.000667309578801678\\
48.7646618417769	0.00521067098299\\
49.0142251060644	0.00725806614002522\\
49.2138757174944	0.00783639989398921\\
49.4135263289244	0.00734116568827403\\
49.6131769403544	0.00585547262511454\\
49.8627402046419	0.00288548886675244\\
50.5615173446469	-0.00629451323300145\\
50.7611679560769	-0.00758497847783701\\
50.9608185675069	-0.00782281023242604\\
51.1604691789369	-0.00700364168559986\\
51.3601197903669	-0.00523070901138567\\
51.6595957075119	-0.00138783690954369\\
52.1088095832293	0.00460162540568376\\
52.3583728475168	0.00672772995267223\\
52.5580234589468	0.00737871714267158\\
52.7576740703769	0.00703200961106631\\
52.9573246818069	0.00574332245341225\\
53.2568005989518	0.00253129163354515\\
53.8557524332418	-0.00453725135105287\\
54.1053156975293	-0.0061425035335958\\
54.3049663089593	-0.00648241664930538\\
54.5545295732468	-0.00571272773967735\\
54.8040928375343	-0.00384777632442024\\
55.7524332418268	0.00473746422466093\\
56.0019965061143	0.00533157919534233\\
56.2515597704018	0.0048805484732668\\
56.5510356875468	0.00321970471088662\\
57.5992013975543	-0.0039186437684009\\
57.8986773146993	-0.00425608151275014\\
58.1981532318443	-0.00356903103087802\\
58.5974544547043	-0.0014859752057248\\
59.3960569004243	0.00315702836502396\\
59.7454454704268	0.00394369943600736\\
60.0449213875717	0.00363584455985233\\
60.3943099575743	0.00217198157747589\\
60.9433491390067	-0.00150929786880738\\
61.3426503618667	-0.00381828675028828\\
61.6421262790117	-0.00454747558168833\\
61.9416021961567	-0.00407831921540946\\
62.2410781133017	-0.00243202450124613\\
62.6902919890192	0.00135250469131165\\
63.0895932118792	0.00437853453729531\\
63.3391564761667	0.0053133108208101\\
63.5887197404542	0.00519766616503148\\
63.8382830047417	0.00398302425446673\\
64.1377589218867	0.00139282461159951\\
64.7866234090342	-0.00483396999405272\\
65.0361866733217	-0.00594708108613418\\
65.2857499376092	-0.00582431045742737\\
65.5353132018967	-0.0044466624999302\\
65.8347891190417	-0.00153374269174833\\
66.4337409533317	0.00481844164858103\\
66.6833042176192	0.00616029484348246\\
66.8829548290492	0.00629254850414895\\
67.1325180933367	0.0052389896445959\\
67.3820813576242	0.00305686763311996\\
68.2305964562017	-0.00554046261061103\\
68.4801597204892	-0.00622582728320253\\
68.7297229847767	-0.00557034929246925\\
68.9792862490642	-0.00374278128231254\\
69.3785874719241	0.00050774063464587\\
69.7279760419266	0.00394110967258143\\
69.9775393062141	0.00539439028642619\\
70.2271025705016	0.00566541411248522\\
70.4766658347891	0.00476045363686239\\
70.7761417519341	0.00245784920662118\\
71.5248315447966	-0.00400066926474096\\
71.7743948090841	-0.00484805930119592\\
72.0239580733716	-0.00469641449564051\\
72.3234339905166	-0.00332750987294617\\
72.8225605190916	0.000436470123929666\\
73.2218617419516	0.00303263530972231\\
73.5213376590966	0.00394444802469707\\
73.8208135762416	0.0037777919116877\\
74.1702021462441	0.00242484687660749\\
75.3181931619666	-0.00325126905170237\\
75.6675817319691	-0.00331755937153844\\
76.0169703019716	-0.00234706130268592\\
76.5160968305466	0.000210191572534768\\
77.1150486648365	0.00310700821336241\\
77.464437234839	0.00366116161802665\\
77.763913151984	0.00314907893738336\\
78.1133017219865	0.0014704125931928\\
79.1115547791365	-0.00429228586207842\\
79.4110306962815	-0.00428205633744483\\
79.7105066134265	-0.00302109357443214\\
80.059895183429	-0.000345677321917037\\
80.6089343648615	0.00408144219989026\\
80.858497629149	0.00512069156513917\\
81.1080608934365	0.00511826623809952\\
81.357624157724	0.0040251683896031\\
81.657100074869	0.00155833947584938\\
82.355877214874	-0.00487709846743201\\
82.6054404791615	-0.00579741290613356\\
82.855003743449	-0.00549999141676949\\
83.1045670077365	-0.00400489466699128\\
83.4040429248815	-0.00108257617145568\\
83.953082106314	0.00452869349533103\\
84.2026453706015	0.00587385007210628\\
84.452208634889	0.00597486856665341\\
84.7017718991764	0.00478988070514674\\
85.0012478163214	0.00206170185995802\\
85.6501123034689	-0.00458157438569629\\
85.8996755677564	-0.00581858630130228\\
86.1492388320439	-0.0058126423754743\\
86.3988020963314	-0.00459317801951897\\
86.6982780134764	-0.0019289727300702\\
87.3471425006239	0.00427320909622608\\
87.5967057649114	0.00539378614539032\\
87.8462690291989	0.00537501924398498\\
88.0958322934864	0.00427986399657243\\
88.4452208634889	0.00146201097538778\\
89.0441726977789	-0.00360226784840734\\
89.2937359620664	-0.00467368653497147\\
89.5432992263539	-0.00480384180463034\\
89.8427751434989	-0.00376551222177568\\
90.2420763663589	-0.0010115957402661\\
90.7911155477914	0.00292758938334714\\
91.0905914649364	0.00407572554857438\\
91.3900673820814	0.00415642730095556\\
91.6895432992264	0.0032080918040549\\
92.1387571749439	0.000490631670288622\\
92.7377090092339	-0.00317811892148256\\
93.0870975792363	-0.00411148112647197\\
93.3865734963813	-0.00383948916879717\\
93.7359620663838	-0.00232038782851873\\
94.2850012478163	0.00154078260152346\\
94.6843024706763	0.0039445988914224\\
94.9837783878213	0.00469648392117961\\
95.2832543049663	0.00422280244802664\\
95.5827302221113	0.00255115391718164\\
96.0319440978288	-0.00131106568002792\\
96.4312453206888	-0.00444736280735469\\
96.6808085849763	-0.00546847567753161\\
96.9303718492638	-0.00543347048130727\\
97.1799351135513	-0.00429201905143373\\
97.4794110306963	-0.00171216615831327\\
98.2281008235588	0.00551252391102253\\
98.4776640878463	0.00640450883724952\\
98.6773146992763	0.00617725763044064\\
98.8769653107063	0.00507522585147058\\
99.1764412278513	0.00220559030378809\\
99.5757424507113	-0.0025463592129995\\
99.8253057149988	-0.00594470582745998\\
99.9251310207138	-0.00654666611896459\\
100.024956326429	-0.00620095807735765\\
100.174694285001	-0.00393331142117859\\
100.374344896431	-0.000316895022677954\\
100.474170202146	0.000583302681263831\\
100.623908160719	0.000649908988947345\\
101.023209383579	-0.000174665642759919\\
101.771899176441	-1.44388812941543e-05\\
116.745695033691	0\\
200	0\\
};
\addlegendentry{$\tilde{\epsilon}_{\text{flex}} $}

\addplot [color=mycolor2, line width=3pt]
  table[row sep=crcr]{%
0	-0.277100888960319\\
0.89842775143498	-0.157377816962708\\
1.49737958572499	-0.0785576450548717\\
2.04641876715746	-0.00737532298015253\\
2.54554529573247	0.0562102157476829\\
2.99475917144997	0.112350826551932\\
3.39406039430995	0.161272494295986\\
3.79336161716995	0.209172541817424\\
4.19266284002995	0.255960283275158\\
4.54205141003246	0.295918618356097\\
4.89143998003493	0.334902756231685\\
5.24082855003743	0.372859088760293\\
5.59021712003994	0.409736372595745\\
5.93960569004241	0.445485790697546\\
6.28899426004492	0.480061010042249\\
6.63838283004742	0.513418226501557\\
6.93785874719242	0.541009372825243\\
7.2373346643374	0.56765089068557\\
7.5368105814824	0.593319749999097\\
7.8362864986274	0.617994383620868\\
8.1357624157724	0.641654689005321\\
8.43523833291741	0.664282009635627\\
8.73471425006238	0.68585914564099\\
9.03419016720738	0.706370399332599\\
9.33366608435239	0.725801566363799\\
9.63314200149739	0.744139910033624\\
9.93261791864236	0.761374165289766\\
10.2320938357874	0.777494577271426\\
10.5315697529324	0.792492882475472\\
10.8310456700774	0.806362276821204\\
11.1305215872224	0.819097413241224\\
11.4299975043673	0.830694432666263\\
11.7294734215124	0.841150935964009\\
12.0289493386574	0.850465946700666\\
12.3284252558024	0.858639902625072\\
12.6279011729473	0.865674678687782\\
12.9273770900923	0.871573550747826\\
13.2268530072373	0.876341153994559\\
13.5263289243823	0.879983468723083\\
13.8258048415273	0.882507835145788\\
14.1252807586723	0.883922910054736\\
14.4247566758173	0.884238621875852\\
14.7242325929623	0.883466151214492\\
15.0237085101073	0.881617937389279\\
15.3231844272523	0.878707629389964\\
15.6226603443973	0.874750038526543\\
15.9221362615423	0.869761114291975\\
16.2216121786873	0.86375794272189\\
16.5210880958323	0.856758693096339\\
16.8205640129773	0.848782569121198\\
17.1200399301223	0.839849780710892\\
17.4195158472673	0.829981534447654\\
17.7689044172698	0.817315859526502\\
18.1182929872723	0.803443802054005\\
18.4676815572748	0.788403656499781\\
18.8170701272773	0.772235222705604\\
19.1664586972798	0.754979720198918\\
19.5158472672823	0.736679702883549\\
19.8652358372848	0.717378968778718\\
20.2146244072873	0.697122468569603\\
20.6139256301472	0.672860926754453\\
21.0132268530072	0.647481393613248\\
21.4125280758672	0.621055573890516\\
21.8617419515847	0.590166828744373\\
22.3109558273022	0.558151917649326\\
22.7601697030197	0.525117919380563\\
23.2592962315947	0.487349904123676\\
23.8083354130272	0.444684855981876\\
24.4072872473172	0.397030917804898\\
25.1060643873222	0.340308007107865\\
26.0044921387572	0.266227372655976\\
28.1507362116297	0.0888034354843796\\
28.8495133516346	0.0322996693959681\\
29.4484651859246	-0.0151618828322171\\
29.9975043673571	-0.0576874488220653\\
30.5465435487896	-0.0991122385816254\\
31.0456700773646	-0.135689674547393\\
31.5447966059396	-0.171126730645767\\
31.9940104816571	-0.201961591922043\\
32.4432243573746	-0.231721727838305\\
32.8924382330921	-0.260342028667736\\
33.2917394559521	-0.284776118664496\\
33.6910406788121	-0.30822163324072\\
34.0903419016721	-0.330641517761791\\
34.4896431245321	-0.352001539318763\\
34.8889443473921	-0.372270322260391\\
35.2882455702521	-0.391419376784711\\
35.6875467931121	-0.40942312062387\\
36.0868480159721	-0.426258893871335\\
36.486149238832	-0.441906967015825\\
36.885450461692	-0.456350542260225\\
37.2348390316945	-0.467989632096618\\
37.584227601697	-0.478688400682273\\
37.9336161716995	-0.488441085315799\\
38.283004741702	-0.497243613512723\\
38.6323933117045	-0.505093585100497\\
38.981781881707	-0.511990254480736\\
39.3311704517095	-0.517934510598081\\
39.680559021712	-0.522928854361425\\
40.0299475917145	-0.52697737358676\\
40.379336161717	-0.530085715595135\\
40.778637384577	-0.532496149780997\\
41.177938607437	-0.533701135357461\\
41.577239830297	-0.533716268614995\\
41.976541053157	-0.532559561948489\\
42.375842276017	-0.530251367588562\\
42.775143498877	-0.526814297169665\\
43.174444721737	-0.522273137378363\\
43.573745944597	-0.5166547619298\\
43.9730471674569	-0.50998804012653\\
44.3723483903169	-0.502303742256487\\
44.7716496131769	-0.493634442091889\\
45.2208634888945	-0.482746836082526\\
45.6700773646119	-0.470707228814661\\
46.1192912403294	-0.45756921342695\\
46.5685051160469	-0.443388565622769\\
47.0676316446219	-0.426479767653291\\
47.5667581731969	-0.408436936090936\\
48.0658847017719	-0.389344268658675\\
48.6149238832044	-0.367232768456688\\
49.1639630646369	-0.34407253384731\\
49.7629148989269	-0.317750749349301\\
50.4117793860744	-0.288168621682587\\
51.1604691789369	-0.252912258678862\\
52.0588969303718	-0.209432288057059\\
53.3566259046668	-0.145388374897863\\
55.0536561018218	-0.061760296526586\\
55.9520838532568	-0.0185615180524223\\
56.7007736461193	0.0164358318066604\\
57.3995507861243	0.0480473764041562\\
58.0484152732718	0.0763241476448968\\
58.6473671075618	0.101382165426571\\
59.2463189418518	0.125334345973357\\
59.7953581232842	0.146239428397053\\
60.3443973047168	0.166071405548337\\
60.8934364861492	0.184770625020235\\
61.3925630147242	0.200741771495274\\
61.8916895432992	0.215696644037621\\
62.3908160718742	0.229603721393659\\
62.8899426004492	0.24243577933035\\
63.3890691290242	0.254169916629905\\
63.8881956575992	0.264787539019011\\
64.3873221861742	0.274274334016155\\
64.8864487147492	0.282620239881169\\
65.3855752433242	0.289819411151598\\
65.8847017718992	0.295870144766923\\
66.3838283004742	0.300774797907621\\
66.8829548290492	0.3045397016962\\
67.3820813576242	0.307175072661323\\
67.8812078861991	0.308694889500515\\
68.3803344147742	0.309116762730298\\
68.8794609433492	0.308461802143995\\
69.3785874719241	0.30675448314156\\
69.8777140004991	0.30402248461337\\
70.3768405290741	0.300296521322139\\
70.9258797105066	0.295090094230915\\
71.4749188919391	0.288770123289055\\
72.0239580733716	0.281388712204034\\
72.5729972548041	0.273001303032572\\
73.1719490890941	0.262772862578828\\
73.7709009233841	0.251496429970217\\
74.4197654105316	0.238193918014929\\
75.1185425505366	0.222726819429113\\
75.8672323433991	0.204997439632109\\
76.665834789119	0.184961093894231\\
77.564262540554	0.161297673369035\\
78.6124282505615	0.132589158017083\\
80.2096331420015	0.0876244532010162\\
82.156226603444	0.0330015806891595\\
83.254304966309	0.00327052593758026\\
84.2026453706015	-0.0213248071623013\\
85.0511604691789	-0.0422493931402812\\
85.8497629148989	-0.0608477105842837\\
86.5984527077614	-0.0772008876972166\\
87.2972298477664	-0.0914328059902516\\
87.9960069877714	-0.104600105268418\\
88.6947841277764	-0.116644848084547\\
89.3436486149239	-0.126781661519573\\
89.9925131020714	-0.135877407331805\\
90.6413775892189	-0.143907872031747\\
91.2902420763664	-0.15085593498651\\
91.9391065635139	-0.156711446979187\\
92.5879710506614	-0.161471111772414\\
93.2368355378088	-0.165138320119212\\
93.8857000249563	-0.167722920839083\\
94.5345645121038	-0.169241004908059\\
95.1834289992513	-0.169714617052051\\
95.8322934863988	-0.169171452182525\\
96.5310706264038	-0.16748740112007\\
97.2298477664088	-0.164710203949994\\
97.9286249064138	-0.160893700070346\\
98.6773146992763	-0.155718899096769\\
99.4260044921388	-0.149498741699546\\
100.224606937859	-0.141807733642793\\
101.073122036436	-0.132561507790257\\
101.971549787871	-0.121714644233379\\
102.969802845021	-0.108589736830822\\
104.117793860744	-0.0923981156012985\\
105.565260793611	-0.0708488497400026\\
110.007486897929	-0.00391026433271691\\
111.205390566509	0.0126702297434065\\
112.303468929374	0.026810945598271\\
113.301721986524	0.0386222567193784\\
114.250062390816	0.0488078728876644\\
115.198402795109	0.0578979029610593\\
116.096830546544	0.0654377110126632\\
116.995258297979	0.0718914726892592\\
117.893686049414	0.077231424280825\\
118.792113800849	0.0814439889858818\\
119.690541552284	0.084529346577483\\
120.588969303718	0.0865008602747821\\
121.487397055154	0.0873843631422062\\
122.385824806588	0.0872173281875916\\
123.334165210881	0.0859547000307259\\
124.282505615173	0.0836436945095329\\
125.280758672323	0.0801653622575884\\
126.328924382331	0.0754698177373712\\
127.476915398053	0.0692525551577319\\
128.724731719491	0.061427486895866\\
130.172198652358	0.0512724489467757\\
132.068879460943	0.0368356966869499\\
136.710756176691	0.00106138867641903\\
138.307961068131	-0.00991975867199812\\
139.705515348141	-0.0184988446819148\\
141.003244322436	-0.0254425210304987\\
142.251060643873	-0.0310887599749208\\
143.498876965311	-0.0356592089095784\\
144.696780633891	-0.039001073737694\\
145.894684302471	-0.0413102359600259\\
147.142500623908	-0.0426330853827608\\
148.390316945346	-0.0428908282319185\\
149.688045919641	-0.0420954534487237\\
151.035687546793	-0.0402186628247989\\
152.483154479661	-0.0371496982418478\\
154.130272023958	-0.032548260406486\\
156.026952832543	-0.0261389176800719\\
158.67232343399	-0.0160268652873583\\
163.26428749688	0.00159101423605534\\
165.410531569753	0.00863321573368125\\
167.307212378338	0.0137764885047034\\
169.05415522835	0.0174586167346718\\
170.751185425505	0.0199907759244979\\
172.44821562266	0.0214718135908925\\
174.195158472673	0.0219240736200277\\
175.992013975543	0.0213283285448824\\
177.938607436985	0.0196058735066913\\
180.134764162715	0.0165564354911112\\
182.83004741702	0.0116736986637704\\
192.81257798852	-0.00751774350615619\\
195.308210631395	-0.0105972249963031\\
197.704017968555	-0.0124777272684469\\
200	-0.0132526725855939\\
};
\addlegendentry{$\tilde{\epsilon}_{\text{ext}}$}

\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
0	-0.363460230926307\\
0.0499126528575005	-0.34122112230861\\
0.0998253057150009	-0.324188574485504\\
0.149737958572501	-0.312188814645509\\
0.199650611430002	-0.305048069977147\\
0.249563264287502	-0.302592567668995\\
0.299475917145003	-0.304648534909546\\
0.349388570002503	-0.31104219888735\\
0.399301222860004	-0.321599786790927\\
0.449213875717504	-0.336147525808826\\
0.499126528575005	-0.35451164312957\\
0.549039181432505	-0.376518365941706\\
0.598951834290006	-0.401993921433785\\
0.648864487147506	-0.4307645367943\\
0.698777140004978	-0.462656439211798\\
0.748689792862478	-0.497495855874803\\
0.798602445719979	-0.535109013971862\\
0.848515098577479	-0.575214466839867\\
0.89842775143498	-0.617062313145425\\
0.998253057149981	-0.702476111599736\\
1.04816571000748	-0.744287522652911\\
1.09807836286498	-0.784332247526407\\
1.14799101572248	-0.821733015672464\\
1.19790366857998	-0.855612556543264\\
1.24781632143748	-0.885175541094554\\
1.29772897429498	-0.909998467281184\\
1.34764162715248	-0.929763246691437\\
1.39755428000998	-0.944151797818535\\
1.44746693286748	-0.952846039155645\\
1.49737958572499	-0.955527889195963\\
1.54729223858249	-0.951879266432684\\
1.59720489143999	-0.941582089358945\\
1.64711754429749	-0.924402593670379\\
1.69703019715499	-0.900506104215367\\
1.74694285001249	-0.870175905312408\\
1.79685550286999	-0.833695298882077\\
1.84676815572749	-0.791347586845063\\
1.89668080858499	-0.743416071121914\\
1.94659346144249	-0.690184053633288\\
1.99650611429996	-0.631934836299763\\
2.04641876715746	-0.569002993718726\\
2.09633142001496	-0.501976266743412\\
2.14624407287246	-0.431520397521979\\
2.19615672572996	-0.358301150066751\\
2.24606937858746	-0.282984288389997\\
2.34589468430246	-0.128720778421183\\
2.44571999001747	0.0259543019719501\\
2.49563264287497	0.101856587425772\\
2.54554529573247	0.176015691811529\\
2.59545794858997	0.247846116661862\\
2.64537060144747	0.316762363509497\\
2.69528325430497	0.382178933887104\\
2.74519590716247	0.443510329327381\\
2.79510856001997	0.500171051362969\\
2.84502121287747	0.551628046592981\\
2.89493386573497	0.597630199869513\\
2.94484651859247	0.63802072719912\\
2.99475917144997	0.672642911849266\\
3.04467182430747	0.701340037087505\\
3.09458447716497	0.723955386181359\\
3.14449713002247	0.740332242398352\\
3.19440978287997	0.75031388900598\\
3.24432243573747	0.753800260334202\\
3.29423508859495	0.751009157937688\\
3.34414774145245	0.742269174489252\\
3.39406039430995	0.72790901632564\\
3.44397304716745	0.708257389783739\\
3.49388570002495	0.683643001200352\\
3.54379835288245	0.654394556912251\\
3.59371100573995	0.620840763256325\\
3.64362365859745	0.583337801940417\\
3.69353631145495	0.542402796445629\\
3.74344896431245	0.498611293202686\\
3.79336161716995	0.45253892096531\\
3.84327427002745	0.404761308487224\\
3.94309957574245	0.306392877823697\\
4.04292488145745	0.208099059175083\\
4.09283753431495	0.160320529773287\\
4.14275018717245	0.114080475260636\\
4.19266284002995	0.0698415903088971\\
4.24257549288745	0.0280665695897824\\
4.29248814574495	-0.0107818922248555\\
4.34240079860245	-0.0462411004633339\\
4.39231345145996	-0.0778483604537996\\
4.44222610431746	-0.105178299890753\\
4.49213875717496	-0.128044008221678\\
4.54205141003246	-0.146352401777278\\
4.59196406288993	-0.160010622011498\\
4.64187671574743	-0.168925810378198\\
4.69178936860493	-0.173005108331267\\
4.74170202146243	-0.172155657324595\\
4.79161467431993	-0.166284598812098\\
4.84152732717743	-0.155335919646461\\
4.89143998003493	-0.139499584628425\\
4.94135263289243	-0.119066284505209\\
4.99126528574993	-0.0943270133721228\\
5.04117793860743	-0.0655727653244469\\
5.09109059146493	-0.0330945344574047\\
5.14100324432243	0.00281668513372324\\
5.19091589717993	0.0418698993536282\\
5.24082855003743	0.0837583692458566\\
5.29074120289494	0.128065488809682\\
5.34065385575244	0.174327841586148\\
5.39056650860994	0.222081837698681\\
5.49039181432494	0.320210400425793\\
5.59021712003994	0.418742457978652\\
5.64012977289744	0.467010890217097\\
5.69004242575494	0.514083019274892\\
5.73995507861244	0.559611336889304\\
5.78986773146994	0.603248480654003\\
5.83978038432744	0.644647088162742\\
5.88969303718494	0.683459797009192\\
5.93960569004241	0.719339244787136\\
5.98951834289991	0.751938069090215\\
6.03943099575741	0.780934007061944\\
6.08934364861491	0.806196371358226\\
6.13925630147241	0.827682775146201\\
6.18916895432992	0.845351303050535\\
6.23908160718742	0.859160039695894\\
6.28899426004492	0.869067069706915\\
6.33890691290242	0.875030477708322\\
6.38881956575992	0.877008348324694\\
6.43873221861742	0.874981781654071\\
6.48864487147492	0.869115723480377\\
6.53855752433242	0.859663224250681\\
6.58847017718992	0.846877887989933\\
6.63838283004742	0.831013318723166\\
6.68829548290492	0.812323120475327\\
6.73820813576242	0.79106089727145\\
6.78812078861992	0.767480253136512\\
6.83803344147742	0.741843228680438\\
6.88794609433492	0.714482426621061\\
6.93785874719242	0.685765601035854\\
7.03768405290742	0.625735923833332\\
7.13750935862242	0.564698286163917\\
7.18742201147992	0.534721509995023\\
7.2373346643374	0.505588904768217\\
7.2872473171949	0.477591631562888\\
7.3371599700524	0.450985139727607\\
7.3870726229099	0.426024577587015\\
7.4369852757674	0.402965093465639\\
7.4868979286249	0.382061835688091\\
7.5368105814824	0.363569952578899\\
7.5867232343399	0.347744592462647\\
7.6366358871974	0.334824539162241\\
7.6865485400549	0.324898279002667\\
7.7364611929124	0.317973445379778\\
7.7863738457699	0.314056892829285\\
7.8362864986274	0.313155475886816\\
7.8861991514849	0.315276049088055\\
7.9361118043424	0.320425466968686\\
7.9860244571999	0.328610584064364\\
8.0359371100574	0.339824364318645\\
8.0858497629149	0.353925965163285\\
8.1357624157724	0.370699765389674\\
8.18567506862991	0.389929326835642\\
8.23558772148741	0.411398211338962\\
8.28550037434491	0.434889980737495\\
8.33541302720241	0.460188196869041\\
8.38532568005991	0.487076421571402\\
8.43523833291741	0.515334050337486\\
8.48515098577491	0.544698357459225\\
8.58497629148988	0.605598003664198\\
8.73471425006238	0.698062906408865\\
8.78462690291988	0.728032083849342\\
8.83453955577738	0.757101683457876\\
8.88445220863488	0.785051356104589\\
8.93436486149238	0.811697734109543\\
8.98427751434988	0.836857959250523\\
9.03419016720738	0.860349173305366\\
9.08410282006489	0.881988518051827\\
9.13401547292239	0.901593135267746\\
9.18392812577989	0.918980166730933\\
9.23384077863739	0.93397705220417\\
9.28375343149489	0.946526152500667\\
9.33366608435239	0.956641756818357\\
9.38357873720989	0.964339257495567\\
9.43349139006739	0.969634046870539\\
9.48340404292489	0.972541517281599\\
9.53331669578239	0.973077061067102\\
9.58322934863989	0.971256070565289\\
9.63314200149739	0.967101985347483\\
9.68305465435489	0.96073270521012\\
9.73296730721239	0.952327507484199\\
9.78287996006989	0.942066712202603\\
9.83279261292736	0.930130639398214\\
9.88270526578486	0.916699609103944\\
9.93261791864236	0.901953941352701\\
9.98253057149986	0.886073956177398\\
10.0324432243574	0.869241780693045\\
10.1322685300724	0.833553751133593\\
10.3319191415024	0.760235151950155\\
10.3818317943599	0.742782979495132\\
10.4317444472174	0.726117393910329\\
10.4816571000749	0.710402024978862\\
10.5315697529324	0.695763986873203\\
10.5814824057899	0.682329642702683\\
10.6313950586474	0.670225355576633\\
10.6813077115049	0.659577488604299\\
10.7312203643624	0.650512404895011\\
10.7811330172199	0.643156467558128\\
10.8310456700774	0.63762981907189\\
10.8809583229349	0.633967174197124\\
10.9308709757924	0.632141191236457\\
10.9807836286499	0.632123132321283\\
11.0306962815074	0.63388425958297\\
11.0806089343649	0.637395835152887\\
11.1305215872224	0.642629121162457\\
11.1804342400798	0.64955537974302\\
11.2303468929373	0.658141441696102\\
11.2802595457948	0.668289888132904\\
11.3301721986523	0.679854871580716\\
11.3800848515098	0.692689356935745\\
11.4299975043673	0.70664630909414\\
11.4799101572249	0.721578692952164\\
11.5298228100824	0.737339473405967\\
11.6296481157974	0.770757488117795\\
11.7793860743699	0.82329117730572\\
11.8792113800849	0.858011653990843\\
11.9291240329424	0.87478904231665\\
11.9790366857999	0.890959083882478\\
12.0289493386574	0.906360327477302\\
12.0788619915149	0.920874031434892\\
12.1287746443724	0.934416105600178\\
12.1786872972299	0.946903459944679\\
12.2285999500874	0.958253004439939\\
12.2785126029449	0.968381649057562\\
12.3284252558024	0.977206303769066\\
12.3783379086599	0.984643878545995\\
12.4282505615174	0.99061486926729\\
12.4781632143749	0.995101377705026\\
12.5280758672323	0.998137356263072\\
12.5779885200898	0.999758374006433\\
12.6279011729473	1\\
12.6778138258048	0.998897803308751\\
12.7277264786623	0.996487352997605\\
12.7776391315198	0.992804218131511\\
12.8275517843773	0.987886257356251\\
12.8774644372348	0.981813058820194\\
12.9273770900923	0.974700642773058\\
12.9772897429498	0.96666625344028\\
13.0272023958073	0.957827135047211\\
13.0771150486648	0.948300531819314\\
13.1769403543798	0.927653847760581\\
13.3266783129523	0.894463356576381\\
13.4764162715248	0.861454991401814\\
13.5762415772398	0.84113617796649\\
13.6261542300973	0.831837919272601\\
13.6760668829548	0.82323633661818\\
13.7259795358123	0.815383170393972\\
13.7758921886698	0.808328931335637\\
13.8258048415273	0.802124130178726\\
13.8757174943848	0.796819277658813\\
13.9256301472423	0.792464884511531\\
13.9755428000998	0.789111461472402\\
14.0254554529573	0.786807563096147\\
14.0753681058148	0.785558796069523\\
14.1252807586723	0.785328925134735\\
14.1751934115298	0.786079980084963\\
14.2251060643873	0.787773990713276\\
14.2750187172448	0.790372986812883\\
14.3249313701023	0.793838998176852\\
14.3748440229598	0.798134054598364\\
14.4247566758173	0.803219099388969\\
14.4746693286748	0.809029611090068\\
14.5245819815323	0.815475336361231\\
14.6244072872473	0.829906854628717\\
14.7242325929623	0.845782508221589\\
15.0237085101073	0.894889299403758\\
15.1235338158223	0.909486140647317\\
15.1734464686798	0.916078646163641\\
15.2233591215373	0.922090888495092\\
15.2732717743948	0.927466833330129\\
15.3231844272523	0.932178671405154\\
15.3730970801098	0.936200013199823\\
15.4230097329673	0.939504469193736\\
15.4729223858248	0.942065649866521\\
15.5228350386823	0.943857165697835\\
15.5727476915398	0.944852627167307\\
15.6226603443973	0.945026645377055\\
15.6725729972548	0.944382698654238\\
15.7224856501123	0.942956815417659\\
15.7723983029698	0.940786764612795\\
15.8223109558273	0.937910315185036\\
15.8722236086848	0.934365236079771\\
15.9221362615423	0.930189296242418\\
15.9720489143998	0.925420264618396\\
16.0718742201148	0.914270045006532\\
16.1716995258298	0.901387314503864\\
16.2715248315448	0.88733117744232\\
16.6209134015473	0.836769517688623\\
16.7207387072623	0.823930337933405\\
16.8205640129773	0.81262341513596\\
16.9203893186923	0.803186513204508\\
17.0202146244073	0.795726313767005\\
17.1200399301223	0.790318829322757\\
17.1699525829798	0.788408609129135\\
17.2697778886948	0.786202193574553\\
17.3696031944098	0.785984814048675\\
17.4694285001248	0.78747350529116\\
17.5692538058398	0.790383662984084\\
17.6690791115548	0.794423231623085\\
17.8188170701273	0.801773431419377\\
18.0184676815573	0.811782795000568\\
18.1182929872723	0.815972373606371\\
18.2181182929873	0.819201751557074\\
18.3179435987023	0.821193803921915\\
18.4177689044173	0.821671682917952\\
18.5175942101323	0.820437763907904\\
18.6174195158473	0.817482478941713\\
18.7172448215623	0.812823554040904\\
18.8170701272773	0.806478919690079\\
18.9168954329923	0.79853134793774\\
19.0167207387073	0.789220613554221\\
19.1165460444223	0.778809787769148\\
19.2662840029948	0.761708805115035\\
19.6655852258548	0.714487159387488\\
19.7654105315698	0.703904554598068\\
19.8652358372848	0.694229498939677\\
19.9650611429998	0.685624072712159\\
20.0648864487148	0.678239622334416\\
20.1647117544298	0.67209485238044\\
20.2645370601448	0.667119005388031\\
20.3643623658598	0.663239648100159\\
20.4641876715747	0.660377176447696\\
20.6139256301472	0.657597592346775\\
20.8135762415772	0.655491345464384\\
21.0631395058647	0.652804630496547\\
21.2128774644372	0.64977636448171\\
21.3127027701522	0.646722017614053\\
21.4125280758672	0.642709252423913\\
21.5123533815822	0.637655798032455\\
21.6121786872972	0.631479439929706\\
21.7120039930122	0.624141584972762\\
21.8118292987272	0.615725207762495\\
21.9116546044422	0.606334293734221\\
22.0114799101572	0.596072854914382\\
22.1612178687297	0.579349462356646\\
22.3608684801597	0.555629372937688\\
22.6104317444472	0.525991996211502\\
22.7601697030197	0.509321216264311\\
22.8599950087347	0.49903206171598\\
22.9598203144497	0.489527751012957\\
23.0596456201647	0.480848134059926\\
23.1594709258797	0.473031605284035\\
23.2592962315947	0.466111370621093\\
23.3591215373097	0.46004112558154\\
23.5088594958822	0.45229165933327\\
23.6585974544547	0.445836522973394\\
23.9081607187422	0.436617735842049\\
24.1078113301722	0.429038782854519\\
24.2575492887447	0.422400628292024\\
24.4072872473172	0.414436058517936\\
24.5071125530322	0.408189895106062\\
24.6069378587472	0.401147439145063\\
24.7067631644622	0.393295100575784\\
24.8065884701772	0.384619295071928\\
24.9064137758922	0.375130571001563\\
25.0561517344647	0.359574795688758\\
25.2058896930372	0.342749962622008\\
25.4055403044672	0.319032687518245\\
25.7050162216122	0.283146342995366\\
25.8547541801847	0.266094455038854\\
26.0044921387572	0.250158704442299\\
26.1542300973297	0.235654839778192\\
26.3039680559022	0.222670200333283\\
26.4537060144747	0.2112374059231\\
26.6034439730472	0.201261451798842\\
26.7531819316197	0.192462415843551\\
26.9528325430497	0.182028244009814\\
27.4020464187672	0.159328175745031\\
27.5517843773397	0.150638915474303\\
27.7015223359122	0.140858567851353\\
27.8512602944847	0.129841594591397\\
28.0009982530572	0.117541520594472\\
28.1507362116297	0.103959635660431\\
28.3004741702021	0.0892785492995358\\
28.5001247816321	0.0683927454296622\\
29.1489892687796	-0.00116238106997457\\
29.2987272273521	-0.0156821677226446\\
29.4484651859246	-0.0291369905444014\\
29.5982031444971	-0.0414379803165446\\
29.7479411030696	-0.0525339529205269\\
29.8976790616421	-0.0625244173669728\\
30.0474170202146	-0.0715486477883758\\
30.2470676316446	-0.0824152504678466\\
30.9458447716496	-0.118660607191316\\
31.1454953830796	-0.130820741803007\\
31.2952333416521	-0.14088555374363\\
31.4948839530821	-0.15558651150684\\
31.6945345645121	-0.171605227407582\\
31.9440978287996	-0.192979921926337\\
32.4931370102321	-0.240631633200422\\
32.6927876216621	-0.256523043216475\\
32.8425255802346	-0.267520637400196\\
32.9922635388071	-0.27760452965768\\
33.1420014973796	-0.286758266152873\\
33.2917394559521	-0.294980183677865\\
33.4913900673821	-0.304636803191698\\
33.6910406788121	-0.31309986703269\\
33.9905165959571	-0.324463586079901\\
34.3898178188171	-0.339594769298174\\
34.6393810831046	-0.350316031583645\\
34.8390316945346	-0.359941966285476\\
35.0386823059646	-0.370551679850308\\
35.2882455702521	-0.384936267962757\\
36.0369353631146	-0.429270335237362\\
36.2365859745445	-0.439489581224336\\
36.4362365859745	-0.448446893712799\\
36.6358871974045	-0.456002318664872\\
36.8355378088345	-0.462201096910547\\
37.0351884202645	-0.467177710813672\\
37.284751684552	-0.472114761938855\\
37.7339655602695	-0.479406788813236\\
38.083354130272	-0.485652639985602\\
38.3329173945595	-0.491109739525029\\
38.6323933117045	-0.498842047563471\\
39.1315198402795	-0.513265683816087\\
39.4309957574245	-0.521452309799969\\
39.680559021712	-0.527216071129544\\
39.880209633142	-0.530853063808877\\
40.079860244572	-0.533508783007164\\
40.279510856002	-0.535155531072434\\
40.479161467432	-0.535856462294817\\
40.7287247317195	-0.535585729294411\\
41.0282006488645	-0.534043471500979\\
42.2261043174445	-0.526200511788517\\
42.7252308460195	-0.524996140701063\\
43.2243573745945	-0.523575667920881\\
43.5238332917395	-0.521560348721124\\
43.773396556027	-0.518724363870717\\
43.9730471674569	-0.515540513484126\\
44.1726977788869	-0.511474077950453\\
44.4222610431744	-0.505193594077554\\
44.6718243074619	-0.497747459448732\\
45.0212128774644	-0.486049525415382\\
45.5702520588969	-0.467486692422369\\
45.8697279760419	-0.458641592781646\\
46.1192912403294	-0.452273398019486\\
46.4686798103319	-0.444600835643456\\
46.9678063389069	-0.433922258923019\\
47.2173696031944	-0.427407546171196\\
47.4170202146244	-0.421138360568619\\
47.6166708260544	-0.413778370588318\\
47.8163214374844	-0.405278441878465\\
48.0159720489144	-0.395767881537125\\
48.2655353132019	-0.382787381560121\\
48.9643124532069	-0.345651279369889\\
49.1639630646369	-0.33628127850497\\
49.3636136760669	-0.327851170747266\\
49.6131769403544	-0.318570905348707\\
49.9126528574994	-0.308821083761842\\
50.4117793860744	-0.292922183448354\\
50.6114299975044	-0.285579209207015\\
50.8110806089344	-0.277244793260991\\
51.0107312203644	-0.267760044813002\\
51.2103818317944	-0.257169311575666\\
51.4599450960819	-0.242603273291309\\
51.8592463189418	-0.217734342683627\\
52.1587222360868	-0.199418026872735\\
52.4082855003743	-0.185298390495689\\
52.6079361118043	-0.175059879657255\\
52.8075867232344	-0.165787850879383\\
53.0571499875219	-0.155422277215052\\
53.4065385575243	-0.142289618771599\\
53.8058397803843	-0.127202199996105\\
54.0554030446718	-0.116700803550572\\
54.3049663089593	-0.104937768123904\\
54.5545295732468	-0.0918847532729217\\
54.8540054903918	-0.074875743527798\\
55.6026952832543	-0.0313318478767712\\
55.8522585475418	-0.0182026371974757\\
56.1018218118293	-0.00620963968901833\\
56.3513850761168	0.00467913685545795\\
56.6508609932618	0.0166140981317824\\
57.6990267032693	0.0570854920033526\\
58.0484152732718	0.0722924733622392\\
58.4976291489893	0.0931253690175424\\
59.1464936361368	0.123392773963758\\
59.4459695532818	0.136395161435019\\
59.7454454704268	0.148326066078084\\
60.0449213875717	0.159026565506565\\
60.3443973047168	0.168514488734672\\
60.6937858747193	0.178352479203028\\
61.7419515847267	0.206790930593655\\
62.0913401547292	0.217999327566531\\
62.6902919890192	0.238786023598522\\
62.9897679061642	0.248626615061369\\
63.2393311704517	0.255824741233283\\
63.4888944347392	0.261760241236715\\
63.6885450461692	0.265511847747405\\
63.9381083104567	0.269020946220252\\
64.2375842276017	0.271909762550763\\
64.9862740204642	0.278334696207679\\
65.2358372847517	0.281825031477069\\
65.4854005490392	0.286309985582534\\
65.8347891190417	0.293782971818246\\
66.2840029947592	0.30337961880403\\
66.5335662590467	0.307520830497737\\
66.7332168704767	0.309807202793195\\
66.9328674819067	0.311038903272078\\
67.1325180933367	0.311236783197387\\
67.3820813576242	0.310231940294443\\
67.7314699276266	0.30740366580136\\
68.1806838033442	0.303829259662336\\
68.4302470676317	0.302900932272649\\
68.6798103319192	0.303048949133171\\
68.9792862490642	0.304460903586005\\
69.7279760419266	0.308889015117671\\
69.9775393062141	0.30875016666235\\
70.1771899176441	0.30761269052195\\
70.3768405290741	0.305552905771322\\
70.6264037933616	0.301805956658711\\
70.9258797105066	0.296119459018968\\
71.5747441976541	0.283255562602136\\
71.8742201147991	0.278597537286515\\
72.1736960319441	0.275049191844261\\
72.6229099076616	0.271045956106235\\
73.0721237833791	0.266756902629396\\
73.3715997005241	0.262745748456979\\
73.6211629648116	0.258418097964267\\
73.9206388819566	0.252024342722876\\
74.2201147991016	0.244559454423779\\
74.7192413276766	0.230877276310679\\
75.2682805091091	0.216118610868477\\
75.6675817319691	0.206515253341053\\
76.1167956076866	0.196936998069503\\
77.1150486648365	0.176366935124946\\
77.4145245819815	0.168966252388827\\
77.7140004991265	0.160558598043622\\
78.063389069129	0.149516620214428\\
78.6124282505615	0.130656672983775\\
79.0117294734215	0.117415407621849\\
79.3112053905665	0.10859364579278\\
79.6106813077115	0.100998810561663\\
79.9101572248565	0.094502679444588\\
80.758672323434	0.0769099429302571\\
81.0082355877215	0.0702959380014647\\
81.257798852009	0.0626123914092318\\
81.557274769154	0.0521190058453556\\
82.4057898677315	0.0209948873962844\\
82.655353132019	0.0135077189381434\\
82.9049163963065	0.00731459189123029\\
83.154479660594	0.00233602944157951\\
83.5038682305965	-0.00328388341137043\\
83.953082106314	-0.0104377789264163\\
84.2026453706015	-0.0154509570901951\\
84.452208634889	-0.0216191485750699\\
84.7017718991764	-0.0289796438146084\\
85.0012478163214	-0.038988506817077\\
85.6001996506114	-0.0593618757656316\\
85.8497629148989	-0.0665121694970594\\
86.0494135263289	-0.0712872172391883\\
86.2490641377589	-0.0751648477313722\\
86.4986274020464	-0.0789025851198346\\
86.8480159720489	-0.0827549464563901\\
87.3471425006239	-0.0881361638971612\\
87.5967057649114	-0.0918161060174612\\
87.8462690291989	-0.0964961909627675\\
88.1457449463439	-0.103327995505452\\
88.6448714749189	-0.116236413244366\\
88.9942600449214	-0.124736998470894\\
89.2438233092089	-0.129822924053116\\
89.4933865734964	-0.133827403000595\\
89.7429498377839	-0.13674472010419\\
90.0424257549289	-0.139051359634522\\
90.5415522835039	-0.141430599103984\\
90.9907661592214	-0.143980110490588\\
91.3401547292239	-0.147126041611216\\
91.6895432992264	-0.151380890003679\\
92.8375343149488	-0.166581434728101\\
93.1370102320938	-0.168783125305907\\
93.4364861492388	-0.169744647800798\\
93.7359620663838	-0.169542206871995\\
94.1352632892438	-0.167993594340487\\
94.7841277763913	-0.165223649063563\\
95.0836036935363	-0.165027526869096\\
95.3830796106813	-0.16586946372837\\
95.7324681806838	-0.167951222067416\\
96.3813326678313	-0.172078576275595\\
96.6308959321188	-0.172498131960822\\
96.8804591964063	-0.171764490567909\\
97.1300224606938	-0.169775124717887\\
97.3795857249813	-0.166662244253416\\
97.7289742949838	-0.16112037832184\\
98.1781881707013	-0.15409440782247\\
98.4277514349888	-0.151236741098955\\
98.6773146992763	-0.149541641466328\\
98.9268779635638	-0.149084606982001\\
99.3261791864238	-0.149818420087485\\
99.6755677564263	-0.151222724790244\\
99.8253057149988	-0.151727793145312\\
99.9251310207138	-0.151359726676219\\
100.024956326429	-0.150027973359698\\
100.124781632144	-0.147669675094591\\
100.424257549289	-0.139483743003609\\
100.573995507861	-0.137378651106786\\
101.123034689294	-0.132062021427231\\
103.319191415024	-0.103771211537122\\
104.517095083604	-0.0865539359406\\
106.164212627901	-0.0617173424123223\\
109.408535063639	-0.0125673199718506\\
110.706264037934	0.00589346451982919\\
111.854255053656	0.0211620301737128\\
112.902420763664	0.0340257745974952\\
113.900673820814	0.0451786042673064\\
114.849014225106	0.0546810577711199\\
115.747441976541	0.0626326137730757\\
116.645869727976	0.0695128180348377\\
117.544297479411	0.0752883046739328\\
118.442725230846	0.079940020953984\\
119.341152982281	0.0834628589732063\\
120.239580733716	0.0858651340154779\\
121.138008485151	0.0871679208686089\\
122.036436236586	0.0874042699559539\\
122.984776640878	0.0865457214504488\\
123.933117045171	0.0846123079185759\\
124.931370102321	0.0814987328969323\\
125.979535812328	0.0771461477595494\\
127.077614175193	0.0715319047739058\\
128.325430496631	0.0640384184626157\\
129.722984776641	0.0545264162896615\\
131.469927626653	0.0414877215029037\\
137.459445969553	-0.00422446366928853\\
138.956825555278	-0.0140352537353294\\
140.304467182431	-0.0218335713015279\\
141.602196156726	-0.028283571645602\\
142.850012478163	-0.0334197086518202\\
144.097828799601	-0.0374592703999781\\
145.295732468181	-0.040284354032309\\
146.543548789618	-0.0421340336676508\\
147.791365111056	-0.0428966196760427\\
149.089094085351	-0.0425920743995789\\
150.436735712503	-0.0411776996093351\\
151.834289992513	-0.0386500884042391\\
153.381582231096	-0.0347700788406087\\
155.128525081108	-0.0292973781012051\\
157.324681806838	-0.0212878273048602\\
164.562016471175	0.00598781349893329\\
166.508609932618	0.0117484639698091\\
168.305465435488	0.0160110280221488\\
170.0524082855	0.0190752883554524\\
171.749438482655	0.0209887009046952\\
173.496381332668	0.0218701851306946\\
175.293236835538	0.0216812380920715\\
177.189917644123	0.0203899141788213\\
179.286249064138	0.0178551264891098\\
181.731969054155	0.0137786179439559\\
185.22585475418	0.00676310914116129\\
190.516595957075	-0.00380045701896847\\
193.261791864238	-0.00815127437414276\\
195.707511854255	-0.0109860827463422\\
198.053406538558	-0.0126603507028733\\
200	-0.0132526725855939\\
};
\addlegendentry{$\tilde{\epsilon}$}

\end{axis}

\begin{axis}[%
grid=both,
name = Strain2,
width=0.9\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.35\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=180,
ymin=-1.1,
ymax=1.1,
xtick = {0,36,72,108,144,180},
ylabel style={font=\color{white!15!black}},
ylabel = {{$\tilde{\epsilon}_{\bullet}$}},
xticklabels = \empty,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2pt, forget plot]
  table[row sep=crcr]{%
0	0.365073138855507\\
0.0499126528575005	0.369544021329261\\
0.0998253057150009	0.377881045596496\\
0.149737958572501	0.389557003631467\\
0.199650611430002	0.404044687408287\\
0.249563264287502	0.420816888901214\\
0.299475917145003	0.439346400084418\\
0.349388570002503	0.459106012932097\\
0.499126528575005	0.520493381203835\\
0.549039181432505	0.539901320451321\\
0.598951834290006	0.557903321234193\\
0.648864487147506	0.573972175526706\\
0.698777140004978	0.587580675303059\\
0.748689792862478	0.598201612537366\\
0.798602445719979	0.605307779203912\\
0.848515098577479	0.60844752659392\\
0.89842775143498	0.607497940546835\\
0.94834040429248	0.602425485485924\\
0.998253057149981	0.59319662764068\\
1.04816571000748	0.57977783324057\\
1.09807836286498	0.56213556851506\\
1.14799101572248	0.540236299693646\\
1.19790366857998	0.514046493005765\\
1.24781632143748	0.48359012187305\\
1.29772897429498	0.449152110831704\\
1.34764162715248	0.411091364535622\\
1.39755428000998	0.369766792484654\\
1.44746693286748	0.325537304178567\\
1.49737958572499	0.278761809117213\\
1.54729223858249	0.229799216800359\\
1.59720489143999	0.179008436727827\\
1.64711754429749	0.126769298195569\\
1.74694285001249	0.0198905989518892\\
1.84676815572749	-0.0868012234549269\\
1.89668080858499	-0.138806761573903\\
1.94659346144249	-0.189241227358877\\
1.99650611429996	-0.237596503101628\\
2.04641876715746	-0.283389007971323\\
2.09633142001496	-0.32625631551744\\
2.14624407287246	-0.3658733273233\\
2.19615672572996	-0.401914955435444\\
2.24606937858746	-0.434056111900389\\
2.29598203144496	-0.461971708764708\\
2.34589468430246	-0.485336658074942\\
2.39580733715997	-0.503825871877552\\
2.44571999001747	-0.517163572730794\\
2.49563264287497	-0.525328014407876\\
2.54554529573247	-0.528379020941003\\
2.59545794858997	-0.526376454389265\\
2.64537060144747	-0.519380176811666\\
2.69528325430497	-0.507450050267352\\
2.74519590716247	-0.490645936815326\\
2.79510856001997	-0.46902769851468\\
2.84502121287747	-0.442697957728029\\
2.89493386573497	-0.411989210972564\\
2.94484651859247	-0.377310866266868\\
2.99475917144997	-0.339072386469809\\
3.04467182430747	-0.2976832344402\\
3.09458447716497	-0.253552873036881\\
3.14449713002247	-0.20709076511875\\
3.19440978287997	-0.158706373544646\\
3.24432243573747	-0.108821152448741\\
3.34414774145245	-0.00652661986393355\\
3.44397304716745	0.0957186848126241\\
3.49388570002495	0.145542346964049\\
3.54379835288245	0.193817066472889\\
3.59371100573995	0.240030631450651\\
3.64362365859745	0.283693417711362\\
3.69353631145495	0.324448112472311\\
3.74344896431245	0.361985432882932\\
3.79336161716995	0.395996163771059\\
3.84327427002745	0.426171089964413\\
3.89318692288495	0.45220099629077\\
3.94309957574245	0.473776667577937\\
3.99301222859995	0.490588888653662\\
4.04292488145745	0.502369113398458\\
4.09283753431495	0.509097560452545\\
4.14275018717245	0.510848475723463\\
4.19266284002995	0.507696280568496\\
4.24257549288745	0.499715396344982\\
4.29248814574495	0.486980244410177\\
4.34240079860245	0.469565246121476\\
4.39231345145996	0.447544822836107\\
4.44222610431746	0.421027008663657\\
4.49213875717496	0.390334597833316\\
4.54205141003246	0.355874885641583\\
4.59196406288993	0.318055370132242\\
4.64187671574743	0.277283549349164\\
4.69178936860493	0.233966921336133\\
4.74170202146243	0.188512984136992\\
4.79161467431993	0.141329235795553\\
4.84152732717743	0.0928313571806711\\
5.04117793860743	-0.104671313332432\\
5.09109059146493	-0.152461106791748\\
5.14100324432243	-0.198631058362849\\
5.19091589717993	-0.242688421935469\\
5.24082855003743	-0.284159494417082\\
5.29074120289494	-0.322703454171062\\
5.34065385575244	-0.358036095645218\\
5.39056650860994	-0.389873423031474\\
5.44047916146744	-0.417931440521812\\
5.49039181432494	-0.44192615230827\\
5.54030446718244	-0.461573562582799\\
5.59021712003994	-0.476589675537383\\
5.64012977289744	-0.486722808787277\\
5.69004242575494	-0.491957052778503\\
5.73995507861244	-0.492380992721195\\
5.78986773146994	-0.488083681973336\\
5.83978038432744	-0.479154173892908\\
5.88969303718494	-0.465681521837894\\
5.93960569004241	-0.447754779166303\\
5.98951834289991	-0.425462999236061\\
6.03943099575741	-0.398920913050375\\
6.08934364861491	-0.368439239511758\\
6.13925630147241	-0.33441903178047\\
6.18916895432992	-0.297261825332924\\
6.23908160718742	-0.257369155645563\\
6.28899426004492	-0.215142558194799\\
6.33890691290242	-0.170983568457075\\
6.38881956575992	-0.125293721908776\\
6.48864487147492	-0.0309908550909483\\
6.58847017718992	0.0641355830393877\\
6.63838283004742	0.110834472679727\\
6.68829548290492	0.156331427365046\\
6.73820813576242	0.200157160591516\\
6.78812078861992	0.241842385855222\\
6.83803344147742	0.280933427103037\\
6.88794609433492	0.317107171336886\\
6.93785874719242	0.350105547109308\\
6.98777140004992	0.379670958616174\\
7.03768405290742	0.405545810053297\\
7.08759670576492	0.427472505616549\\
7.13750935862242	0.445193449501772\\
7.18742201147992	0.458451045904809\\
7.2373346643374	0.467012746072129\\
7.2872473171949	0.470865464060012\\
7.3371599700524	0.470109736095367\\
7.3870726229099	0.464847056157822\\
7.4369852757674	0.455178918227006\\
7.4868979286249	0.441206816282573\\
7.5368105814824	0.423032244304181\\
7.5867232343399	0.400756696271458\\
7.6366358871974	0.37450078672515\\
7.6865485400549	0.344560740349209\\
7.7364611929124	0.31132725176019\\
7.7863738457699	0.275191925607942\\
7.8362864986274	0.236546366542427\\
7.8861991514849	0.19578217921358\\
7.9361118043424	0.153290968271307\\
7.9860244571999	0.109464338365513\\
8.0858497629149	0.0194145503440382\\
8.18567506862991	-0.0709261181509362\\
8.23558772148741	-0.115098919237624\\
8.28550037434491	-0.158016467067966\\
8.33541302720241	-0.199236088280173\\
8.38532568005991	-0.238315109512314\\
8.43523833291741	-0.274823284182702\\
8.48515098577491	-0.308455998826361\\
8.53506363863238	-0.338981565507908\\
8.58497629148988	-0.366169193692883\\
8.63488894434738	-0.389788092846771\\
8.68480159720488	-0.409607472435056\\
8.73471425006238	-0.425396541923277\\
8.78462690291988	-0.436924510776919\\
8.83453955577738	-0.443979490943832\\
8.88445220863488	-0.446550297643341\\
8.93436486149238	-0.444746730240439\\
8.98427751434988	-0.438680254782014\\
9.03419016720738	-0.428462337314897\\
9.08410282006489	-0.414204443885978\\
9.13401547292239	-0.396018040542117\\
9.18392812577989	-0.374014593330202\\
9.23384077863739	-0.348319412821155\\
9.28375343149489	-0.319212308475983\\
9.33366608435239	-0.287069789668806\\
9.38357873720989	-0.252269848826472\\
9.43349139006739	-0.215190478375746\\
9.48340404292489	-0.17620967074339\\
9.53331669578239	-0.135705418356196\\
9.58322934863989	-0.0940557136409552\\
9.83279261292736	0.117544624236643\\
9.88270526578486	0.157654419189612\\
9.93261791864236	0.19606266179764\\
9.98253057149986	0.232355862161228\\
10.0324432243574	0.266130117239584\\
10.0823558772149	0.297099991732892\\
10.1322685300724	0.325059952466859\\
10.1821811829299	0.349805962986665\\
10.2320938357874	0.371133986837435\\
10.2820064886449	0.388839987564239\\
10.3319191415024	0.402719928712287\\
10.3818317943599	0.412569773826647\\
10.4317444472174	0.418199335549446\\
10.4816571000749	0.419598752074876\\
10.5315697529324	0.416884389786503\\
10.5814824057899	0.410175211364248\\
10.6313950586474	0.399590179487973\\
10.6813077115049	0.385248256837627\\
10.7312203643624	0.367268406093046\\
10.7811330172199	0.345769589934207\\
10.8310456700774	0.320880485182471\\
10.8809583229349	0.292863172640523\\
10.9308709757924	0.262076640517876\\
10.9807836286499	0.228882057285972\\
11.0306962815074	0.193640591416255\\
11.0806089343649	0.156713411380167\\
11.1305215872224	0.118461685649208\\
11.2303468929373	0.0394300663093077\\
11.3301721986523	-0.0405045344600126\\
11.3800848515098	-0.079858031832714\\
11.4299975043673	-0.118292460421827\\
11.4799101572249	-0.155425420145662\\
11.5298228100824	-0.190874510922555\\
11.5797354629399	-0.224257332670732\\
11.6296481157974	-0.255198632857741\\
11.6795607686549	-0.283432690725675\\
11.7294734215124	-0.308779444341184\\
11.7793860743699	-0.331061114087618\\
11.8292987272274	-0.350099920348356\\
11.8792113800849	-0.365718083506778\\
11.9291240329424	-0.377737823946291\\
11.9790366857999	-0.385981362050217\\
12.0289493386574	-0.390280732875567\\
12.0788619915149	-0.390627122595134\\
12.1287746443724	-0.387140841366914\\
12.1786872972299	-0.379945926180397\\
12.2285999500874	-0.369166414025102\\
12.2785126029449	-0.354926341890518\\
12.3284252558024	-0.337349746766137\\
12.3783379086599	-0.316560665641418\\
12.4282505615174	-0.292689712021968\\
12.4781632143749	-0.265980483967041\\
12.5280758672323	-0.236771673044217\\
12.5779885200898	-0.205404935760214\\
12.6279011729473	-0.172221928621724\\
12.6778138258048	-0.137564308135438\\
12.7277264786623	-0.101773730808077\\
12.8275517843773	-0.0281605676745187\\
12.9273770900923	0.0458616945936114\\
12.9772897429498	0.0821526458517212\\
13.0272023958073	0.117496709386074\\
13.0771150486648	0.151543809341746\\
13.1270277015223	0.183943869863924\\
13.1769403543798	0.214346815097713\\
13.2268530072373	0.242407698923927\\
13.2767656600948	0.267880900519827\\
13.3266783129523	0.290610746773922\\
13.3765909658098	0.3104448130089\\
13.4265036186673	0.327230674547565\\
13.4764162715248	0.340815906712578\\
13.5263289243823	0.351048084826715\\
13.5762415772398	0.357774784212666\\
13.6261542300973	0.360850275928385\\
13.6760668829548	0.360266773012285\\
13.7259795358123	0.356146057567088\\
13.7758921886698	0.348614930788813\\
13.8258048415273	0.337800193873477\\
13.8757174943848	0.323828648017127\\
13.9256301472423	0.306827094415723\\
13.9755428000998	0.286922334265341\\
14.0254554529573	0.264245440420211\\
14.0753681058148	0.239021269808461\\
14.1252807586723	0.21156604845774\\
14.1751934115298	0.18219979095619\\
14.2251060643873	0.151242511891809\\
14.2750187172448	0.119014225852737\\
14.3748440229598	0.0520246912027744\\
14.5245819815323	-0.0499991568489691\\
14.5744946343898	-0.0831460393040402\\
14.6244072872473	-0.115333752665038\\
14.6743199401048	-0.146245121602448\\
14.7242325929623	-0.1755629707867\\
14.7741452458198	-0.202970124888196\\
14.8240578986773	-0.228152933148237\\
14.8739705515348	-0.250886096000215\\
14.9238832043923	-0.271036913087187\\
14.9737958572498	-0.288477058814095\\
15.0237085101073	-0.303078207585799\\
15.0736211629648	-0.314712033807155\\
15.1235338158223	-0.32325021188305\\
15.1734464686798	-0.32856441621837\\
15.2233591215373	-0.330530690306858\\
15.2732717743948	-0.329142445242297\\
15.3231844272523	-0.324520681077644\\
15.3730970801098	-0.316792815695777\\
15.4230097329673	-0.306086266979719\\
15.4729223858248	-0.292528452812348\\
15.5228350386823	-0.276246791076687\\
15.5727476915398	-0.257368699655643\\
15.6226603443973	-0.23602423835672\\
15.6725729972548	-0.212419684569682\\
15.7224856501123	-0.186847257069587\\
15.7723983029698	-0.159603770110351\\
15.8223109558273	-0.130986037945917\\
15.8722236086848	-0.101290874830255\\
15.9720489143998	-0.0398555127610223\\
16.1217868729723	0.0529881489533182\\
16.1716995258298	0.0829693033738579\\
16.2216121786873	0.111993158692542\\
16.2715248315448	0.139775391854357\\
16.3214374844023	0.166031679804348\\
16.3713501372598	0.190477699487587\\
16.4212627901173	0.212831428351251\\
16.4711754429748	0.232887930235478\\
16.5210880958323	0.250535798336813\\
16.5710007486898	0.265669253533531\\
16.6209134015473	0.278182516703907\\
16.6708260544048	0.287969808726189\\
16.7207387072623	0.29492535047865\\
16.7706513601198	0.298943362839537\\
16.8205640129773	0.299920769293692\\
16.8704766658348	0.297852474475661\\
16.9203893186923	0.292856711732412\\
16.9703019715498	0.285059570802986\\
17.0202146244073	0.274587141426508\\
17.0701272772648	0.261565513342106\\
17.1200399301223	0.246120776288905\\
17.1699525829798	0.228379020005974\\
17.2198652358373	0.208467873897973\\
17.2697778886948	0.18657553526026\\
17.3196905415523	0.162969296435023\\
17.3696031944098	0.137921777794361\\
17.4195158472673	0.111705599710319\\
17.4694285001248	0.0845933825549992\\
17.5692538058398	0.0287713125187281\\
17.6690791115548	-0.0273725391547543\\
17.7189917644123	-0.0549129325938225\\
17.7689044172698	-0.0817625810444724\\
17.8188170701273	-0.107669391891562\\
17.8687297229848	-0.132381272520064\\
17.9186423758423	-0.155646130314892\\
17.9685550286998	-0.177211872660962\\
18.0184676815573	-0.196827817393512\\
18.0683803344148	-0.214309240760571\\
18.1182929872723	-0.229564159577905\\
18.1682056401298	-0.242507553306552\\
18.2181182929873	-0.253054401407553\\
18.2680309458448	-0.261119683341974\\
18.3179435987023	-0.266618378570826\\
18.3678562515598	-0.269465466555147\\
18.4177689044173	-0.269577491368807\\
18.4676815572748	-0.266951202762925\\
18.5175942101323	-0.261700387360463\\
18.5675068629898	-0.253948093991852\\
18.6174195158473	-0.24381737148741\\
18.6673321687048	-0.231431268677596\\
18.7172448215623	-0.216912834392787\\
18.7671574744198	-0.200385117463384\\
18.8170701272773	-0.181971999581464\\
18.8669827801348	-0.16184435232455\\
18.9168954329923	-0.14024421690354\\
18.9668080858498	-0.117419566134885\\
19.0167207387073	-0.0936183728350386\\
19.1165460444223	-0.0440782499078125\\
19.2662840029948	0.0313672146288582\\
19.3161966558523	0.0558664369936253\\
19.3661093087098	0.0796692028228279\\
19.4160219615673	0.102554519819194\\
19.4659346144248	0.124301395685393\\
19.5158472672823	0.144688838124097\\
19.5657599201398	0.163495854838004\\
19.6156725729973	0.180502252123887\\
19.6655852258548	0.19554316445425\\
19.7154978787123	0.208544042710912\\
19.7654105315698	0.219438665177222\\
19.8153231844273	0.228160810136586\\
19.8652358372848	0.234644255872354\\
19.9151484901423	0.238822780667931\\
19.9650611429998	0.240630162806667\\
20.0149737958573	0.240001012026312\\
20.0648864487148	0.236934267996219\\
20.1147991015723	0.231537914085038\\
20.1647117544298	0.22393049621121\\
20.2146244072873	0.214230560293146\\
20.2645370601448	0.202556652249314\\
20.3144497130023	0.189027317998153\\
20.3643623658598	0.173761103458105\\
20.4142750187172	0.156876963253382\\
20.4641876715747	0.13852937374989\\
20.5141003244322	0.118935346361269\\
20.5640129772897	0.0983182517714454\\
20.6638382830047	0.0549083437239233\\
20.8634888944347	-0.0343709164241943\\
20.9134015472922	-0.0559465406346931\\
20.9633142001497	-0.0768307806635562\\
21.0132268530072	-0.096832182239126\\
21.0631395058647	-0.115759291089716\\
21.1130521587222	-0.13342065294367\\
21.1629648115797	-0.1496248135293\\
21.2128774644372	-0.164180724908391\\
21.2627901172947	-0.176942818633904\\
21.3127027701522	-0.187851937546554\\
21.3626154230097	-0.196858590228771\\
21.4125280758672	-0.203913285262985\\
21.4624407287247	-0.208966531231624\\
21.5123533815822	-0.211968836717148\\
21.5622660344397	-0.212870710301985\\
21.6121786872972	-0.211623053594877\\
21.6620913401547	-0.208227281173095\\
21.7120039930122	-0.202784543258787\\
21.7619166458697	-0.195407680155313\\
21.8118292987272	-0.186209532166032\\
21.8617419515847	-0.175302939594303\\
21.9116546044422	-0.162800742743542\\
21.9615672572997	-0.148815781917079\\
22.0114799101572	-0.133461072662215\\
22.0613925630147	-0.11687573201425\\
22.1113052158722	-0.0992524440123077\\
22.1612178687297	-0.0807904682374954\\
22.2610431744447	-0.0421474916934415\\
22.4606937858747	0.0364459111783617\\
22.5106064387322	0.0552530770408453\\
22.5605190915897	0.0733833714694185\\
22.6104317444472	0.0906729669415824\\
22.6603443973047	0.106958035934923\\
22.7102570501622	0.122074750926913\\
22.7601697030197	0.13585928439511\\
22.8100823558772	0.148147985959866\\
22.8599950087347	0.158813820219422\\
22.9099076615922	0.16781098808687\\
22.9598203144497	0.175104611872541\\
23.0097329673072	0.180659813886876\\
23.0596456201647	0.184441716440233\\
23.1095582730222	0.186415441842996\\
23.1594709258797	0.18654611240558\\
23.2093835787372	0.184799006663724\\
23.2592962315947	0.181178199233301\\
23.3092088844522	0.175777293007485\\
23.3591215373097	0.16870247857409\\
23.4090341901672	0.160059946521017\\
23.4589468430247	0.149955887436079\\
23.5088594958822	0.138496491907148\\
23.5587721487397	0.125787950522096\\
23.6086848015972	0.11193651518127\\
23.6585974544547	0.097067024940884\\
23.7085101073122	0.0813489430522623\\
23.8083354130272	0.0480710935790398\\
24.0578986773147	-0.0376621161294395\\
24.1078113301722	-0.0538855676728645\\
24.1577239830297	-0.0694547291660399\\
24.2076366358872	-0.0842312260334097\\
24.2575492887447	-0.0980766836994746\\
24.3074619416022	-0.110852727588593\\
24.3573745944597	-0.122420983125295\\
24.4072872473172	-0.132643135903209\\
24.4571999001747	-0.141409729287005\\
24.5071125530322	-0.148686349418114\\
24.5570252058897	-0.154450624187234\\
24.6069378587472	-0.158680181485181\\
24.6568505116047	-0.161352649202684\\
24.7067631644622	-0.162445655230528\\
24.7566758173197	-0.161936827459499\\
24.8065884701772	-0.159803840246866\\
24.8565011230347	-0.156053488176212\\
24.9064137758922	-0.150771405630508\\
24.9563264287497	-0.144056439273953\\
25.0062390816072	-0.136007435770807\\
25.0561517344647	-0.126723241785243\\
25.1060643873222	-0.116302703981461\\
25.1559770401797	-0.10484466902372\\
25.2058896930372	-0.0924479986719859\\
25.2558023458947	-0.0792243333861222\\
25.3556276516097	-0.0508929984567317\\
25.5053656101822	-0.00599558153308521\\
25.6051909158972	0.0237399606299107\\
25.7050162216122	0.0519416223246481\\
25.7549288744697	0.0651625821487869\\
25.8048415273272	0.077643265460182\\
25.8547541801847	0.0892684003858619\\
25.9046668330422	0.0999227150529407\\
25.9545794858997	0.109490937588475\\
26.0044921387572	0.117857808677257\\
26.0544047916147	0.124930327005558\\
26.1043174444722	0.130683595941434\\
26.1542300973297	0.13510569990359\\
26.2041427501872	0.138184723310843\\
26.2540554030447	0.139908750581895\\
26.3039680559022	0.140265866135508\\
26.3538807087597	0.13924415439044\\
26.4037933616172	0.136831707298171\\
26.4537060144747	0.133037963771642\\
26.5036186673322	0.127940429769154\\
26.5535313201897	0.12163014841434\\
26.6034439730472	0.114198162830832\\
26.6533566259047	0.105735516142261\\
26.7032692787622	0.0963332514722879\\
26.7531819316197	0.0860824119445454\\
26.8030945844772	0.0750740423633829\\
26.9029198901922	0.0512107025820114\\
27.0027451959072	0.0257587433721369\\
27.2023958073372	-0.0256436675753662\\
27.3022211130522	-0.0495158994656322\\
27.3521337659097	-0.0606138065923574\\
27.4020464187672	-0.0710267565397089\\
27.4519590716247	-0.0806601358323746\\
27.5018717244822	-0.0894193309950992\\
27.5517843773397	-0.0972097285525138\\
27.6016970301972	-0.103936715626844\\
27.6516096830547	-0.109522482157615\\
27.7015223359122	-0.113949919853951\\
27.7514349887697	-0.117215623361204\\
27.8013476416272	-0.119316187324699\\
27.8512602944847	-0.120248206389789\\
27.9011729473422	-0.120008275201855\\
27.9510856001997	-0.118592988406192\\
28.0009982530572	-0.115998940763376\\
28.0509109059147	-0.112238007886901\\
28.1008235587722	-0.107379630869218\\
28.1507362116297	-0.10150680389529\\
28.2006488644871	-0.0947025211501398\\
28.2505615173446	-0.0870497768187022\\
28.3004741702021	-0.078631565085999\\
28.3503868230596	-0.0695308801370231\\
28.4502121287746	-0.0496193865511145\\
28.5500374344896	-0.0281052044967396\\
28.7496880459196	0.0160876788959001\\
28.8495133516346	0.0369430806929927\\
28.8994260044921	0.0466994885013037\\
28.9493386573496	0.0559043195371771\\
28.9992513102071	0.0644811561710981\\
29.0491639630646	0.0723535807735516\\
29.0990766159221	0.0794451757150227\\
29.1489892687796	0.085679523366025\\
29.1989019216371	0.0909802060970151\\
29.2488145744946	0.0952832343561738\\
29.2987272273521	0.0985777235952696\\
29.3486398802096	0.10086697078512\\
29.3985525330671	0.102154273038025\\
29.4484651859246	0.102442927466228\\
29.4983778387821	0.101736231182088\\
29.5482904916396	0.100037481297818\\
29.5982031444971	0.0973499749257485\\
29.6481157973546	0.0936876985114168\\
29.6980284502121	0.0891122760749852\\
29.7479411030696	0.0836985972056823\\
29.7978537559271	0.0775215520494612\\
29.8477664087846	0.0706560307522466\\
29.9475917144996	0.0551591203185922\\
30.0474170202146	0.0378101521743304\\
30.1971549787871	0.00983833602134609\\
30.3468929373596	-0.0181502524871746\\
30.4467182430746	-0.0355297400433301\\
30.5465435487896	-0.0511194906366086\\
30.5964562016471	-0.0580888848259917\\
30.6463688545046	-0.0644271107700547\\
30.6962815073621	-0.070073532838336\\
30.7461941602196	-0.0749675154004876\\
30.7961068130771	-0.0790484228260766\\
30.8460194659346	-0.0822646320689273\\
30.8959321187921	-0.0846101123264873\\
30.9458447716496	-0.0860932159553442\\
30.9957574245071	-0.086722300768912\\
31.0456700773646	-0.0865057245806327\\
31.0955827302221	-0.0854518452039486\\
31.1454953830796	-0.083569020452245\\
31.1954080359371	-0.0808656081390211\\
31.2453206887946	-0.0773572697317206\\
31.2952333416521	-0.0730982190038674\\
31.3451459945096	-0.0681553436355102\\
31.3950586473671	-0.0625955389037642\\
31.4948839530821	-0.0498927224587078\\
31.5947092587971	-0.0355249318857886\\
31.7444472173696	-0.0120810668766467\\
31.8941851759421	0.0117184213756047\\
31.9940104816571	0.0266957098945682\\
32.0938357873721	0.0402391660175567\\
32.1936610930871	0.051916998863959\\
32.2435737459446	0.0569383970055526\\
32.2934863988021	0.0613518998421227\\
32.3433990516596	0.0651103450356629\\
32.3933117045171	0.0681665702482519\\
32.4432243573746	0.0704798129489177\\
32.4931370102321	0.0720477361626877\\
32.5430496630896	0.0728822779297218\\
32.5929623159471	0.0729954000000816\\
32.6428749688046	0.0723990641237151\\
32.6927876216621	0.0711052320506838\\
32.7427002745196	0.0691258655309923\\
32.7926129273771	0.0664729263146171\\
32.8425255802346	0.063163239931697\\
32.8924382330921	0.0592441316918837\\
32.9922635388071	0.049814161218336\\
33.0920888445221	0.0386561655183471\\
33.1919141502371	0.0262433207103641\\
33.3915647616671	-0.000373599557946136\\
33.5413027202396	-0.0197961889081739\\
33.6411280259546	-0.0314748281423078\\
33.7409533316696	-0.0416170271887495\\
33.8407786373846	-0.0499273699457774\\
33.8906912902421	-0.053305976006186\\
33.9406039430996	-0.0561190749427567\\
33.9905165959571	-0.0583308190716991\\
34.0404292488146	-0.059909802883368\\
34.0903419016721	-0.0608564173015793\\
34.1402545545296	-0.0611849097165305\\
34.1901672073871	-0.0609095848509185\\
34.2400798602446	-0.0600447474274688\\
34.2899925131021	-0.0586047021689069\\
34.3399051659596	-0.0566037537979298\\
34.4397304716746	-0.0509795147755767\\
34.5395557773896	-0.0434134599354934\\
34.6393810831046	-0.0343087450978317\\
34.7392063888196	-0.0240794203458563\\
34.9388570002496	-0.00191696981491418\\
35.0885949588221	0.014477524843187\\
35.1884202645371	0.0244651978642025\\
35.2882455702521	0.0332070591573483\\
35.3880708759671	0.0404372908237463\\
35.4878961816821	0.0459437641871716\\
35.5877214873971	0.049514411136613\\
35.6875467931121	0.0509750217262024\\
35.7873720988271	0.0503711068822668\\
35.8871974045421	0.0478272474838661\\
35.9870227102571	0.0434681288523677\\
36.0868480159721	0.03744409413585\\
36.186673321687	0.0300576478456094\\
36.286498627402	0.0216671729327516\\
36.486149238832	0.00330828879808109\\
36.6358871974045	-0.0104251315158308\\
36.7357125031195	-0.018886968298176\\
36.8355378088345	-0.0263741255088803\\
36.9353631145495	-0.0326078923630746\\
37.0351884202645	-0.0374274200478339\\
37.1350137259795	-0.0406811872555011\\
37.2348390316945	-0.0422196530064127\\
37.3346643374095	-0.0419997209484109\\
37.4344896431245	-0.040136536289765\\
37.5343149488395	-0.0367580972182395\\
37.6341402545545	-0.0319935948376155\\
37.7339655602695	-0.0260395243165021\\
37.883703518842	-0.0155334534999838\\
38.283004741702	0.0144744733300399\\
38.382830047417	0.0208335279971266\\
38.482655353132	0.0261739915335681\\
38.582480658847	0.0303430537024951\\
38.682305964562	0.0332371389609989\\
38.782131270277	0.0347528293820289\\
38.881956575992	0.034807853729518\\
38.981781881707	0.0334661045752682\\
39.081607187422	0.0308532237847601\\
39.181432493137	0.027095072388903\\
39.281257798852	0.0223295474717418\\
39.4309957574245	0.0137916017165196\\
39.880209633142	-0.013762289446845\\
39.980034938857	-0.0187369937999051\\
40.079860244572	-0.0228108666964886\\
40.179685550287	-0.0258717431611331\\
40.279510856002	-0.0278533809930082\\
40.379336161717	-0.028689754608024\\
40.479161467432	-0.0283302699201045\\
40.578986773147	-0.0268409799641915\\
40.678812078862	-0.0243412538432892\\
40.778637384577	-0.0209507351333968\\
40.9283753431495	-0.0144909960225448\\
41.1280259545795	-0.00437276625899585\\
41.377589218867	0.00828888967683383\\
41.5273271774395	0.0147435792841009\\
41.6271524831545	0.0182005634676159\\
41.7269777888695	0.0208201046921488\\
41.8268030945845	0.0225555364700369\\
41.9266284002995	0.0233691917292163\\
42.0264537060145	0.0232238631772361\\
42.1262790117295	0.0221305174809743\\
42.2261043174445	0.0201899167201134\\
42.375842276017	0.0159322890046099\\
42.5255802345895	0.0104130428472331\\
43.074619416022	-0.0115141568557249\\
43.2243573745945	-0.0156157140628181\\
43.3241826803095	-0.017478780426643\\
43.4240079860245	-0.0186043190195164\\
43.5238332917395	-0.0189755586298475\\
43.6236585974545	-0.018575986482432\\
43.773396556027	-0.0165952823822408\\
43.9231345145994	-0.0132405742617436\\
44.0728724731719	-0.00885136231781303\\
44.6718243074619	0.0101829162602201\\
44.8215622660344	0.0131910603002154\\
44.9713002246069	0.0148733684653735\\
45.1210381831795	0.01518838184424\\
45.270776141752	0.0141349932663957\\
45.4205141003244	0.0118521852617732\\
45.6201647117544	0.00739757783077266\\
46.2191165460444	-0.00789789478238845\\
46.3688545046169	-0.0103683420325069\\
46.5185924631894	-0.0117850733431624\\
46.6683304217619	-0.0120960204403957\\
46.8180683803344	-0.0113284451843185\\
46.9678063389069	-0.00956345965315109\\
47.1674569503369	-0.00606169216982266\\
47.8163214374844	0.00684222663551282\\
47.9660593960569	0.00857409217351801\\
48.1157973546294	0.00944262597204215\\
48.2655353132019	0.00942985145255193\\
48.4152732717744	0.0085845871463448\\
48.6149238832044	0.00633049640660488\\
48.9143998003494	0.0015251062494599\\
49.2637883703519	-0.004069646525096\\
49.4634389817819	-0.00627378515409305\\
49.6630895932119	-0.00735738938027453\\
49.8627402046419	-0.00719967656121412\\
50.0623908160719	-0.00592543285293345\\
50.3119540803594	-0.00315953794549273\\
50.9109059146494	0.00411404271969218\\
51.1105565260794	0.00539780667952527\\
51.3102071375094	0.00573630300803529\\
51.5098577489394	0.00513751378844063\\
51.7594210132269	0.00332183928804852\\
52.5580234589468	-0.00379402187925848\\
52.8075867232344	-0.00442149167903949\\
53.0571499875219	-0.00389177274061581\\
53.3566259046668	-0.00208005335630901\\
54.0554030446718	0.002810875711873\\
54.3548789618168	0.00340719152370639\\
54.6543548789618	0.00273381809583384\\
55.0536561018218	0.000531581172680262\\
55.5527826303968	-0.00212409572660022\\
55.8522585475418	-0.00266010822889484\\
56.1517344646868	-0.00219584557802932\\
56.6009483404043	-0.000244586734226004\\
57.1000748689793	0.00178477738037941\\
57.4494634389818	0.00209971302004419\\
57.7988520089843	0.00137302759705449\\
58.8470177189918	-0.00174072860511387\\
59.2463189418518	-0.00130389986995283\\
60.5440479161468	0.00141165971757573\\
61.0431744447217	0.000456663429190485\\
61.8417768904417	-0.00119652044290319\\
62.2909907661592	-0.000966225271781695\\
63.7883703518842	0.000880747878369448\\
65.5353132018967	-0.000555654463482824\\
66.9328674819067	0.00058330104022275\\
69.1290242076367	-9.91563659056283e-05\\
70.3269278762166	0.000288246877232723\\
73.1220364362366	6.16869403415876e-05\\
74.8190666333916	-4.06997770596718e-07\\
76.6159221362615	-9.35983734962065e-06\\
78.4127776391315	8.98259733617124e-06\\
80.259545794859	3.76850152861152e-07\\
82.156226603444	-1.27946821351088e-05\\
84.052907412029	3.16238443929251e-05\\
85.7499376091839	-9.85479715609472e-06\\
87.3471425006239	-3.8373651193524e-05\\
88.9942600449214	6.15293459702571e-05\\
90.6413775892189	-7.65744157433801e-05\\
92.3384077863739	6.76901253768847e-05\\
94.0853506363863	-4.46863213312554e-05\\
95.9321187921138	1.09943610198115e-05\\
98.0284502121288	3.4822033569526e-05\\
100.474170202146	-0.000105283055376049\\
105.265784876466	7.12701080658462e-05\\
106.713251809334	3.01427874660476e-06\\
108.310456700774	-2.90350322700306e-05\\
110.007486897929	2.27467067759335e-05\\
111.804342400799	1.94710864320768e-06\\
113.750935862241	-3.31826536239532e-05\\
116.046917893686	8.36879302141824e-05\\
120.838532568006	9.91469022437741e-06\\
122.585475418018	5.90952950574319e-06\\
124.182680309458	2.59412264824732e-05\\
125.829797853756	-4.09690513833993e-05\\
127.576740703768	2.69535546522093e-05\\
129.373596206638	-1.19779737985937e-05\\
131.320189668081	-1.87424014086446e-05\\
133.316695782381	4.92393688773518e-05\\
135.163463938108	-6.36707318619756e-05\\
136.760668829548	1.85971082657943e-05\\
138.357873720988	3.13934937139493e-05\\
139.955078612428	-8.23096903559417e-05\\
141.652108809583	9.17759733738421e-05\\
143.399051659596	-8.19610334588106e-05\\
145.145994509608	7.99841418483993e-05\\
146.942850012478	-7.45595240800867e-05\\
148.839530821063	5.25299523133071e-05\\
150.686298976791	-5.01881910963675e-05\\
152.433241826803	7.65335269363732e-05\\
154.130272023958	-0.000115602919976254\\
155.827302221113	0.000147890652584692\\
157.524332418268	-0.000174649358513079\\
159.271275268281	0.000175386122521104\\
161.018218118293	-0.000179899084173485\\
162.86498627402	0.00015112180591359\\
164.611929124033	-0.000182482326238187\\
166.508609932618	0.00015637620782627\\
168.25555278263	-0.000199702450345285\\
170.002495632643	0.000237886916522712\\
171.749438482655	-0.00026720733163188\\
173.496381332668	0.000289183469561749\\
175.24332418268	-0.000308579906146633\\
176.990267032693	0.000331351465604257\\
178.83703518842	-0.00030455838987109\\
180.583978038433	0.000355652126444284\\
182.480658847018	-0.000320047374628984\\
184.127776391315	0.000461499225991702\\
186.074369852758	-0.00037640615272494\\
187.62166209134	0.000605431207475249\\
189.717993511355	-0.000331455248044676\\
191.01572248565	0.000787463205483618\\
191.764412278513	-3.13421618045595e-05\\
192.662840029948	-0.000870157766371449\\
193.311704517095	-0.000332704845163789\\
194.509608185675	0.000926875093966828\\
195.158472672823	0.000271712757125897\\
196.256551035688	-0.00101698687433327\\
196.855502869978	-0.000463385498420621\\
198.103319191415	0.0011200289066835\\
198.702271025705	0.000411278755905187\\
199.80034938857	-0.00127573484735422\\
200	-0.00120470297270003\\
};
\addplot [color=mycolor2, line width=3pt, forget plot]
  table[row sep=crcr]{%
0	-0.404361988424768\\
0.449213875717504	-0.418951501474794\\
0.89842775143498	-0.432415303911199\\
1.34764162715248	-0.4447184117532\\
1.74694285001249	-0.454654358597764\\
2.14624407287246	-0.463627910649222\\
2.54554529573247	-0.471620979058997\\
2.94484651859247	-0.478617580581215\\
3.34414774145245	-0.484603873428341\\
3.74344896431245	-0.489568183751175\\
4.14275018717245	-0.493501028653128\\
4.54205141003246	-0.496395134096872\\
4.94135263289243	-0.498245448097805\\
5.34065385575244	-0.499049149066735\\
5.73995507861244	-0.49880564932019\\
6.13925630147241	-0.49751659374823\\
6.53855752433242	-0.495185853651321\\
6.93785874719242	-0.49181951576486\\
7.3371599700524	-0.487425866501781\\
7.7364611929124	-0.482015371453798\\
8.1357624157724	-0.475600650202267\\
8.53506363863238	-0.468196446499633\\
8.93436486149238	-0.45981959389303\\
9.38357873720989	-0.449256606128188\\
9.83279261292736	-0.437516488834746\\
10.2820064886449	-0.424632292499524\\
10.7312203643624	-0.410640102193753\\
11.1804342400798	-0.395578934948958\\
11.6296481157974	-0.37949062939208\\
12.0788619915149	-0.362419729167414\\
12.5779885200898	-0.342357033451066\\
13.0771150486648	-0.32120766572794\\
13.5762415772398	-0.299043286175163\\
14.1252807586723	-0.27357961696552\\
14.6743199401048	-0.247082346036876\\
15.2732717743948	-0.217124185652096\\
15.9221362615423	-0.183594171198791\\
16.6708260544048	-0.143757956322816\\
17.5193411529823	-0.0974855611682699\\
18.7172448215623	-0.0309579282094035\\
20.6139256301472	0.0744092390582978\\
21.4624407287247	0.120436670713019\\
22.2111305215872	0.159979846176242\\
22.8599950087347	0.193205054467654\\
23.4589468430247	0.222846734134805\\
24.0079860244572	0.249030267627433\\
24.5570252058897	0.274163641065456\\
25.0561517344647	0.296018800127001\\
25.5552782630397	0.316855770443198\\
26.0544047916147	0.336608380372354\\
26.5535313201897	0.355214228566837\\
27.0027451959072	0.370930631257664\\
27.4519590716247	0.385631038665878\\
27.9011729473422	0.399278541029247\\
28.3503868230596	0.411839145575101\\
28.7996006987771	0.423281861721762\\
29.2488145744946	0.433578778494962\\
29.6980284502121	0.442705134710422\\
30.1472423259296	0.450639376674246\\
30.5465435487896	0.45667638474913\\
30.9458447716496	0.461746309237896\\
31.3451459945096	0.465840564929834\\
31.7444472173696	0.468952658565087\\
32.1437484402296	0.471078198027158\\
32.5430496630896	0.472214896978613\\
32.9423508859496	0.472362574940547\\
33.3416521088096	0.471523152826308\\
33.7409533316696	0.469700643949949\\
34.1402545545296	0.466901140539647\\
34.5395557773896	0.463132795796213\\
34.9388570002496	0.458405801546604\\
35.3880708759671	0.451957318786469\\
35.8372847516846	0.444331416945147\\
36.286498627402	0.435551574448453\\
36.7357125031195	0.425644306146069\\
37.184926378837	0.414639083138042\\
37.6341402545545	0.402568244942216\\
38.083354130272	0.389466905491958\\
38.5325680059895	0.375372849234424\\
39.0316945345645	0.358597641998585\\
39.5308210631395	0.340705595239456\\
40.0299475917145	0.321759087922402\\
40.578986773147	0.299778505387451\\
41.1280259545795	0.276693251285167\\
41.7269777888695	0.250362107704859\\
42.3259296231595	0.222959714560346\\
42.974794110307	0.192220350637996\\
43.7234839031695	0.15561445504224\\
44.5719990017469	0.11298957537349\\
45.6700773646119	0.0566803923764496\\
48.0658847017719	-0.066535198588042\\
48.9143998003494	-0.108944107284145\\
49.6630895932119	-0.145306437354748\\
50.3119540803594	-0.175805529559227\\
50.9109059146494	-0.202971927296232\\
51.5098577489394	-0.229063511640561\\
52.0588969303718	-0.25193536035863\\
52.6079361118043	-0.273717873614089\\
53.1070626403793	-0.292505876985786\\
53.6061891689543	-0.310267963783133\\
54.1053156975293	-0.326949846253939\\
54.6044422261043	-0.342501040360588\\
55.0536561018218	-0.355491826982927\\
55.5028699775393	-0.367497901035875\\
55.9520838532568	-0.378490914045926\\
56.4012977289743	-0.388445339322061\\
56.8505116046918	-0.397338531135205\\
57.2997254804093	-0.405150776953832\\
57.7489393561268	-0.411865338040002\\
58.1981532318443	-0.417468482927916\\
58.6473671075618	-0.421949513108302\\
59.0965809832793	-0.425300780359834\\
59.5457948589968	-0.427517695712083\\
59.9950087347142	-0.42859873004835\\
60.4442226104318	-0.428545406805455\\
60.8934364861492	-0.427362287826242\\
61.3426503618667	-0.425056947511479\\
61.7918642375842	-0.421639939648514\\
62.2410781133017	-0.417124757053472\\
62.6902919890192	-0.411527783377608\\
63.1395058647367	-0.404868237240862\\
63.5887197404542	-0.397168108876514\\
64.0379336161717	-0.38845208971793\\
64.4871474918892	-0.378747496230773\\
64.9862740204642	-0.366841571111422\\
65.4854005490392	-0.353796594376234\\
65.9845270776142	-0.339660617796\\
66.4836536061892	-0.324485078366848\\
67.0326927876217	-0.306656600107374\\
67.5817319690541	-0.28771335130358\\
68.1307711504867	-0.267736297585287\\
68.7297229847767	-0.244863712303101\\
69.3785874719241	-0.218943393755836\\
70.0773646119291	-0.189870488646875\\
70.8260544047916	-0.157604020958502\\
71.6745695033691	-0.11994329315371\\
72.7726478662341	-0.070059806083691\\
75.6176690791116	0.0597633591081603\\
76.4661841776891	0.0971461560338298\\
77.2148739705515	0.129110483723736\\
77.9136511105565	0.157870066931338\\
78.562515597704	0.183488369984246\\
79.161467431994	0.206087258790859\\
79.760419266284	0.227576249806731\\
80.3094584477165	0.24621889156117\\
80.858497629149	0.263781746284906\\
81.4075368105815	0.280201623016524\\
81.9066633391565	0.294087849458577\\
82.4057898677315	0.306941218788438\\
82.9049163963065	0.318725303566339\\
83.4040429248815	0.329407424818214\\
83.9031694534565	0.338958728065847\\
84.4022959820315	0.347354254386516\\
84.9014225106064	0.354573005885896\\
85.3506363863239	0.360049625475625\\
85.7998502620414	0.364549674779539\\
86.2490641377589	0.368066240167565\\
86.6982780134764	0.370595078610279\\
87.1474918891939	0.372134615316781\\
87.5967057649114	0.372685934129919\\
88.0459196406289	0.372252761152652\\
88.4951335163464	0.370841442420897\\
88.9443473920639	0.368460911514688\\
89.4434739206389	0.364693198256987\\
89.9426004492139	0.359762538819581\\
90.4417269777889	0.353692031980785\\
90.9408535063639	0.346508412019546\\
91.4399800349389	0.338241939477172\\
91.9391065635139	0.328926268248296\\
92.4382330920889	0.318598313181582\\
92.9872722735213	0.306116253024925\\
93.5363114549538	0.292515285419796\\
94.0853506363863	0.277856926125395\\
94.6843024706763	0.260736907646816\\
95.2832543049663	0.24252591395188\\
95.9321187921138	0.221675445043871\\
96.5809832792613	0.199780068799697\\
97.2797604192663	0.175180816393379\\
98.0783628649863	0.145982663165341\\
98.9767906164213	0.112058707928838\\
100.174694285001	0.0656779316120719\\
102.919890192164	-0.0410370683082988\\
103.868230596456	-0.0765871708513828\\
104.666833042176	-0.105491678842412\\
105.415522835039	-0.131512575935204\\
106.114299975044	-0.15469483155016\\
106.763164462191	-0.175142572831476\\
107.362116296481	-0.193003094103517\\
107.961068130771	-0.209811507557191\\
108.560019965061	-0.225497300400519\\
109.109059146494	-0.238834502146005\\
109.658098327926	-0.2511288911831\\
110.207137509359	-0.262339810044864\\
110.756176690791	-0.272431262314683\\
111.305215872224	-0.281371990929955\\
111.804342400799	-0.288479060058563\\
112.303468929374	-0.294596938047192\\
112.802595457949	-0.299712700298642\\
113.301721986524	-0.303816828129385\\
113.800848515099	-0.306903226457507\\
114.299975043674	-0.308969208489799\\
114.799101572249	-0.310015476736027\\
115.298228100824	-0.310046099559599\\
115.797354629399	-0.30906848348161\\
116.296481157974	-0.3070933135958\\
116.795607686549	-0.30413449054177\\
117.344646867981	-0.299764105652912\\
117.893686049414	-0.294251185829552\\
118.442725230846	-0.287627060091211\\
118.991764412279	-0.279927242628361\\
119.540803593711	-0.271191269670453\\
120.139755428001	-0.260530407158683\\
120.738707262291	-0.248749241868666\\
121.337659096581	-0.235913699929313\\
121.986523583728	-0.220900384858481\\
122.635388070876	-0.20482702185646\\
123.334165210881	-0.186446237492248\\
124.082855003743	-0.165664689327087\\
124.881457449463	-0.142440883469476\\
125.829797853756	-0.113728060929304\\
126.977788869478	-0.0778099220109993\\
130.970801098078	0.0481893458270122\\
131.869228849513	0.0749419347037588\\
132.667831295233	0.0977315924135951\\
133.416521088096	0.118084421783038\\
134.115298228101	0.136071953877405\\
134.814075368106	0.152979204466817\\
135.462939855253	0.167627644772409\\
136.111804342401	0.181192006271601\\
136.710756176691	0.192696052736892\\
137.309708010981	0.203178257426146\\
137.908659845271	0.212599670897731\\
138.507611679561	0.220926794854961\\
139.106563513851	0.228131693718012\\
139.705515348141	0.234192065704946\\
140.254554529573	0.238727679708944\\
140.803593711006	0.242278966286165\\
141.352632892438	0.244841357216529\\
141.901672073871	0.246414307023656\\
142.450711255303	0.247001227351802\\
143.049663089593	0.246525657712994\\
143.648614923883	0.24490017401763\\
144.247566758173	0.242144831637148\\
144.846518592463	0.238284871396957\\
145.445470426753	0.233350512952853\\
146.044422261043	0.227376785685721\\
146.693286748191	0.219778373685813\\
147.342151235338	0.211062761517269\\
147.991015722486	0.201291607737005\\
148.689792862491	0.189665124289206\\
149.388570002496	0.176981623991594\\
150.137259795358	0.162327551666806\\
150.935862241078	0.145619029319107\\
151.784377339656	0.126819616556531\\
152.782630396806	0.103582352720281\\
153.980534065386	0.0745387994605551\\
155.977040179686	0.0248164422217201\\
157.723983029698	-0.0182507457305974\\
158.871974045421	-0.0454611606281787\\
159.820314449713	-0.0669047593777918\\
160.66882954829	-0.0850897907569959\\
161.46743199401	-0.101195140273376\\
162.216121786873	-0.115295483736446\\
162.964811579735	-0.128337837933913\\
163.66358871974	-0.139485077609493\\
164.362365859745	-0.1495827629698\\
165.06114299975	-0.158580735415768\\
165.710007486898	-0.165914199702968\\
166.358871974045	-0.172235191822352\\
167.007736461193	-0.177522054361503\\
167.65660094834	-0.181759221914064\\
168.305465435488	-0.184937205439184\\
168.954329922635	-0.18705258684659\\
169.603194409783	-0.188107950457464\\
170.25205889693	-0.188111778378442\\
170.900923384078	-0.187078346450733\\
171.549787871225	-0.185027544419256\\
172.24856501123	-0.181710384068992\\
172.947342151235	-0.177281160305625\\
173.64611929124	-0.171784927182671\\
174.394809084103	-0.164770483215051\\
175.143498876965	-0.15666071143599\\
175.942101322685	-0.146890552066623\\
176.740703768405	-0.136064648962332\\
177.589218866983	-0.123527745451042\\
178.537559271275	-0.108422472664046\\
179.585724981283	-0.0906209612905116\\
180.83354130272	-0.0682972276018177\\
182.63039680559	-0.0349341087199662\\
185.126029448465	0.0112972306549182\\
186.373845769903	0.0333245796703352\\
187.471924132768	0.0516436400500879\\
188.470177189918	0.0671969648601021\\
189.368604941353	0.0801439799793116\\
190.21712003993	0.0913472294385542\\
191.065635138508	0.101466330448716\\
191.864237584228	0.10993252785272\\
192.662840029948	0.117319542154775\\
193.461442475668	0.123585193262528\\
194.21013226853	0.128412336835993\\
194.958822061393	0.132207861442964\\
195.707511854255	0.134961849245229\\
196.456201647118	0.136672350198779\\
197.20489143998	0.137345257905878\\
197.953581232843	0.136994128169476\\
198.752183678563	0.135514649255697\\
199.550786124283	0.132928407317593\\
200	0.131003139555247\\
};
\addplot [color=mycolor3,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0392888495692318\\
0.0499126528575005	-0.036493494168468\\
0.0998253057150009	-0.0298184948427433\\
0.149737958572501	-0.0197910101669265\\
0.199650611430002	-0.00693819871599999\\
0.249563264287502	0.00821278093511069\\
0.299475917145003	0.0251347702114799\\
0.349388570002503	0.0433006105381821\\
0.499126528575005	0.0999896520708887\\
0.549039181432505	0.117859310849553\\
0.598951834290006	0.134337027803895\\
0.648864487147506	0.14889564435893\\
0.698777140004978	0.161008001939791\\
0.748689792862478	0.170146941971495\\
0.798602445719979	0.175785305879145\\
0.848515098577479	0.177471493662011\\
0.89842775143498	0.175082636635608\\
0.94834040429248	0.168585243820615\\
0.998253057149981	0.157945826043829\\
1.04816571000748	0.143130894132071\\
1.09807836286498	0.124106958912137\\
1.14799101572248	0.100840531210906\\
1.19790366857998	0.0732981218551458\\
1.24781632143748	0.0415037483256242\\
1.29772897429498	0.00574237677525957\\
1.34764162715248	-0.0336270472175784\\
1.39755428000998	-0.076245573228789\\
1.44746693286748	-0.121754250834243\\
1.49737958572499	-0.169794129609812\\
1.54729223858249	-0.220006259131338\\
1.59720489143999	-0.272031688974693\\
1.64711754429749	-0.325490549494219\\
1.74694285001249	-0.434763759645875\\
1.84676815572749	-0.543789936698715\\
1.89668080858499	-0.596940001477606\\
1.94659346144249	-0.648503844379178\\
1.99650611429996	-0.697973310869315\\
2.04641876715746	-0.744864783838466\\
2.09633142001496	-0.788815803259723\\
2.14624407287246	-0.829501237972494\\
2.19615672572996	-0.86659596727975\\
2.24606937858746	-0.89977487048435\\
2.29598203144496	-0.928712826889182\\
2.34589468430246	-0.953084715797189\\
2.39580733715997	-0.972565416511259\\
2.44571999001747	-0.98687911938049\\
2.49563264287497	-0.996004048722995\\
2.54554529573247	-1\\
2.59545794858997	-0.998926806700126\\
2.64537060144747	-0.992844302311909\\
2.69528325430497	-0.981812320323968\\
2.74519590716247	-0.965890694224839\\
2.79510856001997	-0.945139257503143\\
2.84502121287747	-0.919660604467651\\
2.89493386573497	-0.889787206358875\\
2.94484651859247	-0.855928446848083\\
2.99475917144997	-0.818493764447425\\
3.04467182430747	-0.777892597669052\\
3.09458447716497	-0.734534385025086\\
3.14449713002247	-0.688828565027706\\
3.19440978287997	-0.641184576189033\\
3.24432243573747	-0.592023848795321\\
3.34414774145245	-0.491130493292275\\
3.44397304716745	-0.390222484776643\\
3.49388570002495	-0.341043465177449\\
3.54379835288245	-0.293397357771028\\
3.59371100573995	-0.247796354372753\\
3.64362365859745	-0.204730059575127\\
3.69353631145495	-0.164555769377756\\
3.74344896431245	-0.127582750868243\\
3.79336161716995	-0.094120203457237\\
3.84327427002745	-0.0644773265554477\\
3.89318692288495	-0.038963319573611\\
3.94309957574245	-0.0178873819224066\\
3.99301222859995	-0.00155871301251409\\
4.04292488145745	0.00975415633789112\\
4.09283753431495	0.0160314572554796\\
4.14275018717245	0.0173474470703354\\
4.19266284002995	0.0137765585602665\\
4.24257549288745	0.00539322450308077\\
4.29248814574495	-0.00772812232332853\\
4.34240079860245	-0.0255130491411535\\
4.39231345145996	-0.0478871231725293\\
4.44222610431746	-0.0747422993275109\\
4.49213875717496	-0.105755775208081\\
4.54205141003246	-0.140520248455317\\
4.59196406288993	-0.17862821396551\\
4.64187671574743	-0.219672166635121\\
4.69178936860493	-0.263244601360441\\
4.74170202146243	-0.308938013037846\\
4.79161467431993	-0.356344896563712\\
4.84152732717743	-0.405049564428907\\
5.04117793860743	-0.603215867300378\\
5.09109059146493	-0.651130674240818\\
5.14100324432243	-0.697409276072023\\
5.19091589717993	-0.741558923994774\\
5.24082855003743	-0.783105912626553\\
5.29074120289494	-0.821709420823538\\
5.34065385575244	-0.857085244711953\\
5.39056650860994	-0.888949390166601\\
5.44047916146744	-0.91701786306237\\
5.49039181432494	-0.941006669274032\\
5.54030446718244	-0.960631814676447\\
5.59021712003994	-0.975609305144474\\
5.64012977289744	-0.985687460354086\\
5.69004242575494	-0.990850375569579\\
5.73995507861244	-0.991186642041384\\
5.78986773146994	-0.986785319173237\\
5.83978038432744	-0.977735466368955\\
5.88969303718494	-0.964126143032303\\
5.93960569004241	-0.946046408567042\\
5.98951834289991	-0.923585322376965\\
6.03943099575741	-0.896857621868065\\
6.08934364861491	-0.8661740350706\\
6.13925630147241	-0.8319356255287\\
6.18916895432992	-0.794543939109246\\
6.23908160718742	-0.754400521679202\\
6.28899426004492	-0.711906919105473\\
6.33890691290242	-0.667464677254969\\
6.38881956575992	-0.621475341994653\\
6.48864487147492	-0.526524833547597\\
6.58847017718992	-0.430685962753557\\
6.63838283004742	-0.383606596909317\\
6.68829548290492	-0.337713012382153\\
6.73820813576242	-0.293474510383561\\
6.78812078861992	-0.251360392124894\\
6.83803344147742	-0.211824348682569\\
6.88794609433492	-0.175189510717615\\
6.93785874719242	-0.141713968655552\\
6.98777140004992	-0.111655337288141\\
7.03768405290742	-0.0852712314072619\\
7.08759670576492	-0.0628192658046487\\
7.13750935862242	-0.0445570552721222\\
7.18742201147992	-0.0307422146015313\\
7.2373346643374	-0.0216073118293707\\
7.2872473171949	-0.017165454769895\\
7.3371599700524	-0.0173161304064138\\
7.3870726229099	-0.0219578679808023\\
7.4369852757674	-0.0309891967349358\\
7.4868979286249	-0.044308645910661\\
7.5368105814824	-0.0618147447498245\\
7.5867232343399	-0.0834060224942732\\
7.6366358871974	-0.108961888100254\\
7.6865485400549	-0.138186142909888\\
7.7364611929124	-0.170688119693637\\
7.7863738457699	-0.206076241201515\\
7.8362864986274	-0.243958930183595\\
7.8861991514849	-0.283944609389948\\
7.9361118043424	-0.325641701570589\\
7.9860244571999	-0.36865862947559\\
8.0858497629149	-0.45704237686715\\
8.18567506862991	-0.545655028895453\\
8.23558772148741	-0.588940659589611\\
8.28550037434491	-0.630955637606718\\
8.33541302720241	-0.671257321099063\\
8.38532568005991	-0.709403068218847\\
8.43523833291741	-0.744962664135357\\
8.48515098577491	-0.777631529530794\\
8.53506363863238	-0.807178012007569\\
8.58497629148988	-0.833371356586156\\
8.63488894434738	-0.855980808287029\\
8.68480159720488	-0.874775612130634\\
8.73471425006238	-0.889525013137472\\
8.78462690291988	-0.899998256327962\\
8.83453955577738	-0.905983489423591\\
8.88445220863488	-0.907469565738865\\
8.93436486149238	-0.904566324133469\\
8.98427751434988	-0.897385270168201\\
9.03419016720738	-0.886037909403854\\
9.08410282006489	-0.870635747401252\\
9.13401547292239	-0.851290289721192\\
9.18392812577989	-0.828113041924439\\
9.23384077863739	-0.801229354296908\\
9.28375343149489	-0.770919078256981\\
9.33366608435239	-0.737558766539792\\
9.38357873720989	-0.701526454954688\\
9.43349139006739	-0.663200179310962\\
9.48340404292489	-0.622957975417961\\
9.53331669578239	-0.581177879085004\\
9.58322934863989	-0.538237926121411\\
9.68305465435489	-0.450417855197827\\
9.78287996006989	-0.362731308179661\\
9.83279261292736	-0.319971864598131\\
9.88270526578486	-0.278486357037565\\
9.93261791864236	-0.238688322549962\\
9.98253057149986	-0.200991298187262\\
10.0324432243574	-0.165799234310413\\
10.0823558772149	-0.133397615611301\\
10.1322685300724	-0.103992026053646\\
10.1821811829299	-0.0777865529080657\\
10.2320938357874	-0.0549852834450917\\
10.2820064886449	-0.0357923049352564\\
10.3319191415024	-0.020411704649149\\
10.3818317943599	-0.00904756985733002\\
10.4317444472174	-0.00189013888549994\\
10.4816571000749	0.00105067351145749\\
10.5315697529324	-0.000108820618692107\\
10.5814824057899	-0.0052497129605058\\
10.6313950586474	-0.0142530951984554\\
10.6813077115049	-0.0270000590170127\\
10.7312203643624	-0.043371696100678\\
10.7811330172199	-0.0632490981340084\\
10.8310456700774	-0.0865036427973109\\
10.8809583229349	-0.112873305677169\\
10.9308709757924	-0.14199915632426\\
10.9807836286499	-0.173520084058197\\
11.0306962815074	-0.207074978198563\\
11.0806089343649	-0.242302728064942\\
11.1305215872224	-0.278842222976948\\
11.2303468929373	-0.35441121001881\\
11.3301721986523	-0.430832678886958\\
11.3800848515098	-0.468410825122987\\
11.4299975043673	-0.505057460569247\\
11.4799101572249	-0.54039024623242\\
11.5298228100824	-0.574026843119157\\
11.5797354629399	-0.605584912236196\\
11.6296481157974	-0.634689262249822\\
11.6795607686549	-0.661074235293\\
11.7294734215124	-0.684559833646574\\
11.7793860743699	-0.704968341943328\\
11.8292987272274	-0.722122044816075\\
11.8792113800849	-0.735843226897657\\
11.9291240329424	-0.745954172820859\\
11.9790366857999	-0.752277167218466\\
12.0289493386574	-0.754644309495092\\
12.0788619915149	-0.753046851762548\\
12.1287746443724	-0.747605171409106\\
12.1786872972299	-0.738443372691819\\
12.2285999500874	-0.725685559867742\\
12.2785126029449	-0.709455837193843\\
12.3284252558024	-0.689878308927206\\
12.3783379086599	-0.667077079324827\\
12.4282505615174	-0.641182829246532\\
12.4781632143749	-0.61243922559521\\
12.5280758672323	-0.581185030035783\\
12.5779885200898	-0.54776196921128\\
12.6279011729473	-0.512511769764757\\
12.6778138258048	-0.475776158339244\\
12.7277264786623	-0.437896861577826\\
12.8275517843773	-0.360074354713134\\
12.9273770900923	-0.28180068373527\\
12.9772897429498	-0.243368435365142\\
13.0272023958073	-0.205872776680536\\
13.0771150486648	-0.169663856386194\\
13.1270277015223	-0.135091823186883\\
13.1769403543798	-0.102506825787287\\
13.2268530072373	-0.0722538832228565\\
13.2767656600948	-0.0445786905150669\\
13.3266783129523	-0.019636996136029\\
13.3765909658098	0.00241869983457832\\
13.4265036186673	0.0214358973169624\\
13.4764162715248	0.0372620962313874\\
13.5263289243823	0.0497447964981745\\
13.5762415772398	0.0587314980375027\\
13.6261542300973	0.0640763964476605\\
13.6760668829548	0.0657716281284308\\
13.7259795358123	0.0639388974366568\\
13.7758921886698	0.0587049277795018\\
13.8258048415273	0.0501964425641575\\
13.8757174943848	0.0385401651978441\\
13.9256301472423	0.023862819087725\\
13.9755428000998	0.00629112764096362\\
14.0254554529573	-0.0140439141258923\\
14.0753681058148	-0.0369175281978187\\
14.1252807586723	-0.0620135685077514\\
14.1751934115298	-0.0890121004716491\\
14.2251060643873	-0.117593189505385\\
14.2750187172448	-0.147436901025003\\
14.3748440229598	-0.20963245318552\\
14.5245819815323	-0.304404449223085\\
14.5744946343898	-0.335118139548399\\
14.6244072872473	-0.364864843449169\\
14.6743199401048	-0.393327467639324\\
14.7242325929623	-0.420188918832878\\
14.7741452458198	-0.445132103743845\\
14.8240578986773	-0.4678434536917\\
14.8739705515348	-0.48809775205811\\
14.9238832043923	-0.505762382346319\\
14.9737958572498	-0.520709102864458\\
15.0237085101073	-0.532809671920631\\
15.0736211629648	-0.541935847822913\\
15.1235338158223	-0.547959388879406\\
15.1734464686798	-0.550752053398213\\
15.2233591215373	-0.550189968804915\\
15.2732717743948	-0.546266630894422\\
15.3231844272523	-0.539103125256844\\
15.3730970801098	-0.528826955354475\\
15.4230097329673	-0.515565624649611\\
15.4729223858248	-0.499446636604461\\
15.5228350386823	-0.480597494681319\\
15.5727476915398	-0.459145702342454\\
15.6226603443973	-0.435221404997918\\
15.6725729972548	-0.409030966310041\\
15.7224856501123	-0.380866692081952\\
15.7723983029698	-0.35102548363605\\
15.8223109558273	-0.319804242294822\\
15.8722236086848	-0.287499869380696\\
15.9720489143998	-0.220829334123465\\
16.1217868729723	-0.12009233782274\\
16.1716995258298	-0.0874696039815888\\
16.2216121786873	-0.055799082569763\\
16.2715248315448	-0.0253651850100596\\
16.3214374844023	0.00354767727472449\\
16.3713501372598	0.0306550928618208\\
16.4212627901173	0.0556749508163819\\
16.4711754429748	0.0784022261184418\\
16.5210880958323	0.0987254225246943\\
16.5710007486898	0.116538671438633\\
16.6209134015473	0.131736104263695\\
16.6708260544048	0.144211852403373\\
16.7207387072623	0.153860047261077\\
16.7706513601198	0.160574820240328\\
16.8205640129773	0.164253005340498\\
16.8704766658348	0.164889417325099\\
16.9203893186923	0.162602199184619\\
16.9703019715498	0.157517350270837\\
17.0202146244073	0.149760869935477\\
17.0701272772648	0.139458757530321\\
17.1200399301223	0.126737012407119\\
17.1699525829798	0.111721633917682\\
17.2198652358373	0.094540161071734\\
17.2697778886948	0.0753807004736018\\
17.3196905415523	0.054510453387735\\
17.3696031944098	0.0322019490824346\\
17.4195158472673	0.00872771682588791\\
17.4694285001248	-0.0156397141136324\\
17.5692538058398	-0.0659640549685037\\
17.6690791115548	-0.116599909382387\\
17.7189917644123	-0.14138268216422\\
17.7689044172698	-0.165472417429839\\
17.8188170701273	-0.188617114187167\\
17.8687297229848	-0.210564771444098\\
17.9186423758423	-0.231063388208582\\
17.9685550286998	-0.249860963488487\\
18.0184676815573	-0.266706906744758\\
18.0683803344148	-0.281416585977837\\
18.1182929872723	-0.293898109934247\\
18.1682056401298	-0.304066550019058\\
18.2181182929873	-0.31183697763737\\
18.2680309458448	-0.317124464194308\\
18.3179435987023	-0.319844081094971\\
18.3678562515598	-0.319910899744428\\
18.4177689044173	-0.317241556161605\\
18.4676815572748	-0.311832892089825\\
18.5175942101323	-0.303798786213321\\
18.5675068629898	-0.293262379429194\\
18.6174195158473	-0.280346812634576\\
18.6673321687048	-0.265175226726541\\
18.7172448215623	-0.24787076260219\\
18.7671574744198	-0.228556561158655\\
18.8170701272773	-0.207356596154256\\
18.8669827801348	-0.184441831204168\\
18.9168954329923	-0.160054399513911\\
18.9668080858498	-0.134442365890948\\
19.0167207387073	-0.107853795142773\\
19.1165460444223	-0.0527393015006226\\
19.2662840029948	0.0310653788956188\\
19.3161966558523	0.0583500149305678\\
19.3661093087098	0.0849375457238466\\
19.4160219615673	0.110606887260701\\
19.4659346144248	0.135136955526377\\
19.5158472672823	0.158306666506093\\
19.5657599201398	0.179894936185065\\
19.6156725729973	0.199681479145113\\
19.6655852258548	0.217501338311848\\
19.7154978787123	0.23327987329472\\
19.7654105315698	0.246950771130173\\
19.8153231844273	0.258447718854484\\
19.8652358372848	0.267704403504098\\
19.9151484901423	0.274654512115347\\
19.9650611429998	0.279231731724593\\
20.0149737958573	0.281370580825609\\
20.0648864487148	0.281069908075523\\
20.1147991015723	0.278437606223889\\
20.1647117544298	0.27359213060808\\
20.2146244072873	0.266651936565523\\
20.2645370601448	0.257735479433563\\
20.3144497130023	0.2469612145496\\
20.3643623658598	0.234447597251034\\
20.4142750187172	0.220313491584363\\
20.4641876715747	0.204713283629104\\
20.5141003244322	0.187863895025373\\
20.5640129772897	0.1699886067357\\
20.6139256301472	0.151310699722643\\
20.7137509358622	0.112440153376554\\
20.8634888944347	0.0536857701246163\\
20.9134015472922	0.034829614316493\\
20.9633142001497	0.0166612948224554\\
21.0132268530072	-0.000627822756058549\\
21.0631395058647	-0.0168463728176107\\
21.1130521587222	-0.0318029897607346\\
21.1629648115797	-0.0453063079839637\\
21.2128774644372	-0.0571653682157773\\
21.2627901172947	-0.067234690278525\\
21.3127027701522	-0.0754552045275716\\
21.3626154230097	-0.0817775069754987\\
21.4125280758672	-0.0861521936349732\\
21.4624407287247	-0.0885298605186335\\
21.5123533815822	-0.0888611036390898\\
21.5622660344397	-0.0870965190089805\\
21.6121786872972	-0.083187095663817\\
21.6620913401547	-0.0771343351639189\\
21.7120039930122	-0.0690394738384441\\
21.7619166458697	-0.0590154379951287\\
21.8118292987272	-0.0471751539417369\\
21.8617419515847	-0.0336315479859479\\
21.9116546044422	-0.0184975464355261\\
21.9615672572997	-0.00188607559815068\\
22.0114799101572	0.0160897629777708\\
22.0613925630147	0.0352907667415536\\
22.1113052158722	0.0555241671355589\\
22.1612178687297	0.0765906201825999\\
22.2610431744447	0.120425308326787\\
22.4606937858747	0.209330800065317\\
22.5106064387322	0.230700636973864\\
22.5605190915897	0.251387296118878\\
22.6104317444472	0.271226867368483\\
22.6603443973047	0.290055440590834\\
22.7102570501622	0.307709105654055\\
22.7601697030197	0.324023952426273\\
22.8100823558772	0.338836247921165\\
22.8599950087347	0.352018874687104\\
22.9099076615922	0.363525952822727\\
22.9598203144497	0.373322523990083\\
23.0097329673072	0.381373629851282\\
23.0596456201647	0.387644312068318\\
23.1095582730222	0.392099612303298\\
23.1594709258797	0.394704572218274\\
23.2093835787372	0.395424389703095\\
23.2592962315947	0.394263059313573\\
23.3092088844522	0.391314105235267\\
23.3591215373097	0.386683639538489\\
23.4090341901672	0.38047777429361\\
23.4589468430247	0.372802621570884\\
23.5088594958822	0.36376429344071\\
23.5587721487397	0.353468901973372\\
23.6086848015972	0.342022620553792\\
23.6585974544547	0.329550210333622\\
23.7085101073122	0.316221058126672\\
23.8083354130272	0.287696312113297\\
24.0578986773147	0.213697895232343\\
24.1078113301722	0.199795430157025\\
24.1577239830297	0.186538424098842\\
24.2076366358872	0.174065177866453\\
24.2575492887447	0.162513992268515\\
24.3074619416022	0.152023168113715\\
24.3573745944597	0.142731006210738\\
24.4072872473172	0.134775747200337\\
24.4571999001747	0.128266774601343\\
24.5071125530322	0.123238430843543\\
24.5570252058897	0.119713016878222\\
24.6069378587472	0.117712833656611\\
24.6568505116047	0.117260182129996\\
24.7067631644622	0.11837736324955\\
24.7566758173197	0.121086677966588\\
24.8065884701772	0.125410380766823\\
24.8565011230347	0.131341606572022\\
24.9064137758922	0.138794652297577\\
24.9563264287497	0.14767060287798\\
25.0062390816072	0.157870543247867\\
25.0561517344647	0.169295558341759\\
25.1060643873222	0.181846733094261\\
25.1559770401797	0.195425152439924\\
25.2058896930372	0.209931886218328\\
25.2558023458947	0.225255226241103\\
25.3556276516097	0.257754481569179\\
25.5053656101822	0.308824223860398\\
25.6051909158972	0.342620848582243\\
25.7050162216122	0.374839945367512\\
25.7549288744697	0.390053097470513\\
25.8048415273272	0.404514872923897\\
25.8547541801847	0.418109937385253\\
25.9046668330422	0.430722956512255\\
25.9545794858997	0.442238595962465\\
26.0044921387572	0.452541533951688\\
26.0544047916147	0.461538707377912\\
26.1043174444722	0.469205159904277\\
26.1542300973297	0.47552891664165\\
26.2041427501872	0.480498002700898\\
26.2540554030447	0.484100443192887\\
26.3039680559022	0.486324263228539\\
26.3538807087597	0.487157487918694\\
26.4037933616172	0.486588149907192\\
26.4537060144747	0.484625629480007\\
26.5036186673322	0.48134737613853\\
26.5535313201897	0.476844376981177\\
26.6034439730472	0.471207619106337\\
26.6533566259047	0.464528089612401\\
26.7032692787622	0.456896775597784\\
26.7531819316197	0.448404664160904\\
26.8030945844772	0.439142744080954\\
26.9029198901922	0.418735248394142\\
27.0027451959072	0.396689374629801\\
27.2023958073372	0.351948174500819\\
27.3022211130522	0.331330230934952\\
27.3521337659097	0.32184021225271\\
27.4020464187672	0.313022248102612\\
27.4519590716247	0.304970902833503\\
27.5018717244822	0.297780740794167\\
27.5517843773397	0.291546326333417\\
27.6016970301972	0.286362223202559\\
27.6516096830547	0.282306192998959\\
27.7015223359122	0.27939529794665\\
27.7514349887697	0.277632897874525\\
27.8013476416272	0.277022352611368\\
27.8512602944847	0.277567021986073\\
27.9011729473422	0.279270265827421\\
27.9510856001997	0.28213544396425\\
28.0009982530572	0.286165916110235\\
28.0509109059147	0.291349761778804\\
28.1008235587722	0.297617497463705\\
28.1507362116297	0.304886087145093\\
28.2006488644871	0.313072494803066\\
28.2505615173446	0.322093684417808\\
28.3004741702021	0.331866619969418\\
28.3503868230596	0.342308265438078\\
28.4502121287746	0.364860223466366\\
28.5500374344896	0.388959330547891\\
28.7496880459196	0.438154225917145\\
28.8495133516346	0.461426106299996\\
28.8994260044921	0.472369492306484\\
28.9493386573496	0.482747081638337\\
28.9992513102071	0.492482422450962\\
29.0491639630646	0.50149906289974\\
29.0990766159221	0.509720551139992\\
29.1489892687796	0.517070435327156\\
29.1989019216371	0.523472263616554\\
29.2488145744946	0.528862012851164\\
29.2987272273521	0.533228767483592\\
29.3486398802096	0.536575794181488\\
29.3985525330671	0.538906359754037\\
29.4484651859246	0.540223731010315\\
29.4983778387821	0.540531174759451\\
29.5482904916396	0.539831957810549\\
29.5982031444971	0.538129346972767\\
29.6481157973546	0.53543729898098\\
29.6980284502121	0.531817410785408\\
29.7479411030696	0.527344545640631\\
29.7978537559271	0.522093567357956\\
29.8477664087846	0.516139339748719\\
29.8976790616421	0.509556726624254\\
29.9975043673571	0.494805799074896\\
30.0973296730721	0.47846707305996\\
30.3968055902171	0.427494657475336\\
30.4966308959321	0.412394885290212\\
30.5465435487896	0.40555689411255\\
30.5964562016471	0.39927432323185\\
30.6463688545046	0.393607790015864\\
30.6962815073621	0.388617911832284\\
30.7461941602196	0.384365306048778\\
30.7961068130771	0.380910590033096\\
30.8460194659346	0.378305369102407\\
30.8959321187921	0.376555659030203\\
30.9458447716496	0.375653093282551\\
30.9957574245071	0.375589299869063\\
31.0456700773646	0.376355906799233\\
31.0955827302221	0.377944542082645\\
31.1454953830796	0.380346833728851\\
31.1954080359371	0.383554409747433\\
31.2453206887946	0.387551595006272\\
31.2952333416521	0.392284164772121\\
31.3451459945096	0.397685221294324\\
31.4449713002246	0.410225173219061\\
31.5447966059396	0.424636208002937\\
31.6446219116546	0.440381344670925\\
31.9440978287996	0.489489242947883\\
32.0439231345146	0.504316523490559\\
32.1437484402296	0.517413065782478\\
32.1936610930871	0.523191384578297\\
32.2435737459446	0.528393516252578\\
32.2934863988021	0.532972296639258\\
32.3433990516596	0.536880561572218\\
32.3933117045171	0.540071146885424\\
32.4432243573746	0.542503288665472\\
32.4931370102321	0.544174651230577\\
32.5430496630896	0.545097174908335\\
32.5929623159471	0.545282823737722\\
32.6428749688046	0.544743561757741\\
32.6927876216621	0.54349135300734\\
32.7427002745196	0.541538161525551\\
32.7926129273771	0.53889595135135\\
32.8425255802346	0.535581550726704\\
32.8924382330921	0.53164229032501\\
32.9922635388071	0.522125727327136\\
33.0920888445221	0.510819464112672\\
33.1919141502371	0.498196727932879\\
33.3416521088096	0.477862029907811\\
33.4913900673821	0.457445801665784\\
33.5912153730971	0.444692522534297\\
33.6910406788121	0.43322504776188\\
33.7908659845271	0.42338488260026\\
33.8906912902421	0.415458953605395\\
33.9406039430996	0.412303483175322\\
33.9905165959571	0.409734158392752\\
34.0404292488146	0.407782399640297\\
34.0903419016721	0.406447833407157\\
34.1402545545296	0.405716230823117\\
34.1901672073871	0.405573305689984\\
34.2400798602446	0.406004771809592\\
34.2899925131021	0.406996342983717\\
34.3898178188171	0.410602655702888\\
34.4896431245321	0.416241797335118\\
34.5894684302471	0.423566558816219\\
34.6892937359621	0.432163122901812\\
34.8390316945346	0.446536950966134\\
35.0386823059646	0.466221131342422\\
35.1385076116796	0.475289183052979\\
35.2383329173946	0.48325051747517\\
35.3381582231096	0.489756752072964\\
35.4379835288246	0.494586989573094\\
35.5378088345396	0.497529403575982\\
35.5877214873971	0.498226481016104\\
35.6376341402546	0.498375175306563\\
35.7374594459696	0.497050010741788\\
35.8372847516846	0.493665294364916\\
35.9371100573996	0.488345983279544\\
36.0369353631146	0.48121900847454\\
36.1367606688296	0.472503607872483\\
36.2365859745445	0.462548807198374\\
36.386323933117	0.446077539880434\\
36.685799850262	0.412044380560957\\
36.785625155977	0.401700800562452\\
36.885450461692	0.392438034620483\\
36.985275767407	0.384459928151671\\
37.085101073122	0.37791846453041\\
37.184926378837	0.372965522866281\\
37.284751684552	0.369724475902927\\
37.384576990267	0.368138259670786\\
37.484402295982	0.368079421238377\\
37.584227601697	0.369420347294465\\
37.684052907412	0.37201562517464\\
37.783878213127	0.375604686440823\\
37.9336161716995	0.382181336857457\\
38.2330920888445	0.395874023361046\\
38.3329173945595	0.399522351500423\\
38.4327427002745	0.402232289778055\\
38.5325680059895	0.403784280345832\\
38.6323933117045	0.404065964689096\\
38.7322186174195	0.402974385395709\\
38.8320439231345	0.400407849125912\\
38.9318692288495	0.396347704098645\\
39.0316945345645	0.390908331318741\\
39.1315198402795	0.384216075509073\\
39.2313451459945	0.376397972382108\\
39.3311704517095	0.36762893076434\\
39.480908410282	0.353248169833165\\
39.880209633142	0.313787620466911\\
39.980034938857	0.304962348661121\\
40.079860244572	0.296998075378099\\
40.179685550287	0.290007506437604\\
40.279510856002	0.284057430466902\\
40.379336161717	0.279214419502779\\
40.479161467432	0.275529615623526\\
40.578986773147	0.272937525423288\\
40.678812078862	0.271319344746843\\
40.778637384577	0.270555994993487\\
40.9283753431495	0.270718745287297\\
41.1280259545795	0.272320485026199\\
41.377589218867	0.274149424850947\\
41.5273271774395	0.274008251469553\\
41.6271524831545	0.27302914249023\\
41.7269777888695	0.271182212397008\\
41.8268030945845	0.268421406595706\\
41.9266284002995	0.26470967084893\\
42.0264537060145	0.260010410740108\\
42.1262790117295	0.254335210127749\\
42.2261043174445	0.247785456327676\\
42.375842276017	0.236564284699284\\
42.5255802345895	0.224023599697659\\
42.8250561517345	0.197230129420205\\
43.0247067631645	0.179963960517085\\
43.174444721737	0.168154634541565\\
43.3241826803095	0.157795298505761\\
43.4240079860245	0.151782621613933\\
43.5238332917395	0.146505293128769\\
43.6236585974545	0.141980483430189\\
43.773396556027	0.136541760511875\\
43.9231345145994	0.132439611176068\\
44.1227851260294	0.128457195416161\\
44.5719990017469	0.120552936834571\\
44.7217369603194	0.11669229165426\\
44.8714749188919	0.111633152036291\\
45.0212128774644	0.105198196235023\\
45.170950836037	0.0973753013438454\\
45.3206887946095	0.0881867829589567\\
45.4704267531819	0.0778468437010531\\
45.6700773646119	0.0627872620304402\\
46.1692038931869	0.0240010110212836\\
46.3189418517594	0.0134806095945521\\
46.4686798103319	0.00395111681342541\\
46.6184177689044	-0.00446654613844544\\
46.7681557274769	-0.011790417729884\\
46.9178936860494	-0.0180644429404424\\
47.1175442974794	-0.0251319905152911\\
47.4170202146244	-0.0342021740848963\\
47.7164961317694	-0.0435063147835137\\
47.9161467431994	-0.0508611244516999\\
48.0658847017719	-0.0572818261069585\\
48.2156226603444	-0.0645663528621299\\
48.4152732717744	-0.0755440063323363\\
48.6149238832044	-0.0877727341184595\\
48.9143998003494	-0.107419001034685\\
49.2637883703519	-0.130123910350704\\
49.4634389817819	-0.141996722026249\\
49.6630895932119	-0.152663826735022\\
49.8627402046419	-0.161999520811946\\
50.0623908160719	-0.170123733551975\\
50.3119540803594	-0.17896506750472\\
51.0107312203644	-0.202533702127624\\
51.2602944846519	-0.212585395265961\\
51.5098577489394	-0.22392599785212\\
51.8093336660843	-0.23881260038732\\
52.3583728475168	-0.266469677563805\\
52.6079361118043	-0.277728685751214\\
52.8075867232344	-0.285774052576755\\
53.0072373346644	-0.29290977998798\\
53.2568005989518	-0.30073641325032\\
53.6061891689543	-0.310370449011373\\
54.1552283503868	-0.325405618614639\\
54.5046169203893	-0.336266981704199\\
55.0037434489643	-0.353251465164647\\
55.4030446718243	-0.366411767454537\\
55.6526079361118	-0.373692201539683\\
55.9021712003993	-0.379971016677189\\
56.1517344646868	-0.385240578719845\\
56.4512103818318	-0.390468055542755\\
56.9503369104068	-0.397845921908612\\
57.5492887446968	-0.407028964460324\\
58.3978038432743	-0.420480233394926\\
58.6972797604193	-0.423985504328016\\
58.9967556775643	-0.426356556125342\\
59.2962315947093	-0.427607393000471\\
59.6456201647118	-0.42796249537588\\
60.2944846518592	-0.427271937733508\\
61.3426503618667	-0.425407113160901\\
61.6920389318692	-0.42354838707422\\
61.9915148490142	-0.42099652585145\\
62.3409034190167	-0.416861258472693\\
62.7402046418767	-0.410893406654992\\
63.3391564761667	-0.40061594960909\\
64.1876715747442	-0.385044441150399\\
64.6368854504617	-0.375785675524781\\
65.0361866733217	-0.366406930414939\\
65.4354878961817	-0.355810996780235\\
65.8847017718992	-0.342658195032101\\
66.4836536061892	-0.323908503790676\\
67.2822560519092	-0.297867145102231\\
67.8312952333416	-0.278993847094227\\
68.3304217619167	-0.260699018716025\\
68.8295482904917	-0.241256404311628\\
69.4285001247816	-0.216795324859504\\
70.3269278762166	-0.178943690783854\\
71.2253556276516	-0.140087015366021\\
71.9740454205141	-0.106655833726109\\
72.9722984776641	-0.0608895679884256\\
74.6693286748191	0.0169807972406772\\
75.8672323433991	0.0706990486981454\\
76.8155727476915	0.112246900016686\\
77.464437234839	0.139678569100965\\
78.063389069129	0.16398338338405\\
78.662340903419	0.187266861802016\\
79.3112053905665	0.211408162600094\\
79.9101572248565	0.232676324632621\\
80.459196406289	0.251170093116457\\
80.958322934864	0.266994083175661\\
81.457449463439	0.281768884454635\\
81.956575992014	0.295457821685773\\
82.455702520589	0.308083656958104\\
82.954829049164	0.319690688276438\\
83.453955577739	0.330295786527216\\
83.953082106314	0.339853953198883\\
84.4022959820315	0.347475678604894\\
84.8515098577489	0.354078968142289\\
85.3007237334664	0.359612211197827\\
85.7499376091839	0.36408827874601\\
86.2490641377589	0.367909046800094\\
86.7481906663339	0.370624125676869\\
87.2473171949089	0.372268280016726\\
87.6965310706264	0.372766134865998\\
88.1457449463439	0.372226936437755\\
88.5949588220614	0.370580004506877\\
89.0441726977789	0.367843427775853\\
89.5432992263539	0.36365358984736\\
90.0424257549289	0.358421981368451\\
90.5914649363614	0.351557411101282\\
91.0905914649364	0.344238066551412\\
91.5398053406539	0.336664152590913\\
91.9890192163714	0.328110202714356\\
92.4881457449464	0.31752449535503\\
93.0371849263788	0.304769661052433\\
93.6361367606688	0.289766593989327\\
94.2350885949588	0.273686381630853\\
94.7841277763913	0.257910597985557\\
95.3331669578238	0.241097681631175\\
95.9321187921138	0.221686439404891\\
96.6308959321188	0.197943212595931\\
97.4294983778388	0.169718892709511\\
98.2281008235588	0.140462958036835\\
99.0766159221363	0.108326392937983\\
100.224606937859	0.0636511795336787\\
102.171200399301	-0.0121662181993258\\
103.568754679311	-0.0655509666270007\\
104.317444472174	-0.0931433180570309\\
105.016221612179	-0.117785317311302\\
105.764911405041	-0.143070177773325\\
106.513601197904	-0.167338049530429\\
107.162465685051	-0.187298379293651\\
107.711504866484	-0.203116243591694\\
108.260544047916	-0.217844529066269\\
108.859495882206	-0.232764007032358\\
109.458447716496	-0.246624373793253\\
110.057399550786	-0.25938439283243\\
110.556526079361	-0.269015233655864\\
111.055652607936	-0.277600457630996\\
111.554779136511	-0.285109459733633\\
112.053905665086	-0.291601360848205\\
112.602944846519	-0.297659985626098\\
113.151984027951	-0.302611594261577\\
113.651110556526	-0.306099002492289\\
114.150237085101	-0.308546179864749\\
114.649363613676	-0.309909336371561\\
115.148490142251	-0.310192258856631\\
115.647616670826	-0.309436087323661\\
116.196655852259	-0.307471708895548\\
116.745695033691	-0.304383905265126\\
117.294734215124	-0.300198763332787\\
117.843773396556	-0.294888158267071\\
118.342899925131	-0.289037576332277\\
118.842026453706	-0.28220063849335\\
119.391065635139	-0.273612778534442\\
119.990017469428	-0.263150899859625\\
120.638881956576	-0.250720874673561\\
121.237833790866	-0.238229438818081\\
121.836785625156	-0.224635206468207\\
122.435737459446	-0.20992414292985\\
123.134514599451	-0.191641259466564\\
124.032942350886	-0.167005033856469\\
124.831544796606	-0.14408799894926\\
125.580234589468	-0.121504332905715\\
126.678312952333	-0.0870930875178715\\
129.373596206638	-0.00147233987038931\\
130.471674569503	0.0330486234981606\\
131.370102320938	0.0601792878351262\\
132.318442725231	0.0877573935669034\\
133.166957823808	0.111432644643628\\
133.865734963813	0.129907011018929\\
134.514599450961	0.145975188530343\\
135.163463938108	0.160933785927966\\
135.862241078113	0.175932146996502\\
136.561018218118	0.189865857454123\\
137.159970052408	0.200799514545679\\
137.709009233841	0.20977853606658\\
138.258048415273	0.217660837820205\\
138.857000249563	0.225115177610519\\
139.505864736711	0.232089991631227\\
140.154729223858	0.237976050680601\\
140.703768405291	0.241904576588752\\
141.202894933866	0.244462031274367\\
141.751934115298	0.246134115895416\\
142.350885949588	0.246787152314397\\
142.999750436736	0.246403828020533\\
143.598702271026	0.245078256504002\\
144.147741452458	0.242868801701206\\
144.696780633891	0.239555477296904\\
145.245819815323	0.235155783844732\\
145.894684302471	0.228795181018796\\
146.593461442476	0.220850714751407\\
147.292238582481	0.211817293871178\\
147.891190416771	0.203052171188517\\
148.490142251061	0.19325154471349\\
149.139006738208	0.181576198011015\\
149.937609183928	0.16612514084855\\
150.885949588221	0.146719132262803\\
151.684552033941	0.129317206681435\\
152.433241826803	0.111911220531994\\
153.830796106813	0.0779953848789319\\
155.527826303968	0.0363005914829273\\
157.474419765411	-0.0123913915871867\\
158.722236086848	-0.0416638920787022\\
160.069877714	-0.0725944768625482\\
160.718742201148	-0.086411325655547\\
161.417519341153	-0.100192404330755\\
162.365859745445	-0.117690532603007\\
163.26428749688	-0.13329308341909\\
163.913151984028	-0.143508272083892\\
164.512103818318	-0.151826973634513\\
165.160968305465	-0.159677699560461\\
165.959570751185	-0.16814811626756\\
166.758173196905	-0.17559147223173\\
167.357125031195	-0.180220038371743\\
167.906164212628	-0.183437021141884\\
168.45520339406	-0.185604871289058\\
169.104067881208	-0.187090871257141\\
170.002495632643	-0.187996078494479\\
170.701272772648	-0.187739406067521\\
171.25031195408	-0.186521418225453\\
171.799351135513	-0.184209508559888\\
172.44821562266	-0.180314693085506\\
173.496381332668	-0.172760852279737\\
174.294983778388	-0.166080119920963\\
174.893935612678	-0.159934551929211\\
175.492887446968	-0.152651199275027\\
176.391315198403	-0.140467083100276\\
177.888694784128	-0.119217790238338\\
178.537559271275	-0.108871778156072\\
179.286249064138	-0.0957608222643955\\
181.182929872723	-0.0620181847262415\\
182.081357624158	-0.0457260172248652\\
183.02969802845	-0.0272722401144847\\
183.928125779885	-0.0101251427292937\\
184.726728225605	0.00394373596154196\\
185.924631894185	0.0250223037302248\\
187.22236086848	0.048276850425566\\
187.82131270277	0.0576568285807753\\
188.669827801348	0.0696030694547289\\
189.81781881707	0.0860028210186101\\
190.566508609933	0.0963558858431384\\
191.065635138508	0.102231748002566\\
191.61467431994	0.107589326217493\\
193.61118043424	0.124762016017911\\
194.21013226853	0.129272784571015\\
194.709258797105	0.131888482475176\\
195.258297978538	0.133541874961509\\
197.704017968555	0.13817430412692\\
198.153231844273	0.137832936546573\\
198.60244571999	0.136471470866894\\
199.301222859995	0.133066437837044\\
200	0.129798436582519\\
};
\end{axis}

\begin{axis}[%
grid=both,
name = Strain3,
width=0.9\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={$x$\,[km]},
ymin=-1.1,
ymax=1.1,
xtick = {0,36,72,108,144,180},
xticklabels = {0,50,100,150,200,250},
ylabel style={font=\color{white!15!black}},
ylabel = {{$\tilde{\epsilon}_{\bullet}$}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2pt, forget plot]
  table[row sep=crcr]{%
0	0.0361137283569803\\
0.0998253057150009	0.0361949851373993\\
0.199650611430002	0.0344810125219794\\
0.299475917145003	0.031170390189061\\
0.399301222860004	0.0264616978169556\\
0.499126528575005	0.0205535150840603\\
0.598951834290006	0.0136444216686868\\
0.748689792862478	0.00183846706241297\\
1.14799101572248	-0.0318625769417054\\
1.24781632143748	-0.0387325073216118\\
1.34764162715248	-0.0442503559698935\\
1.44746693286748	-0.0481900280470029\\
1.54729223858249	-0.0503299280072724\\
1.64711754429749	-0.0504542778202506\\
1.74694285001249	-0.0485004847968753\\
1.84676815572749	-0.0445707522879957\\
1.94659346144249	-0.0387754271855556\\
2.04641876715746	-0.0312298468100494\\
2.14624407287246	-0.0221854468555307\\
2.24606937858746	-0.0120427775372605\\
2.44571999001747	0.00990394769178238\\
2.59545794858997	0.0261487870808139\\
2.69528325430497	0.0360262015856563\\
2.79510856001997	0.0446058005053942\\
2.89493386573497	0.051463949981212\\
2.99475917144997	0.0563422378341443\\
3.04467182430747	0.0579731258833363\\
3.09458447716497	0.0590300801797525\\
3.14449713002247	0.0594867783473774\\
3.19440978287997	0.0593168980102234\\
3.24432243573747	0.0585001235494929\\
3.29423508859495	0.0570498430605824\\
3.34414774145245	0.0549911919092096\\
3.39406039430995	0.0523493175129204\\
3.49388570002495	0.0454164886558601\\
3.59371100573995	0.0364525358299375\\
3.69353631145495	0.0257021301071063\\
3.79336161716995	0.0136201928197863\\
3.94309957574245	-0.00586539519227358\\
4.09283753431495	-0.0254304155649265\\
4.19266284002995	-0.0376496545745511\\
4.29248814574495	-0.0485993782851324\\
4.39231345145996	-0.057756466457846\\
4.44222610431746	-0.0615035745544219\\
4.49213875717496	-0.0646422379317357\\
4.54205141003246	-0.067149426638764\\
4.59196406288993	-0.0690021365251425\\
4.64187671574743	-0.0701773634405072\\
4.69178936860493	-0.070652103234579\\
4.74170202146243	-0.0704033517569371\\
4.79161467431993	-0.0694081048573025\\
4.84152732717743	-0.0676492439849596\\
4.89143998003493	-0.0651489425432317\\
4.94135263289243	-0.0619454636675698\\
4.99126528574993	-0.058077118949484\\
5.04117793860743	-0.0535822199804556\\
5.09109059146493	-0.0484990783520516\\
5.19091589717993	-0.036721313483099\\
5.29074120289494	-0.0230919938123293\\
5.39056650860994	-0.00817861078738247\\
5.69004242575494	0.0378789357130529\\
5.78986773146994	0.0515931125570717\\
5.88969303718494	0.0635030809112322\\
5.93960569004241	0.0685995433716755\\
5.98951834289991	0.0730266214701487\\
6.03943099575741	0.0767160973566945\\
6.08934364861491	0.0796345546287114\\
6.13925630147241	0.0817646174806725\\
6.18916895432992	0.0830889957515808\\
6.23908160718742	0.0835903992804674\\
6.28899426004492	0.0832515379063921\\
6.33890691290242	0.0820551214683292\\
6.38881956575992	0.07998385980531\\
6.43873221861742	0.0770260423688569\\
6.48864487147492	0.0732145280904888\\
6.53855752433242	0.0686035350051668\\
6.58847017718992	0.0632474153511566\\
6.63838283004742	0.0572005213666102\\
6.68829548290492	0.0505172052897649\\
6.78812078861992	0.0354587158119273\\
6.88794609433492	0.0185453024247977\\
7.03768405290742	-0.00875949976770585\\
7.18742201147992	-0.0360671904960839\\
7.2872473171949	-0.0530010150943099\\
7.3870726229099	-0.0681244864080384\\
7.4369852757674	-0.0748089388673066\\
7.4868979286249	-0.0808027313574939\\
7.5368105814824	-0.0860265105004885\\
7.5867232343399	-0.090400922918235\\
7.6366358871974	-0.0938512653738144\\
7.6865485400549	-0.0963455432066667\\
7.7364611929124	-0.0978747369457551\\
7.7863738457699	-0.0984300484412017\\
7.8362864986274	-0.0980026795431002\\
7.8861991514849	-0.0965838321015724\\
7.9361118043424	-0.0941647079667405\\
7.9860244571999	-0.0907365089886696\\
8.0359371100574	-0.0862955528974396\\
8.0858497629149	-0.0808874381191913\\
8.1357624157724	-0.0745853039180702\\
8.18567506862991	-0.0674625904406696\\
8.23558772148741	-0.059592737833583\\
8.28550037434491	-0.0510491862434321\\
8.38532568005991	-0.0322347467004533\\
8.48515098577491	-0.0116409175491867\\
8.78462690291988	0.0521379675282105\\
8.83453955577738	0.0618566994229752\\
8.88445220863488	0.0710297698210525\\
8.93436486149238	0.0795723842183804\\
8.98427751434988	0.0873998943394838\\
9.03419016720738	0.0944276519087452\\
9.08410282006489	0.100571008650633\\
9.13401547292239	0.105745316289585\\
9.18392812577989	0.1098659265501\\
9.23384077863739	0.112852739627101\\
9.28375343149489	0.114676414675841\\
9.33366608435239	0.115339380575222\\
9.38357873720989	0.114844553445295\\
9.43349139006739	0.113194849406028\\
9.48340404292489	0.110393184577475\\
9.53331669578239	0.10644247507966\\
9.58322934863989	0.10134563703258\\
9.63314200149739	0.0951101139014554\\
9.68305465435489	0.0877964921443208\\
9.73296730721239	0.0794998890058594\\
9.78287996006989	0.0703160083511989\\
9.83279261292736	0.0603405540454389\\
9.88270526578486	0.0496692299537642\\
9.98253057149986	0.026621787873097\\
10.0823558772149	0.00196784563897268\\
10.2820064886449	-0.0481226060155961\\
10.3818317943599	-0.0714183631843355\\
10.4317444472174	-0.0821624837484194\\
10.4816571000749	-0.0921537894304834\\
10.5315697529324	-0.10130377136565\\
10.5814824057899	-0.109524287807119\\
10.6313950586474	-0.116727197008089\\
10.6813077115049	-0.122824357221759\\
10.7312203643624	-0.127727626701272\\
10.7811330172199	-0.131348863699856\\
10.8310456700774	-0.133604194796419\\
10.8809583229349	-0.134468363345206\\
10.9308709757924	-0.133958693136435\\
10.9807836286499	-0.132093465952153\\
11.0306962815074	-0.128890963574435\\
11.0806089343649	-0.1243694677853\\
11.1305215872224	-0.118547260366825\\
11.1804342400798	-0.111442623101084\\
11.2303468929373	-0.103077693074198\\
11.2802595457948	-0.0935305052850879\\
11.3301721986523	-0.0829212281149978\\
11.3800848515098	-0.0713710631968354\\
11.4299975043673	-0.0590012121635084\\
11.4799101572249	-0.0459328766478961\\
11.5797354629399	-0.0181855587013899\\
11.8792113800849	0.0682676268453122\\
11.9291240329424	0.0815639145185685\\
11.9790366857999	0.0941325400442281\\
12.0289493386574	0.105821922220684\\
12.0788619915149	0.11651443436341\\
12.1287746443724	0.126119998087205\\
12.1786872972299	0.134549330117693\\
12.2285999500874	0.141713147180383\\
12.2785126029449	0.147522166000869\\
12.3284252558024	0.151887103304716\\
12.3783379086599	0.154718675817492\\
12.4282505615174	0.155931437389427\\
12.4781632143749	0.155505863677405\\
12.5280758672323	0.153477913460904\\
12.5779885200898	0.149885275438635\\
12.6279011729473	0.144765638309281\\
12.6778138258048	0.138156690771581\\
12.7277264786623	0.13009612152419\\
12.7776391315198	0.120621619265791\\
12.8275517843773	0.109774018499309\\
12.8774644372348	0.0976514886087614\\
12.9273770900923	0.0844022554147728\\
12.9772897429498	0.0701762264378374\\
13.0272023958073	0.0551233091985068\\
13.1270277015223	0.023136440014639\\
13.2767656600948	-0.0272833331070501\\
13.3765909658098	-0.0606311837042028\\
13.4265036186673	-0.0767065142942727\\
13.4764162715248	-0.0921510097275302\\
13.5263289243823	-0.106790840990556\\
13.5762415772398	-0.120452179070014\\
13.6261542300973	-0.132963264819125\\
13.6760668829548	-0.144194981384288\\
13.7259795358123	-0.154058265868031\\
13.7758921886698	-0.162465606935598\\
13.8258048415273	-0.169329493252292\\
13.8757174943848	-0.174562413483386\\
13.9256301472423	-0.178076856294155\\
13.9755428000998	-0.179785310349871\\
14.0254554529573	-0.179603557977828\\
14.0753681058148	-0.177519693712469\\
14.1252807586723	-0.173592262229675\\
14.1751934115298	-0.167882729374725\\
14.2251060643873	-0.160452560992809\\
14.2750187172448	-0.151363222929234\\
14.3249313701023	-0.140676181029249\\
14.3748440229598	-0.128452901138104\\
14.4247566758173	-0.11475729437575\\
14.4746693286748	-0.0997105837935806\\
14.5245819815323	-0.0834919055459693\\
14.5744946343898	-0.0662829613002032\\
14.6244072872473	-0.0482654527237685\\
14.7242325929623	-0.0105315492482418\\
14.9238832043923	0.0666133743781074\\
14.9737958572498	0.0851489767573241\\
15.0237085101073	0.102997470008148\\
15.0736211629648	0.119965073164025\\
15.1235338158223	0.135858005258257\\
15.1734464686798	0.150482485324233\\
15.2233591215373	0.163646637330174\\
15.2732717743948	0.175209757843191\\
15.3231844272523	0.185086772570116\\
15.3730970801098	0.193195405409483\\
15.4230097329673	0.199453380259797\\
15.4729223858248	0.203778421019621\\
15.5228350386823	0.20608825158746\\
15.5727476915398	0.206300595861848\\
15.6226603443973	0.204335862382862\\
15.6725729972548	0.200191909625914\\
15.7224856501123	0.19395392702782\\
15.7723983029698	0.185711773808151\\
15.8223109558273	0.175555309186393\\
15.8722236086848	0.163574392382117\\
15.9221362615423	0.149858882614836\\
15.9720489143998	0.134498639104038\\
16.0219615672573	0.117585317087617\\
16.0718742201148	0.0992663441764137\\
16.1217868729723	0.079754380823374\\
16.1716995258298	0.059265790166819\\
16.2715248315448	0.0162241794965041\\
16.4711754429748	-0.0720602238461652\\
16.5210880958323	-0.0933334433950108\\
16.5710007486898	-0.113860579638953\\
16.6209134015473	-0.133428647221336\\
16.6708260544048	-0.151824660785422\\
16.7207387072623	-0.168835634974528\\
16.7706513601198	-0.184248584431941\\
16.8205640129773	-0.197852154684057\\
16.8704766658348	-0.209494117807139\\
16.9203893186923	-0.21909666836865\\
16.9703019715498	-0.226586741861922\\
17.0202146244073	-0.231891273780263\\
17.0701272772648	-0.234937199616979\\
17.1200399301223	-0.235651454865405\\
17.1699525829798	-0.233960975018874\\
17.2198652358373	-0.229794755821189\\
17.2697778886948	-0.223162839856229\\
17.3196905415523	-0.214181108024889\\
17.3696031944098	-0.202972570747932\\
17.4195158472673	-0.18966023844618\\
17.4694285001248	-0.174367121540428\\
17.5193411529823	-0.157216230451496\\
17.5692538058398	-0.138330575600122\\
17.6191664586973	-0.117834399483769\\
17.6690791115548	-0.0959046998855513\\
17.7189917644123	-0.0727899566430779\\
17.7689044172698	-0.0487437357086549\\
17.8687297229848	0.00112887542644557\\
18.0184676815573	0.0765849176808899\\
18.0683803344148	0.100904658137068\\
18.1182929872723	0.124412019233404\\
18.1682056401298	0.146876139115903\\
18.2181182929873	0.168066155930603\\
18.2680309458448	0.187751207823595\\
18.3179435987023	0.205700432940887\\
18.3678562515598	0.221682969428542\\
18.4177689044173	0.235469244569543\\
18.4676815572748	0.246895769790768\\
18.5175942101323	0.25589548711784\\
18.5675068629898	0.262408970019408\\
18.6174195158473	0.266376791963978\\
18.6673321687048	0.267739526420229\\
18.7172448215623	0.266437746856667\\
18.7671574744198	0.262412026741941\\
18.8170701272773	0.255604408697337\\
18.8669827801348	0.246039824637364\\
18.9168954329923	0.233868748400283\\
18.9668080858498	0.219252117067413\\
19.0167207387073	0.202350867720128\\
19.0666333915648	0.183325937439747\\
19.1165460444223	0.162338263307618\\
19.1664586972798	0.139548782405086\\
19.2163713501373	0.115119207796653\\
19.2662840029948	0.0892596507207202\\
19.3161966558523	0.0622563166729719\\
19.4160219615673	0.00598983271805764\\
19.5657599201398	-0.0796662514027844\\
19.6156725729973	-0.107382030922054\\
19.6655852258548	-0.134208378701402\\
19.7154978787123	-0.159896001706414\\
19.7654105315698	-0.184198085378512\\
19.8153231844273	-0.206867815159086\\
19.8652358372848	-0.227658376489529\\
19.9151484901423	-0.246322954811262\\
19.9650611429998	-0.262614735565677\\
20.0149737958573	-0.276287830353141\\
20.0648864487148	-0.287168008038464\\
20.1147991015723	-0.295202501523249\\
20.1647117544298	-0.300350309358663\\
20.2146244072873	-0.302570430095813\\
20.2645370601448	-0.301821862285777\\
20.3144497130023	-0.298063604479694\\
20.3643623658598	-0.291254655228698\\
20.4142750187172	-0.281354966444724\\
20.4641876715747	-0.268407349256591\\
20.5141003244322	-0.252600486161555\\
20.5640129772897	-0.234137893505988\\
20.6139256301472	-0.213223087636294\\
20.6638382830047	-0.190059584898847\\
20.7137509358622	-0.164850901639994\\
20.7636635887197	-0.137800554206137\\
20.8135762415772	-0.109112495801867\\
20.8634888944347	-0.079033610343572\\
20.9134015472922	-0.0478892905398141\\
21.0132268530072	0.0162605779436547\\
21.1130521587222	0.0806669613276654\\
21.1629648115797	0.11213192475708\\
21.2128774644372	0.142659921710703\\
21.2627901172947	0.171940945575471\\
21.3127027701522	0.199709737734736\\
21.3626154230097	0.225706044966302\\
21.4125280758672	0.249669614047946\\
21.4624407287247	0.271340191757503\\
21.5123533815822	0.290457524872693\\
21.5622660344397	0.306761360171322\\
21.6121786872972	0.319992032065272\\
21.6620913401547	0.32996539952984\\
21.7120039930122	0.336646441484561\\
21.7619166458697	0.340017615296659\\
21.8118292987272	0.340061378333417\\
21.8617419515847	0.336760187962113\\
21.9116546044422	0.330096501550031\\
21.9615672572997	0.320052776464394\\
22.0114799101572	0.306612013562614\\
22.0613925630147	0.289838163177819\\
22.1113052158722	0.269961304901614\\
22.1612178687297	0.24723191128848\\
22.2111305215872	0.221900454892932\\
22.2610431744447	0.194217408269509\\
22.3109558273022	0.164433243972667\\
22.3608684801597	0.132798434556975\\
22.4107811330172	0.0995636627570775\\
22.4606937858747	0.0650162705870514\\
22.5605190915897	-0.00654409207072604\\
22.6603443973047	-0.0788878363651406\\
22.7102570501622	-0.114414455580885\\
22.7601697030197	-0.14901009495162\\
22.8100823558772	-0.182299290291439\\
22.8599950087347	-0.213936389838409\\
22.9099076615922	-0.243641885567513\\
22.9598203144497	-0.271145161807254\\
23.0097329673072	-0.296175602886137\\
23.0596456201647	-0.318462593132608\\
23.1095582730222	-0.337735516875227\\
23.1594709258797	-0.353723758442413\\
23.2093835787372	-0.366157014103663\\
23.2592962315947	-0.374842445671902\\
23.3092088844522	-0.379765979326322\\
23.3591215373097	-0.380938675553693\\
23.4090341901672	-0.378371594840843\\
23.4589468430247	-0.372075797674597\\
23.5088594958822	-0.362062344541727\\
23.5587721487397	-0.348342295929058\\
23.6086848015972	-0.33092696721647\\
23.6585974544547	-0.309904945697866\\
23.7085101073122	-0.28555033370867\\
23.7584227601697	-0.258164501402547\\
23.8083354130272	-0.228048818933019\\
23.8582480658847	-0.19550465645375\\
23.9081607187422	-0.16083338411832\\
23.9580733715997	-0.124336372080279\\
24.0079860244572	-0.0863150699008202\\
24.0578986773147	-0.0471008699764752\\
24.1577239830297	0.0332699356505088\\
24.2575492887447	0.113446017313066\\
24.3074619416022	0.152416812281814\\
24.3573745944597	0.190085857008455\\
24.4072872473172	0.226035534514381\\
24.4571999001747	0.259883129887214\\
24.5071125530322	0.291336688792086\\
24.5570252058897	0.320118820802492\\
24.6069378587472	0.345952135491984\\
24.6568505116047	0.368559242434088\\
24.7067631644622	0.387662751202328\\
24.7566758173197	0.402985271370284\\
24.8065884701772	0.414249536002501\\
24.8565011230347	0.421255669060599\\
24.9064137758922	0.42401332182024\\
24.9563264287497	0.422567258962033\\
25.0062390816072	0.416962245166673\\
25.0561517344647	0.407243045114797\\
25.1060643873222	0.393454423487015\\
25.1559770401797	0.375641144964021\\
25.2058896930372	0.353848059348621\\
25.2558023458947	0.328192073236892\\
25.3057149987522	0.298993252355245\\
25.3556276516097	0.266607209401599\\
25.4055403044672	0.231389557073925\\
25.4554529573247	0.193695908070197\\
25.5053656101822	0.153881875088388\\
25.5552782630397	0.112303070826442\\
25.6051909158972	0.0693151274097374\\
25.7050162216122	-0.0193049810592072\\
25.8048415273272	-0.108422259689348\\
25.8547541801847	-0.152019242443572\\
25.9046668330422	-0.194362803292535\\
25.9545794858997	-0.234993704087685\\
26.0044921387572	-0.273452728441129\\
26.0544047916147	-0.309319229472635\\
26.1043174444722	-0.342290574673797\\
26.1542300973297	-0.372086625592516\\
26.2041427501872	-0.398427243776609\\
26.2540554030447	-0.421032290773979\\
26.3039680559022	-0.439621628132414\\
26.3538807087597	-0.453915117399845\\
26.4037933616172	-0.463632646718651\\
26.4537060144747	-0.468569470374746\\
26.5036186673322	-0.468761155577056\\
26.5535313201897	-0.464291062938173\\
26.6034439730472	-0.455242553070633\\
26.6533566259047	-0.441698986587113\\
26.7032692787622	-0.423743724100177\\
26.7531819316197	-0.401460126222418\\
26.8030945844772	-0.374931566638253\\
26.8530072373347	-0.344307062032982\\
26.9029198901922	-0.309953795230456\\
26.9528325430497	-0.272284214748908\\
27.0027451959072	-0.231710769106627\\
27.0526578487647	-0.188645906821762\\
27.1025705016222	-0.143502076412602\\
27.1524831544797	-0.0966917263973528\\
27.2023958073372	-0.048627306897572\\
27.4020464187672	0.146960479114142\\
27.4519590716247	0.194205295316408\\
27.5018717244822	0.239790393113168\\
27.5517843773397	0.283216339361758\\
27.6016970301972	0.323983702366746\\
27.6516096830547	0.36163374945113\\
27.7015223359122	0.395854776998135\\
27.7514349887697	0.426368272018607\\
27.8013476416272	0.452895721523362\\
27.8512602944847	0.475158612523245\\
27.9011729473422	0.492878432029045\\
27.9510856001997	0.505776667051663\\
28.0009982530572	0.513574805141872\\
28.0509109059147	0.516065959684369\\
28.1008235587722	0.513313070325268\\
28.1507362116297	0.50544260402549\\
28.2006488644871	0.492581027745956\\
28.2505615173446	0.474854808447589\\
28.3004741702021	0.452390413091337\\
28.3503868230596	0.425314308638121\\
28.4002994759171	0.393752962061285\\
28.4502121287746	0.357891299444987\\
28.5001247816321	0.318143912098293\\
28.5500374344896	0.27498178336765\\
28.5999500873471	0.228875896599391\\
28.6498627402046	0.180297235140017\\
28.6997753930621	0.129716782335834\\
28.7496880459196	0.0776055215333145\\
28.8495133516346	-0.0293146797616544\\
28.9493386573496	-0.136431306567005\\
28.9992513102071	-0.188723955776652\\
29.0491639630646	-0.23945625435033\\
29.0990766159221	-0.288090771407582\\
29.1489892687796	-0.33409007606798\\
29.1989019216371	-0.376916737451097\\
29.2488145744946	-0.41607466407612\\
29.2987272273521	-0.451244407144429\\
29.3486398802096	-0.482153689712902\\
29.3985525330671	-0.508530235308996\\
29.4484651859246	-0.530101767460138\\
29.4983778387821	-0.546596009693786\\
29.5482904916396	-0.557740685537368\\
29.5982031444971	-0.563263518518369\\
29.6481157973546	-0.562958794391733\\
29.6980284502121	-0.556917436973094\\
29.7479411030696	-0.545312974465446\\
29.7978537559271	-0.528318938538519\\
29.8477664087846	-0.5061088608619\\
29.8976790616421	-0.478856273105293\\
29.9475917144996	-0.446734706938344\\
29.9975043673571	-0.409917694030696\\
30.0474170202146	-0.36862973244618\\
30.0973296730721	-0.323332229644222\\
30.1472423259296	-0.274555378025326\\
30.1971549787871	-0.222829377420595\\
30.2470676316446	-0.168684427661105\\
30.2969802845021	-0.112650728577933\\
30.3468929373596	-0.0552584800022089\\
30.5465435487896	0.177114053964658\\
30.5964562016471	0.233095249270093\\
30.6463688545046	0.287087738052094\\
30.6962815073621	0.338519131193692\\
30.7461941602196	0.386817039577835\\
30.7961068130771	0.431409074087497\\
30.8460194659346	0.471763481259103\\
30.8959321187921	0.507554072488745\\
30.9458447716496	0.538519509503715\\
30.9957574245071	0.564398478634928\\
31.0456700773646	0.584929666213242\\
31.0955827302221	0.599851758569599\\
31.1454953830796	0.608903442034858\\
31.1954080359371	0.611823402939905\\
31.2453206887946	0.60841085978268\\
31.2952333416521	0.598784549837717\\
31.3451459945096	0.583168250818488\\
31.3950586473671	0.561785803402557\\
31.4449713002246	0.534861048267317\\
31.4948839530821	0.502617826090301\\
31.5447966059396	0.46527997754896\\
31.5947092587971	0.4230713433208\\
31.6446219116546	0.376259247542691\\
31.6945345645121	0.325350557607806\\
31.7444472173696	0.270934184545467\\
31.7943598702271	0.213599111866841\\
31.8442725230846	0.153934323083035\\
31.8941851759421	0.0925288017051855\\
31.9940104816571	-0.0331485047881301\\
32.0938357873721	-0.158704870397969\\
32.1437484402296	-0.219937602029177\\
32.1936610930871	-0.279335376142598\\
32.2435737459446	-0.336294699141945\\
32.2934863988021	-0.390212077431102\\
32.3433990516596	-0.440484017413752\\
32.3933117045171	-0.486507025493722\\
32.4432243573746	-0.527716343417836\\
32.4931370102321	-0.563779786677287\\
32.5430496630896	-0.594451571432757\\
32.5929623159471	-0.619486057350287\\
32.6428749688046	-0.638637604095891\\
32.6927876216621	-0.651660571335611\\
32.7427002745196	-0.658309318735462\\
32.7926129273771	-0.658338205961513\\
32.8425255802346	-0.651555417566584\\
32.8924382330921	-0.638106663064406\\
32.9423508859496	-0.618268194409097\\
32.9922635388071	-0.592316545684952\\
33.0421761916646	-0.560528250976233\\
33.0920888445221	-0.523179844367263\\
33.1420014973796	-0.480547859942249\\
33.1919141502371	-0.432908831785568\\
33.2418268030946	-0.380575546376065\\
33.2917394559521	-0.324098289179375\\
33.3416521088096	-0.264122952737978\\
33.3915647616671	-0.201295691502963\\
33.4414774145246	-0.136262659925393\\
33.4913900673821	-0.0696700124563847\\
33.6411280259546	0.133005588543313\\
33.6910406788121	0.19939000129574\\
33.7409533316696	0.26413275110346\\
33.7908659845271	0.326603853153131\\
33.8407786373846	0.386173322631407\\
33.8906912902421	0.442211174724946\\
33.9406039430996	0.494087424620403\\
33.9905165959571	0.541172087504435\\
34.0404292488146	0.582871013445725\\
34.0903419016721	0.618846553360697\\
34.1402545545296	0.648872837851854\\
34.1901672073871	0.672724460021726\\
34.2400798602446	0.690176012972785\\
34.2899925131021	0.701002089807503\\
34.3399051659596	0.704977283628381\\
34.3898178188171	0.70187618753792\\
34.4397304716746	0.691520134888322\\
34.4896431245321	0.674080370116883\\
34.5395557773896	0.649886735777557\\
34.5894684302471	0.619269861184421\\
34.6393810831046	0.582560375651525\\
34.6892937359621	0.540088908492919\\
34.7392063888196	0.492186089022681\\
34.7891190416771	0.439182546554889\\
34.8390316945346	0.381438390093848\\
34.8889443473921	0.31954464946358\\
34.9388570002496	0.254201189402409\\
34.9887696531071	0.186108513312206\\
35.0386823059646	0.115967124594846\\
35.1385076116796	-0.0276597771139677\\
35.2383329173946	-0.171079211993202\\
35.2882455702521	-0.24099831618534\\
35.3381582231096	-0.308850309155531\\
35.3880708759671	-0.373984006824315\\
35.4379835288246	-0.43574822511232\\
35.4878961816821	-0.493491779940086\\
35.5378088345396	-0.546563487228184\\
35.5877214873971	-0.594312162897211\\
35.6376341402546	-0.636118792962321\\
35.6875467931121	-0.671640656991201\\
35.7374594459696	-0.70067574081898\\
35.7873720988271	-0.723023147513487\\
35.8372847516846	-0.738481980142581\\
35.8871974045421	-0.746851341774004\\
35.9371100573996	-0.747930335475672\\
35.9870227102571	-0.741518064315329\\
36.0369353631146	-0.727453204684139\\
36.0868480159721	-0.705930603820377\\
36.1367606688296	-0.677333595733216\\
36.186673321687	-0.64204723086695\\
36.2365859745445	-0.600456559665929\\
36.286498627402	-0.552946632574418\\
36.3364112802595	-0.499902500036768\\
36.386323933117	-0.441709212497329\\
36.4362365859745	-0.378775148496402\\
36.486149238832	-0.311728841175409\\
36.5360618916895	-0.241319867523515\\
36.585974544547	-0.168299058597938\\
36.6358871974045	-0.093417245455953\\
36.8355378088345	0.209708500193784\\
36.885450461692	0.28269830734726\\
36.9353631145495	0.353188476690775\\
36.985275767407	0.42051249043655\\
37.0351884202645	0.484003830796752\\
37.085101073122	0.542995979983488\\
37.1350137259795	0.59682242020898\\
37.184926378837	0.644816633685394\\
37.2348390316945	0.686340101440976\\
37.284751684552	0.721045384792347\\
37.3346643374095	0.748757695592673\\
37.384576990267	0.769304513440176\\
37.4344896431245	0.782513317933081\\
37.484402295982	0.78821158866964\\
37.5343149488395	0.786226805248077\\
37.584227601697	0.776386447266617\\
37.6341402545545	0.758550592121509\\
37.684052907412	0.732935384992288\\
37.7339655602695	0.69997627413639\\
37.783878213127	0.660111922072844\\
37.8337908659845	0.613780991320624\\
37.883703518842	0.561422144398733\\
37.9336161716995	0.503474043826117\\
37.983528824557	0.440375352121805\\
38.0334414774145	0.372582643556285\\
38.083354130272	0.300758217677441\\
38.1332667831295	0.225695923030003\\
38.183179435987	0.148191748364241\\
38.283004741702	-0.0109582860213493\\
38.382830047417	-0.170323975477515\\
38.4327427002745	-0.24810338615913\\
38.482655353132	-0.323628576717709\\
38.5325680059895	-0.396223191131213\\
38.582480658847	-0.465211690581924\\
38.6323933117045	-0.529918536252097\\
38.682305964562	-0.589668189324016\\
38.7322186174195	-0.643785110979934\\
38.782131270277	-0.691593762402164\\
38.8320439231345	-0.732442187496645\\
38.881956575992	-0.765978654988459\\
38.9318692288495	-0.792058273733062\\
38.981781881707	-0.810540241782206\\
39.0316945345645	-0.821283757187615\\
39.081607187422	-0.824148018001097\\
39.1315198402795	-0.818992222274375\\
39.181432493137	-0.805675568059229\\
39.2313451459945	-0.784083304962223\\
39.281257798852	-0.754450332201287\\
39.3311704517095	-0.717261544331279\\
39.381083104567	-0.673007250720957\\
39.4309957574245	-0.622177760739078\\
39.480908410282	-0.565263383754399\\
39.5308210631395	-0.502754429135734\\
39.580733715997	-0.435141206251814\\
39.6306463688545	-0.362927319246978\\
39.680559021712	-0.286804676121989\\
39.7304716745695	-0.207604892445403\\
39.780384327427	-0.126162887008064\\
39.980034938857	0.20532897653041\\
40.0299475917145	0.285463959996861\\
40.079860244572	0.362927511692362\\
40.1297728974295	0.437040013124289\\
40.179685550287	0.507123520196728\\
40.2295982031445	0.572500088813797\\
40.279510856002	0.632491774879611\\
40.3294235088595	0.68642063429823\\
40.379336161717	0.73360872297377\\
40.4292488145745	0.773397266635641\\
40.479161467432	0.805430856566204\\
40.5290741202895	0.829596368373103\\
40.578986773147	0.845787437346985\\
40.6288994260045	0.853897698778582\\
40.678812078862	0.853820787958512\\
40.7287247317195	0.845450340177479\\
40.778637384577	0.82867999072613\\
40.8285500374345	0.803423500237756\\
40.878462690292	0.769931874475475\\
40.9283753431495	0.728735535542654\\
40.978287996007	0.680373336686529\\
41.0282006488645	0.625384131154334\\
41.078113301722	0.564306772193305\\
41.1280259545795	0.497680113050677\\
41.177938607437	0.426043006973714\\
41.2278512602945	0.349943800405242\\
41.277763913152	0.270099505959138\\
41.3276765660095	0.187372098032569\\
41.377589218867	0.102628269225846\\
41.5273271774395	-0.15503481647167\\
41.577239830297	-0.239177402795463\\
41.6271524831545	-0.321008128303674\\
41.677065136012	-0.39976321994348\\
41.7269777888695	-0.474766038571317\\
41.776890441727	-0.545342996710048\\
41.8268030945845	-0.610820506882618\\
41.876715747442	-0.670524981611891\\
41.9266284002995	-0.723782833420842\\
41.976541053157	-0.769920474832333\\
42.0264537060145	-0.808279297308758\\
42.076366358872	-0.838501129228234\\
42.1262790117295	-0.860505614292521\\
42.176191664587	-0.874222842131388\\
42.2261043174445	-0.879582902374636\\
42.276016970302	-0.876515884652008\\
42.3259296231595	-0.864951878593331\\
42.375842276017	-0.844820973828377\\
42.4257549288745	-0.816068215249913\\
42.475667581732	-0.77895809151363\\
42.5255802345895	-0.734061475216492\\
42.575492887447	-0.681961580827391\\
42.6254055403045	-0.623241622815243\\
42.675318193162	-0.558484815648882\\
42.7252308460195	-0.488274373797253\\
42.775143498877	-0.413193511729219\\
42.8250561517345	-0.333831923770248\\
42.874968804592	-0.250926950573671\\
42.9248814574495	-0.165362810797291\\
43.0247067631645	0.0101807891016676\\
43.1245320688795	0.185674517140114\\
43.174444721737	0.271176317090806\\
43.2243573745945	0.353998431788682\\
43.274270027452	0.433362292778952\\
43.3241826803095	0.508600311212717\\
43.374095333167	0.579049999802237\\
43.4240079860245	0.644048871259827\\
43.473920638882	0.702934438297802\\
43.5238332917395	0.755044213628423\\
43.573745944597	0.799715709964005\\
43.6236585974545	0.836297627305811\\
43.673571250312	0.864430336866747\\
43.7234839031695	0.884066354449743\\
43.773396556027	0.895173483730616\\
43.8233092088845	0.897719528385124\\
43.8732218617419	0.891672292089112\\
43.9231345145994	0.876999578518337\\
43.9730471674569	0.853669191348615\\
44.0229598203144	0.821659553703199\\
44.0728724731719	0.781246147825726\\
44.1227851260294	0.733034203462438\\
44.1726977788869	0.677646129827338\\
44.2226104317444	0.615704336134343\\
44.2725230846019	0.547831231597456\\
44.3224357374594	0.474649225430682\\
44.3723483903169	0.396780726847965\\
44.4222610431744	0.314852336812322\\
44.4721736960319	0.229616744333384\\
44.5220863488894	0.141971817587773\\
44.7217369603194	-0.214583192909004\\
44.7716496131769	-0.300686261623611\\
44.8215622660344	-0.383766760889785\\
44.8714749188919	-0.46303603827505\\
44.9213875717494	-0.537841292029356\\
44.9713002246069	-0.607537694052183\\
45.0212128774644	-0.671480416243043\\
45.071125530322	-0.729024630501385\\
45.1210381831795	-0.779525508726749\\
45.170950836037	-0.822338222818587\\
45.2208634888945	-0.856825866708363\\
45.270776141752	-0.882629115233783\\
45.3206887946095	-0.899732574057964\\
45.370601447467	-0.908142232241119\\
45.4205141003244	-0.907864078843375\\
45.4704267531819	-0.898904102924888\\
45.5203394060394	-0.881268293545872\\
45.5702520588969	-0.854962639766455\\
45.6201647117544	-0.820000269612734\\
45.6700773646119	-0.776665390244148\\
45.7199900174694	-0.725590664596183\\
45.7699026703269	-0.66743167641593\\
45.8198153231844	-0.602844009450564\\
45.8697279760419	-0.532483247447146\\
45.9196406288994	-0.457004974152852\\
45.9695532817569	-0.3770647733148\\
46.0194659346144	-0.293320767729455\\
46.0693785874719	-0.206535877369561\\
46.1192912403294	-0.11761279028488\\
46.2690291989019	0.152861615446483\\
46.3189418517594	0.24121345355897\\
46.3688545046169	0.32714147046056\\
46.4187671574744	0.409735844657348\\
46.4686798103319	0.488202976729497\\
46.5185924631894	0.561910107940832\\
46.5685051160469	0.630236281732778\\
46.6184177689044	0.692560541546925\\
46.6683304217619	0.748261930824725\\
46.7182430746194	0.796719493007743\\
46.7681557274769	0.837312271537456\\
46.8180683803344	0.869424566045467\\
46.8679810331919	0.892699598953953\\
46.9178936860494	0.907152447786927\\
46.9678063389069	0.912826964541892\\
47.0177189917644	0.909767001216323\\
47.0676316446219	0.898016409807695\\
47.1175442974794	0.877619042313512\\
47.1674569503369	0.848618750731276\\
47.2173696031944	0.811063869735847\\
47.2672822560519	0.765245340304574\\
47.3171949089094	0.711815724892546\\
47.3671075617669	0.651457066977116\\
47.4170202146244	0.58485141003564\\
47.4669328674819	0.512680797545414\\
47.5168455203394	0.435627272983794\\
47.5667581731969	0.354372879828162\\
47.6166708260544	0.269601076633165\\
47.6665834789119	0.182079820473746\\
47.7664087846269	0.00239495567987547\\
47.8662340903419	-0.177413605513749\\
47.9161467431994	-0.26508948217284\\
47.9660593960569	-0.350066534826738\\
48.0159720489144	-0.431436587119208\\
48.0658847017719	-0.508406611082933\\
48.1157973546294	-0.580368541945205\\
48.1657100074869	-0.646731008374701\\
48.2156226603444	-0.706902639040095\\
48.2655353132019	-0.760292062610034\\
48.3154479660594	-0.806307907753165\\
48.3653606189169	-0.844358803138192\\
48.4152732717744	-0.87385658647861\\
48.4651859246319	-0.894449742354993\\
48.5150985774894	-0.906181453314076\\
48.5650112303469	-0.909132337943959\\
48.6149238832044	-0.903383014832713\\
48.6648365360619	-0.889014102568524\\
48.7147491889194	-0.866106219739493\\
48.7646618417769	-0.834739984933719\\
48.8145744946344	-0.794998592164518\\
48.8644871474919	-0.74717802776243\\
48.9143998003494	-0.691942855949208\\
48.9643124532069	-0.62999435227988\\
49.0142251060644	-0.562033792309535\\
49.0641377589219	-0.488762451593118\\
49.1140504117794	-0.410881605685745\\
49.1639630646369	-0.329092530142418\\
49.2138757174944	-0.244097206876546\\
49.2637883703519	-0.156663417516171\\
49.4634389817819	0.199609400703679\\
49.5133516346394	0.285819335966011\\
49.5632642874969	0.369088889716437\\
49.6131769403544	0.448520573319598\\
49.6630895932119	0.523327758452865\\
49.7130022460694	0.592931023669905\\
49.7629148989269	0.656773661415087\\
49.8128275517844	0.714298964132752\\
49.8627402046419	0.76495022426721\\
49.9126528574994	0.808170734262887\\
49.9625655103569	0.843403786564039\\
50.0124781632144	0.870094424308775\\
50.0623908160719	0.887899524572504\\
50.1123034689294	0.896887377449531\\
50.1622161217869	0.897173541764062\\
50.2121287746444	0.888873576340217\\
50.2620414275019	0.872103040002145\\
50.3119540803594	0.846977491574052\\
50.3618667332169	0.813612489880029\\
50.4117793860744	0.772124902485501\\
50.4616920389319	0.722814368624341\\
50.5116046917894	0.666349450817648\\
50.5615173446469	0.603443113106266\\
50.6114299975044	0.534808319531095\\
50.6613426503619	0.461158034133007\\
50.7112553032194	0.383205220952874\\
50.7611679560769	0.301662844031597\\
50.8110806089344	0.217244169431666\\
50.8609932617919	0.130711627540165\\
51.0107312203644	-0.132861289817811\\
51.0606438732219	-0.219115390332746\\
51.1105565260794	-0.303103403629365\\
51.1604691789369	-0.383946738958002\\
51.2103818317944	-0.460767346815118\\
51.2602944846519	-0.532791037060576\\
51.3102071375094	-0.599470213347161\\
51.3601197903669	-0.660287159311082\\
51.4100324432244	-0.714724158588552\\
51.4599450960819	-0.762263494815812\\
51.5098577489394	-0.802387451629016\\
51.5597704017969	-0.834578312664377\\
51.6096830546544	-0.858319171676754\\
51.6595957075119	-0.873278749088939\\
51.7095083603694	-0.879546956940004\\
51.7594210132269	-0.877271803579816\\
51.8093336660843	-0.866601297358216\\
51.8592463189418	-0.847683446625069\\
51.9091589717993	-0.820666259730189\\
51.9590716246568	-0.785697745023498\\
52.0089842775143	-0.742926463911829\\
52.0588969303718	-0.692654576686408\\
52.1088095832293	-0.635546793388471\\
52.1587222360868	-0.572320111088004\\
52.2086348889443	-0.503691526854993\\
52.2585475418018	-0.430378037759425\\
52.3084601946593	-0.353096640871314\\
52.3583728475168	-0.272564333260647\\
52.4082855003743	-0.189498213866244\\
52.5081108060893	-0.0188582208362504\\
52.6079361118043	0.15215578697709\\
52.6578487646618	0.235676506260887\\
52.7077614175194	0.316738881040578\\
52.7576740703769	0.394492295249506\\
52.8075867232344	0.468086352528985\\
52.8574993760919	0.536765424914591\\
52.9074120289494	0.600016121372846\\
52.9573246818069	0.657363201569126\\
53.0072373346644	0.708331425168836\\
53.0571499875219	0.752445551837383\\
53.1070626403793	0.789230341240199\\
53.1569752932368	0.818210553042661\\
53.2068879460943	0.838911232768851\\
53.2568005989518	0.851016585232628\\
53.3067132518093	0.854634329183881\\
53.3566259046668	0.849941851785019\\
53.4065385575243	0.837116540198451\\
53.4564512103818	0.816335781586616\\
53.5063638632393	0.787776963111924\\
53.5562765160968	0.751617471936754\\
53.6061891689543	0.708034865573694\\
53.6561018218118	0.657332895184311\\
53.7060144746693	0.600164966026114\\
53.7559271275268	0.537244543948617\\
53.8058397803843	0.469285094801393\\
53.8557524332418	0.39700008443404\\
53.9056650860993	0.321102978696047\\
53.9555777389568	0.242307243437011\\
54.0054903918143	0.161326367106483\\
54.1053156975293	-0.00417757486565051\\
54.2051410032443	-0.169000729456144\\
54.2550536561018	-0.249118651399442\\
54.3049663089593	-0.326620344396702\\
54.3548789618168	-0.400690464414367\\
54.4047916146743	-0.470513724212765\\
54.4547042675318	-0.535359121594638\\
54.5046169203893	-0.594749047223843\\
54.5545295732468	-0.648253315212514\\
54.6044422261043	-0.695441739672731\\
54.6543548789618	-0.735884134716514\\
54.7042675318193	-0.769150314455999\\
54.7541801846768	-0.794810093003207\\
54.8040928375343	-0.812433342676371\\
54.8540054903918	-0.821723426837679\\
54.9039181432493	-0.822801891480907\\
54.9538307961068	-0.815871951215343\\
55.0037434489643	-0.801136820650242\\
55.0536561018218	-0.778799714394864\\
55.1035687546793	-0.749063847058466\\
55.1534814075368	-0.712132433250332\\
55.2033940603943	-0.668208713753074\\
55.2533067132518	-0.617597226724683\\
55.3032193661093	-0.560933240183317\\
55.3531320189668	-0.498919409872201\\
55.4030446718243	-0.432258391534418\\
55.4529573246818	-0.361652840913194\\
55.5028699775393	-0.28780541375167\\
55.5527826303968	-0.211418765792985\\
55.6026952832543	-0.133195554644033\\
55.8023458946843	0.183221252057592\\
55.8522585475418	0.25934811281283\\
55.9021712003993	0.332736696604712\\
55.9520838532568	0.402613333135548\\
56.0019965061143	0.468204356269609\\
56.0519091589718	0.528809232475908\\
56.1018218118293	0.583986934102541\\
56.1517344646868	0.633353967365679\\
56.2016471175443	0.676526838481436\\
56.2515597704018	0.713122053665927\\
56.3014724232593	0.742756119135265\\
56.3513850761168	0.765045541105593\\
56.4012977289743	0.779606827575861\\
56.4512103818318	0.786166034559471\\
56.5011230346893	0.784854554671853\\
56.5510356875468	0.775897508144169\\
56.6009483404043	0.759520015207585\\
56.6508609932618	0.735947196093264\\
56.7007736461193	0.70540417103237\\
56.7506862989768	0.66811606025604\\
56.8005989518343	0.624307984127881\\
56.8505116046918	0.574284506829258\\
56.9004242575493	0.518656733281659\\
56.9503369104068	0.458109693571004\\
57.0002495632643	0.393328417783152\\
57.0501622161218	0.324997936004024\\
57.1000748689793	0.253803278319481\\
57.1499875218368	0.18042947481544\\
57.2498128275518	0.0298914410117561\\
57.3496381332668	-0.120969810413072\\
57.3995507861243	-0.194707705173869\\
57.4494634389818	-0.266348284568238\\
57.4993760918393	-0.33516492754714\\
57.5492887446968	-0.400431013061564\\
57.5992013975543	-0.461419920062497\\
57.6491140504118	-0.517467038469874\\
57.6990267032693	-0.568168000419092\\
57.7489393561268	-0.613186696674603\\
57.7988520089843	-0.652187018267426\\
57.8487646618418	-0.684832856228638\\
57.8986773146993	-0.710788101589259\\
57.9485899675568	-0.729716645380364\\
57.9985026204143	-0.741282378632974\\
58.0484152732718	-0.745237259112798\\
58.0983279261293	-0.741718704122178\\
58.1482405789868	-0.730969561262782\\
58.1981532318443	-0.713232680741584\\
58.2480658847018	-0.688750912765528\\
58.2979785375593	-0.657767107541616\\
58.3478911904168	-0.620524115276794\\
58.3978038432743	-0.577264786178034\\
58.4477164961318	-0.528292891869398\\
58.4976291489893	-0.474190316860813\\
58.5475418018468	-0.41561826293065\\
58.5974544547043	-0.35323793779682\\
58.6473671075618	-0.287710549177234\\
58.6972797604193	-0.219697304789861\\
58.7471924132768	-0.149859412352583\\
58.9468430247068	0.134454611722475\\
58.9967556775643	0.203413473335701\\
59.0466683304218	0.270174125489063\\
59.0965809832793	0.334061253107507\\
59.1464936361368	0.39439954111586\\
59.1964062889943	0.450513674438952\\
59.2463189418518	0.501779800324215\\
59.2962315947093	0.547829711242429\\
59.3461442475668	0.588374432128319\\
59.3960569004243	0.623125011951458\\
59.4459695532818	0.651792499681505\\
59.4958822061393	0.674087944288061\\
59.5457948589968	0.689722394740755\\
59.5957075118543	0.698406900009189\\
59.6456201647118	0.699921893078198\\
59.6955328175693	0.69440742813984\\
59.7454454704268	0.682119716758308\\
59.7953581232842	0.663315028296211\\
59.8452707761417	0.638249632116185\\
59.8951834289992	0.607179797580784\\
59.9450960818567	0.570361794052701\\
59.9950087347142	0.528051890894517\\
60.0449213875717	0.480552000904737\\
60.0948340404292	0.428410912146489\\
60.1447466932867	0.372260497510553\\
60.1946593461442	0.312732692498884\\
60.2445719990017	0.250459432613297\\
60.2944846518592	0.186072653355694\\
60.3943099575743	0.0534862787320094\\
60.4941352632893	-0.0799832595745329\\
60.5440479161468	-0.145490407359176\\
60.5939605690043	-0.209351241862606\\
60.6438732218618	-0.270944839488067\\
60.6937858747193	-0.329650276638745\\
60.7436985275768	-0.384846629717856\\
60.7936111804343	-0.435912975128588\\
60.8435238332917	-0.48227016583192\\
60.8934364861492	-0.523585282177208\\
60.9433491390067	-0.559615305556093\\
60.9932617918642	-0.590117349493767\\
61.0431744447217	-0.614848527515392\\
61.0930870975792	-0.633565953146189\\
61.1429997504367	-0.646026739911264\\
61.1929124032942	-0.651988001335894\\
61.2428250561517	-0.65126035467415\\
61.2927377090092	-0.643983726799235\\
61.3426503618667	-0.63042323407268\\
61.3925630147242	-0.610844235398218\\
61.4424756675817	-0.585512089679554\\
61.4923883204392	-0.554692155820391\\
61.5423009732967	-0.51864979272446\\
61.5922136261542	-0.477650359295467\\
61.6421262790117	-0.43199255145737\\
61.6920389318692	-0.382189399038737\\
61.7419515847267	-0.328838748815485\\
61.7918642375842	-0.27253865807387\\
61.8417768904417	-0.213887184100059\\
61.8916895432992	-0.153482384180307\\
61.9915148490142	-0.029805035647712\\
62.0913401547292	0.0937430726020807\\
62.1412528075867	0.154035773141857\\
62.1911654604442	0.212588055831361\\
62.2410781133017	0.268835290918219\\
62.2909907661592	0.322212848650196\\
62.3409034190167	0.372156099274946\\
62.3908160718742	0.418100413040236\\
62.4407287247317	0.459514297123604\\
62.4906413775892	0.496098960226533\\
62.5405540304467	0.527655318484051\\
62.5904666833042	0.553984667953813\\
62.6403793361617	0.574888304693502\\
62.6902919890192	0.590167524760858\\
62.7402046418767	0.599623624213535\\
62.7901172947342	0.603057899109245\\
62.8400299475917	0.600311960369169\\
62.8899426004492	0.591523464986096\\
62.9398552533067	0.576962016519701\\
62.9897679061642	0.556897825178993\\
63.0396805590217	0.531601101172868\\
63.0895932118792	0.501342054710335\\
63.1395058647367	0.466390896000348\\
63.1894185175942	0.427017835251888\\
63.2393311704517	0.383516754434822\\
63.2892438233092	0.336363386245864\\
63.3391564761667	0.286117750613897\\
63.3890691290242	0.233340328423822\\
63.4389817818817	0.178591600560566\\
63.4888944347392	0.122432047909001\\
63.6885450461692	-0.105154007498015\\
63.7384576990267	-0.16009942717244\\
63.7883703518842	-0.213239506881621\\
63.8382830047417	-0.264066657072959\\
63.8881956575992	-0.312073288193915\\
63.9381083104567	-0.35675181069189\\
63.9880209633142	-0.397594635014315\\
64.0379336161717	-0.434119814848771\\
64.0878462690292	-0.466061302093976\\
64.1377589218867	-0.493261195901397\\
64.1876715747442	-0.515562402965941\\
64.2375842276017	-0.532807829982431\\
64.2874968804592	-0.544840383645749\\
64.3374095333167	-0.551502970650745\\
64.3873221861742	-0.5526384976923\\
64.4372348390317	-0.548119493784554\\
64.4871474918892	-0.538079781466593\\
64.5370601447467	-0.522789206669387\\
64.5869727976042	-0.502518784564103\\
64.6368854504617	-0.477539530321934\\
64.6867981033192	-0.448122459114018\\
64.7367107561767	-0.414538586111547\\
64.7866234090342	-0.377058926485688\\
64.8365360618917	-0.335970781133796\\
64.8864487147492	-0.291712041528399\\
64.9363613676067	-0.244802053087227\\
64.9862740204642	-0.195760960470011\\
65.0361866733217	-0.145108908336425\\
65.1360119790367	-0.0410525041588983\\
65.2358372847517	0.0632102741903395\\
65.2857499376092	0.114169205406114\\
65.3356625904667	0.16373719740065\\
65.3855752433242	0.211463354187543\\
65.4354878961817	0.256896779780305\\
65.4854005490392	0.299586578192503\\
65.5353132018967	0.339081853437591\\
65.5852258547542	0.374931709529164\\
65.6351385076117	0.406704572539724\\
65.6850511604692	0.434165576289587\\
65.7349638133267	0.457194655198009\\
65.7848764661842	0.475673179869773\\
65.8347891190417	0.489482520909633\\
65.8847017718992	0.498504048922371\\
65.9346144247567	0.50261913451277\\
65.9845270776142	0.501709148285585\\
66.0344397304717	0.495676632324574\\
66.0843523833292	0.484650517030019\\
66.1342650361867	0.468896936145654\\
66.1841776890442	0.448683943361033\\
66.2340903419017	0.424279592365821\\
66.2840029947592	0.395951936849627\\
66.3339156476167	0.363969030502062\\
66.3838283004742	0.328598927012763\\
66.4337409533317	0.290120488598205\\
66.4836536061892	0.248934064174392\\
66.5335662590467	0.205516448920207\\
66.5834789119042	0.160345628054188\\
66.6333915647617	0.113899586794901\\
66.8330421761917	-0.0750810638974713\\
66.8829548290492	-0.120792519105891\\
66.9328674819067	-0.165048294510655\\
66.9827801347642	-0.207452842386772\\
67.0326927876217	-0.247610615009307\\
67.0826054404792	-0.285126064653355\\
67.1325180933367	-0.31960364359395\\
67.1824307461942	-0.35064780410616\\
67.2323433990517	-0.37787713788444\\
67.2822560519092	-0.401086262060318\\
67.3321687047667	-0.420189149381002\\
67.3820813576242	-0.435102038983217\\
67.4319940104817	-0.445741170003714\\
67.4819066633392	-0.45202278157916\\
67.5318193161967	-0.453863112846335\\
67.5817319690541	-0.451178402941963\\
67.6316446219116	-0.443899562991078\\
67.6815572747691	-0.432149991712151\\
67.7314699276266	-0.416188545404481\\
67.7813825804841	-0.396276903065683\\
67.8312952333416	-0.372676743693376\\
67.8812078861991	-0.345649746285119\\
67.9311205390566	-0.31545758983853\\
67.9810331919142	-0.282361953351199\\
68.0309458447717	-0.24663139669147\\
68.0808584976292	-0.208629703948304\\
68.1307711504867	-0.16879019848102\\
68.1806838033442	-0.12754778788215\\
68.2805091090592	-0.0425938816598546\\
68.3803344147742	0.0427527539781636\\
68.4302470676317	0.0844895066563822\\
68.4801597204892	0.125076706994236\\
68.5300723733467	0.164170988654064\\
68.5799850262042	0.201429928064613\\
68.6298976790617	0.236511101654685\\
68.6798103319192	0.269072085852997\\
68.7297229847767	0.298770457088381\\
68.7796356376342	0.325263791789524\\
68.8295482904917	0.34821968115935\\
68.8794609433492	0.367460419753144\\
68.9293735962067	0.382929924798646\\
68.9792862490642	0.394575391882626\\
69.0291989019217	0.402344016591854\\
69.0791115547792	0.406182994513188\\
69.1290242076367	0.406039521233367\\
69.1789368604942	0.401860792339193\\
69.2288495133517	0.393603822772519\\
69.2787621662091	0.38138616153816\\
69.3286748190666	0.365456288661193\\
69.3785874719241	0.346066505692505\\
69.4285001247816	0.323469114182984\\
69.4784127776391	0.297916415683545\\
69.5283254304966	0.269660711745075\\
69.5782380833541	0.238954303918462\\
69.6281507362116	0.20605366367613\\
69.6780633890691	0.17128750308413\\
69.7279760419266	0.135045654761228\\
69.7778886947841	0.0977198777420369\\
69.9775393062141	-0.0545873366048113\\
70.0274519590716	-0.0914591305154886\\
70.0773646119291	-0.127120532573798\\
70.1272772647866	-0.161277768237824\\
70.1771899176441	-0.193638574054802\\
70.2271025705016	-0.223910686571912\\
70.2770152233591	-0.251801842336391\\
70.3269278762166	-0.277019777895418\\
70.3768405290741	-0.299272229796259\\
70.4267531819316	-0.318273769693917\\
70.4766658347891	-0.33387248013986\\
70.5265784876466	-0.346037982649364\\
70.5764911405041	-0.354744332832212\\
70.6264037933616	-0.359965586298216\\
70.6763164462191	-0.36167579865716\\
70.7262290990766	-0.359849025518855\\
70.7761417519341	-0.354459322493085\\
70.8260544047916	-0.345487058519694\\
70.8759670576491	-0.333043840786502\\
70.9258797105066	-0.317365193858421\\
70.9757923633641	-0.298691489943991\\
71.0257050162216	-0.277263101251691\\
71.0756176690791	-0.253320399990002\\
71.1255303219366	-0.227103758367434\\
71.1754429747941	-0.198853548592467\\
71.2253556276516	-0.168812523042391\\
71.2752682805091	-0.137276175072174\\
71.3251809333666	-0.104591649719197\\
71.4250062390816	-0.037175296134393\\
71.5248315447966	0.0306420791731625\\
71.5747441976541	0.0638278816796003\\
71.6246568505116	0.0960681002502497\\
71.6745695033691	0.127064786618547\\
71.7244821562266	0.156570046342807\\
71.7743948090841	0.184338223050787\\
71.8243074619416	0.2101236603703\\
71.8742201147991	0.233680701929131\\
71.9241327676566	0.254763691355038\\
71.9740454205141	0.273126972275833\\
72.0239580733716	0.288529356584945\\
72.0738707262291	0.300842761735794\\
72.1237833790866	0.310058269275657\\
72.1736960319441	0.316172641758527\\
72.2236086848016	0.319182641738337\\
72.2735213376591	0.319085031769106\\
72.3234339905166	0.315876574404825\\
72.3733466433741	0.309554032199458\\
72.4232592962316	0.300118040138813\\
72.4731719490891	0.287674310338957\\
72.5230846019466	0.272443381143148\\
72.5729972548041	0.254651617958814\\
72.6229099076616	0.23452538619344\\
72.6728225605191	0.212291051254482\\
72.7227352133766	0.188174978549341\\
72.7726478662341	0.162403533485531\\
72.8225605190916	0.135204341349663\\
72.8724731719491	0.10684175300463\\
72.9722984776641	0.0478525485215187\\
73.1220364362366	-0.0416679660421835\\
73.1719490890941	-0.0705516965489039\\
73.2218617419516	-0.0984449728267691\\
73.2717743948091	-0.12508728222366\\
73.3216870476666	-0.150272477476221\\
73.3715997005241	-0.173797523231087\\
73.4215123533816	-0.195459384134892\\
73.4714250062391	-0.215055024834186\\
73.5213376590966	-0.232381409975602\\
73.5712503119541	-0.247235504205776\\
73.6211629648116	-0.259417046934686\\
73.6710756176691	-0.268819791983958\\
73.7209882705266	-0.275452160998725\\
73.7709009233841	-0.279329532204827\\
73.8208135762416	-0.280467283828187\\
73.8707262290991	-0.278880794094675\\
73.9206388819566	-0.274585441230215\\
73.9705515348141	-0.267596603460646\\
74.0204641876716	-0.257931903363954\\
74.0703768405291	-0.245691270548718\\
74.1202894933866	-0.231078780003031\\
74.1702021462441	-0.214305194702376\\
74.2201147991016	-0.195581277622239\\
74.2700274519591	-0.175117791738131\\
74.3199401048166	-0.153125500025538\\
74.3698527576741	-0.129815165459945\\
74.4197654105316	-0.105398154524551\\
74.4696780633891	-0.0801098591868765\\
74.5695033691041	-0.0279892857763855\\
74.6693286748191	0.0243961065755229\\
74.7192413276766	0.0500154255899758\\
74.7691539805341	0.0748937282223494\\
74.8190666333916	0.098762910644723\\
74.8689792862491	0.121396914723505\\
74.9188919391066	0.142626954706088\\
74.9688045919641	0.162288351534528\\
75.0187172448216	0.180216426150906\\
75.0686298976791	0.196246499497192\\
75.1185425505366	0.210213892515497\\
75.1684552033941	0.221953926147847\\
75.2183678562516	0.231303538921196\\
75.2682805091091	0.238176295369925\\
75.3181931619666	0.242594071678951\\
75.3681058148241	0.244586937635518\\
75.4180184676815	0.244184963026811\\
75.467931120539	0.241418217639961\\
75.5178437733965	0.236316771262238\\
75.567756426254	0.228910693680774\\
75.6176690791116	0.219231267013839\\
75.6675817319691	0.207372761179926\\
75.7174943848266	0.193521848010192\\
75.7674070376841	0.177872566646585\\
75.8173196905416	0.160618956230991\\
75.8672323433991	0.141955055905385\\
75.9171449962566	0.122074904811683\\
75.9670576491141	0.101172542091831\\
76.0169703019716	0.0794422575683029\\
76.1167956076866	0.034354296175934\\
76.2665335662591	-0.0338706887265516\\
76.3164462191166	-0.0558412667689367\\
76.3663588719741	-0.0770391245395388\\
76.4162715248316	-0.0972325415533817\\
76.4661841776891	-0.116226925753239\\
76.5160968305466	-0.133886373658811\\
76.5660094834041	-0.150080165842297\\
76.6159221362615	-0.164677582875896\\
76.665834789119	-0.177547905331778\\
76.7157474419765	-0.188560413782142\\
76.765660094834	-0.197584388799157\\
76.8155727476915	-0.204489980653506\\
76.865485400549	-0.209208531353539\\
76.9153980534065	-0.211771809073355\\
76.965310706264	-0.212220907446437\\
77.0152233591215	-0.21059692010644\\
77.065136011979	-0.206940940686849\\
77.1150486648365	-0.20129406282129\\
77.164961317694	-0.193697380143306\\
77.2148739705515	-0.184192584158836\\
77.264786623409	-0.172868381351094\\
77.3146992762665	-0.159893603169905\\
77.364611929124	-0.145444896822227\\
77.4145245819815	-0.129698909515014\\
77.464437234839	-0.112832288455252\\
77.5143498876965	-0.0950216808498965\\
77.564262540554	-0.0764437339059327\\
77.664087846269	-0.0377000364472622\\
77.8138258048415	0.0214902157804886\\
77.863738457699	0.0407143730018902\\
77.9136511105565	0.059355131779995\\
77.963563763414	0.0772142311052164\\
78.0134764162715	0.0940937285260759\\
78.063389069129	0.109827559263664\\
78.1133017219865	0.124308272852829\\
78.163214374844	0.13743471484554\\
78.2131270277015	0.149105730793764\\
78.263039680559	0.159220166249554\\
78.3129523334165	0.16767686676485\\
78.362864986274	0.174374677891706\\
78.4127776391315	0.179212864421345\\
78.462690291989	0.182138526246803\\
78.5126029448465	0.183190149491196\\
78.562515597704	0.182416511355768\\
78.6124282505615	0.179866389041763\\
78.662340903419	0.175588559750366\\
78.7122535562765	0.169631800682822\\
78.762166209134	0.162044889040374\\
78.8120788619915	0.152876862398841\\
78.861991514849	0.142210914783902\\
78.9119041677065	0.130198053119983\\
78.961816820564	0.116997285624677\\
79.0117294734215	0.10276762051555\\
79.061642126279	0.0876680660101385\\
79.161467431994	0.0554953216807235\\
79.3112053905665	0.00470226928527495\\
79.4110306962815	-0.0289263229508663\\
79.460943349139	-0.0451692264072108\\
79.5108560019965	-0.0608083192447566\\
79.560768654854	-0.0756764398303176\\
79.6106813077115	-0.0896065756538462\\
79.660593960569	-0.102458342211065\\
79.7105066134265	-0.114148485809835\\
79.760419266284	-0.124601141516422\\
79.8103319191415	-0.133740444397148\\
79.860244571999	-0.141490529518222\\
79.9101572248565	-0.147775531945996\\
79.960069877714	-0.152519586746678\\
80.0099825305715	-0.155647001472715\\
80.059895183429	-0.157118650742348\\
80.1098078362865	-0.156976995127167\\
80.159720489144	-0.155275534312921\\
80.2096331420015	-0.152067767985443\\
80.259545794859	-0.147407195830453\\
80.3094584477165	-0.141347317533814\\
80.359371100574	-0.133941632781244\\
80.4092837534315	-0.125243735638804\\
80.459196406289	-0.115331310530593\\
80.5091090591465	-0.104337948627915\\
80.559021712004	-0.0924051518122724\\
80.6089343648615	-0.0796744219651373\\
80.7087596705765	-0.0523851707023368\\
80.858497629149	-0.00900370723724109\\
80.958322934864	0.0199092600600181\\
81.058148240579	0.0475159691126805\\
81.1080608934365	0.0604816469511036\\
81.157973546294	0.0727033644129165\\
81.2078861991515	0.0840420451072816\\
81.257798852009	0.0943802589963809\\
81.3077115048665	0.103654965152657\\
81.357624157724	0.111811529443429\\
81.4075368105815	0.118795317736101\\
81.457449463439	0.12455169589802\\
81.5073621162965	0.129026029796592\\
81.557274769154	0.132163685299133\\
81.6071874220115	0.133910083168757\\
81.657100074869	0.134237949692192\\
81.7070127277265	0.133191426371553\\
81.756925380584	0.130826185848605\\
81.8068380334415	0.127197900765026\\
81.856750686299	0.122362243762524\\
81.9066633391565	0.116374887482834\\
81.956575992014	0.109291504567636\\
82.0064886448715	0.101167792846212\\
82.056401297729	0.0920758915369504\\
82.1063139505865	0.0821327110467962\\
82.156226603444	0.0714627112116659\\
82.256051909159	0.0484400928501998\\
82.355877214874	0.0240037151400259\\
82.5056151734465	-0.0131398004354253\\
82.6054404791615	-0.0368574978248546\\
82.655353132019	-0.048060109905208\\
82.7052657848765	-0.0586729613475256\\
82.755178437734	-0.0685818499805748\\
82.8050910905915	-0.0776725872577799\\
82.855003743449	-0.0858481120607451\\
82.9049163963065	-0.0930619582052543\\
82.954829049164	-0.0992769567909875\\
83.0047417020215	-0.104455938917738\\
83.054654354879	-0.108561735685271\\
83.1045670077365	-0.111557178193266\\
83.154479660594	-0.113405097541516\\
83.2043923134515	-0.114068335380125\\
83.254304966309	-0.113529630261183\\
83.3042176191665	-0.111832959887295\\
83.354130272024	-0.109034045620717\\
83.4040429248815	-0.105188608823681\\
83.453955577739	-0.100352370858388\\
83.5038682305965	-0.0945810530870688\\
83.553780883454	-0.0879303768719524\\
83.6036935363115	-0.0804560671169554\\
83.653606189169	-0.0722246619443752\\
83.7035188420265	-0.0633373828846686\\
83.8033441477415	-0.0440278482174676\\
83.9031694534565	-0.023392753342506\\
84.1028200648865	0.0184160328684584\\
84.2026453706015	0.0379896554617574\\
84.252558023459	0.0471182364132972\\
84.3024706763165	0.0556849005891422\\
84.352383329174	0.0635973255799911\\
84.4022959820315	0.0707631900992851\\
84.452208634889	0.0771033678608433\\
84.5021212877465	0.0825847236238815\\
84.552033940604	0.0871841361399959\\
84.6019465934615	0.0908784841606689\\
84.6518592463189	0.0936446464374967\\
84.7017718991764	0.0954595017219901\\
84.7516845520339	0.0962999287657169\\
84.8015972048914	0.0961428067417671\\
84.8515098577489	0.0949791529502875\\
84.9014225106064	0.0928513662973671\\
84.9513351634639	0.0898135146088066\\
85.0012478163214	0.0859196657104633\\
85.0511604691789	0.081223887428223\\
85.1010731220364	0.0757802475878577\\
85.1509857748939	0.0696428140152534\\
85.2008984277514	0.0628656545739261\\
85.3007237334664	0.0476615212877505\\
85.4005490391814	0.030860193578377\\
85.7000249563264	-0.0217265817491352\\
85.7998502620414	-0.0376722599512789\\
85.8996755677564	-0.0518134807855972\\
85.9495882206139	-0.0580239787236962\\
85.9995008734714	-0.0635632331604938\\
86.0494135263289	-0.0683677756283885\\
86.0993261791864	-0.0724149763707658\\
86.1492388320439	-0.0756927262015381\\
86.1991514849014	-0.0781889159448497\\
86.2490641377589	-0.0798914364248162\\
86.2989767906164	-0.0807881784655535\\
86.3488894434739	-0.0808670328911774\\
86.3988020963314	-0.0801158905258603\\
86.4487147491889	-0.078532439060325\\
86.4986274020464	-0.0761564802196801\\
86.5485400549039	-0.0730391297049096\\
86.5984527077614	-0.0692315033625732\\
86.6483653606189	-0.0647847170393163\\
86.6982780134764	-0.0597498865817556\\
86.7981033191914	-0.048120556650133\\
86.8979286249064	-0.0347870852806125\\
87.0476665834789	-0.0128949880348728\\
87.2473171949089	0.0165262218309863\\
87.3471425006239	0.0300063396989287\\
87.4469678063389	0.042022178643748\\
87.4968804591964	0.0473380041395615\\
87.5467931120539	0.0521161726480273\\
87.5967057649114	0.0562994884169825\\
87.6466184177689	0.0598380153749076\\
87.6965310706264	0.0627172321968601\\
87.7464437234839	0.0649334004687034\\
87.7963563763414	0.0664827843379499\\
87.8462690291989	0.0673616479520263\\
87.8961816820564	0.0675662554584449\\
87.9460943349139	0.0670928710047178\\
87.9960069877714	0.0659377587382721\\
88.0459196406289	0.0641037983768911\\
88.0958322934864	0.0616275396122887\\
88.1457449463439	0.0585562169863181\\
88.2455702520589	0.0508173357170278\\
88.3453955577739	0.0412650657026177\\
88.4452208634889	0.0302796065512041\\
88.5949588220614	0.0121142393630294\\
88.7946094334914	-0.012507433453095\\
88.8944347392064	-0.0238325416047189\\
88.9942600449214	-0.0339504922054914\\
89.0940853506364	-0.0425126883460507\\
89.1939106563514	-0.0491705377629614\\
89.2438233092089	-0.0516815827899677\\
89.2937359620664	-0.0536261925016674\\
89.3436486149239	-0.0550067465533743\\
89.3935612677814	-0.0558256385121183\\
89.4434739206389	-0.056085261944844\\
89.4933865734964	-0.0557880104185529\\
89.5432992263539	-0.0549362775002749\\
89.5932118792114	-0.0535324567569546\\
89.6930371849264	-0.0491217097033996\\
89.7928624906414	-0.0428324040582879\\
89.8926877963564	-0.0350066896450301\\
89.9925131020714	-0.0259867332149497\\
90.1422510606439	-0.0110097555438529\\
90.3419016720739	0.00944137826064662\\
90.4417269777889	0.0189019533924295\\
90.5415522835039	0.0273528254070357\\
90.6413775892189	0.034530023957501\\
90.7412028949339	0.0401753115023098\\
90.8410282006489	0.0440340549122027\\
90.9408535063639	0.0459830478975789\\
91.0406788120789	0.0460649459584204\\
91.1405041177939	0.0443330131164146\\
91.2403294235089	0.0408432689333154\\
91.3401547292239	0.0357563656941409\\
91.4399800349389	0.0293674546999512\\
91.5398053406539	0.0219805343620578\\
91.6895432992264	0.00969948856533165\\
91.9391065635139	-0.0111628056789073\\
92.0389318692289	-0.01862563369653\\
92.1387571749439	-0.0251286162909139\\
92.2385824806589	-0.0304809288323327\\
92.3384077863739	-0.0344980286828047\\
92.4382330920889	-0.0369978060658696\\
92.5380583978039	-0.0379029677893641\\
92.6378837035189	-0.0372786197682728\\
92.7377090092339	-0.035200039220399\\
92.8375343149488	-0.0317441870474511\\
92.9373596206638	-0.0270638081123877\\
93.0371849263788	-0.0214165253248382\\
93.1869228849513	-0.0117130409833237\\
93.5363114549538	0.0119492068492093\\
93.6361367606688	0.0177234108583093\\
93.7359620663838	0.0226091605461818\\
93.8357873720988	0.0264742853354676\\
93.9356126778138	0.0291932636237107\\
94.0354379835288	0.0306421639229484\\
94.1352632892438	0.030779116465169\\
94.2350885949588	0.0296823151295484\\
94.3349139006738	0.0274394910298668\\
94.4347392063888	0.024139358029629\\
94.5345645121038	0.019923817240965\\
94.6843024706763	0.0123699682999927\\
95.1335163463938	-0.0120409011030631\\
95.2333416521088	-0.0164082576454803\\
95.3331669578238	-0.0199715625414285\\
95.4329922635388	-0.0226447583555398\\
95.5328175692538	-0.0243486178413832\\
95.6326428749688	-0.0250049166000679\\
95.7324681806838	-0.0245984388439808\\
95.8322934863988	-0.0232132997621761\\
95.9321187921138	-0.0209423570681508\\
96.0319440978288	-0.0178790105120186\\
96.1816820564013	-0.012098710691788\\
96.4312453206888	-0.000884091410000565\\
96.6308959321188	0.00783391014388712\\
96.7806338906913	0.0133296951796353\\
96.8804591964063	0.0161956335074365\\
96.9802845021213	0.0183194875154982\\
97.0801098078363	0.019657306226776\\
97.1799351135513	0.0201652879121923\\
97.2797604192663	0.0198112237706027\\
97.3795857249813	0.018648859626353\\
97.5293236835538	0.015591887787707\\
97.6790616421263	0.0112420377788567\\
97.8787122535563	0.00419227757910789\\
98.1781881707013	-0.00651416431153962\\
98.3279261292738	-0.0109050335778988\\
98.4776640878463	-0.0141017275298339\\
98.6274020464188	-0.015870690791246\\
98.7771400049913	-0.0161461458972951\\
98.9268779635638	-0.0149052423683429\\
99.0766159221363	-0.0123558130721619\\
99.2263538807088	-0.00879623993253631\\
99.4759171449963	-0.00157611892751675\\
99.7254804092838	0.00553024117706968\\
99.8752183678563	0.00900742920987341\\
100.024956326429	0.0115204139929972\\
100.174694285001	0.0128478303128929\\
100.324432243574	0.0129643195040217\\
100.474170202146	0.0118795116706849\\
100.623908160719	0.00973247569834257\\
100.823558772149	0.00568529024380382\\
101.372597953581	-0.00668275958523168\\
101.522335912154	-0.00892073423119655\\
101.672073870726	-0.010237313056507\\
101.821811829299	-0.0105476655858183\\
101.971549787871	-0.00989250159310018\\
102.121287746444	-0.00833632752227231\\
102.320938357874	-0.00520176557856189\\
102.969802845021	0.00633269634974454\\
103.169453456451	0.00816760817613726\\
103.319191415024	0.0086020413874337\\
103.518842026454	0.00793759790587956\\
103.718492637884	0.0060213655083885\\
103.968055902171	0.00244366295075338\\
104.417269777889	-0.00427665230088792\\
104.616920389319	-0.00619533943685724\\
104.816571000749	-0.00703023325468166\\
105.016221612179	-0.0066676823816465\\
105.215872223609	-0.0052599021113906\\
105.515348140754	-0.0017913345013767\\
105.964562016471	0.00366568782288823\\
106.214125280759	0.00541909819060038\\
106.413775892189	0.00579238174560714\\
106.613426503619	0.00520023897854571\\
106.862989767906	0.00336705500808421\\
107.711504866484	-0.00429926252922996\\
107.961068130771	-0.00475063636713458\\
108.210631395059	-0.00399723484642323\\
108.510107312204	-0.00190701973352247\\
109.158971799351	0.00310749108294317\\
109.408535063639	0.0038433575705028\\
109.658098327926	0.00360082127045303\\
109.957574245071	0.00219419993976544\\
110.806089343649	-0.00281371956313592\\
111.105565260794	-0.00305191852913822\\
111.405041177939	-0.00222867342554878\\
112.553032193661	0.00240839407189242\\
112.902420763664	0.00191044166578536\\
113.501372597954	-0.000433502173081024\\
113.950586473671	-0.00168436130013561\\
114.349887696531	-0.00162464212067448\\
114.898926877964	-0.000185396534220672\\
115.497878712254	0.00117836614754196\\
115.947092587971	0.00109028502564001\\
117.594210132269	-0.000598047377252442\\
118.941851759421	0.000409452342069017\\
120.838532568006	1.86760259452967e-05\\
121.986523583728	-2.89568685900576e-05\\
123.234339905166	-3.41284914782136e-05\\
124.581981532318	0.000158894839046297\\
126.129273770901	-0.000207456505961545\\
127.776391315198	0.000203179229771422\\
129.423508859496	-0.000205577981660099\\
131.270277015223	0.000143822662693083\\
133.117045170951	-0.000122396009487602\\
134.963813326678	0.000109400448366159\\
136.660843523833	-0.000143537308900932\\
138.357873720988	0.000156719547391049\\
139.955078612428	-0.000200550157217094\\
141.702021462441	0.000158052501632255\\
143.349139006738	-0.000157455461788913\\
145.245819815323	7.75672446877707e-05\\
147.142500623908	-5.41660640749342e-05\\
149.388570002496	-2.70044553474236e-05\\
151.085600199651	-8.35466269677454e-06\\
152.632892438233	9.25821894384171e-05\\
154.280009982531	-0.000125699807199453\\
155.877214873971	0.000170972915327638\\
157.574245071126	-0.000156904531394275\\
159.221362615423	0.000161492014711939\\
160.968305465435	-0.000127684085214241\\
162.815073621163	8.68448272797195e-05\\
164.86149238832	-3.57506044110778e-05\\
166.808085849763	1.77411718880194e-05\\
168.45520339406	-8.16544883264214e-05\\
170.102320938358	0.000136061042638858\\
171.749438482655	-0.000179260752048549\\
173.396556026953	0.000211267893121203\\
175.093586224108	-0.000209092967281777\\
176.84052907412	0.000183258425323629\\
178.587471924133	-0.000173127160621789\\
180.534065385575	0.000116087700831713\\
182.380833541303	-0.000128152238744406\\
184.22760169703	0.0001343992182683\\
185.874719241328	-0.000222315473820345\\
187.62166209134	0.000241800913215684\\
189.268779635638	-0.000303784863604051\\
191.065635138508	0.000262170564667485\\
192.662840029948	-0.000337651485665447\\
194.659346144248	0.000192444662928892\\
196.20663838283	-0.000322883035153154\\
198.40279510856	0.000129439146661525\\
199.850262041428	-0.000370602209841309\\
200	-0.000290682002457743\\
};
\addplot [color=mycolor2, line width=3pt, forget plot]
  table[row sep=crcr]{%
0	-0.0246032329216064\\
1.49737958572499	-0.0172979869764447\\
3.19440978287997	-0.00789718540696072\\
5.29074120289494	0.00485397290370315\\
10.4317444472174	0.036611322715288\\
12.0289493386574	0.0451130775202273\\
13.4265036186673	0.0514878946420652\\
14.6743199401048	0.056141468941405\\
15.8722236086848	0.0595449795380034\\
17.0202146244073	0.0617236616083687\\
18.1182929872723	0.0627404638977396\\
19.2163713501373	0.0626598039590931\\
20.2645370601448	0.0615268645382798\\
21.3127027701522	0.0593483567949136\\
22.3608684801597	0.0561273790244456\\
23.4589468430247	0.0516573882062232\\
24.5570252058897	0.0461099543933017\\
25.7050162216122	0.0392292142969666\\
26.9029198901922	0.0309762629437103\\
28.2006488644871	0.0209583404344471\\
29.6980284502121	0.00827684829661735\\
31.5947092587971	-0.00894605676830906\\
35.8372847516846	-0.0478651726608916\\
37.284751684552	-0.059824536554288\\
38.5325680059895	-0.0690581681475066\\
39.6306463688545	-0.0761486323330018\\
40.678812078862	-0.0818606792416858\\
41.677065136012	-0.0862261197816849\\
42.6254055403045	-0.0893146647597121\\
43.573745944597	-0.091301607752456\\
44.4721736960319	-0.0921170671377638\\
45.370601447467	-0.0918577677588814\\
46.2690291989019	-0.0904998622481799\\
47.1674569503369	-0.0880320936235535\\
48.0658847017719	-0.0844562366013406\\
48.9643124532069	-0.079787395765635\\
49.8627402046419	-0.0740541437812396\\
50.8110806089344	-0.0668942561630672\\
51.7594210132269	-0.0586607989083348\\
52.7576740703769	-0.0489239465688058\\
53.8058397803843	-0.0376414937485379\\
54.9538307961068	-0.0242181073610936\\
56.3014724232593	-0.0073371009561356\\
58.0484152732718	0.0157058278973921\\
61.4424756675817	0.0606850310303457\\
62.7402046418767	0.0766676588024779\\
63.8382830047417	0.0891652427933138\\
64.8365360618917	0.0994867123668826\\
65.7848764661842	0.108207411142359\\
66.6833042176192	0.1153634942346\\
67.5318193161967	0.121033007309791\\
68.3304217619167	0.125326392292919\\
69.1290242076367	0.128546309844296\\
69.8777140004991	0.130543497392807\\
70.6264037933616	0.131515781027332\\
71.3750935862241	0.131435469261902\\
72.1237833790866	0.130283008944929\\
72.8724731719491	0.128047298386008\\
73.6211629648116	0.124725936021036\\
74.3698527576741	0.120325401432694\\
75.1185425505366	0.114861166665548\\
75.8672323433991	0.108357733935094\\
76.665834789119	0.100313219371202\\
77.464437234839	0.0911763358834889\\
78.3129523334165	0.0803421608323447\\
79.161467431994	0.0684350721531644\\
80.059895183429	0.0547718863247439\\
81.058148240579	0.0384806863910683\\
82.156226603444	0.0194519311382351\\
83.5038682305965	-0.00505293558148878\\
88.2954829049164	-0.0933187758633096\\
89.3436486149239	-0.110874480588365\\
90.2420763663589	-0.124890631198298\\
91.0905914649364	-0.137077139083715\\
91.8891939106564	-0.147478678463216\\
92.6378837035189	-0.156183937837426\\
93.3865734963813	-0.163785943867509\\
94.0853506363863	-0.16981394351896\\
94.7841277763913	-0.174750367631475\\
95.4329922635388	-0.178310470854257\\
96.0818567506863	-0.180847005038913\\
96.7307212378338	-0.182328951434414\\
97.3795857249813	-0.182731275756169\\
98.0284502121288	-0.182035173750563\\
98.6773146992763	-0.180228258023362\\
99.3261791864238	-0.177304754538824\\
99.9750436735713	-0.1732656163108\\
100.623908160719	-0.168118614297811\\
101.272772647866	-0.161878409363936\\
101.921637135014	-0.154566533977828\\
102.570501622161	-0.146211379661594\\
103.219366109309	-0.136848120073893\\
103.918143249314	-0.1256853163909\\
104.616920389319	-0.113462617444497\\
105.365610182181	-0.0992693875196835\\
106.114299975044	-0.0840341579012147\\
106.912902420764	-0.0667535718139902\\
107.811330172199	-0.0462133165205785\\
108.809583229349	-0.0222787718747952\\
110.007486897929	0.00755277475772687\\
114.250062390816	0.114271153307101\\
115.198402795109	0.136438856191944\\
116.046917893686	0.155191386900299\\
116.795607686549	0.170712168280915\\
117.494384826554	0.184200950288187\\
118.193161966559	0.196615197606008\\
118.842026453706	0.207090423609117\\
119.490890940854	0.216472963642019\\
120.089842775143	0.224101809650222\\
120.688794609434	0.230686605945209\\
121.287746443724	0.236180256696571\\
121.886698278013	0.240540699096243\\
122.435737459446	0.243510800889737\\
122.984776640878	0.245473553180318\\
123.533815822311	0.246408851238243\\
124.082855003743	0.246300790750837\\
124.631894185176	0.245137809311558\\
125.180933366608	0.242912780895352\\
125.729972548041	0.239623075063662\\
126.279011729473	0.235270653185864\\
126.828050910906	0.229862083020464\\
127.377090092338	0.223408563411368\\
127.926129273771	0.215925950873583\\
128.475168455203	0.20743470634261\\
129.074120289493	0.197050749648866\\
129.673072123783	0.185535003018003\\
130.272023958073	0.172932406897132\\
130.870975792363	0.15929403852266\\
131.519840279511	0.143416551726091\\
132.168704766658	0.126470497163893\\
132.867481906663	0.107126409985909\\
133.616171699526	0.0852728237794054\\
134.414774145246	0.0608496098697913\\
135.313201896681	0.0322493623771152\\
136.361367606688	-0.00222481658269658\\
138.058397803843	-0.0592931508895163\\
139.655602695283	-0.112626604357274\\
140.653855752433	-0.144883156015197\\
141.502370851011	-0.171219013383507\\
142.251060643873	-0.193387902688528\\
142.949837783878	-0.21299845960101\\
143.598702271026	-0.230139718476636\\
144.197654105316	-0.244946677226864\\
144.796605939606	-0.258689524695029\\
145.345645121038	-0.270282166608609\\
145.894684302471	-0.280852076692895\\
146.443723483903	-0.290343450610777\\
146.992762665336	-0.298704535905216\\
147.491889193911	-0.305284703667809\\
147.991015722486	-0.310859132201955\\
148.490142251061	-0.315398711224645\\
148.989268779636	-0.318877734921756\\
149.488395308211	-0.321274015145718\\
149.987521836786	-0.322568986910852\\
150.486648365361	-0.322747809239701\\
150.985774893936	-0.321799464552754\\
151.484901422511	-0.319716822341064\\
151.984027951086	-0.316496693241021\\
152.483154479661	-0.312139877788837\\
152.982281008236	-0.306651212905365\\
153.481407536811	-0.300039580748319\\
153.980534065386	-0.292317906340912\\
154.479660593961	-0.283503149617388\\
154.978787122536	-0.273616294434532\\
155.477913651111	-0.262682300242204\\
155.977040179686	-0.250730041421861\\
156.476166708261	-0.237792241188686\\
157.025205889693	-0.222466036321663\\
157.574245071126	-0.206045285010788\\
158.123284252558	-0.188588879966346\\
158.722236086848	-0.168439593242169\\
159.321187921138	-0.147223345049298\\
159.970052408286	-0.123146273289365\\
160.66882954829	-0.0960913852815111\\
161.417519341153	-0.065999284310351\\
162.26603443973	-0.0307889061753599\\
163.314200149738	0.0138396824761173\\
166.608435238333	0.154954355907194\\
167.407037684053	0.187661727499716\\
168.105814824058	0.215294185918481\\
168.754679311205	0.23994427898964\\
169.353631145495	0.261697079440211\\
169.952582979785	0.282366092554412\\
170.501622161218	0.300262292286021\\
171.05066134265	0.317066141998481\\
171.549787871225	0.331326146072826\\
172.0489143998	0.344558420170813\\
172.548040928375	0.356708210593723\\
173.04716745695	0.367724121907912\\
173.496381332668	0.376629358636677\\
173.945595208385	0.384545074966553\\
174.394809084103	0.391441567235574\\
174.84402295982	0.397291810755547\\
175.293236835538	0.402071557897358\\
175.742450711255	0.405759425726217\\
176.191664586973	0.408336976524424\\
176.64087846269	0.409788791134019\\
177.090092338408	0.410102534148621\\
177.539306214125	0.409269010712535\\
177.988520089843	0.4072822147061\\
178.43773396556	0.404139368410426\\
178.886947841278	0.399840955001679\\
179.336161716995	0.394390738612003\\
179.785375592713	0.387795775112238\\
180.23458946843	0.380066414682517\\
180.683803344148	0.371216294973237\\
181.133017219865	0.361262324807058\\
181.582231095583	0.350224658405921\\
182.0314449713	0.338126660314174\\
182.480658847018	0.324994862577\\
182.929872722735	0.310858909915538\\
183.42899925131	0.294014447687147\\
183.928125779885	0.276019870988534\\
184.42725230846	0.256928717836274\\
184.926378837035	0.236798769682991\\
185.475418018468	0.213529965246408\\
186.0244571999	0.18916688899975\\
186.62340903419	0.161450491537209\\
187.22236086848	0.132670335215295\\
187.871225355628	0.100447108872885\\
188.61991514849	0.06214413622655\\
189.468430247068	0.0176265034445464\\
190.666333915648	-0.0464149122461492\\
192.563014724233	-0.147834864784329\\
193.41152982281	-0.192070934021103\\
194.110306962815	-0.227510105601795\\
194.759171449963	-0.259381893774787\\
195.358123284253	-0.287742293930989\\
195.907162465685	-0.312713435515434\\
196.456201647118	-0.336587384619662\\
196.955328175693	-0.357247341457622\\
197.454454704268	-0.37683204728296\\
197.953581232843	-0.395266068142547\\
198.40279510856	-0.410813296940319\\
198.852008984278	-0.425320262701803\\
199.301222859995	-0.438739702106034\\
199.750436735713	-0.451027199356162\\
200	-0.457348957195137\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.011510495435374\\
0.0998253057150009	0.0120454284685536\\
0.199650611430002	0.0107901403341941\\
0.299475917145003	0.00794315467373963\\
0.399301222860004	0.00370299512874794\\
0.499126528575005	-0.00173181465927996\\
0.598951834290006	-0.00816275104889996\\
0.748689792862478	-0.0192426225454483\\
1.14799101572248	-0.0509569059484818\\
1.24781632143748	-0.0573189840553425\\
1.34764162715248	-0.0623246380316402\\
1.44746693286748	-0.0657478365339443\\
1.54729223858249	-0.0673670475860604\\
1.64711754429749	-0.0669665567851325\\
1.74694285001249	-0.0644838366021361\\
1.84676815572749	-0.0600211571964735\\
1.94659346144249	-0.0536889323501839\\
2.04641876715746	-0.0456025663258401\\
2.14624407287246	-0.0360135631816263\\
2.24606937858746	-0.0253225430549548\\
2.44571999001747	-0.00226815340681696\\
2.59545794858997	0.0148167474864067\\
2.69528325430497	0.0252585016175999\\
2.79510856001997	0.0344057938901301\\
2.89493386573497	0.0418349170307408\\
2.99475917144997	0.047287383547939\\
3.04467182430747	0.0492065390972414\\
3.09458447716497	0.0505525336953951\\
3.14449713002247	0.0512990354836234\\
3.19440978287997	0.0514197126032627\\
3.24432243573747	0.0508942399131627\\
3.29423508859495	0.0497359957646495\\
3.34414774145245	0.0479701057020065\\
3.39406039430995	0.0456217073212599\\
3.49388570002495	0.0392779359898157\\
3.59371100573995	0.0309057825387811\\
3.69353631145495	0.0207498391182241\\
3.79336161716995	0.00926494644667741\\
3.94309957574245	-0.00932041026356956\\
4.09283753431495	-0.0279798457742686\\
4.19266284002995	-0.0395925246994295\\
4.29248814574495	-0.0499335162423904\\
4.39231345145996	-0.0584797836763755\\
4.44222610431746	-0.0619207243148594\\
4.49213875717496	-0.0647527296426915\\
4.54205141003246	-0.0669527804244865\\
4.59196406288993	-0.0684978832257173\\
4.64187671574743	-0.0693650446118568\\
4.69178936860493	-0.0695312711484348\\
4.74170202146243	-0.0689735694009244\\
4.79161467431993	-0.0676689459347983\\
4.84152732717743	-0.0656002929396209\\
4.89143998003493	-0.0627897947219083\\
4.94135263289243	-0.0592757253870388\\
4.99126528574993	-0.0550964074966203\\
5.04117793860743	-0.050290163612317\\
5.09109059146493	-0.044895316295765\\
5.19091589717993	-0.0324931016124594\\
5.29074120289494	-0.0182380209086261\\
5.39056650860994	-0.0026976548408868\\
5.69004242575494	0.045247276565533\\
5.78986773146994	0.0595924267187229\\
5.88969303718494	0.0721341392079751\\
5.93960569004241	0.077546734276666\\
5.98951834289991	0.0822901034669599\\
6.03943099575741	0.0862960175063847\\
6.08934364861491	0.0895310484559388\\
6.13925630147241	0.0919778089211434\\
6.18916895432992	0.0936189971518218\\
6.23908160718742	0.0944373113977406\\
6.28899426004492	0.0944154499087801\\
6.33890691290242	0.0935361109347639\\
6.38881956575992	0.0917819927254584\\
6.43873221861742	0.0891413731310138\\
6.48864487147492	0.0856470993847438\\
6.53855752433242	0.0813533777768782\\
6.58847017718992	0.0763145488006387\\
6.63838283004742	0.0705849529492184\\
6.68829548290492	0.0642189307157821\\
6.78812078861992	0.0497949690756911\\
6.88794609433492	0.033515925309473\\
7.03768405290742	0.00716217354212745\\
7.18742201147992	-0.0191953565527001\\
7.2872473171949	-0.0354963934730961\\
7.3870726229099	-0.04998771077436\\
7.4369852757674	-0.0563563537934328\\
7.4868979286249	-0.0620345311895392\\
7.5368105814824	-0.0669429015612479\\
7.5867232343399	-0.0710021235071565\\
7.6366358871974	-0.0741375057718301\\
7.6865485400549	-0.0763170657214118\\
7.7364611929124	-0.0775317959359256\\
7.7863738457699	-0.0777729103166678\\
7.8362864986274	-0.0770316227650483\\
7.8861991514849	-0.0752991471823634\\
7.9361118043424	-0.0725666974699948\\
7.9860244571999	-0.0688254875292671\\
8.0359371100574	-0.0640718471443904\\
8.0858497629149	-0.0583513868234604\\
8.1357624157724	-0.0517372579281243\\
8.18567506862991	-0.044302912702733\\
8.23558772148741	-0.0361218033915236\\
8.28550037434491	-0.0272673822389038\\
8.38532568005991	-0.00783241338649532\\
8.48515098577491	0.0133802513206263\\
8.78462690291988	0.0790045115136024\\
8.83453955577738	0.0890290553635396\\
8.88445220863488	0.0985074052550203\\
8.93436486149238	0.107354754579546\\
8.98427751434988	0.115486442957064\\
9.03419016720738	0.122817810007632\\
9.08410282006489	0.129264195351197\\
9.13401547292239	0.13474093860782\\
9.18392812577989	0.139163379397473\\
9.23384077863739	0.142451405812778\\
9.28375343149489	0.144575664930045\\
9.33366608435239	0.145538573563954\\
9.38357873720989	0.145343035770424\\
9.43349139006739	0.143991955605458\\
9.48340404292489	0.14148823712506\\
9.53331669578239	0.137834784385177\\
9.58322934863989	0.133034501441813\\
9.63314200149739	0.12709481969955\\
9.68305465435489	0.120076313595803\\
9.73296730721239	0.11207408838078\\
9.78287996006989	0.103183835925478\\
9.83279261292736	0.093501248100921\\
9.88270526578486	0.0831220167781339\\
9.98253057149986	0.0606563911220803\\
10.0823558772149	0.0365810266088715\\
10.2820064886449	-0.0123623669780102\\
10.3818317943599	-0.0350898341118011\\
10.4317444472174	-0.0455511610331314\\
10.4816571000749	-0.0552605897684941\\
10.5315697529324	-0.0641296232190598\\
10.5814824057899	-0.0720701314029668\\
10.6313950586474	-0.078993984338382\\
10.6813077115049	-0.0848130520434438\\
10.7312203643624	-0.0894392045363475\\
10.7811330172199	-0.092784311835203\\
10.8310456700774	-0.0947645122775782\\
10.8809583229349	-0.0953545608884951\\
10.9308709757924	-0.0945717930652279\\
10.9807836286499	-0.0924345021955162\\
11.0306962815074	-0.0889609816670145\\
11.0806089343649	-0.0841695248674625\\
11.1305215872224	-0.0780784251845716\\
11.1804342400798	-0.0707059760059963\\
11.2303468929373	-0.0620743260164147\\
11.2802595457948	-0.0522615217106193\\
11.3301721986523	-0.0413877428882472\\
11.3800848515098	-0.0295742025986954\\
11.4299975043673	-0.0169421138913322\\
11.4799101572249	-0.00361268981558283\\
11.5797354629399	0.0246533122435721\\
11.8792113800849	0.11263379046477\\
11.9291240329424	0.126180315003865\\
11.9790366857999	0.138997915559656\\
12.0289493386574	0.15093499974094\\
12.0788619915149	0.161873929804614\\
12.1287746443724	0.171724616413201\\
12.1786872972299	0.180397765343002\\
12.2285999500874	0.187804082370292\\
12.2785126029449	0.193854273271398\\
12.3284252558024	0.198459043822623\\
12.3783379086599	0.201529099800297\\
12.4282505615174	0.202978984113741\\
12.4781632143749	0.202789161623116\\
12.5280758672323	0.200995580432533\\
12.5779885200898	0.197635918569091\\
12.6279011729473	0.19274785405986\\
12.6778138258048	0.186369064931938\\
12.7277264786623	0.178537229212395\\
12.7776391315198	0.169290024928301\\
12.8275517843773	0.158668275919524\\
12.8774644372348	0.14677014106374\\
12.9273770900923	0.133743835811941\\
12.9772897429498	0.119739257319651\\
13.0272023958073	0.104906302742307\\
13.1270277015223	0.0733548539544699\\
13.2767656600948	0.0235767938347351\\
13.3765909658098	-0.00935097874835833\\
13.4265036186673	-0.0252186196522075\\
13.4764162715248	-0.0404570049863082\\
13.5263289243823	-0.0548923157671481\\
13.5762415772398	-0.0683507330113002\\
13.6261542300973	-0.0806605075931657\\
13.6760668829548	-0.0916925325009856\\
13.7259795358123	-0.101357754510445\\
13.7758921886698	-0.10956867195361\\
13.8258048415273	-0.116237783162433\\
13.8757174943848	-0.121277586468977\\
13.9256301472423	-0.124600580205197\\
13.9755428000998	-0.126119262703156\\
14.0254554529573	-0.125749425948186\\
14.0753681058148	-0.123479173943196\\
14.1252807586723	-0.119367060647789\\
14.1751934115298	-0.113474561183267\\
14.2251060643873	-0.105863150670928\\
14.2750187172448	-0.0965943042320703\\
14.3249313701023	-0.0857294969879945\\
14.3748440229598	-0.0733302040599995\\
14.4247566758173	-0.0594603458356175\\
14.4746693286748	-0.0442411544347863\\
14.5245819815323	-0.0278517748791671\\
14.5744946343898	-0.0104739176946964\\
14.6244072872473	0.00771070659280326\\
14.7242325929623	0.0457734143733148\\
14.9238832043923	0.123553991234417\\
14.9737958572498	0.142243882684426\\
15.0237085101073	0.160244798455551\\
15.0736211629648	0.177362949166422\\
15.1235338158223	0.193404545435641\\
15.1734464686798	0.208175797881864\\
15.2233591215373	0.221484822066515\\
15.2732717743948	0.233190906365337\\
15.3231844272523	0.243208968527739\\
15.3730970801098	0.25145672450671\\
15.4230097329673	0.257851890255154\\
15.4729223858248	0.262312181726003\\
15.5228350386823	0.26475531487219\\
15.5727476915398	0.265099005646647\\
15.6226603443973	0.263263654651553\\
15.6725729972548	0.259247112646563\\
15.7224856501123	0.253134561603275\\
15.7723983029698	0.245015853289317\\
15.8223109558273	0.234980839472399\\
15.8722236086848	0.22311937192012\\
15.9221362615423	0.209521302400191\\
15.9720489143998	0.194276482680237\\
16.0219615672573	0.1774765605536\\
16.0718742201148	0.159268956414678\\
16.1217868729723	0.139866323766853\\
16.1716995258298	0.119485018813975\\
16.2715248315448	0.0766518168083508\\
16.4711754429748	-0.0112406140795827\\
16.5210880958323	-0.0324210560767995\\
16.5710007486898	-0.0528575139362601\\
16.6209134015473	-0.072337008695655\\
16.6708260544048	-0.0906465613927026\\
16.7207387072623	-0.107573193065036\\
16.7706513601198	-0.122903924750375\\
16.8205640129773	-0.136427408362977\\
16.8704766658348	-0.147991422129508\\
16.9203893186923	-0.157518166469202\\
16.9703019715498	-0.164934582708014\\
17.0202146244073	-0.170167612171895\\
17.0701272772648	-0.173144196186854\\
17.1200399301223	-0.173791276078873\\
17.1699525829798	-0.172035793173904\\
17.2198652358373	-0.167806749042342\\
17.2697778886948	-0.161114191853926\\
17.3196905415523	-0.152074007781039\\
17.3696031944098	-0.140809212494929\\
17.4195158472673	-0.127442821666733\\
17.4694285001248	-0.112097850967672\\
17.5193411529823	-0.0948973160689093\\
17.5692538058398	-0.0759642326416383\\
17.6191664586973	-0.0554228484279236\\
17.6690791115548	-0.0334501662125888\\
17.7189917644123	-0.0102946705052887\\
17.7689044172698	0.0137900680928169\\
17.8687297229848	0.0637329915570319\\
18.0184676815573	0.139277625083764\\
18.0683803344148	0.16362237703396\\
18.1182929872723	0.187152483131143\\
18.1682056401298	0.209637077492431\\
18.2181182929873	0.230845294234882\\
18.2680309458448	0.25054626747567\\
18.3179435987023	0.268509131331854\\
18.3678562515598	0.28450301992055\\
18.4177689044173	0.298298356500595\\
18.4676815572748	0.309731648720089\\
18.5175942101323	0.318735835184071\\
18.5675068629898	0.325251485968863\\
18.6174195158473	0.329219171150754\\
18.6673321687048	0.330579460806007\\
18.7172448215623	0.329272925010969\\
18.7671574744198	0.325240133841902\\
18.8170701272773	0.318423126532252\\
18.8669827801348	0.308846831853799\\
18.9168954329923	0.296661720873743\\
18.9668080858498	0.282028727933351\\
19.0167207387073	0.265108787373805\\
19.0666333915648	0.246062833536342\\
19.1165460444223	0.225051800762174\\
19.1664586972798	0.202236623392537\\
19.2163713501373	0.177779011755746\\
19.2662840029948	0.151889074598387\\
19.3161966558523	0.124853015308645\\
19.4160219615673	0.0685140370926831\\
19.5657599201398	-0.0172684289696861\\
19.6156725729973	-0.0450310482412135\\
19.6655852258548	-0.0719065952004314\\
19.7154978787123	-0.0976457782443561\\
19.7654105315698	-0.122001784209175\\
19.8153231844273	-0.144727799931189\\
19.8652358372848	-0.165577012246615\\
19.9151484901423	-0.184302607991725\\
19.9650611429998	-0.200657774002735\\
20.0149737958573	-0.214396623271824\\
20.0648864487148	-0.225344925815193\\
20.1147991015723	-0.233449915278641\\
20.1647117544298	-0.238670590917962\\
20.2146244072873	-0.240965951988983\\
20.2645370601448	-0.240294997747498\\
20.3144497130023	-0.236616727449302\\
20.3643623658598	-0.229890140350221\\
20.4142750187172	-0.220075189064147\\
20.4641876715747	-0.207214685184709\\
20.5141003244322	-0.191497311256541\\
20.5640129772897	-0.173126583630847\\
20.6139256301472	-0.152306018658891\\
20.6638382830047	-0.129239132691964\\
20.7137509358622	-0.104129442081245\\
20.7636635887197	-0.0771804631780526\\
20.8135762415772	-0.04859614918945\\
20.8634888944347	-0.0186233838010139\\
20.9134015472922	0.0124124409361741\\
21.0132268530072	0.0763381971084698\\
21.1130521587222	0.140510976630736\\
21.1629648115797	0.171855580555331\\
21.2128774644372	0.202260847227592\\
21.2627901172947	0.231416770968309\\
21.3127027701522	0.259058094529649\\
21.3626154230097	0.284924566106753\\
21.4125280758672	0.308755933894759\\
21.4624407287247	0.330291946088835\\
21.5123533815822	0.349272350884149\\
21.5622660344397	0.36543689647587\\
21.6121786872972	0.378525918694919\\
21.6620913401547	0.388355278159565\\
21.7120039930122	0.394889955874049\\
21.7619166458697	0.398112411342169\\
21.8118292987272	0.398005104067749\\
21.8617419515847	0.39455049355459\\
21.9116546044422	0.387731039306516\\
21.9615672572997	0.377529200827325\\
22.0114799101572	0.363927981112425\\
22.0613925630147	0.346991332851104\\
22.1113052158722	0.326949338438851\\
22.1612178687297	0.304052473289033\\
22.2111305215872	0.278551212815017\\
22.2610431744447	0.25069603243017\\
22.3109558273022	0.22073740754783\\
22.3608684801597	0.188925813581392\\
22.4107811330172	0.155511936125635\\
22.4606937858747	0.12078312026668\\
22.5605190915897	0.0488529702879248\\
22.6603443973047	-0.0238697907008998\\
22.7102570501622	-0.0595893703224135\\
22.7601697030197	-0.0943802666944009\\
22.8100823558772	-0.127867012047432\\
22.8599950087347	-0.159703950830561\\
22.9099076615922	-0.189611570773934\\
22.9598203144497	-0.217319251899994\\
23.0097329673072	-0.242556374231157\\
23.0596456201647	-0.265052317789838\\
23.1095582730222	-0.284536462598481\\
23.1594709258797	-0.300738188679532\\
23.2093835787372	-0.313387187995517\\
23.2592962315947	-0.322290617854122\\
23.3092088844522	-0.3274343994714\\
23.3591215373097	-0.328829588306661\\
23.4090341901672	-0.326487239819215\\
23.4589468430247	-0.320418409468374\\
23.5088594958822	-0.310634152713448\\
23.5587721487397	-0.297145525013718\\
23.6086848015972	-0.279963836720952\\
23.6585974544547	-0.259177669909889\\
23.7085101073122	-0.235061121238289\\
23.7584227601697	-0.207915555114596\\
23.8083354130272	-0.178042335947254\\
23.8582480658847	-0.145742828144733\\
23.9081607187422	-0.111318396115507\\
23.9580733715997	-0.0750704042680184\\
24.0079860244572	-0.0373002964177829\\
24.0578986773147	0.00166054096757762\\
24.1577239830297	0.0815181425051321\\
24.2575492887447	0.16117242444443\\
24.3074619416022	0.199879112331928\\
24.3573745944597	0.237281920440466\\
24.4072872473172	0.272963238249105\\
24.4571999001747	0.306540357478326\\
24.5071125530322	0.337721330882061\\
24.5570252058897	0.366228775195793\\
24.6069378587472	0.391785307155004\\
24.6568505116047	0.414113543495205\\
24.7067631644622	0.432936100951849\\
24.7566758173197	0.447975596260477\\
24.8065884701772	0.458954769647903\\
24.8565011230347	0.465673752405081\\
24.9064137758922	0.468142203589395\\
24.9563264287497	0.466404895739089\\
25.0062390816072	0.46050660139241\\
25.0561517344647	0.450492093087604\\
25.1060643873222	0.436406143362888\\
25.1559770401797	0.418293524756535\\
25.2058896930372	0.396199094929131\\
25.2558023458947	0.370239768493235\\
25.3057149987522	0.340735619639304\\
25.3556276516097	0.308042269607597\\
25.4055403044672	0.272515339638431\\
25.4554529573247	0.234510450972095\\
25.5053656101822	0.194383224848877\\
25.5552782630397	0.152489282509066\\
25.6051909158972	0.109184264620495\\
25.7050162216122	0.0199242332377594\\
25.8048415273272	-0.06984060571844\\
25.8547541801847	-0.11376420962921\\
25.9046668330422	-0.156436273344525\\
25.9545794858997	-0.197397549501432\\
26.0044921387572	-0.236188812497488\\
26.0544047916147	-0.27238940609638\\
26.1043174444722	-0.305696688000239\\
26.1542300973297	-0.335830509884801\\
26.2041427501872	-0.362510723425856\\
26.2540554030447	-0.385457180299198\\
26.3039680559022	-0.404389732180533\\
26.3538807087597	-0.419028230745681\\
26.4037933616172	-0.429092554264884\\
26.4537060144747	-0.434377947018987\\
26.5036186673322	-0.4349199657876\\
26.5535313201897	-0.430801960669669\\
26.6034439730472	-0.422107281764255\\
26.6533566259047	-0.408919279170306\\
26.7032692787622	-0.391321302986853\\
26.7531819316197	-0.369396703312873\\
26.8030945844772	-0.343228843319167\\
26.8530072373347	-0.31296672905296\\
26.9029198901922	-0.278977532286717\\
26.9528325430497	-0.241673690401427\\
27.0027451959072	-0.201467640778105\\
27.0526578487647	-0.15877182079771\\
27.1025705016222	-0.11399866784123\\
27.1524831544797	-0.0675606192897078\\
27.2023958073372	-0.0198701141273716\\
27.4020464187672	0.174206115219334\\
27.4519590716247	0.221069126046189\\
27.5018717244822	0.266270875466432\\
27.5517843773397	0.30931194207875\\
27.6016970301972	0.349692905928919\\
27.6516096830547	0.386955046188689\\
27.7015223359122	0.420786671477799\\
27.7514349887697	0.450909281131146\\
27.8013476416272	0.477044374483711\\
27.8512602944847	0.498913450870418\\
27.9011729473422	0.516238009626164\\
27.9510856001997	0.52873955008593\\
28.0009982530572	0.536139572124625\\
28.0509109059147	0.538231201550047\\
28.1008235587722	0.535077390804531\\
28.1507362116297	0.526804619732985\\
28.2006488644871	0.513539368180403\\
28.2505615173446	0.495408115991694\\
28.3004741702021	0.472537343011851\\
28.3503868230596	0.44505352908584\\
28.4002994759171	0.413083154070989\\
28.4502121287746	0.376811157026339\\
28.5001247816321	0.336652142592811\\
28.5500374344896	0.293077107536277\\
28.5999500873471	0.246557048622634\\
28.6498627402046	0.197562962617695\\
28.6997753930621	0.146565846287388\\
28.7496880459196	0.0940366963975237\\
28.8495133516346	-0.0137229059948538\\
28.9493386573496	-0.121683673000462\\
28.9992513102071	-0.174400134684248\\
29.0491639630646	-0.225557388742914\\
29.0990766159221	-0.274617990367176\\
29.1489892687796	-0.321044494747724\\
29.1989019216371	-0.364299457075248\\
29.2488145744946	-0.403886771864933\\
29.2987272273521	-0.439486975993219\\
29.3486398802096	-0.470827778106298\\
29.3985525330671	-0.497636887320851\\
29.4484651859246	-0.519642012753678\\
29.4983778387821	-0.53657086352149\\
29.5482904916396	-0.548151148741056\\
29.5982031444971	-0.554110577529059\\
29.6481157973546	-0.554243421162198\\
29.6980284502121	-0.548640588676477\\
29.7479411030696	-0.537475593411386\\
29.7978537559271	-0.520921952173097\\
29.8477664087846	-0.499153181767696\\
29.8976790616421	-0.472342799001325\\
29.9475917144996	-0.440664320680099\\
29.9975043673571	-0.40429126361019\\
30.0474170202146	-0.363448110931472\\
30.0973296730721	-0.318596254898949\\
30.1472423259296	-0.270265872627249\\
30.1971549787871	-0.218987148661483\\
30.2470676316446	-0.165290267546851\\
30.2969802845021	-0.109705413828493\\
30.3468929373596	-0.052762772051608\\
30.5465435487896	0.177804027745822\\
30.5964562016471	0.233332040693227\\
30.6463688545046	0.286870678936225\\
30.6962815073621	0.337847569034352\\
30.7461941602196	0.385690337547089\\
30.7961068130771	0.429826611033945\\
30.8460194659346	0.469724651754632\\
30.8959321187921	0.505058287064742\\
30.9458447716496	0.535566194725618\\
30.9957574245071	0.560987077102311\\
31.0456700773646	0.581059636559758\\
31.0955827302221	0.595522575462923\\
31.1454953830796	0.604114596176856\\
31.1954080359371	0.606574401066496\\
31.2453206887946	0.602701224704191\\
31.2952333416521	0.59261382065182\\
31.3451459945096	0.576535982980204\\
31.3950586473671	0.554691568724166\\
31.4449713002246	0.527304434918534\\
31.4948839530821	0.49459843859816\\
31.5447966059396	0.456797436797871\\
31.5947092587971	0.41412528655249\\
31.6446219116546	0.366849328390515\\
31.6945345645121	0.315476446285629\\
31.7444472173696	0.260595567912191\\
31.7943598702271	0.202795693426566\\
31.8442725230846	0.142665822985037\\
31.8941851759421	0.0807949567438868\\
31.9940104816571	-0.0458137625120116\\
32.0938357873721	-0.172302393686408\\
32.1437484402296	-0.234001535809028\\
32.1936610930871	-0.293865883024665\\
32.2435737459446	-0.351291924840666\\
32.2934863988021	-0.40567615076435\\
32.3433990516596	-0.456415050303008\\
32.3933117045171	-0.502905112964015\\
32.4432243573746	-0.544581563574525\\
32.4931370102321	-0.581112200567276\\
32.5430496630896	-0.612251222992825\\
32.5929623159471	-0.637752973406947\\
32.6428749688046	-0.657371794365474\\
32.6927876216621	-0.67086202842421\\
32.7427002745196	-0.677978018139015\\
32.7926129273771	-0.678474106065636\\
32.8425255802346	-0.672158459628719\\
32.8924382330921	-0.659176771100334\\
32.9423508859496	-0.639805275149172\\
32.9922635388071	-0.614320488574009\\
33.0421761916646	-0.582998928173623\\
33.0920888445221	-0.546117110746792\\
33.1420014973796	-0.503951553092264\\
33.1919141502371	-0.456778772008789\\
33.2418268030946	-0.404911536676451\\
33.2917394559521	-0.348900115174587\\
33.3416521088096	-0.289390382624276\\
33.3915647616671	-0.227028476055096\\
33.4414774145246	-0.162460532496596\\
33.4913900673821	-0.0963326889783218\\
33.6411280259546	0.104950378802982\\
33.6910406788121	0.170871298181112\\
33.7409533316696	0.235150925965428\\
33.7908659845271	0.297159294860052\\
33.8407786373846	0.356266437569104\\
33.8906912902421	0.411842386796678\\
33.9406039430996	0.463257175246895\\
33.9905165959571	0.509880835623903\\
34.0404292488146	0.551119235518712\\
34.0903419016721	0.586634743405142\\
34.1402545545296	0.6162015074583\\
34.1901672073871	0.639594138353345\\
34.2400798602446	0.656587246765469\\
34.2899925131021	0.666955443369829\\
34.3399051659596	0.670473338841589\\
34.3898178188171	0.666915543855907\\
34.4397304716746	0.656103409338897\\
34.4896431245321	0.638208197310405\\
34.5395557773896	0.613559767910971\\
34.5894684302471	0.58248876804123\\
34.6393810831046	0.545325844601876\\
34.6892937359621	0.502401644493517\\
34.7392063888196	0.454046814616845\\
34.7891190416771	0.400592001872496\\
34.8390316945346	0.342397332849146\\
34.8889443473921	0.280053854937819\\
34.9388570002496	0.214261450435544\\
34.9887696531071	0.145720640302926\\
35.0386823059646	0.0751319455005444\\
35.1385076116796	-0.0693870142712285\\
35.2383329173946	-0.213694984684651\\
35.2882455702521	-0.28405699185339\\
35.3381582231096	-0.352350954614394\\
35.3880708759671	-0.417925671399558\\
35.4379835288246	-0.480129940640865\\
35.4878961816821	-0.53831256077018\\
35.5378088345396	-0.591822330219429\\
35.5877214873971	-0.640008047420594\\
35.6376341402546	-0.682250680908197\\
35.6875467931121	-0.718207492838332\\
35.7374594459696	-0.747676451669776\\
35.7873720988271	-0.770456643094263\\
35.8372847516846	-0.786347152803472\\
35.8871974045421	-0.795147066489108\\
35.9371100573996	-0.796655469842875\\
35.9870227102571	-0.790671448556481\\
36.0369353631146	-0.777033661655423\\
36.0868480159721	-0.755936939106704\\
36.1367606688296	-0.727764597698126\\
36.186673321687	-0.692901670653043\\
36.2365859745445	-0.651733191194921\\
36.286498627402	-0.604644192547113\\
36.3364112802595	-0.552019707933027\\
36.386323933117	-0.494244770576103\\
36.4362365859745	-0.431727741808402\\
36.486149238832	-0.36509713768217\\
36.5360618916895	-0.295102518162906\\
36.585974544547	-0.222494697284958\\
36.6358871974045	-0.148024489082587\\
36.8355378088345	0.153469008333161\\
36.885450461692	0.22605438124441\\
36.9353631145495	0.296141601179329\\
36.985275767407	0.363064167132336\\
37.0351884202645	0.426155578097791\\
37.085101073122	0.48474933307017\\
37.1350137259795	0.538178931043802\\
37.184926378837	0.585777871013136\\
37.2348390316945	0.626907650772637\\
37.284751684552	0.661220848238059\\
37.3346643374095	0.688542691762819\\
37.384576990267	0.708700677443971\\
37.4344896431245	0.721522301378684\\
37.484402295982	0.72683505966404\\
37.5343149488395	0.72446644839718\\
37.584227601697	0.714243963675187\\
37.6341402545545	0.696027699375804\\
37.684052907412	0.670033816970317\\
37.7339655602695	0.636697780890955\\
37.783878213127	0.596458269829867\\
37.8337908659845	0.549753962479116\\
37.883703518842	0.497023537530822\\
37.9336161716995	0.438705673677021\\
37.983528824557	0.375239049609831\\
38.0334414774145	0.307080255754471\\
38.083354130272	0.234891607601583\\
38.1332667831295	0.159466969503427\\
38.183179435987	0.0816023460153872\\
38.283004741702	-0.0782628389083868\\
38.382830047417	-0.238335910726107\\
38.4327427002745	-0.316466060028546\\
38.482655353132	-0.392340000019544\\
38.5325680059895	-0.46528135927872\\
38.582480658847	-0.534614583592628\\
38.6323933117045	-0.599664118747938\\
38.682305964562	-0.659754410531235\\
38.7322186174195	-0.714209904729159\\
38.782131270277	-0.762355047128295\\
38.8320439231345	-0.803537866258864\\
38.881956575992	-0.837406615723239\\
38.9318692288495	-0.86381638942845\\
38.981781881707	-0.882626370481347\\
39.0316945345645	-0.893695741988694\\
39.081607187422	-0.896883687057368\\
39.1315198402795	-0.892049388794163\\
39.181432493137	-0.8790520303059\\
39.2313451459945	-0.857776846274533\\
39.281257798852	-0.828458721265434\\
39.3311704517095	-0.791582535375596\\
39.381083104567	-0.747638583520029\\
39.4309957574245	-0.6971171606138\\
39.480908410282	-0.640508561572034\\
39.5308210631395	-0.578303081309741\\
39.580733715997	-0.510991014742018\\
39.6306463688545	-0.43907595157998\\
39.680559021712	-0.363249785681347\\
39.7304716745695	-0.284344118686846\\
39.780384327427	-0.203193855464718\\
39.980034938857	0.127155062335731\\
40.0299475917145	0.207010384741267\\
40.079860244572	0.284196733030825\\
40.1297728974295	0.358034502070524\\
40.179685550287	0.427845761117254\\
40.2295982031445	0.492952579427822\\
40.279510856002	0.552677026259062\\
40.3294235088595	0.606341170867751\\
40.379336161717	0.65326708251078\\
40.4292488145745	0.692796000249842\\
40.479161467432	0.724572528376996\\
40.5290741202895	0.748483555251823\\
40.578986773147	0.764422728909778\\
40.6288994260045	0.772283697386285\\
40.678812078862	0.771960108716826\\
40.7287247317195	0.763345610936824\\
40.778637384577	0.746333852081762\\
40.8285500374345	0.720838605509471\\
40.878462690292	0.687110889370757\\
40.9283753431495	0.645681137877233\\
40.978287996007	0.597088216375994\\
41.0282006488645	0.541870990214136\\
41.078113301722	0.480568324738783\\
41.1280259545795	0.413719085297032\\
41.177938607437	0.341862137235978\\
41.2278512602945	0.265545839078669\\
41.277763913152	0.185487215168877\\
41.3276765660095	0.102548251332706\\
41.377589218867	0.0175956515896587\\
41.5273271774395	-0.240676922885655\\
41.577239830297	-0.325017026061175\\
41.6271524831545	-0.407042426371248\\
41.677065136012	-0.485989339725165\\
41.7269777888695	-0.561181116264152\\
41.776890441727	-0.631944157807226\\
41.8268030945845	-0.697604866173407\\
41.876715747442	-0.757489643181771\\
41.9266284002995	-0.810924890651279\\
41.976541053157	-0.857237010401064\\
42.0264537060145	-0.895767383208096\\
42.076366358872	-0.926157827137786\\
42.1262790117295	-0.948327975923519\\
42.176191664587	-0.962207909239709\\
42.2261043174445	-0.967727706760769\\
42.276016970302	-0.964817448161114\\
42.3259296231595	-0.953407213115156\\
42.375842276017	-0.933427081297282\\
42.4257549288745	-0.904822087662808\\
42.475667581732	-0.867856711311504\\
42.5255802345895	-0.823101815650574\\
42.575492887447	-0.771140605973784\\
42.6254055403045	-0.712556287574955\\
42.675318193162	-0.647932065747909\\
42.7252308460195	-0.577851145786468\\
42.775143498877	-0.502896732984425\\
42.8250561517345	-0.423658512509292\\
42.874968804592	-0.340873816245789\\
42.9248814574495	-0.255426854470528\\
43.0247067631645	-0.0801082803199051\\
43.1245320688795	0.0951729180721372\\
43.174444721737	0.18057316014918\\
43.2243573745945	0.263296866076104\\
43.274270027452	0.342565475350682\\
43.3241826803095	0.417711406668019\\
43.374095333167	0.488072180265704\\
43.4240079860245	0.552985316381296\\
43.473920638882	0.611788335252413\\
43.5238332917395	0.663818757116644\\
43.573745944597	0.708414102211549\\
43.6236585974545	0.744923078048316\\
43.673571250312	0.772986062948974\\
43.7234839031695	0.79255557939652\\
43.773396556027	0.803599437725921\\
43.8233092088845	0.806085448272029\\
43.8732218617419	0.799981421369779\\
43.9231345145994	0.785255167354052\\
43.9730471674569	0.761874496559813\\
44.0229598203144	0.729817838754883\\
44.0728724731719	0.689360682423143\\
44.1227851260294	0.641108263101927\\
44.1726977788869	0.585682995772999\\
44.2226104317444	0.523707295418035\\
44.2725230846019	0.455803577018827\\
44.3224357374594	0.382594255557052\\
44.3723483903169	0.304701746014473\\
44.4222610431744	0.222752655108309\\
44.4721736960319	0.137499677195621\\
44.5220863488894	0.0498406853320432\\
44.7217369603194	-0.306737285417398\\
44.7716496131769	-0.392837744874953\\
44.8215622660344	-0.475912285462414\\
44.8714749188919	-0.55517225031457\\
44.9213875717494	-0.629964833735784\\
44.9713002246069	-0.699645203708542\\
45.0212128774644	-0.763568528215274\\
45.071125530322	-0.821089975238465\\
45.1210381831795	-0.871564712760573\\
45.170950836037	-0.914347908764029\\
45.2208634888945	-0.948802653274925\\
45.270776141752	-0.974569617633023\\
45.3206887946095	-0.991633404508548\\
45.370601447467	-1\\
45.4205141003244	-0.999675390205994\\
45.4704267531819	-0.990665561225057\\
45.5203394060394	-0.972976499155777\\
45.5702520588969	-0.946614190096739\\
45.6201647117544	-0.911591759123098\\
45.6700773646119	-0.868193410849329\\
45.7199900174694	-0.81705180618772\\
45.7699026703269	-0.758822526896466\\
45.8198153231844	-0.694161154733877\\
45.8697279760419	-0.623723271458203\\
45.9196406288994	-0.548164458827671\\
45.9695532817569	-0.468140298600588\\
46.0194659346144	-0.384308911594275\\
46.0693785874719	-0.297433216205519\\
46.1192912403294	-0.208415899445725\\
46.2690291989019	0.0623617531983029\\
46.3189418517594	0.150821529580725\\
46.3688545046169	0.236860914403394\\
46.4187671574744	0.319570087164522\\
46.4686798103319	0.39815544903729\\
46.5185924631894	0.47198424132614\\
46.5685051160469	0.540435507472665\\
46.6184177689044	0.602888290918514\\
46.6683304217619	0.658721635105337\\
46.7182430746194	0.707314583474755\\
46.7681557274769	0.748046179468389\\
46.8180683803344	0.780300722709967\\
46.8679810331919	0.80372143521987\\
46.9178936860494	0.81832339355438\\
46.9678063389069	0.824150448699555\\
47.0177189917644	0.821246451641429\\
47.0676316446219	0.80965525336606\\
47.1175442974794	0.789420704859481\\
47.1674569503369	0.760586657107723\\
47.2173696031944	0.723201443767067\\
47.2672822560519	0.677556004408473\\
47.3171949089094	0.624302899502766\\
47.3671075617669	0.564124170495802\\
47.4170202146244	0.497701858833523\\
47.4669328674819	0.425718005961784\\
47.5168455203394	0.348854653326555\\
47.5667581731969	0.26779384237372\\
47.6166708260544	0.183219029620119\\
47.6665834789119	0.0958981697224317\\
47.7664087846269	-0.0833756971654225\\
47.8662340903419	-0.262759673659588\\
47.9161467431994	-0.350218170565199\\
47.9660593960569	-0.43497445593971\\
48.0159720489144	-0.516120356490063\\
48.0658847017719	-0.592862847684273\\
48.1157973546294	-0.664593868782958\\
48.1657100074869	-0.730722052542006\\
48.2156226603444	-0.790656031717305\\
48.2655353132019	-0.843804439064826\\
48.3154479660594	-0.889575907340458\\
48.3653606189169	-0.927379069300088\\
48.4152732717744	-0.956625766749426\\
48.4651859246319	-0.97696448872432\\
48.5150985774894	-0.988438422832303\\
48.5650112303469	-0.991128192779769\\
48.6149238832044	-0.985114422273114\\
48.6648365360619	-0.970477735018676\\
48.7147491889194	-0.947298754722937\\
48.7646618417769	-0.915658105092206\\
48.8145744946344	-0.875638985262412\\
48.8644871474919	-0.827537387039683\\
48.9143998003494	-0.772017880732989\\
48.9643124532069	-0.709781748045543\\
49.0142251060644	-0.641530270680448\\
49.0641377589219	-0.567964730340947\\
49.1140504117794	-0.48978640873014\\
49.1639630646369	-0.407696587551214\\
49.2138757174944	-0.322397254869401\\
49.2637883703519	-0.234656198806846\\
49.4634389817819	0.122878116240685\\
49.5133516346394	0.209411497342955\\
49.5632642874969	0.293007711237777\\
49.6131769403544	0.372769262112314\\
49.6630895932119	0.447909514135659\\
49.7130022460694	0.517849037734834\\
49.7629148989269	0.582031117159659\\
49.8128275517844	0.639899036660097\\
49.8627402046419	0.690896080485999\\
49.9126528574994	0.734465532887242\\
49.9625655103569	0.770050678113762\\
50.0124781632144	0.797096551106478\\
50.0623908160719	0.815260020425001\\
50.1123034689294	0.824609367028842\\
50.1622161217869	0.825260140536216\\
50.2121287746444	0.817327890565338\\
50.2620414275019	0.800928166734423\\
50.3119540803594	0.776176518661657\\
50.3618667332169	0.743188495965256\\
50.4117793860744	0.702080957002437\\
50.4616920389319	0.653153531492933\\
50.5116046917894	0.597074771825845\\
50.5615173446469	0.534557631835725\\
50.6114299975044	0.466315065357094\\
50.6613426503619	0.393060026224532\\
50.7112553032194	0.31550546827259\\
50.7611679560769	0.23436434533582\\
50.8110806089344	0.15034991326857\\
50.8609932617919	0.0642245919569575\\
51.0107312203644	-0.198108906844652\\
51.0606438732219	-0.283943986212222\\
51.1105565260794	-0.36751005620232\\
51.1604691789369	-0.447928537258406\\
51.2103818317944	-0.524321391071453\\
51.2602944846519	-0.595914438975257\\
51.3102071375094	-0.662160096705975\\
51.3601197903669	-0.722540660063629\\
51.4100324432244	-0.776538424848155\\
51.4599450960819	-0.82363568685949\\
51.5098577489394	-0.863314741897682\\
51.5597704017969	-0.89505788576264\\
51.6096830546544	-0.918348224374114\\
51.6595957075119	-0.932854490585328\\
51.7095083603694	-0.9386666094681\\
51.7594210132269	-0.935932602488151\\
51.8093336660843	-0.924800491111171\\
51.8592463189418	-0.905418296802878\\
51.9091589717993	-0.877934041028965\\
51.9590716246568	-0.842495745255121\\
52.0089842775143	-0.799251984004997\\
52.0588969303718	-0.748504930937884\\
52.1088095832293	-0.690919310056358\\
52.1587222360868	-0.627212132477297\\
52.2086348889443	-0.558100409317603\\
52.2585475418018	-0.484301151694154\\
52.3084601946593	-0.406531370723826\\
52.3583728475168	-0.325508077523551\\
52.4082855003743	-0.241948385079695\\
52.5081108060893	-0.0703135412918527\\
52.6079361118043	0.101705490695394\\
52.6578487646618	0.185732499711037\\
52.7077614175194	0.267303662713175\\
52.7576740703769	0.345568348680729\\
52.8075867232344	0.419676146299935\\
52.8574993760919	0.488871412428921\\
52.9074120289494	0.552640740287529\\
52.9573246818069	0.610508873705044\\
53.0072373346644	0.662000556510691\\
53.0571499875219	0.706640532533697\\
53.1070626403793	0.743953545603347\\
53.1569752932368	0.773464339548809\\
53.2068879460943	0.794697944057674\\
53.2568005989518	0.807338547899093\\
53.3067132518093	0.811493853224476\\
53.3566259046668	0.807341230506552\\
53.4065385575243	0.795058050218188\\
53.4564512103818	0.774821682832112\\
53.5063638632393	0.746809498821193\\
53.5562765160968	0.711198868658187\\
53.6061891689543	0.668167333165712\\
53.6561018218118	0.618018626621847\\
53.7060144746693	0.561406136863724\\
53.7559271275268	0.499043312228366\\
53.8058397803843	0.431643601052855\\
53.8557524332418	0.359920451674213\\
53.9056650860993	0.284587312429522\\
53.9555777389568	0.206357631655777\\
54.0054903918143	0.125944880289893\\
54.1053156975293	-0.0384166716008565\\
54.2051410032443	-0.202089371010061\\
54.2550536561018	-0.28162908670663\\
54.3049663089593	-0.358550612089886\\
54.3548789618168	-0.432038621428802\\
54.4047916146743	-0.501277845786404\\
54.4547042675318	-0.565537301433267\\
54.5046169203893	-0.624339397997915\\
54.5545295732468	-0.677253968650035\\
54.6044422261043	-0.723850846559174\\
54.6543548789618	-0.763699864895017\\
54.7042675318193	-0.796370856827195\\
54.7541801846768	-0.821433655525311\\
54.8040928375343	-0.838458152365206\\
54.8540054903918	-0.847147729917964\\
54.9039181432493	-0.847623953860193\\
54.9538307961068	-0.840090058576436\\
55.0037434489643	-0.824749278451378\\
55.0536561018218	-0.801804847869562\\
55.1035687546793	-0.771460001215587\\
55.1534814075368	-0.73391797287411\\
55.2033940603943	-0.689382023403141\\
55.2533067132518	-0.638156710873574\\
55.3032193661093	-0.580877323665931\\
55.3531320189668	-0.518246537977177\\
55.4030446718243	-0.450967030004279\\
55.4529573246818	-0.379741475944257\\
55.5028699775393	-0.305272551994079\\
55.5527826303968	-0.228262934350738\\
55.6026952832543	-0.149415301074924\\
55.8023458946843	0.169513302404454\\
55.8522585475418	0.24627153405666\\
55.9021712003993	0.320292815244528\\
55.9520838532568	0.390803454579441\\
56.0019965061143	0.45702976483463\\
56.0519091589718	0.518271191276796\\
56.1018218118293	0.574086684656777\\
56.1517344646868	0.624092729505747\\
56.2016471175443	0.667905810354995\\
56.2515597704018	0.705142411735693\\
56.3014724232593	0.73541901817913\\
56.3513850761168	0.758352114216478\\
56.4012977289743	0.773558186161864\\
56.4512103818318	0.780763268244925\\
56.5011230346893	0.780098730931996\\
56.5510356875468	0.771789672220507\\
56.6009483404043	0.756061190107971\\
56.6508609932618	0.73313838259179\\
56.7007736461193	0.703246347669477\\
56.7506862989768	0.666610183338491\\
56.8005989518343	0.623454987728735\\
56.8505116046918	0.574085302701178\\
56.9004242575493	0.519112210522366\\
56.9503369104068	0.45922071854261\\
57.0002495632643	0.395095834112198\\
57.0501622161218	0.327422564581354\\
57.1000748689793	0.256885917300423\\
57.1499875218368	0.184170899619659\\
57.2498128275518	0.0349526727039517\\
57.3496381332668	-0.1145859448674\\
57.3995507861243	-0.187661520533368\\
57.4494634389818	-0.258639143639471\\
57.4993760918393	-0.326792216325686\\
57.5492887446968	-0.391394140731933\\
57.5992013975543	-0.451718318998246\\
57.6491140504118	-0.507100164297555\\
57.6990267032693	-0.557135332286975\\
57.7489393561268	-0.601487737323197\\
57.7988520089843	-0.639821294029531\\
57.8487646618418	-0.671799917029233\\
57.8986773146993	-0.697087520945558\\
57.9485899675568	-0.715348020401819\\
57.9985026204143	-0.7262453300213\\
58.0484152732718	-0.729531431215406\\
58.0983279261293	-0.725343765166343\\
58.1482405789868	-0.713925203419677\\
58.1981532318443	-0.695518620126251\\
58.2480658847018	-0.670366889436934\\
58.2979785375593	-0.638712885502628\\
58.3478911904168	-0.600799482474144\\
58.3978038432743	-0.556869554502356\\
58.4477164961318	-0.507226897198734\\
58.4976291489893	-0.452453419259172\\
58.5475418018468	-0.393210346704592\\
58.5974544547043	-0.330158911495602\\
58.6473671075618	-0.263960345592665\\
58.6972797604193	-0.195275880956331\\
58.7471924132768	-0.124766749547149\\
58.9468430247068	0.162231931755514\\
58.9967556775643	0.231861760857839\\
59.0466683304218	0.299293252803807\\
59.0965809832793	0.363851068031181\\
59.1464936361368	0.424859866977698\\
59.1964062889943	0.481644310081094\\
59.2463189418518	0.533580520076441\\
59.2962315947093	0.580300264797046\\
59.3461442475668	0.621514544501338\\
59.3960569004243	0.656934383482593\\
59.4459695532818	0.686270806034145\\
59.4958822061393	0.709234836449355\\
59.5457948589968	0.72553749902147\\
59.5957075118543	0.734889818043854\\
59.6456201647118	0.737072201808104\\
59.6955328175693	0.732224679725419\\
59.7454454704268	0.72060343855091\\
59.7953581232842	0.702464722838016\\
59.8452707761417	0.678064777140179\\
59.8951834289992	0.647659846010896\\
59.9450960818567	0.611506174003637\\
59.9950087347142	0.56986000567187\\
60.0449213875717	0.523023228995783\\
60.0948340404292	0.471544607170387\\
60.1447466932867	0.416055988201833\\
60.1946593461442	0.357189282707168\\
60.2445719990017	0.295576401303549\\
60.2944846518592	0.231849254608079\\
60.3943099575743	0.100579807810021\\
60.4941352632893	-0.0315760849872504\\
60.5440479161468	-0.0964277031314396\\
60.5939605690043	-0.159633903273829\\
60.6438732218618	-0.220573786719996\\
60.6937858747193	-0.278626454775548\\
60.7436985275768	-0.333171008746092\\
60.7936111804343	-0.383586549937263\\
60.8435238332917	-0.429293956207886\\
60.8934364861492	-0.469960332778527\\
60.9433491390067	-0.505342685902235\\
60.9932617918642	-0.535198153965695\\
61.0431744447217	-0.559283875355447\\
61.0930870975792	-0.577356988458149\\
61.1429997504367	-0.589174631660399\\
61.1929124032942	-0.594493943348823\\
61.2428250561517	-0.593125565628469\\
61.2927377090092	-0.585209450158516\\
61.3426503618667	-0.571010738061943\\
61.3925630147242	-0.550794813003819\\
61.4424756675817	-0.524827058649208\\
61.4923883204392	-0.493372858663179\\
61.5423009732967	-0.456697596710796\\
61.5922136261542	-0.415066656457128\\
61.6421262790117	-0.368778758571494\\
61.6920389318692	-0.318346957525051\\
61.7419515847267	-0.264369124695662\\
61.7918642375842	-0.207443341971327\\
61.8417768904417	-0.148167691240076\\
61.8916895432992	-0.087140254389908\\
61.9915148490142	0.0377776501149469\\
62.0913401547292	0.16255986003091\\
62.1412528075867	0.223467129942748\\
62.1911654604442	0.282632295186744\\
62.2410781133017	0.339490701628023\\
62.2909907661592	0.393477695131679\\
62.3409034190167	0.444028621562865\\
62.3908160718742	0.490578826786674\\
62.4407287247317	0.532596793623384\\
62.4906413775892	0.569783706594563\\
62.5405540304467	0.601940457731303\\
62.5904666833042	0.628868318987742\\
62.6403793361617	0.650368562317936\\
62.6902919890192	0.666242459675971\\
62.7402046418767	0.676291283016013\\
62.7901172947342	0.680316304292091\\
62.8400299475917	0.678159110350947\\
62.8899426004492	0.669957334324721\\
62.9398552533067	0.655980556007734\\
62.9897679061642	0.636498961844069\\
63.0396805590217	0.611782738277753\\
63.0895932118792	0.5821020717529\\
63.1395058647367	0.547727148713534\\
63.1894185175942	0.508928155603684\\
63.2393311704517	0.465998950660889\\
63.2892438233092	0.419415243098797\\
63.3391564761667	0.369737029479012\\
63.3890691290242	0.317524767319668\\
63.4389817818817	0.263338914139013\\
63.4888944347392	0.207739927455179\\
63.6885450461692	-0.0176274181383178\\
63.7384576990267	-0.0720241647185844\\
63.7883703518842	-0.124618018980073\\
63.8382830047417	-0.174901414279645\\
63.8881956575992	-0.222366783974053\\
63.9381083104567	-0.26650656142013\\
63.9880209633142	-0.306813179974711\\
64.0379336161717	-0.342804716196923\\
64.0878462690292	-0.374215144539306\\
64.1377589218867	-0.400886586547927\\
64.1876715747442	-0.422661971311044\\
64.2375842276017	-0.439384227916889\\
64.2874968804592	-0.450896285453695\\
64.3374095333167	-0.457041073009719\\
64.3873221861742	-0.457661519673223\\
64.4372348390317	-0.452630176811994\\
64.4871474918892	-0.442080888968405\\
64.5370601447467	-0.426283523894426\\
64.5869727976042	-0.405509118580596\\
64.6368854504617	-0.380028710017399\\
64.6867981033192	-0.350113335195402\\
64.7367107561767	-0.316034031105147\\
64.7866234090342	-0.278061834737173\\
64.8365360618917	-0.236484068766913\\
64.8864487147492	-0.19173864606347\\
64.9363613676067	-0.144344933234663\\
64.9862740204642	-0.0948230961283514\\
65.0361866733217	-0.0436933005923095\\
65.1360119790367	0.0613095023776964\\
65.2358372847517	0.166506420957887\\
65.2857499376092	0.217927772859781\\
65.3356625904667	0.267955058506402\\
65.3855752433242	0.316137361410767\\
65.4354878961817	0.362023765085809\\
65.4854005490392	0.405163353044543\\
65.5353132018967	0.445105208799959\\
65.5852258547542	0.481398415865044\\
65.6351385076117	0.51361137985495\\
65.6850511604692	0.541509214572443\\
65.7349638133267	0.564971834675816\\
65.7848764661842	0.583880591012132\\
65.8347891190417	0.598116834428396\\
65.8847017718992	0.607561915771697\\
65.9346144247567	0.612097185889041\\
65.9845270776142	0.611603995627519\\
66.0344397304717	0.605984867356682\\
66.0843523833292	0.595368712229373\\
66.1342650361867	0.580021645024374\\
66.1841776890442	0.560211700470433\\
66.2340903419017	0.536206913296269\\
66.2840029947592	0.508275318230687\\
66.3339156476167	0.476684950002351\\
66.3838283004742	0.441703843340065\\
66.4337409533317	0.403610841543127\\
66.4836536061892	0.362806275102059\\
66.5335662590467	0.319766921079548\\
66.5834789119042	0.274970746582824\\
66.6333915647617	0.228895718719059\\
66.8330421761917	0.0413624296879789\\
66.8829548290492	-0.00399644801822774\\
66.9328674819067	-0.047903386065542\\
66.9827801347642	-0.0899628539396531\\
67.0326927876217	-0.129779321126279\\
67.0826054404792	-0.166957257111022\\
67.1325180933367	-0.201101131379602\\
67.1824307461942	-0.231815413417678\\
67.2323433990517	-0.258718712087273\\
67.2822560519092	-0.281605661150877\\
67.3321687047667	-0.300390249622922\\
67.3820813576242	-0.314988732900474\\
67.4319940104817	-0.325317366380574\\
67.4819066633392	-0.33129240546026\\
67.5318193161967	-0.332830105536573\\
67.5817319690541	-0.32984672200655\\
67.6316446219116	-0.322273182213195\\
67.6815572747691	-0.310232900536676\\
67.7314699276266	-0.293984748546734\\
67.7813825804841	-0.273790420503133\\
67.8312952333416	-0.249911610665691\\
67.8812078861991	-0.222610013294201\\
67.9311205390566	-0.192147322648452\\
67.9810331919142	-0.158785232988265\\
68.0309458447717	-0.122792319402748\\
68.0808584976292	-0.0845323806276781\\
68.1307711504867	-0.0444387542500237\\
68.1806838033442	-0.00294636208059273\\
68.2805091090592	0.0824950323908524\\
68.3803344147742	0.168312428300851\\
68.4302470676317	0.210278252618508\\
68.4801597204892	0.25109030061742\\
68.5300723733467	0.290405192818497\\
68.5799850262042	0.327880492520308\\
68.6298976790617	0.363173763021393\\
68.6798103319192	0.395942567620239\\
68.7297229847767	0.425844469615384\\
68.7796356376342	0.452537032305372\\
68.8295482904917	0.475687833801857\\
68.8794609433492	0.495119156172478\\
68.9293735962067	0.510774904631575\\
68.9792862490642	0.522602262765361\\
69.0291989019217	0.530548414160165\\
69.0791115547792	0.534560542402176\\
69.1290242076367	0.534585831077663\\
69.1789368604942	0.530571463772901\\
69.2288495133517	0.522474443466763\\
69.2787621662091	0.510412307816381\\
69.3286748190666	0.494633526000825\\
69.3785874719241	0.47539038873964\\
69.4285001247816	0.452935186752399\\
69.4784127776391	0.427520210758587\\
69.5283254304966	0.399397751477835\\
69.5782380833541	0.368820099629602\\
69.6281507362116	0.336043715891151\\
69.6780633890691	0.301397302158023\\
69.7279760419266	0.265270681407372\\
69.7778886947841	0.228055603048773\\
69.9775393062141	0.0761457017270573\\
70.0274519590716	0.0393618175776851\\
70.0773646119291	0.00378373932019826\\
70.1272772647866	-0.0302947669063656\\
70.1771899176441	-0.0625814460333061\\
70.2271025705016	-0.0927840429918945\\
70.2770152233591	-0.120610302713374\\
70.3269278762166	-0.1457679701291\\
70.3768405290741	-0.167964790170316\\
70.4267531819316	-0.186915342843463\\
70.4766658347891	-0.202467718413232\\
70.5265784876466	-0.214591545527128\\
70.5764911405041	-0.223260886906075\\
70.6264037933616	-0.228449805270884\\
70.6763164462191	-0.230132363342449\\
70.7262290990766	-0.228282623841665\\
70.7761417519341	-0.222874649489398\\
70.8260544047916	-0.213888816305655\\
70.8759670576491	-0.20143673791668\\
70.9258797105066	-0.185753944719863\\
70.9757923633641	-0.167080814732429\\
71.0257050162216	-0.145657725971603\\
71.0756176690791	-0.121725056454608\\
71.1255303219366	-0.0955231841986972\\
71.1754429747941	-0.0672924872210672\\
71.2253556276516	-0.0372757236786754\\
71.2752682805091	-0.00576839206286195\\
71.3251809333666	0.0268823580827871\\
71.4250062390816	0.0942168667748717\\
71.5248315447966	0.161933308019997\\
71.5747441976541	0.195061473856953\\
71.6246568505116	0.227239270053389\\
71.6745695033691	0.258168744533037\\
71.7244821562266	0.287601999697785\\
71.7743948090841	0.315293376048061\\
71.8243074619416	0.340997214084467\\
71.8742201147991	0.364467854307435\\
71.9241327676566	0.385459637217508\\
71.9740454205141	0.403726903315231\\
72.0239580733716	0.419028461392003\\
72.0738707262291	0.43123622644012\\
72.1237833790866	0.440341278220586\\
72.1736960319441	0.446340377533403\\
72.2236086848016	0.449230285178544\\
72.2735213376591	0.449007761956011\\
72.3234339905166	0.44566956866575\\
72.3733466433741	0.439212466107762\\
72.4232592962316	0.429637087537316\\
72.4731719490891	0.417049143976499\\
72.5230846019466	0.401669173370152\\
72.5729972548041	0.38372354076273\\
72.6229099076616	0.363438611198575\\
72.6728225605191	0.341040749722083\\
72.7227352133766	0.316756321377653\\
72.7726478662341	0.290811691209655\\
72.8225605190916	0.263434484163326\\
72.8724731719491	0.234889051390638\\
72.9722984776641	0.175519673554788\\
73.1220364362366	0.0853927033546427\\
73.1719490890941	0.0562971729768265\\
73.2218617419516	0.0281872745889302\\
73.2717743948091	0.00132352252819601\\
73.3216870476666	-0.0240879335247257\\
73.3715997005241	-0.0478440557571389\\
73.4215123533816	-0.0697418063564044\\
73.4714250062391	-0.0895781475098261\\
73.5213376590966	-0.107150041404736\\
73.5712503119541	-0.122254450228468\\
73.6211629648116	-0.134691110913622\\
73.6710756176691	-0.144353774191131\\
73.7209882705266	-0.151250857867154\\
73.7709009233841	-0.155397736283305\\
73.8208135762416	-0.156809783781199\\
73.8707262290991	-0.155502374702451\\
73.9206388819566	-0.151490883388703\\
73.9705515348141	-0.144790684181544\\
74.0204641876716	-0.13541939575822\\
74.0703768405291	-0.123476943224318\\
74.1202894933866	-0.109167396302695\\
74.1702021462441	-0.0927015126547701\\
74.2201147991016	-0.0742900499418795\\
74.2700274519591	-0.0541437658254154\\
74.3199401048166	-0.0324734179667701\\
74.3698527576741	-0.00948976402725066\\
74.4197654105316	0.0145958348388717\\
74.4696780633891	0.039547992582726\\
74.5695033691041	0.0909821410562586\\
74.6693286748191	0.142662287108777\\
74.7192413276766	0.167921941826364\\
74.7691539805341	0.192435895057713\\
74.8190666333916	0.215936049733727\\
74.8689792862491	0.238196355055294\\
74.9188919391066	0.259048033388638\\
74.9688045919641	0.278326413850806\\
75.0187172448216	0.295866825558903\\
75.0686298976791	0.311504597629948\\
75.1185425505366	0.325075059181046\\
75.1684552033941	0.336413539329243\\
75.2183678562516	0.345356984788367\\
75.2682805091091	0.351818968840035\\
75.3181931619666	0.355821377208599\\
75.3681058148241	0.357394289280563\\
75.4180184676815	0.356567784442461\\
75.467931120539	0.353371942080827\\
75.5178437733965	0.347836841582108\\
75.567756426254	0.339992562332839\\
75.6176690791116	0.329870396061068\\
75.6675817319691	0.317564622838887\\
75.7174943848266	0.303261925448851\\
75.7674070376841	0.287156354047795\\
75.8173196905416	0.269441958792726\\
75.8672323433991	0.250312789840478\\
75.9171449962566	0.229962897347974\\
75.9670576491141	0.208586331472162\\
76.0169703019716	0.186377393059672\\
76.1167956076866	0.140318818692492\\
76.2665335662591	0.0706048372777843\\
76.3164462191166	0.0481291561922603\\
76.3663588719741	0.0264218306399471\\
76.4162715248316	0.00571459353241721\\
76.4661841776891	-0.0137979501392067\\
76.5160968305466	-0.0319798831588116\\
76.5660094834041	-0.0487004722918698\\
76.6159221362615	-0.0638289843039672\\
76.665834789119	-0.0772346859605761\\
76.7157474419765	-0.0887868440272257\\
76.765660094834	-0.0983547252694166\\
76.8155727476915	-0.105808466144225\\
76.865485400549	-0.111079394358768\\
76.9153980534065	-0.114199262985579\\
76.965310706264	-0.115209150482315\\
77.0152233591215	-0.114150135306744\\
77.065136011979	-0.111063295916495\\
77.1150486648365	-0.105989710769336\\
77.164961317694	-0.0989704583229241\\
77.2148739705515	-0.0900472149014888\\
77.264786623409	-0.0793086713391915\\
77.3146992762665	-0.0669236426408588\\
77.364611929124	-0.0530687594906567\\
77.4145245819815	-0.0379206525728932\\
77.464437234839	-0.0216559525717628\\
77.5143498876965	-0.004451290171545\\
77.564262540554	0.0135167039435657\\
77.664087846269	0.0510285394302912\\
77.8138258048415	0.108341370737008\\
77.863738457699	0.126931891537737\\
77.9136511105565	0.144935128911527\\
77.963563763414	0.162152839692681\\
78.0134764162715	0.178387099277728\\
78.063389069129	0.193471861160191\\
78.1133017219865	0.207299693927013\\
78.163214374844	0.219769462266157\\
78.2131270277015	0.230780030865589\\
78.263039680559	0.240230264413299\\
78.3129523334165	0.248019027597223\\
78.362864986274	0.254045185105326\\
78.4127776391315	0.258208020868381\\
78.462690291989	0.260454654320824\\
78.5126029448465	0.260823591894962\\
78.562515597704	0.259363631187711\\
78.6124282505615	0.256123569795903\\
78.662340903419	0.251152205316515\\
78.7122535562765	0.24449833534635\\
78.762166209134	0.236210757482382\\
78.8120788619915	0.226338529698978\\
78.861991514849	0.21496486679959\\
78.9119041677065	0.202240797239597\\
78.961816820564	0.188325350856218\\
79.0117294734215	0.173377557486702\\
79.061642126279	0.1575564469683\\
79.161467431994	0.123930393833888\\
79.3112053905665	0.0709322127632674\\
79.4110306962815	0.0358170198263679\\
79.460943349139	0.0188259299408173\\
79.5108560019965	0.00243542369454985\\
79.560768654854	-0.0131873144743793\\
79.6106813077115	-0.0278752492492345\\
79.660593960569	-0.0414879729856068\\
79.7105066134265	-0.053942208135993\\
79.760419266284	-0.0651620658187824\\
79.8103319191415	-0.0750716571522787\\
79.860244571999	-0.0835950932548712\\
79.9101572248565	-0.0906564852449208\\
79.960069877714	-0.096179944240788\\
80.0099825305715	-0.100089753845509\\
80.059895183429	-0.102346764417632\\
80.1098078362865	-0.102993411576506\\
80.159720489144	-0.1020831699621\\
80.2096331420015	-0.0996695142143267\\
80.259545794859	-0.0958059189730989\\
80.3094584477165	-0.0905458588783858\\
80.359371100574	-0.0839428085700717\\
80.4092837534315	-0.0760503370672154\\
80.459196406289	-0.0669461034595713\\
80.5091090591465	-0.0567636729171568\\
80.559021712004	-0.0456445212258245\\
80.6089343648615	-0.0337301241714272\\
80.7087596705765	-0.00808149711667738\\
80.858497629149	0.03281952518239\\
80.958322934864	0.0600661709360395\\
81.058148240579	0.0859966555037488\\
81.1080608934365	0.0981205752325991\\
81.157973546294	0.109498140132558\\
81.2078861991515	0.119990300907801\\
81.257798852009	0.129479654857533\\
81.3077115048665	0.137903188999246\\
81.357624157724	0.145206297239525\\
81.4075368105815	0.151334373484872\\
81.457449463439	0.156232811641786\\
81.5073621162965	0.159847005616797\\
81.557274769154	0.162122349316434\\
81.6071874220115	0.163004291543388\\
81.657100074869	0.16246558684378\\
81.7070127277265	0.160550405554233\\
81.756925380584	0.157314449243756\\
81.8068380334415	0.15281341948139\\
81.856750686299	0.147103017836116\\
81.9066633391565	0.140238945876973\\
81.956575992014	0.132276905172915\\
82.0064886448715	0.123272622480897\\
82.056401297729	0.113298266144938\\
82.1063139505865	0.102470776237226\\
82.156226603444	0.090914642349901\\
82.256051909159	0.0661144010047394\\
82.355877214874	0.0398934588463931\\
82.5056151734465	6.06032972427784e-05\\
82.6054404791615	-0.0254579630313572\\
82.655353132019	-0.0375633107160525\\
82.7052657848765	-0.0490803911549165\\
82.755178437734	-0.0598949716533639\\
82.8050910905915	-0.0698928331413526\\
82.855003743449	-0.0789768838209284\\
82.9049163963065	-0.0871006263663219\\
82.954829049164	-0.0942268606510765\\
83.0047417020215	-0.100318386548707\\
83.054654354879	-0.105338003932729\\
83.1045670077365	-0.109248512676629\\
83.154479660594	-0.112012712653922\\
83.2043923134515	-0.113593414288403\\
83.254304966309	-0.113973324769518\\
83.3042176191665	-0.113196390017606\\
83.354130272024	-0.111318299532087\\
83.4040429248815	-0.108394742812436\\
83.453955577739	-0.104481409358101\\
83.5038682305965	-0.0996339886685575\\
83.553780883454	-0.0939081702431963\\
83.6036935363115	-0.0873596471231508\\
83.653606189169	-0.0800549254508098\\
83.7035188420265	-0.0720951944009869\\
83.8033441477415	-0.0546432195593525\\
83.9031694534565	-0.0358687533792192\\
84.1028200648865	0.00221060734423872\\
84.2026453706015	0.0199159561366571\\
84.252558023459	0.0281096250968176\\
84.3024706763165	0.0357409044583221\\
84.352383329174	0.0427175047402102\\
84.4022959820315	0.0489471375841788\\
84.452208634889	0.0543507097133613\\
84.5021212877465	0.0588951191789704\\
84.552033940604	0.0625572780859898\\
84.6019465934615	0.0653140985394032\\
84.6518592463189	0.0671424926441944\\
84.7017718991764	0.0680193725054039\\
84.7516845520339	0.0679216502279587\\
84.8015972048914	0.0668262383384786\\
84.8515098577489	0.0647241875548161\\
84.9014225106064	0.0616579304346203\\
84.9513351634639	0.0576815685082863\\
85.0012478163214	0.0528492033062946\\
85.0511604691789	0.0472149363591257\\
85.1010731220364	0.0408328691971747\\
85.1509857748939	0.0337571033509505\\
85.2008984277514	0.026041740388564\\
85.3007237334664	0.00896172151394126\\
85.4005490391814	-0.00971457009333676\\
85.7000249563264	-0.0679179882839378\\
85.7998502620414	-0.0857322233411821\\
85.8996755677564	-0.101739716946156\\
85.9495882206139	-0.108882409290374\\
85.9995008734714	-0.115353184575071\\
86.0494135263289	-0.12108854013411\\
86.0993261791864	-0.126065811931824\\
86.1492388320439	-0.130272856482378\\
86.1991514849014	-0.133697530310144\\
86.2490641377589	-0.136327689939463\\
86.2989767906164	-0.138151191894707\\
86.3488894434739	-0.139155892700245\\
86.3988020963314	-0.13932964888042\\
86.4487147491889	-0.138670113819785\\
86.4986274020464	-0.137217054909428\\
86.5485400549039	-0.135021553508892\\
86.5984527077614	-0.132134691123326\\
86.6483653606189	-0.128607549257879\\
86.6982780134764	-0.124491209417755\\
86.7981033191914	-0.114695261834044\\
86.8979286249064	-0.103190145401641\\
87.0476665834789	-0.0840305537583674\\
87.2473171949089	-0.0582325272770277\\
87.3471425006239	-0.0465547452234887\\
87.4469678063389	-0.0363347066854374\\
87.5467931120539	-0.0280297042041298\\
87.5967057649114	-0.0247382454038814\\
87.6466184177689	-0.0220897706672361\\
87.6965310706264	-0.0200987672940585\\
87.7464437234839	-0.0187689397136523\\
87.7963563763414	-0.0181039897937012\\
87.8462690291989	-0.018107619401917\\
87.8961816820564	-0.01878353040604\\
87.9460943349139	-0.0201354246737253\\
87.9960069877714	-0.0221670040727417\\
88.0459196406289	-0.0248753549369098\\
88.0958322934864	-0.0282238938118269\\
88.1457449463439	-0.0321653524517274\\
88.2455702520589	-0.0416379386444419\\
88.3453955577739	-0.0529149327508662\\
88.4452208634889	-0.0656158655770014\\
88.5949588220614	-0.0863365123300071\\
88.7946094334914	-0.114330352899742\\
88.8944347392064	-0.127326000281897\\
88.9942600449214	-0.139103774396204\\
89.0940853506364	-0.149314815149751\\
89.1939106563514	-0.157610267095549\\
89.2438233092089	-0.160935815419805\\
89.2937359620664	-0.163692019674613\\
89.3436486149239	-0.165881227141767\\
89.3935612677814	-0.167505799014776\\
89.4434739206389	-0.168568096487263\\
89.4933865734964	-0.169070480752794\\
89.5432992263539	-0.169015313004962\\
89.5932118792114	-0.168404954437307\\
89.6930371849264	-0.165571693910124\\
89.7928624906414	-0.160847078842266\\
89.8926877963564	-0.154573004909395\\
89.9925131020714	-0.147091384715338\\
90.1422510606439	-0.134396412634345\\
90.3918143249314	-0.112840321155687\\
90.4916396306464	-0.10531752496999\\
90.5914649363614	-0.0989244709023467\\
90.6912902420764	-0.0939191699671653\\
90.7911155477914	-0.0905596171455727\\
90.8909408535064	-0.0890645560571102\\
90.9907661592214	-0.0894474246539687\\
91.0905914649364	-0.0916547596847863\\
91.1904167706514	-0.0956330612992815\\
91.2902420763664	-0.101297958325347\\
91.3900673820814	-0.10840012801404\\
91.4898926877964	-0.11663538044067\\
91.6396306463689	-0.130446806975584\\
91.9391065635139	-0.159254416980048\\
92.0389318692289	-0.167929466574151\\
92.1387571749439	-0.175626298367234\\
92.2385824806589	-0.18215387539945\\
92.3384077863739	-0.187327443025254\\
92.4382330920889	-0.190964679546084\\
92.5380583978039	-0.192988083520788\\
92.6378837035189	-0.193462557605699\\
92.7377090092339	-0.192463176116377\\
92.8375343149488	-0.190066697137951\\
92.9373596206638	-0.186425666569704\\
93.0371849263788	-0.181797513689673\\
93.1869228849513	-0.173584391885186\\
93.5363114549538	-0.15321745576577\\
93.6361367606688	-0.148337089722133\\
93.7359620663838	-0.144323655771473\\
93.8357873720988	-0.141309151708782\\
93.9356126778138	-0.139418926818138\\
94.0354379835288	-0.138776740352853\\
94.1352632892438	-0.139424294164115\\
94.2350885949588	-0.141283232773077\\
94.3349139006738	-0.144265663968156\\
94.4347392063888	-0.148282712870241\\
94.5345645121038	-0.153192321798684\\
94.6843024706763	-0.161744105570733\\
95.1335163463938	-0.188833343794329\\
95.2333416521088	-0.193730737405616\\
95.3331669578238	-0.197800093450212\\
95.4329922635388	-0.200955229209796\\
95.5328175692538	-0.20311679277458\\
95.6326428749688	-0.204206435157943\\
95.7324681806838	-0.204208820740035\\
95.8322934863988	-0.203207952374441\\
95.9321187921138	-0.201296576099139\\
96.0319440978288	-0.198567980061512\\
96.1816820564013	-0.193243045025724\\
96.4312453206888	-0.18266184908731\\
96.6308959321188	-0.174336763347981\\
96.7806338906913	-0.169068813224726\\
96.9303718492638	-0.16521565231281\\
97.0301971549788	-0.163560690063719\\
97.1300224606938	-0.162687876457596\\
97.2298477664088	-0.162640335201104\\
97.3296730721238	-0.163413807784053\\
97.4794110306963	-0.165925489518486\\
97.6291489892688	-0.16978080144446\\
97.8287996006988	-0.176337824566815\\
98.1781881707013	-0.1882312660465\\
98.3279261292738	-0.192244781173486\\
98.4776640878463	-0.195004749494331\\
98.6274020464188	-0.196277551126713\\
98.7771400049913	-0.195997367779427\\
98.9268779635638	-0.194141314280245\\
99.0766159221363	-0.190917221840863\\
99.2263538807088	-0.186623483725072\\
99.4759171449963	-0.17804761250602\\
99.7753930621413	-0.167849070039182\\
99.9251310207138	-0.163648728075259\\
100.074868979286	-0.160447903192278\\
100.224606937859	-0.158395454165998\\
100.374344896431	-0.15749379055427\\
100.524082855004	-0.157713183084752\\
100.723733466434	-0.159385268300383\\
101.023209383579	-0.163480178168584\\
101.272772647866	-0.166657945707186\\
101.472423259296	-0.168008878267699\\
101.622161217869	-0.167984000707065\\
101.771899176441	-0.166901429129268\\
101.921637135014	-0.164781823011936\\
102.071375093586	-0.161675854493097\\
102.271025705016	-0.156266559116176\\
102.570501622161	-0.146626191462389\\
102.869977539306	-0.137054008815966\\
103.069628150736	-0.131680356198871\\
103.269278762166	-0.127536784358654\\
103.468929373596	-0.124758149842648\\
103.668579985026	-0.1231942268615\\
103.918143249314	-0.122463605560654\\
104.417269777889	-0.121335749212278\\
104.616920389319	-0.119657956881355\\
104.816571000749	-0.116815444216087\\
105.016221612179	-0.112696286254533\\
105.215872223609	-0.107454495097045\\
105.465435487896	-0.0997305265919977\\
106.064387322186	-0.0805533104887388\\
106.313950586474	-0.0740807777192458\\
106.513601197904	-0.0699095649098354\\
106.763164462191	-0.0658461837487039\\
107.112553032194	-0.0614771650963348\\
107.511854255054	-0.0562717529216457\\
107.761417519341	-0.0518674588655585\\
108.010980783629	-0.0462041749391062\\
108.260544047916	-0.0392928606633234\\
108.560019965061	-0.0298387130679316\\
109.158971799351	-0.0105733815710494\\
109.408535063639	-0.00363917131517155\\
109.658098327926	0.00235816440576286\\
109.957574245071	0.00848670072485902\\
110.806089343649	0.0250293991627473\\
111.105565260794	0.032438797078612\\
111.405041177939	0.0409157101881874\\
112.553032193661	0.0747712347655067\\
112.902420763664	0.0830701654329857\\
113.401547292239	0.0935710880973488\\
113.950586473671	0.105368154015054\\
114.349887696531	0.115031484469739\\
115.697529323684	0.148873920090153\\
116.096830546544	0.157121482204701\\
116.795607686549	0.170212839414688\\
117.743948090841	0.18834203153466\\
118.342899925131	0.199429016416957\\
118.842026453706	0.207535115588399\\
119.391065635139	0.215212005193081\\
120.139755428001	0.224470387227143\\
120.838532568006	0.232182722169711\\
121.387571749439	0.23713087798717\\
121.886698278013	0.240554238797984\\
122.485650112303	0.243532272254072\\
123.184427252308	0.245873818825999\\
123.733466433741	0.246712887743939\\
124.232592962316	0.246376250490613\\
124.731719490891	0.244883643219737\\
125.280758672323	0.242134086122661\\
125.979535812328	0.237496056944991\\
126.578487646618	0.232535943258142\\
127.077614175193	0.227388105833342\\
127.576740703768	0.221101068848725\\
128.075867232343	0.213729970361783\\
128.674819066633	0.203812315352309\\
129.373596206638	0.191204288430015\\
129.972548040928	0.179452123893412\\
130.521587222361	0.167649619143276\\
131.070626403793	0.154745881787505\\
131.669578238083	0.139558029409272\\
132.418268030946	0.119426895217885\\
133.266783129523	0.0955472828662209\\
134.015472922386	0.0734251180120395\\
134.714250062391	0.0516397064484977\\
135.562765160968	0.0239571384508679\\
138.158223109558	-0.0624125993989537\\
139.655602695283	-0.112930074377914\\
140.454205141003	-0.13844974409281\\
141.702021462441	-0.177079469129779\\
142.450711255303	-0.199311167191553\\
143.049663089593	-0.215953748993599\\
143.648614923883	-0.231439950314126\\
144.297479411031	-0.247112875187952\\
144.946343898178	-0.261782000522743\\
145.545295732468	-0.274271111994295\\
146.094334913901	-0.284586998711319\\
146.593461442476	-0.292896790671847\\
147.092587971051	-0.300165870076739\\
147.591714499626	-0.306423675353699\\
148.140753681058	-0.312182681188887\\
148.689792862491	-0.316783992196235\\
149.188919391066	-0.319937711849292\\
149.688045919641	-0.322035304342563\\
150.137259795358	-0.322929036481526\\
150.586473671076	-0.322810332344204\\
151.035687546793	-0.321669751814142\\
151.534814075368	-0.319286233840984\\
152.033940603943	-0.315869828307825\\
152.582979785376	-0.311018564474466\\
153.082106313951	-0.305539572378848\\
153.531320189668	-0.299586772866689\\
153.980534065386	-0.292561148325774\\
154.429747941103	-0.284481227643681\\
154.928874469678	-0.274441738047159\\
155.527826303968	-0.261241422124698\\
156.126778138258	-0.246914304625477\\
156.625904666833	-0.233950835215126\\
157.125031195408	-0.219862940138455\\
157.624157723983	-0.204631856406365\\
158.173196905416	-0.186789231834268\\
158.871974045421	-0.162957944214355\\
159.570751185426	-0.13810047162454\\
160.169703019715	-0.115764980024636\\
160.768654854005	-0.0923364247843779\\
161.46743199401	-0.0638821491233159\\
162.615423009733	-0.0158798367958752\\
163.813326678313	0.0351819413727696\\
166.508609932618	0.150910635379091\\
167.307212378338	0.18347465849601\\
168.205640129773	0.218979316276091\\
168.904417269778	0.24560565159311\\
169.45345645121	0.265506749678849\\
169.952582979785	0.282568473898323\\
170.45170950836	0.298623482253049\\
171.05066134265	0.316754409923675\\
171.64961317694	0.333828851144972\\
172.198652358373	0.348411145225754\\
172.64786623409	0.359313155574739\\
173.097080109808	0.369087295760039\\
173.546293985525	0.377685198409068\\
173.995507861243	0.385206451217726\\
174.494634389818	0.39249118157278\\
174.993760918393	0.39874922204109\\
175.44297479411	0.403418219397707\\
175.892188669828	0.406983403058405\\
176.291489892688	0.409084169263252\\
176.690791115548	0.410127837736894\\
177.090092338408	0.410154164035191\\
177.539306214125	0.409087736641538\\
177.988520089843	0.406989143945964\\
178.43773396556	0.403911441205508\\
178.886947841278	0.399803927502774\\
179.336161716995	0.394554222503444\\
179.735462939855	0.388844564755544\\
180.134764162715	0.382120818695171\\
180.534065385575	0.37440597467193\\
180.983279261293	0.364624675589425\\
181.43249313701	0.353793036769162\\
181.931619665585	0.340650245495283\\
182.43074619416	0.326396846616689\\
182.879960069878	0.312581987481423\\
183.329173945595	0.2977477478791\\
183.778387821313	0.281826153902898\\
184.22760169703	0.264827558694435\\
184.726728225605	0.24482421538525\\
185.325680059895	0.219632787217733\\
185.974544547043	0.191257756268186\\
186.573496381333	0.164031063743209\\
187.122535562765	0.137941445094242\\
187.671574744198	0.110677922769838\\
188.370351884203	0.0747353084977362\\
190.117294734215	-0.0166333422791638\\
190.915897179935	-0.0594810112677635\\
192.41327676566	-0.140350349193369\\
193.112053905665	-0.176623085349121\\
194.060394309958	-0.224595409783063\\
194.908909408535	-0.266552952823787\\
195.457948589968	-0.292675955813991\\
195.957075118543	-0.315322979307126\\
196.40628899426	-0.33469038255015\\
196.905415522835	-0.355127186108177\\
197.454454704268	-0.376457296916158\\
198.0034938857	-0.396698569978014\\
198.502620414275	-0.414068341323201\\
198.951834289993	-0.428649513266464\\
199.351135512853	-0.44058426506021\\
199.750436735713	-0.451434040736217\\
200	-0.457639639197623\\
};
\end{axis}
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-20pt,yshift=0pt]
at (Strain1.north west) {(a)};
\node[align=center,anchor=west,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-55pt,yshift=-15pt]
at (Strain1.north east) {$t = \phantom{0}20 $\,s};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-20pt,yshift=0pt]
at (Strain2.north west) {(b)};
\node[align=center,anchor=west,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-55pt,yshift=-15pt]
at (Strain2.north east) {$t = 100 $\,s};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-20pt,yshift=0pt]
at (Strain3.north west) {(c)};
\node[align=center,anchor=west,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-55pt,yshift=-15pt]
at (Strain3.north east) {$t = 200 $\,s};
\end{tikzpicture}%
%\end{document}

==> tikz/Fig3_Strain_wave_analysis.tex <==

%\newlength\figureheight
%\newlength\figurewidth
%
%\begin{document}
%\centering
%    \setlength{\figurewidth}{\textwidth}
%    \setlength{\figureheight}{\textwidth}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
%
\begin{tikzpicture}

\begin{axis}[%
grid = both,
name = first,
width=\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.7\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xtick = {0,40,...,200},
ymin=-1.5,
ymax=1.5,
xticklabel = \empty,
ylabel style={font=\color{white!15!black}},
ylabel={{$\hat{\varepsilon}$ and $\hat{\epsilon}$}},
axis background/.style={fill=white},
legend style={at={(axis cs:100,1.2)},anchor=center,legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0412514663228194\\
0.0800000000000125	0.0293789655144394\\
0.319999999999993	-0.00960694599689305\\
0.400000000000006	-0.0190032926089714\\
0.439999999999998	-0.0222298643925001\\
0.47999999999999	-0.0242392804816802\\
0.52000000000001	-0.0248544748669701\\
0.560000000000002	-0.0238983815388565\\
0.599999999999994	-0.0211939344878544\\
0.639999999999986	-0.0165640677044223\\
0.680000000000007	-0.0098317151790468\\
0.719999999999999	-0.000819810902214613\\
0.759999999999991	0.0106487111355875\\
0.800000000000011	0.0247509169438729\\
0.840000000000003	0.041608934595132\\
0.879999999999995	0.06112514041385\\
0.919999999999987	0.0831469727874605\\
0.960000000000008	0.107521870103369\\
1	0.134097270749066\\
1.03999999999999	0.162720613111958\\
1.08000000000001	0.193239335579506\\
1.12	0.225500876539144\\
1.16	0.259352674378334\\
1.19999999999999	0.294642167484454\\
1.28	0.368798748178648\\
1.36000000000001	0.446123901377348\\
1.52000000000001	0.60239207683577\\
1.59999999999999	0.677391174869229\\
1.63999999999999	0.713253479896139\\
1.68000000000001	0.747744891823743\\
1.72	0.780674336539704\\
1.75999999999999	0.811850739931685\\
1.80000000000001	0.84108302788735\\
1.84	0.868180126294419\\
1.88	0.892950961040526\\
1.91999999999999	0.915204458013392\\
1.96000000000001	0.934749543100679\\
2	0.951395142190023\\
2.03999999999999	0.964981268098114\\
2.08000000000001	0.975472281357469\\
2.12	0.982863629429573\\
2.16	0.987150759775915\\
2.19999999999999	0.98832911985798\\
2.24000000000001	0.986394157137255\\
2.28	0.981341319075256\\
2.31999999999999	0.973166053133411\\
2.36000000000001	0.961863806773295\\
2.40000000000001	0.947430027456306\\
2.44	0.929891845571376\\
2.47999999999999	0.909403123216748\\
2.52000000000001	0.886149405418081\\
2.56	0.860316237201062\\
2.59999999999999	0.832089163591291\\
2.63999999999999	0.801653729614458\\
2.68000000000001	0.76919548029619\\
2.72	0.734899960662176\\
2.75999999999999	0.698952715738017\\
2.80000000000001	0.661539290549428\\
2.88	0.583160411707155\\
3	0.460603727564092\\
3.12	0.338392065043934\\
3.19999999999999	0.260626557975712\\
3.24000000000001	0.223634158913796\\
3.28	0.188180609780431\\
3.31999999999999	0.154447453793523\\
3.36000000000001	0.122616234171034\\
3.40000000000001	0.0928684941309541\\
3.44	0.0653857768912189\\
3.47999999999999	0.0403496256697906\\
3.52000000000001	0.0179415836846317\\
3.56	-0.00165680584632355\\
3.59999999999999	-0.0182639997050842\\
3.63999999999999	-0.0317305718531316\\
3.68000000000001	-0.0420355649694386\\
3.72	-0.0491901389124791\\
3.75999999999999	-0.0532054535406701\\
3.80000000000001	-0.0540926687124283\\
3.84	-0.0518629442861709\\
3.88	-0.046527440120343\\
3.91999999999999	-0.0380973160733618\\
3.96000000000001	-0.0265837320036439\\
4	-0.0119978477696066\\
4.03999999999999	0.00561815301841762\\
4.08000000000001	0.0260979917424891\\
4.12	0.0492443660328945\\
4.16	0.0748599735197502\\
4.19999999999999	0.102747511833314\\
4.24000000000001	0.132709678603788\\
4.28	0.164549171461346\\
4.31999999999999	0.198068688036216\\
4.36000000000001	0.2330709259586\\
4.44	0.306723272083332\\
4.52000000000001	0.383661768077332\\
4.68000000000001	0.538988604290438\\
4.75999999999999	0.61315601539323\\
4.80000000000001	0.648442390949469\\
4.84	0.68219439450192\\
4.88	0.714226178410712\\
4.91999999999999	0.744367487121934\\
4.96000000000001	0.772448065081761\\
5	0.798297656736281\\
5.03999999999999	0.821746006531612\\
5.08000000000001	0.84262285891387\\
5.12	0.860757958329202\\
5.16	0.875981049223725\\
5.19999999999999	0.888121876043527\\
5.24000000000001	0.897042994963925\\
5.28	0.902738209076915\\
5.31999999999999	0.905234133203692\\
5.36000000000001	0.904557382165393\\
5.40000000000001	0.900734570783186\\
5.44	0.893792313878265\\
5.47999999999999	0.883757226271825\\
5.52000000000001	0.870655922784977\\
5.56	0.854515018238942\\
5.59999999999999	0.83536112745486\\
5.63999999999999	0.813250986480512\\
5.68000000000001	0.788361816269941\\
5.72	0.760900959003834\\
5.75999999999999	0.731075756862822\\
5.80000000000001	0.699093552027534\\
5.84	0.665161686678687\\
5.88	0.629487502996881\\
5.91999999999999	0.592278343162775\\
6	0.514084463760327\\
6.08000000000001	0.432312001220737\\
6.24000000000001	0.266203797898044\\
6.31999999999999	0.186064115655256\\
6.36000000000001	0.147640767194162\\
6.40000000000001	0.110664752051633\\
6.44	0.0753809528707734\\
6.47999999999999	0.0419647682320488\\
6.52000000000001	0.0105742257002248\\
6.56	-0.0186326471599045\\
6.59999999999999	-0.045497822783517\\
6.63999999999999	-0.0698632736058187\\
6.68000000000001	-0.0915709720620441\\
6.72	-0.110462890587399\\
6.75999999999999	-0.126381001617062\\
6.80000000000001	-0.139167277586296\\
6.84	-0.148697042470559\\
6.88	-0.154979026406806\\
6.91999999999999	-0.158055311072218\\
6.96000000000001	-0.157967978144029\\
7	-0.154759109299448\\
7.03999999999999	-0.148470786215654\\
7.08000000000001	-0.139145090569912\\
7.12	-0.126824104039429\\
7.16	-0.111549908301413\\
7.19999999999999	-0.0933645850330436\\
7.24000000000001	-0.072339307370811\\
7.28	-0.0486616142879939\\
7.31999999999999	-0.0225481362170115\\
7.36000000000001	0.00578449640954659\\
7.40000000000001	0.0361196531592327\\
7.44	0.0682407035995709\\
7.47999999999999	0.101931017298\\
7.56	0.17315291273934\\
7.63999999999999	0.248045119861047\\
7.84	0.438466614810523\\
7.91999999999999	0.510465344295312\\
7.96000000000001	0.544532416166817\\
8	0.576965042917095\\
8.03999999999999	0.607522631486688\\
8.08000000000001	0.636040966200198\\
8.12	0.662374925728301\\
8.16	0.686379388741699\\
8.19999999999999	0.707909233910982\\
8.24000000000001	0.726819339906882\\
8.28	0.742964585399989\\
8.31999999999999	0.756199849061034\\
8.36000000000001	0.766380009560635\\
8.40000000000001	0.773359945569439\\
8.44	0.777028312721484\\
8.47999999999999	0.777408874504232\\
8.52000000000001	0.774559171368423\\
8.56	0.768536743764884\\
8.59999999999999	0.759399132144353\\
8.64000000000001	0.747203876957684\\
8.68000000000001	0.732008518655618\\
8.72	0.713870597688981\\
8.75999999999999	0.692847654508512\\
8.80000000000001	0.668997229565036\\
8.84	0.642404824378445\\
8.88	0.61326778474492\\
8.91999999999999	0.581811417529821\\
8.96000000000001	0.548261029598422\\
9	0.512841927816055\\
9.03999999999999	0.475779419048052\\
9.12	0.397625408016324\\
9.19999999999999	0.315601451425721\\
9.44	0.0654525209928636\\
9.52000000000001	-0.0124945075608593\\
9.56	-0.0492951427121966\\
9.59999999999999	-0.0843053728681298\\
9.64000000000001	-0.117289583719526\\
9.68000000000001	-0.148095160456592\\
9.72	-0.176590238144229\\
9.75999999999999	-0.202642951847366\\
9.80000000000001	-0.226121436630933\\
9.84	-0.246893827559859\\
9.88	-0.264828259699073\\
9.91999999999999	-0.279792868113503\\
9.96000000000001	-0.291655787868081\\
10	-0.300285154027733\\
10.04	-0.305583184797712\\
10.08	-0.307588430944634\\
10.12	-0.30637352637541\\
10.16	-0.302011104997007\\
10.2	-0.294573800716364\\
10.24	-0.284134247440392\\
10.28	-0.270765079076028\\
10.32	-0.254538929530213\\
10.36	-0.235528432709884\\
10.4	-0.213806222521953\\
10.44	-0.18947166473933\\
10.48	-0.162731052598417\\
10.52	-0.133817411201704\\
10.56	-0.102963765651509\\
10.6	-0.0704031410502637\\
10.64	-0.0363685625003995\\
10.72	0.0351903560357414\\
10.8	0.109848789137686\\
10.96	0.26080532100022\\
11.04	0.333097165324546\\
11.08	0.367564588445248\\
11.12	0.400577052723207\\
11.16	0.43188258854704\\
11.2	0.461229226305448\\
11.24	0.488387329669479\\
11.28	0.5132165954399\\
11.32	0.535599053699912\\
11.36	0.555416734532741\\
11.4	0.572551668021532\\
11.44	0.586885884249511\\
11.48	0.598301413299851\\
11.52	0.606680285255777\\
11.56	0.611904530200434\\
11.6	0.613856178217077\\
11.64	0.612451529764485\\
11.68	0.607743966803838\\
11.72	0.59982114167201\\
11.76	0.588770706705816\\
11.8	0.574680314242073\\
11.84	0.557637616617626\\
11.88	0.537730266169291\\
11.92	0.515045915233856\\
11.96	0.489672216148222\\
12	0.461696821249149\\
12.04	0.431232792316337\\
12.08	0.39849482890088\\
12.12	0.363723039996728\\
12.16	0.327157534597802\\
12.2	0.289038421698024\\
12.28	0.209099809371736\\
12.36	0.125828074969405\\
12.52	-0.0430008158433566\\
12.6	-0.124636139261895\\
12.64	-0.163895091675272\\
12.68	-0.201785735110121\\
12.72	-0.238061192480501\\
12.76	-0.272474586700412\\
12.8	-0.304779040683968\\
12.84	-0.334751515298649\\
12.88	-0.362264323225958\\
12.92	-0.387213615100961\\
12.96	-0.409495541558613\\
13	-0.42900625323395\\
13.04	-0.445641900761956\\
13.08	-0.459298634777667\\
13.12	-0.469872605916038\\
13.16	-0.477259964812106\\
13.2	-0.481356862100881\\
13.24	-0.482093785491742\\
13.28	-0.479538570991565\\
13.32	-0.473793391681625\\
13.36	-0.464960420643166\\
13.4	-0.453141830957435\\
13.44	-0.438439795705733\\
13.48	-0.420956487969306\\
13.52	-0.400794080829428\\
13.56	-0.378054747367344\\
13.6	-0.352840660664299\\
13.64	-0.325277991430852\\
13.68	-0.295588900894586\\
13.72	-0.264019547912397\\
13.76	-0.230816091341126\\
13.84	-0.160491502858861\\
13.92	-0.0865844063027907\\
14.12	0.100957917693677\\
14.2	0.171984528131475\\
14.24	0.205679241712829\\
14.28	0.237840593436033\\
14.32	0.268227857726203\\
14.36	0.296600309008483\\
14.4	0.322717221708018\\
14.44	0.346363129401709\\
14.48	0.367423602273448\\
14.52	0.385809469658795\\
14.56	0.401431560893428\\
14.6	0.414200705312965\\
14.64	0.424027732252995\\
14.68	0.430823471049166\\
14.72	0.434498751037097\\
14.76	0.434964401552406\\
14.8	0.432131251930684\\
14.84	0.425944414915023\\
14.88	0.416486136878149\\
14.92	0.403872947600206\\
14.96	0.388221376861395\\
15	0.369647954441859\\
15.04	0.348269210121742\\
15.08	0.324201673681273\\
15.12	0.297561874900566\\
15.16	0.268466343559794\\
15.2	0.237031609439157\\
15.24	0.203396703962994\\
15.28	0.167790665132543\\
15.32	0.130465032593293\\
15.4	0.0516611449701259\\
15.48	-0.0310026417429015\\
15.68	-0.24136682371369\\
15.76	-0.321857675971955\\
15.8	-0.360377437101221\\
15.84	-0.397434856759617\\
15.88	-0.432796011343925\\
15.92	-0.466226977250926\\
15.96	-0.497493830877403\\
16	-0.526362648620164\\
16.04	-0.552626098777239\\
16.08	-0.576183217251895\\
16.12	-0.596959631848563\\
16.16	-0.614880970371729\\
16.2	-0.629872860625909\\
16.24	-0.641860930415618\\
16.28	-0.650770807545257\\
16.32	-0.656528119819399\\
16.36	-0.659058495042501\\
16.4	-0.658287561019023\\
16.44	-0.654175055263295\\
16.48	-0.646817154128797\\
16.52	-0.636344143678798\\
16.56	-0.622886309976593\\
16.6	-0.606573939085507\\
16.64	-0.587537317068779\\
16.68	-0.565906729989734\\
16.72	-0.54181246391164\\
16.76	-0.51538480489782\\
16.8	-0.486754039011544\\
16.84	-0.456071379335299\\
16.88	-0.423571747028461\\
16.92	-0.389510990269628\\
17	-0.317729496110331\\
17.08	-0.242773682286071\\
17.24	-0.0915212815359325\\
17.32	-0.0191943699305455\\
17.36	0.0153361414081701\\
17.4	0.0484765387712685\\
17.44	0.0800007089089831\\
17.48	0.109682538571604\\
17.52	0.137295914509366\\
17.56	0.162614723472558\\
17.6	0.185412852211442\\
17.64	0.205492018445881\\
17.68	0.22276526377405\\
17.72	0.237173460763813\\
17.76	0.248657481982946\\
17.8	0.257158199999282\\
17.84	0.262616487380626\\
17.88	0.264973216694784\\
17.92	0.26416926050959\\
17.96	0.260145491392819\\
18	0.252842781912335\\
18.04	0.242235820533352\\
18.08	0.22843455931104\\
18.12	0.211582766197949\\
18.16	0.191824209146688\\
18.2	0.169302656109835\\
18.24	0.144161875039941\\
18.28	0.116545633889615\\
18.32	0.0865977006114065\\
18.36	0.0544618431579522\\
18.4	0.020281829481803\\
18.44	-0.0157792940143509\\
18.48	-0.0534813671274605\\
18.56	-0.132770607591908\\
18.64	-0.215510382686261\\
18.8	-0.383039499863543\\
18.88	-0.463733494415237\\
18.92	-0.502495280639721\\
18.96	-0.539910012211692\\
19	-0.575760003667568\\
19.04	-0.609827569543597\\
19.08	-0.641895024376197\\
19.12	-0.671744682701643\\
19.16	-0.699158859056297\\
19.2	-0.723919867976491\\
19.24	-0.745838997097962\\
19.28	-0.76484342645395\\
19.32	-0.780889309177184\\
19.36	-0.793932798400249\\
19.4	-0.803930047255875\\
19.44	-0.810837208876734\\
19.48	-0.814610436395441\\
19.52	-0.815205882944696\\
19.56	-0.812579701657171\\
19.6	-0.80668804566551\\
19.64	-0.797520472319263\\
19.68	-0.785200155835497\\
19.72	-0.769883674648099\\
19.76	-0.751727607191015\\
19.8	-0.730888531898159\\
19.84	-0.707523027203479\\
19.88	-0.68178767154086\\
19.92	-0.65383904334422\\
19.96	-0.623833721047532\\
20	-0.591928283084656\\
20.04	-0.558296870949277\\
20.08	-0.52318387837397\\
20.16	-0.449560979072857\\
20.28	-0.334563696629431\\
20.36	-0.257913048582964\\
20.44	-0.183709759481474\\
20.48	-0.148126029539185\\
20.52	-0.113835004081409\\
20.56	-0.0810450200048933\\
20.6	-0.0499644142065279\\
20.64	-0.0208015235830317\\
20.68	0.00623531496870555\\
20.72	0.0309377645519362\\
20.76	0.0530974882698274\\
20.8	0.0725061492255463\\
20.84	0.0889854232254947\\
20.88	0.102477036888871\\
20.92	0.11295272953808\\
20.96	0.120384240495497\\
21	0.124743309083527\\
21.04	0.126001674624575\\
21.08	0.124131076440989\\
21.12	0.119103253855201\\
21.16	0.110889946189616\\
21.2	0.0994628927665815\\
21.24	0.0848267073233444\\
21.28	0.0671175012562344\\
21.32	0.0465042603764516\\
21.36	0.0231559704951962\\
21.4	-0.00275838257638839\\
21.44	-0.0310698130270737\\
21.48	-0.0616093350457163\\
21.52	-0.0942079628211161\\
21.56	-0.128696710542101\\
21.6	-0.164906592397472\\
21.64	-0.202652837520532\\
21.72	-0.281746988158091\\
21.84	-0.405436922924963\\
21.96	-0.528856600795393\\
22.04	-0.607481178882836\\
22.08	-0.64497329910418\\
22.12	-0.680983823770532\\
22.16	-0.715314361665548\\
22.2	-0.7477665215728\\
22.24	-0.778141912275913\\
22.28	-0.806242142558546\\
22.32	-0.831868821204324\\
22.36	-0.85482355699682\\
22.4	-0.874907958719689\\
22.44	-0.891954583312156\\
22.48	-0.905919780335694\\
22.52	-0.916790847507485\\
22.56	-0.924555082544572\\
22.6	-0.929199783164108\\
22.64	-0.930712247083221\\
22.68	-0.92907977201898\\
22.72	-0.92428965568854\\
22.76	-0.91632919580897\\
22.8	-0.905185690097426\\
22.84	-0.89087866674069\\
22.88	-0.873556575804344\\
22.92	-0.853400097823624\\
22.96	-0.830589913333824\\
23	-0.805306702870183\\
23.04	-0.777731146967994\\
23.08	-0.748043926162524\\
23.12	-0.71642572098898\\
23.16	-0.683057211982685\\
23.2	-0.648119079678906\\
23.28	-0.57436829043067\\
23.36	-0.497176913080665\\
23.52	-0.340933125864098\\
23.6	-0.266111081891921\\
23.64	-0.230437622609003\\
23.68	-0.196206843644688\\
23.72	-0.163606389395909\\
23.76	-0.13282390425951\\
23.8	-0.104047032632394\\
23.84	-0.0774634189114067\\
23.88	-0.0532607074934788\\
23.92	-0.0316265427754274\\
23.96	-0.0127485691541835\\
24	0.00318556897340727\\
24.04	0.0160200009952689\\
24.08	0.025725951438659\\
24.12	0.032306418615633\\
24.16	0.0357644008382465\\
24.2	0.0361028964186119\\
24.24	0.0333249036687562\\
24.28	0.0274334209007634\\
24.32	0.0184314464267175\\
24.36	0.00632197855867389\\
24.4	-0.00889198439131178\\
24.44	-0.0271759719420288\\
24.48	-0.0483696249358729\\
24.52	-0.0722811120460563\\
24.56	-0.0987186019458761\\
24.6	-0.127490263308516\\
24.64	-0.158404264807274\\
24.68	-0.191268775115361\\
24.72	-0.225891962906047\\
24.76	-0.262081996852601\\
24.84	-0.33838320746645\\
24.92	-0.418348065788791\\
25.08	-0.580848809989305\\
25.16	-0.659156632422992\\
25.2	-0.696650017344723\\
25.24	-0.732698702959937\\
25.28	-0.767111719522973\\
25.32	-0.799712754132116\\
25.36	-0.830325493885596\\
25.4	-0.858773625881753\\
25.44	-0.884880837218816\\
25.48	-0.908470814995042\\
25.52	-0.929367246308772\\
25.56	-0.947393818258206\\
25.6	-0.962374217941658\\
25.64	-0.974164621831648\\
25.68	-0.982751163897888\\
25.72	-0.988152467484326\\
25.76	-0.990387155934854\\
25.8	-0.989473852593477\\
25.84	-0.985431180804113\\
25.88	-0.978277763910739\\
25.92	-0.968032225257275\\
25.96	-0.954713188187696\\
26	-0.938339276045923\\
26.04	-0.918959717085755\\
26.08	-0.896746159200262\\
26.12	-0.871900855192393\\
26.16	-0.844626057865071\\
26.2	-0.815124020021244\\
26.24	-0.783596994463778\\
26.28	-0.750247233995651\\
26.32	-0.715276991419785\\
26.4	-0.641284071156463\\
26.48	-0.563317432897065\\
26.68	-0.364475281163635\\
26.76	-0.288894041495183\\
26.8	-0.253003596348918\\
26.84	-0.218714312956394\\
26.88	-0.186206983843618\\
26.92	-0.155645932961306\\
26.96	-0.127195484260227\\
27	-0.101019961691037\\
27.04	-0.0772836892044779\\
27.08	-0.056150990751263\\
27.12	-0.0377861902820769\\
27.16	-0.0223536117476613\\
27.2	-0.0100175790987294\\
27.24	-0.000909326747660089\\
27.28	0.00497226904656145\\
27.32	0.00766142156328442\\
27.36	0.00719234408180114\\
27.4	0.00359924988143234\\
27.44	-0.00308364775844439\\
27.48	-0.0128221355585367\\
27.52	-0.0255820002394671\\
27.56	-0.0413290285219716\\
27.6	-0.0600290071266443\\
27.64	-0.0816180939504534\\
27.68	-0.105913931595211\\
27.72	-0.132704533839046\\
27.76	-0.161777914460032\\
27.8	-0.192922087236269\\
27.84	-0.225925065945887\\
27.88	-0.260574864366959\\
27.96	-0.333966975455809\\
28.04	-0.411394344049995\\
28.28	-0.648202933445958\\
28.32	-0.685593109520113\\
28.36	-0.72169331011446\\
28.4	-0.756242428940965\\
28.44	-0.788997583756043\\
28.48	-0.819788788493213\\
28.52	-0.848464281130447\\
28.56	-0.874872299645546\\
28.6	-0.898861082016481\\
28.64	-0.920278866221082\\
28.68	-0.938973890237264\\
28.72	-0.954794392042942\\
28.76	-0.967588609615973\\
28.8	-0.977204780934272\\
28.84	-0.983524719122016\\
28.88	-0.986564537888484\\
28.92	-0.986373926089328\\
28.96	-0.983002572580119\\
29	-0.976500166216454\\
29.04	-0.966916395853957\\
29.08	-0.954300950348198\\
29.12	-0.938703518554803\\
29.16	-0.920173789329368\\
29.2	-0.898761451527491\\
29.24	-0.874544744322122\\
29.28	-0.847716108155652\\
29.32	-0.818496533787851\\
29.36	-0.787107011978492\\
29.4	-0.753768533487317\\
29.44	-0.718702089074071\\
29.48	-0.682128669498525\\
29.56	-0.605344867899561\\
29.64	-0.525191253802518\\
29.8	-0.36258397747855\\
29.88	-0.284255075642619\\
29.92	-0.246737956180397\\
29.96	-0.210663304307417\\
30	-0.176289304987733\\
30.04	-0.143854229072986\\
30.08	-0.113516690965014\\
30.12	-0.0854153909532727\\
30.16	-0.0596890293271031\\
30.2	-0.0364763063759597\\
30.24	-0.0159159223892402\\
30.28	0.00185342234365748\\
30.32	0.0166930275333073\\
30.36	0.0284641928903113\\
30.4	0.0370282181252719\\
30.44	0.0422803444726583\\
30.48	0.0442515792628058\\
30.52	0.0430068713499168\\
30.56	0.0386111695881652\\
30.6	0.031129422831782\\
30.64	0.0206265799349978\\
30.68	0.00716758975198672\\
30.72	-0.00918259886302053\\
30.76	-0.02835903705585\\
30.8	-0.0502967759722424\\
30.84	-0.0749034965389512\\
30.88	-0.101977398806611\\
30.92	-0.131289312606782\\
30.96	-0.16261006777097\\
31	-0.195710494130793\\
31.04	-0.230361421517756\\
31.12	-0.303398098699461\\
31.2	-0.379886737968519\\
31.4	-0.573655710276228\\
31.48	-0.646875466626597\\
31.52	-0.681549325840876\\
31.56	-0.714593439849381\\
31.6	-0.745753509228336\\
31.64	-0.77479677030783\\
31.68	-0.801576602433727\\
31.72	-0.825967920705892\\
31.76	-0.847845640224165\\
31.8	-0.867084676088353\\
31.84	-0.883559943398296\\
31.88	-0.89714635725386\\
31.92	-0.907718832754853\\
31.96	-0.915152285001085\\
32	-0.919321629092451\\
32.04	-0.920135970381239\\
32.08	-0.917641175229818\\
32.12	-0.911917300253009\\
32.16	-0.903044402065689\\
32.2	-0.891102537282677\\
32.24	-0.876171762518851\\
32.28	-0.85833213438903\\
32.32	-0.837663709508092\\
32.36	-0.814246544490828\\
32.4	-0.788160695952143\\
32.44	-0.759512315999103\\
32.48	-0.728511938707811\\
32.52	-0.695396193646673\\
32.56	-0.660401710384036\\
32.6	-0.623765118488251\\
32.68	-0.54651212707077\\
32.76	-0.465530255941133\\
32.96	-0.259323279796888\\
33.04	-0.180526925424601\\
33.08	-0.142916968393592\\
33.12	-0.10683197648396\\
33.16	-0.0725215634591905\\
33.2	-0.0402353430827418\\
33.24	-0.0101998485598926\\
33.28	0.0174507091370515\\
33.32	0.0426051995939076\\
33.36	0.0651524923966065\\
33.4	0.0849814571309935\\
33.44	0.101980963382942\\
33.48	0.116039880738327\\
33.52	0.12704707878305\\
33.56	0.134891427102957\\
33.6	0.13946179528395\\
33.64	0.140681370708052\\
33.68	0.138610611941971\\
33.72	0.13334429534865\\
33.76	0.124977197290974\\
33.8	0.113604094131858\\
33.84	0.0993197622341597\\
33.88	0.0822189779608209\\
33.92	0.0623965176746992\\
33.96	0.0399471577387374\\
34	0.0149656745158211\\
34.04	-0.0124284276214723\\
34.08	-0.0420167322618568\\
34.12	-0.0735560949843546\\
34.16	-0.10680337136796\\
34.2	-0.141515416991751\\
34.28	-0.214361238275842\\
34.4	-0.328537128978724\\
34.52	-0.442762605059386\\
34.6	-0.515690024328308\\
34.64	-0.550455071897147\\
34.68	-0.583762436919926\\
34.72	-0.615368188519938\\
34.76	-0.645028395820447\\
34.8	-0.672499127944718\\
34.84	-0.697560999574364\\
34.88	-0.720092807624127\\
34.92	-0.739997894567097\\
34.96	-0.757179602876391\\
35	-0.771541275025015\\
35.04	-0.782986253486115\\
35.08	-0.791417880732752\\
35.12	-0.796739499238015\\
35.16	-0.798854451474966\\
35.2	-0.797666079916695\\
35.24	-0.793112053113532\\
35.28	-0.785267343924801\\
35.32	-0.774241251287037\\
35.36	-0.760143074136806\\
35.4	-0.7430821114107\\
35.44	-0.723167662045256\\
35.48	-0.700509024977009\\
35.52	-0.675215499142553\\
35.56	-0.647396383478451\\
35.6	-0.617160976921269\\
35.64	-0.584641853258091\\
35.68	-0.550064685678421\\
35.72	-0.513678422222256\\
35.76	-0.475732010929619\\
35.84	-0.39615453699497\\
35.92	-0.313323848194642\\
36.08	-0.145853952568672\\
36.16	-0.0651066501296782\\
36.2	-0.026313201621349\\
36.24	0.0111100584017265\\
36.28	0.0469255899313055\\
36.32	0.0808958529590313\\
36.36	0.112783307476604\\
36.4	0.142350413475725\\
36.44	0.169385554468562\\
36.48	0.193780808049297\\
36.52	0.215454175332525\\
36.56	0.234323657432867\\
36.6	0.250307255465032\\
36.64	0.263322970543612\\
36.68	0.273288803783231\\
36.72	0.280122756298567\\
36.76	0.283742829204215\\
36.8	0.284067023614853\\
36.84	0.281047553716917\\
36.88	0.274773485984355\\
36.92	0.265368099962842\\
36.96	0.252954675198112\\
37	0.237656491235896\\
37.04	0.219596827621899\\
37.08	0.198898963901911\\
37.12	0.175686179621579\\
37.16	0.150081754326663\\
37.2	0.122208967562926\\
37.24	0.0922128380977085\\
37.28	0.0603253415852691\\
37.32	0.0268001929015043\\
37.4	-0.044148201476446\\
37.48	-0.118602626028974\\
37.64	-0.26991461749293\\
37.72	-0.34281094298683\\
37.76	-0.377750414709368\\
37.8	-0.411377228825444\\
37.84	-0.443461237642396\\
37.88	-0.473772293467562\\
37.92	-0.50208024860828\\
37.96	-0.528154955371889\\
38	-0.551766266065727\\
38.04	-0.57271124427723\\
38.08	-0.590895798713944\\
38.12	-0.606253049363573\\
38.16	-0.618716116213761\\
38.2	-0.628218119252182\\
38.24	-0.63469217846648\\
38.28	-0.63807141384433\\
38.32	-0.638288945373375\\
38.36	-0.635277893041291\\
38.4	-0.62897137683575\\
38.44	-0.619336497472545\\
38.48	-0.606476278580203\\
38.52	-0.590527724515425\\
38.56	-0.571627839634829\\
38.6	-0.549913628295144\\
38.64	-0.525522094852988\\
38.68	-0.498590243665092\\
38.72	-0.4692550790881\\
38.76	-0.437653605478687\\
38.8	-0.403922827193554\\
38.84	-0.368219876530475\\
38.88	-0.330782397551815\\
38.96	-0.251734942661898\\
39.04	-0.168842638551837\\
39.24	0.0416822469599367\\
39.32	0.121946329270088\\
39.36	0.160311714822313\\
39.4	0.197203154629733\\
39.44	0.232398517185118\\
39.48	0.265675670981267\\
39.52	0.29681248451098\\
39.56	0.325586826267056\\
39.6	0.351776564742295\\
39.64	0.375187971566021\\
39.68	0.395740930913632\\
39.72	0.413383730096996\\
39.76	0.428064656428063\\
39.8	0.439731997218729\\
39.84	0.448334039780917\\
39.88	0.453819071426523\\
39.92	0.456135379467469\\
39.96	0.455231251215679\\
40	0.451054973983048\\
40.04	0.443588463886783\\
40.08	0.432948152265254\\
40.12	0.419284099262171\\
40.16	0.402746365021159\\
40.2	0.383485009685955\\
40.24	0.361650093400186\\
40.28	0.337391676307533\\
40.32	0.310859818551677\\
40.36	0.2822045802763\\
40.4	0.251576021625084\\
40.44	0.219142648476378\\
40.48	0.185146749647316\\
40.56	0.113510313155444\\
40.64	0.0387525885640514\\
40.8	-0.111783219258911\\
40.88	-0.183453003507935\\
40.92	-0.217578907286253\\
40.96	-0.250281293277965\\
41	-0.281347017316193\\
41.04	-0.310562935234145\\
41.08	-0.337715902864971\\
41.12	-0.362592776041794\\
41.16	-0.384980410597763\\
41.2	-0.404665662366085\\
41.24	-0.421464882748666\\
41.28	-0.435312405422735\\
41.32	-0.446172059634279\\
41.36	-0.454007674629338\\
41.4	-0.458783079653898\\
41.44	-0.460462103953972\\
41.48	-0.459008576775545\\
41.52	-0.454386327364688\\
41.56	-0.446559184967356\\
41.6	-0.435490978829563\\
41.64	-0.421178697258568\\
41.68	-0.403751964806446\\
41.72	-0.383373565086544\\
41.76	-0.36020628171218\\
41.8	-0.334412898296705\\
41.84	-0.30615619845338\\
41.88	-0.275598965795609\\
41.92	-0.242903983936685\\
41.96	-0.208234036489955\\
42	-0.17175190706871\\
42.04	-0.133637078175809\\
42.12	-0.0535111331080316\\
42.2	0.0300566819998949\\
42.36	0.199102659923966\\
42.44	0.280383087107253\\
42.48	0.319354088259928\\
42.52	0.356937511246798\\
42.56	0.392929752556284\\
42.6	0.427127208676808\\
42.64	0.459326276096732\\
42.68	0.489323351304478\\
42.72	0.516914830788494\\
42.76	0.541897111037144\\
42.8	0.56406658853885\\
42.84	0.583250144415615\\
42.88	0.599396598323835\\
42.92	0.612485254553434\\
42.96	0.622495417394447\\
43	0.629406391136797\\
43.04	0.633197480070493\\
43.08	0.633847988485485\\
43.12	0.631337220671753\\
43.16	0.625644480919277\\
43.2	0.616749073518008\\
43.24	0.604662875927772\\
43.28	0.589528058287556\\
43.32	0.571519363906248\\
43.36	0.550811536092681\\
43.4	0.527579318155688\\
43.44	0.50199745340413\\
43.48	0.474240685146867\\
43.52	0.444483756692733\\
43.56	0.41290141135056\\
43.6	0.379668392429238\\
43.64	0.344974336934314\\
43.72	0.27221485709083\\
43.84	0.158608797531542\\
43.92	0.0829747620048522\\
44	0.0098883810556174\\
44.04	-0.0250509996487835\\
44.08	-0.0586320967586573\\
44.12	-0.0906617513024628\\
44.16	-0.120946804308687\\
44.2	-0.149294096805846\\
44.24	-0.175510469822399\\
44.28	-0.199402764386832\\
44.32	-0.220777821527662\\
44.36	-0.239442482273319\\
44.4	-0.255203587652346\\
44.44	-0.267899345115808\\
44.48	-0.277493427805382\\
44.52	-0.283980875285323\\
44.56	-0.287356727119885\\
44.6	-0.287616022873351\\
44.64	-0.284753802109975\\
44.68	-0.27876510439404\\
44.72	-0.2696449692898\\
44.76	-0.257388436361538\\
44.8	-0.241990545173508\\
44.84	-0.223478207900484\\
44.88	-0.202005827159383\\
44.92	-0.17775967817758\\
44.96	-0.150926036182511\\
45	-0.121691176401555\\
45.04	-0.0902413740621171\\
45.08	-0.0567629043916043\\
45.12	-0.0214420426174513\\
45.16	0.0155349360329922\\
45.2	0.0539817563322629\\
45.28	0.134435534748604\\
45.4	0.260114377427698\\
45.52	0.385443272769379\\
45.6	0.465274922585877\\
45.64	0.503294706044471\\
45.68	0.539770941209298\\
45.72	0.574521412283048\\
45.76	0.607363903468382\\
45.8	0.638116198967936\\
45.84	0.666596082984455\\
45.88	0.692621339720546\\
45.92	0.716009753378898\\
45.96	0.736579108162204\\
46	0.754147188273123\\
46.04	0.768563916732887\\
46.08	0.779807771837227\\
46.12	0.787889370700441\\
46.16	0.792819330436771\\
46.2	0.794608268160545\\
46.24	0.793266800986032\\
46.28	0.788805546027533\\
46.32	0.781235120399316\\
46.36	0.770566141215681\\
46.4	0.756809225590899\\
46.44	0.740006051584629\\
46.48	0.720322541037802\\
46.52	0.697955676736711\\
46.56	0.67310244146762\\
46.6	0.645959818016848\\
46.64	0.616724789170661\\
46.68	0.585594337715378\\
46.72	0.552765446437235\\
46.76	0.51843509812258\\
46.84	0.446069094408557\\
46.92	0.370339377978922\\
47.08	0.217196370416559\\
47.16	0.144003560325558\\
47.2	0.109175058930447\\
47.24	0.0758613153390684\\
47.28	0.0442483526998103\\
47.32	0.0145066427777181\\
47.36	-0.0131933426621345\\
47.4	-0.0386811318547302\\
47.44	-0.0617862530350237\\
47.48	-0.0823382344379411\\
47.52	-0.100166604298437\\
47.56	-0.115100890851494\\
47.6	-0.126970622332038\\
47.64	-0.135638124609329\\
47.68	-0.141096914089957\\
47.72	-0.143373304814844\\
47.76	-0.142493610824886\\
47.8	-0.138484146160948\\
47.84	-0.131371224863983\\
47.88	-0.121181160974828\\
47.92	-0.107940268534463\\
47.96	-0.091674861583698\\
48	-0.0724112541635122\\
48.04	-0.0502058997391828\\
48.08	-0.0252358094736849\\
48.12	0.0022918660455673\\
48.16	0.0321699762312164\\
48.2	0.0641913704958768\\
48.24	0.0981488982521626\\
48.28	0.13383540891266\\
48.32	0.171043751889982\\
48.4	0.249197332445618\\
48.48	0.330878915488654\\
48.64	0.496653355883581\\
48.72	0.57654956706179\\
48.76	0.614831904045587\\
48.8	0.651654008111393\\
48.84	0.686770925768684\\
48.88	0.720007051108212\\
48.92	0.751204115116082\\
48.96	0.780203848778399\\
49	0.806847983081241\\
49.04	0.830978249010712\\
49.08	0.85243637755292\\
49.12	0.871064099693939\\
49.16	0.886703146419904\\
49.2	0.899195248716893\\
49.24	0.908415480060512\\
49.28	0.914372283884461\\
49.32	0.91710744611197\\
49.36	0.916662752666241\\
49.4	0.913079989470504\\
49.44	0.906400942447959\\
49.48	0.896667397521838\\
49.52	0.883921140615342\\
49.56	0.868203957651701\\
49.6	0.849557634554117\\
49.64	0.828053070559349\\
49.68	0.803877618158225\\
49.72	0.777247743155158\\
49.76	0.748379911354476\\
49.8	0.717490588560565\\
49.84	0.684796240577811\\
49.88	0.650513333210597\\
49.96	0.578047703540278\\
50.04	0.501832641968861\\
50.24	0.307757504929384\\
50.32	0.234160236795134\\
50.36	0.199264818142666\\
50.4	0.165984558713291\\
50.44	0.134560159821376\\
50.48	0.105156081198743\\
50.52	0.0779177221814678\\
50.56	0.052990482105713\\
50.6	0.0305197603076124\\
50.64	0.0106509561233281\\
50.68	-0.00647053111106288\\
50.72	-0.0206993020593984\\
50.76	-0.0318899573855447\\
50.8	-0.0398970977533679\\
50.84	-0.0446090929833076\\
50.88	-0.0460493895220395\\
50.92	-0.0442752029728126\\
50.96	-0.0393437489388759\\
51	-0.0313122430234785\\
51.04	-0.0202379008298692\\
51.08	-0.00617793796129718\\
51.12	0.0108104299789886\\
51.16	0.0306699873877676\\
51.2	0.0533435186617339\\
51.24	0.0787458243873971\\
51.28	0.106679769910244\\
51.32	0.136920236765434\\
51.36	0.169242106488184\\
51.4	0.203420260613683\\
51.44	0.239229580677119\\
51.52	0.31484124475864\\
51.6	0.394276151014253\\
51.8	0.597119459769459\\
51.88	0.674616298395307\\
51.92	0.711558970924244\\
51.96	0.746955931303177\\
52	0.780550768811651\\
52.04	0.812107791123623\\
52.08	0.841474179490859\\
52.12	0.868517833559622\\
52.16	0.893106652976087\\
52.2	0.915108537386544\\
52.24	0.934391386437198\\
52.28	0.950823099774283\\
52.32	0.96427157704403\\
52.36	0.974604717892674\\
52.4	0.981690421966448\\
52.44	0.985430667674308\\
52.48	0.985863748476078\\
52.52	0.983062036594276\\
52.56	0.977097904251536\\
52.6	0.96804372367032\\
52.64	0.955971867073231\\
52.68	0.940954706682788\\
52.72	0.923064614721596\\
52.76	0.902373963412145\\
52.8	0.878955124976983\\
52.84	0.852907229201662\\
52.88	0.82443643612342\\
52.92	0.793775663342473\\
52.96	0.761157828459062\\
53	0.726815849073375\\
53.04	0.690982642785684\\
53.12	0.615774219905006\\
53.2	0.537395900618804\\
53.36	0.378787601787081\\
53.44	0.302565719251533\\
53.48	0.266107712253898\\
53.52	0.231087801455402\\
53.56	0.197758091870355\\
53.6	0.166370688513041\\
53.64	0.137155394116803\\
53.68	0.11025280229083\\
53.72	0.0857812043633999\\
53.76	0.0638588916627327\\
53.8	0.044604155517078\\
53.84	0.0281352872547131\\
53.88	0.0145705782038306\\
53.92	0.00402831969270778\\
53.96	-0.00337319695040605\\
54	-0.00751568039731865\\
54.04	-0.00831510670073499\\
54.08	-0.0058245214374324\\
54.12	-0.000131237565199172\\
54.16	0.00867743195820481\\
54.2	0.0205141741750197\\
54.24	0.0352916761274571\\
54.28	0.0529226248577856\\
54.32	0.0733197074081886\\
54.36	0.0963956108209345\\
54.4	0.122063022138235\\
54.44	0.150209192410415\\
54.48	0.180619628720109\\
54.52	0.213054402158036\\
54.56	0.247273583814888\\
54.6	0.283037244781411\\
54.68	0.358238289006351\\
54.76	0.436738103558582\\
54.92	0.595924789955035\\
55	0.672689890728918\\
55.04	0.709501253054128\\
55.08	0.744935909653861\\
55.12	0.778746925264898\\
55.16	0.810687364623959\\
55.2	0.840510292467798\\
55.24	0.86799258297404\\
55.28	0.89300634808356\\
55.32	0.91544750917808\\
55.36	0.93521198763932\\
55.4	0.952195704849004\\
55.44	0.966294582188823\\
55.48	0.977404541040528\\
55.52	0.985421502785812\\
55.56	0.990241388806453\\
55.6	0.991760120484088\\
55.64	0.989907956511757\\
55.68	0.984752504827327\\
55.72	0.976395710680009\\
55.76	0.964939519318932\\
55.8	0.950485875993309\\
55.84	0.933136725952266\\
55.88	0.91299401444499\\
55.92	0.890159686720637\\
55.96	0.864735688028389\\
56	0.836823963617405\\
56.04	0.806550485444916\\
56.08	0.774137332300313\\
56.12	0.739830609681064\\
56.16	0.703876423084665\\
56.24	0.628010079950229\\
56.32	0.548507146876688\\
56.52	0.346736915476725\\
56.6	0.269925789058419\\
56.64	0.233319543989921\\
56.68	0.198234064611938\\
56.72	0.164910266122035\\
56.76	0.133589063717807\\
56.8	0.104511372596846\\
56.84	0.0778928763540705\\
56.88	0.0538483321741694\\
56.92	0.032467265639184\\
56.96	0.0138392023311837\\
57	-0.00194633216781881\\
57.04	-0.0147998122757542\\
57.08	-0.0246317124105815\\
57.12	-0.0313525069902312\\
57.16	-0.0348726704326623\\
57.2	-0.0351026771558054\\
57.24	-0.0319872869053768\\
57.28	-0.0256084007380935\\
57.32	-0.0160822050383729\\
57.36	-0.00352488619066094\\
57.4	0.0119473694205965\\
57.44	0.0302183754109535\\
57.48	0.0511719453959643\\
57.52	0.0746918929911828\\
57.56	0.100662031812163\\
57.6	0.12896617547446\\
57.64	0.159465605908707\\
57.68	0.191931478305889\\
57.72	0.226112416172043\\
57.8	0.298613982335468\\
57.88	0.374959292447386\\
58.08	0.569464851542733\\
58.16	0.643588736168198\\
58.2	0.678919764179852\\
58.24	0.712784850638741\\
58.28	0.744949996530892\\
58.32	0.775181202842191\\
58.36	0.803244470558695\\
58.4	0.828905800666348\\
58.44	0.851957760857204\\
58.48	0.872299185647648\\
58.52	0.889855476260152\\
58.56	0.904552033917241\\
58.6	0.916314259841329\\
58.64	0.925067555254941\\
58.68	0.930737321380519\\
58.72	0.93324895944059\\
58.76	0.932527870657566\\
58.8	0.928499456253974\\
58.84	0.921123231962696\\
58.88	0.910495171558466\\
58.92	0.896745363326374\\
58.96	0.880003895551567\\
59	0.860400856519163\\
59.04	0.838066334514309\\
59.08	0.813130417822123\\
59.12	0.785723194727751\\
59.16	0.755974753516284\\
59.2	0.724015182472925\\
59.24	0.689995528910003\\
59.28	0.654150676248918\\
59.32	0.616736466938363\\
59.4	0.538223348163513\\
59.48	0.456502912174699\\
59.64	0.291622130990874\\
59.72	0.212432366934678\\
59.76	0.174458946992729\\
59.8	0.137868297667012\\
59.84	0.102886765876661\\
59.88	0.0697406985407554\\
59.92	0.0386564425784002\\
59.96	0.00986034490870225\\
60	-0.016421247549232\\
60.04	-0.0399897951748187\\
60.08	-0.0607579875414785\\
60.12	-0.0786663215211263\\
60.16	-0.0936552939857052\\
60.2	-0.105665401807158\\
60.24	-0.114637141857372\\
60.28	-0.12051101100829\\
60.32	-0.123227506131855\\
60.36	-0.12272712410001\\
60.4	-0.118950361784641\\
60.44	-0.111871538800415\\
60.48	-0.101600265732799\\
60.52	-0.0882799759099555\\
60.56	-0.0720541026600188\\
60.6	-0.0530660793112077\\
60.64	-0.0314593391916844\\
60.68	-0.00737731562958288\\
60.72	0.0190365580469063\\
60.76	0.0476388485095924\\
60.8	0.0782861224303133\\
60.84	0.110815634885512\\
60.88	0.144987394569853\\
60.96	0.217220444023127\\
61.04	0.292910847584409\\
61.2	0.446366024207947\\
61.28	0.520037307503799\\
61.32	0.555291267293512\\
61.36	0.589200391955217\\
61.4	0.621546896072005\\
61.44	0.652112994227025\\
61.48	0.680680901003313\\
61.52	0.707032830983991\\
61.56	0.730950998752206\\
61.6	0.752217618890995\\
61.64	0.77064385753016\\
61.68	0.786156686986033\\
61.72	0.798712031121596\\
61.76	0.808265813799864\\
61.8	0.814773958883848\\
61.84	0.818192390236504\\
61.88	0.818477031720846\\
61.92	0.815583807199886\\
61.96	0.809468640536608\\
62	0.800087455593996\\
62.04	0.787429589723956\\
62.08	0.77161803423391\\
62.12	0.752809193920172\\
62.16	0.731159473579027\\
62.2	0.706825278006818\\
62.24	0.679963011999831\\
62.28	0.650729080354381\\
62.32	0.61927988786681\\
62.36	0.585771839333404\\
62.4	0.550361339550449\\
62.44	0.513222390840667\\
62.52	0.434754313879296\\
62.6	0.352445930558503\\
62.8	0.143628104542955\\
62.88	0.0643128326976239\\
62.92	0.0264874824283368\\
62.96	-0.00983820753003783\\
63	-0.0444556347708556\\
63.04	-0.0771561968876426\\
63.08	-0.107731291473812\\
63.12	-0.135972316122832\\
63.16	-0.161670668428172\\
63.2	-0.184617745983246\\
63.24	-0.204634939639192\\
63.28	-0.221663613277798\\
63.32	-0.235675124038494\\
63.36	-0.246640829060738\\
63.4	-0.25453208548393\\
63.44	-0.259320250447587\\
63.48	-0.260976681091051\\
63.52	-0.259472734553867\\
63.56	-0.254779767975407\\
63.6	-0.246869138495128\\
63.64	-0.235745089353969\\
63.68	-0.221543408198727\\
63.72	-0.20443276877765\\
63.76	-0.184581844839045\\
63.8	-0.162159310131187\\
63.84	-0.137333838402355\\
63.88	-0.110274103400798\\
63.92	-0.0811487788748479\\
63.96	-0.0501265385727265\\
64	-0.017376056242739\\
64.04	0.0169181735167285\\
64.12	0.0891309424781923\\
64.2	0.164418798369383\\
64.36	0.315784607771207\\
64.44	0.38765582558824\\
64.48	0.421783703624243\\
64.52	0.454438114445907\\
64.56	0.485420534551537\\
64.6	0.51453244043941\\
64.64	0.541575308607833\\
64.68	0.566350615555137\\
64.72	0.588659837779574\\
64.76	0.608304451779503\\
64.8	0.625085934053175\\
64.84	0.638836691643633\\
64.88	0.649512853772933\\
64.92	0.657101480207871\\
64.96	0.661589630715156\\
65	0.66296436506164\\
65.04	0.661212743014033\\
65.08	0.65632182433913\\
65.12	0.648278668803727\\
65.16	0.63707033617456\\
65.2	0.622683886218454\\
65.24	0.605138622785887\\
65.28	0.584582826062274\\
65.32	0.561197020316797\\
65.36	0.535161729818611\\
65.4	0.5066574788369\\
65.44	0.47586479164076\\
65.48	0.442964192499403\\
65.52	0.408136205681984\\
65.56	0.371561355457658\\
65.6	0.333420166095578\\
65.68	0.253272781713719\\
65.76	0.169697820084224\\
65.92	0.000727893989136419\\
66	-0.0804357060230529\\
66.04	-0.11927430952764\\
66.08	-0.1566661962284\\
66.12	-0.192423437236272\\
66.16	-0.226358103662164\\
66.2	-0.258282266617044\\
66.24	-0.288007997211906\\
66.28	-0.315347366557631\\
66.32	-0.340112445765186\\
66.36	-0.362115305945565\\
66.4	-0.38116801820965\\
66.44	-0.397114412495398\\
66.48	-0.409925354048511\\
66.52	-0.419603466941652\\
66.56	-0.426151375247542\\
66.6	-0.429571703038818\\
66.64	-0.429867074388198\\
66.68	-0.427040113368349\\
66.72	-0.421093444051962\\
66.76	-0.412029690511702\\
66.8	-0.39985147682026\\
66.84	-0.384592915570011\\
66.88	-0.366414073432253\\
66.92	-0.345506505597939\\
66.96	-0.322061767258049\\
67	-0.296271413603563\\
67.04	-0.26832699982549\\
67.08	-0.238420081114782\\
67.12	-0.206742212662391\\
67.16	-0.173484949659354\\
67.24	-0.103010569130078\\
67.32	-0.0288199818131716\\
67.52	0.159097082791448\\
67.6	0.229691834166147\\
67.64	0.262967278245895\\
67.68	0.294620468254124\\
67.72	0.324474919756312\\
67.76	0.352354148317914\\
67.8	0.378081669504439\\
67.84	0.401480998881368\\
67.88	0.42237565201421\\
67.92	0.440589144468419\\
67.96	0.455944991809503\\
68	0.468266709602972\\
68.04	0.477410289389667\\
68.08	0.483361626612123\\
68.12	0.486139092688234\\
68.16	0.485761059035866\\
68.2	0.482245897072971\\
68.24	0.475611978217415\\
68.28	0.465877673887093\\
68.32	0.453061355499926\\
68.36	0.437181394473782\\
68.4	0.418256162226584\\
68.44	0.396334652877613\\
68.48	0.371588351351477\\
68.52	0.344219365274284\\
68.56	0.314429802272059\\
68.6	0.282421769970824\\
68.64	0.248397375996603\\
68.68	0.212558727975477\\
68.72	0.175107933533468\\
68.8	0.0961783358909258\\
68.88	0.0133069244278659\\
69.08	-0.197654577058557\\
69.16	-0.278024791116678\\
69.2	-0.316296800903586\\
69.24	-0.352958889102865\\
69.28	-0.387830006620987\\
69.32	-0.420745538123469\\
69.36	-0.451540868275913\\
69.4	-0.480051381743806\\
69.44	-0.506112463192721\\
69.48	-0.529559497288204\\
69.52	-0.550227868695799\\
69.56	-0.567952962081051\\
69.6	-0.582570162109505\\
69.64	-0.593947932689332\\
69.68	-0.602087054699268\\
69.72	-0.607021388260648\\
69.76	-0.608784793494863\\
69.8	-0.607411130523246\\
69.84	-0.602934259467133\\
69.88	-0.595388040447943\\
69.92	-0.584806333586982\\
69.96	-0.571222999005613\\
70	-0.554671896825226\\
70.04	-0.535216536738261\\
70.08	-0.513039026721714\\
70.12	-0.488351124323657\\
70.16	-0.46136458709222\\
70.2	-0.432291172575475\\
70.24	-0.401342638321523\\
70.28	-0.368730741878466\\
70.32	-0.334667240794374\\
70.4	-0.26303245489558\\
70.48	-0.188198150299058\\
70.64	-0.0370892216250525\\
70.72	0.0350075702125423\\
70.76	0.069277647204018\\
70.8	0.102014025557281\\
70.84	0.132973780250211\\
70.88	0.161986744232252\\
70.92	0.188900939945654\\
70.96	0.213564389832698\\
71	0.235825116335661\\
71.04	0.255531141896853\\
71.08	0.272530488958523\\
71.12	0.286671179962951\\
71.16	0.297801237352445\\
71.2	0.305768683569283\\
71.24	0.310455107248828\\
71.28	0.31187636179888\\
71.32	0.310081866820326\\
71.36	0.305121041914077\\
71.4	0.297043306681019\\
71.44	0.285898080722035\\
71.48	0.27173478363801\\
71.52	0.254602835029885\\
71.56	0.234551654498489\\
71.6	0.211630661644762\\
71.64	0.185917848154958\\
71.68	0.15760549405681\\
71.72	0.126914451463534\\
71.76	0.0940655724882049\\
71.8	0.0592797092440094\\
71.84	0.0227777138440501\\
71.88	-0.0152195615984851\\
71.96	-0.0948165441587889\\
72.04	-0.177738183537201\\
72.2	-0.345745843770089\\
72.28	-0.426705621327159\\
72.32	-0.465520516683199\\
72.36	-0.502881042983262\\
72.4	-0.538528920146604\\
72.44	-0.57222575002109\\
72.48	-0.603812662169247\\
72.52	-0.633150668082209\\
72.56	-0.660100779251138\\
72.6	-0.684524007167198\\
72.64	-0.706281363321523\\
72.68	-0.725233859205275\\
72.72	-0.74124250630959\\
72.76	-0.754168316125629\\
72.8	-0.763872300144527\\
72.84	-0.770249405837092\\
72.88	-0.773330324592365\\
72.92	-0.773179683779148\\
72.96	-0.769862110766098\\
73	-0.76344223292196\\
73.04	-0.753984677615449\\
73.08	-0.741554072215308\\
73.12	-0.726215044090253\\
73.16	-0.70803222060897\\
73.2	-0.687070229140204\\
73.24	-0.663421092067892\\
73.28	-0.637286411836868\\
73.32	-0.608895185907073\\
73.36	-0.578476411738592\\
73.4	-0.546259086791451\\
73.44	-0.512472208525594\\
73.52	-0.441105781878008\\
73.6	-0.366209111475996\\
73.8	-0.176073565514258\\
73.88	-0.104169725155487\\
73.92	-0.0701246488610536\\
73.96	-0.0376899608783106\\
74	-0.00712003049855525\\
74.04	0.0213522768694077\\
74.08	0.047580111346349\\
74.12	0.0714381269355613\\
74.16	0.0928009776403087\\
74.2	0.111543317463855\\
74.24	0.127539800409437\\
74.28	0.140665080480318\\
74.32	0.150793811679762\\
74.36	0.157800648011033\\
74.4	0.161560243477396\\
74.44	0.161981438015033\\
74.48	0.159109815291856\\
74.52	0.153025144908668\\
74.56	0.143807196466355\\
74.6	0.131535739565692\\
74.64	0.116290543807594\\
74.68	0.098151378792835\\
74.72	0.0771980141222741\\
74.76	0.0535102193967418\\
74.8	0.0271677642170687\\
74.84	-0.00172346082035801\\
74.88	-0.0329530811368954\\
74.92	-0.0662846011583724\\
74.96	-0.101481525310589\\
75	-0.138307358019432\\
75.08	-0.215899766810168\\
75.16	-0.297169862937153\\
75.36	-0.503877941853062\\
75.44	-0.582785786082212\\
75.48	-0.620432018506762\\
75.52	-0.656540168807368\\
75.56	-0.690860520236157\\
75.6	-0.723143356045199\\
75.64	-0.753162010878071\\
75.68	-0.780782024944443\\
75.72	-0.805891989845463\\
75.76	-0.828380497182366\\
75.8	-0.848136138556271\\
75.84	-0.865047505568384\\
75.88	-0.879003189819883\\
75.92	-0.889891782911917\\
75.96	-0.897601876445691\\
76	-0.902022062022354\\
76.04	-0.903075248256414\\
76.08	-0.900821611815644\\
76.12	-0.895355646381091\\
76.16	-0.886771845633831\\
76.2	-0.875164703254967\\
76.24	-0.860628712925546\\
76.28	-0.843258368326644\\
76.32	-0.823148163139336\\
76.36	-0.800392591044726\\
76.4	-0.775086145723833\\
76.44	-0.747348077296351\\
76.48	-0.717396661636258\\
76.52	-0.685474931056063\\
76.56	-0.651825917868337\\
76.6	-0.616692654385645\\
76.68	-0.542945505785497\\
76.76	-0.466177743755992\\
76.92	-0.311362052418019\\
77	-0.237214838981998\\
77.04	-0.201810590056198\\
77.08	-0.167844663929372\\
77.12	-0.135561123804649\\
77.16	-0.105204032885098\\
77.2	-0.0770174543738449\\
77.24	-0.0512209345906172\\
77.28	-0.0279359523215703\\
77.32	-0.00725946946948852\\
77.36	0.010711552062844\\
77.4	0.0258801503726716\\
77.44	0.0381493635571815\\
77.48	0.0474222297136464\\
77.52	0.0536017869392538\\
77.56	0.0565910733312194\\
77.6	0.0562931269867875\\
77.64	0.052645312525442\\
77.68	0.0457223006558536\\
77.72	0.0356330886089324\\
77.76	0.0224866736156173\\
77.8	0.00639205290681844\\
77.84	-0.0125417762865538\\
77.88	-0.0342058167335324\\
77.92	-0.058491071203207\\
77.96	-0.0852885424646388\\
78	-0.114489233286946\\
78.04	-0.145960842636669\\
78.08	-0.179477854270488\\
78.12	-0.214791448142563\\
78.16	-0.251652804207083\\
78.24	-0.329023522730097\\
78.32	-0.40959944947295\\
78.48	-0.572419580463077\\
78.56	-0.650772029845513\\
78.6	-0.688350216126707\\
78.64	-0.724546177718196\\
78.68	-0.759122265307667\\
78.72	-0.791840829582867\\
78.76	-0.822464221231542\\
78.8	-0.850754790941409\\
78.84	-0.876500787108853\\
78.88	-0.899594048964985\\
78.92	-0.919952313449556\\
78.96	-0.937493317502344\\
79	-0.952134798063099\\
79.04	-0.963794492071628\\
79.08	-0.972390136467652\\
79.12	-0.97783946819095\\
79.16	-0.980060224181301\\
79.2	-0.978970141378454\\
79.24	-0.974521173712731\\
79.28	-0.966802143076649\\
79.32	-0.955936088353269\\
79.36	-0.942046048425624\\
79.4	-0.925255062176802\\
79.44	-0.905686168489837\\
79.48	-0.883462406247816\\
79.52	-0.858706814333772\\
79.56	-0.831542431630766\\
79.6	-0.802092297021886\\
79.64	-0.770501220204324\\
79.68	-0.737001094132154\\
79.72	-0.701845582573554\\
79.8	-0.627583058069916\\
79.88	-0.549742956839054\\
80.08	-0.35277705376194\\
80.16	-0.278178553837307\\
80.2	-0.242707055535334\\
80.24	-0.208761177048444\\
80.28	-0.176571257407829\\
80.32	-0.146367635644708\\
80.36	-0.118380650790186\\
80.4	-0.0928406418755117\\
80.44	-0.0699507616584469\\
80.48	-0.0498054178035261\\
80.52	-0.0324718317019119\\
80.56	-0.0180172247447103\\
80.6	-0.00650881832308414\\
80.64	0.00198616617183234\\
80.68	0.0074005073488479\\
80.72	0.00966698381682818\\
80.76	0.00871837418466725\\
80.8	0.00448745706114551\\
80.84	-0.00305900294429762\\
80.88	-0.0138182972202969\\
80.92	-0.0276537311549134\\
80.96	-0.0444286101362081\\
81	-0.0640062395522421\\
81.04	-0.0862499247911046\\
81.08	-0.111022971240828\\
81.12	-0.138188684289531\\
81.16	-0.167610369325217\\
81.2	-0.199151331736033\\
81.24	-0.232654716906097\\
81.28	-0.267883030203961\\
81.36	-0.342483822641782\\
81.44	-0.42089247196671\\
81.64	-0.620052501771681\\
81.72	-0.69570983331883\\
81.76	-0.731758558375503\\
81.8	-0.76632432451035\\
81.84	-0.799184882890586\\
81.88	-0.830117984683284\\
81.92	-0.858901381055574\\
81.96	-0.885312823174587\\
82	-0.909130062207453\\
82.04	-0.930159230296795\\
82.08	-0.94831998348721\\
82.12	-0.963560358798702\\
82.16	-0.97582839325139\\
82.2	-0.985072123865336\\
82.24	-0.991239587660573\\
82.28	-0.99427882165719\\
82.32	-0.994137862875277\\
82.36	-0.99076474833484\\
82.4	-0.984107515055996\\
82.44	-0.974147837364825\\
82.48	-0.961001938811421\\
82.52	-0.944819680251953\\
82.56	-0.925750922542562\\
82.6	-0.903945526539388\\
82.64	-0.879553353098601\\
82.68	-0.852724263076283\\
82.72	-0.823608117328661\\
82.76	-0.792354776711818\\
82.8	-0.759114102081924\\
82.84	-0.724054434279878\\
82.88	-0.687418034085766\\
82.96	-0.610457999580603\\
83.04	-0.530319924685017\\
83.2	-0.3688533581971\\
83.28	-0.291633580581504\\
83.32	-0.254712061184421\\
83.36	-0.21920063748712\\
83.4	-0.185312696559066\\
83.44	-0.153261625469696\\
83.48	-0.123260811288532\\
83.52	-0.0955236410850091\\
83.56	-0.070263501928622\\
83.6	-0.0476937808888351\\
83.64	-0.027998390394373\\
83.68	-0.0112433443111968\\
83.72	0.00253481813550138\\
83.76	0.0132995577205293\\
83.8	0.0210143352186947\\
83.84	0.0256426114047485\\
83.88	0.0271478470535271\\
83.92	0.0254935029397814\\
83.96	0.0206430398383759\\
84	0.0125599185240333\\
84.04	0.00124076891663094\\
84.08	-0.013185102483817\\
84.12	-0.030555220032312\\
84.16	-0.050707108083742\\
84.2	-0.0734782909931084\\
84.24	-0.0987062931153275\\
84.28	-0.126228638805344\\
84.32	-0.155882852418159\\
84.36	-0.18750645830869\\
84.4	-0.220936980831908\\
84.44	-0.255995210672921\\
84.52	-0.32999348266182\\
84.6	-0.407414986633199\\
84.76	-0.564115605275475\\
84.84	-0.639198534708129\\
84.88	-0.675064691289492\\
84.92	-0.709539045519847\\
84.96	-0.742417864049912\\
85	-0.773497413530407\\
85.04	-0.802573960611966\\
85.08	-0.829443771945336\\
85.12	-0.853903114181207\\
85.16	-0.875748253970244\\
85.2	-0.894775457963163\\
85.24	-0.910811459192814\\
85.28	-0.923804856220471\\
85.32	-0.933734713989679\\
85.36	-0.94058009744387\\
85.4	-0.944320071526533\\
85.44	-0.944933701181128\\
85.48	-0.942400051351115\\
85.52	-0.93669818698001\\
85.56	-0.927807173011246\\
85.6	-0.915706074388311\\
85.64	-0.900406542138541\\
85.68	-0.882050571624575\\
85.72	-0.860812744292986\\
85.76	-0.836867641590288\\
85.8	-0.810389844963026\\
85.84	-0.781553935857715\\
85.88	-0.750534495720899\\
85.92	-0.717506105999092\\
85.96	-0.682643348138839\\
86	-0.646120803586655\\
86.08	-0.568914120810319\\
86.16	-0.487879912330413\\
86.36	-0.282417466439398\\
86.44	-0.204617331782856\\
86.48	-0.167639434708008\\
86.52	-0.132204836964235\\
86.56	-0.0985069812909956\\
86.6	-0.0667393104277778\\
86.64	-0.0370952671140401\\
86.68	-0.00976829408929802\\
86.72	0.0150481659070181\\
86.76	0.0371606701353926\\
86.8	0.0563757758563952\\
86.84	0.0725313902390212\\
86.88	0.0855908200864519\\
86.92	0.0955487221104363\\
86.96	0.102399753022638\\
87	0.10613856953475\\
87.04	0.106759828358491\\
87.08	0.104258186205556\\
87.12	0.0986282997876629\\
87.16	0.0898648258165053\\
87.2	0.0779624210037753\\
87.24	0.0629476294649862\\
87.28	0.044974544930966\\
87.32	0.0242291485362784\\
87.36	0.000897421415572808\\
87.4	-0.024834655296587\\
87.44	-0.0527811004655518\\
87.48	-0.0827559329567293\\
87.52	-0.114573171635499\\
87.56	-0.148046835367296\\
87.6	-0.182990943017444\\
87.68	-0.256441982939975\\
87.8	-0.371624697293413\\
87.92	-0.486468763078534\\
88	-0.559317761101823\\
88.04	-0.593848567713536\\
88.08	-0.626837291773057\\
88.12	-0.658101568749402\\
88.16	-0.687459034111612\\
88.2	-0.714727323328674\\
88.24	-0.739724071869603\\
88.28	-0.762266915203384\\
88.32	-0.78217348879906\\
88.36	-0.79926142812559\\
88.4	-0.813348368652044\\
88.44	-0.824284070549169\\
88.48	-0.832046792794756\\
88.52	-0.836646919068329\\
88.56	-0.838094833049496\\
88.6	-0.836400918417752\\
88.64	-0.831575558852734\\
88.68	-0.823629138033908\\
88.72	-0.812572039640884\\
88.76	-0.798414647353184\\
88.8	-0.781167344850388\\
88.84	-0.760871593875919\\
88.88	-0.737693168428706\\
88.92	-0.711828920571634\\
88.96	-0.683475702367531\\
89	-0.652830365879197\\
89.04	-0.620089763169517\\
89.08	-0.585450746301291\\
89.12	-0.549110167337346\\
89.16	-0.511264878340569\\
89.24	-0.431858749355683\\
89.32	-0.349075276392256\\
89.48	-0.181786856316194\\
89.56	-0.101503944380624\\
89.6	-0.063126383133465\\
89.64	-0.0262610723629564\\
89.68	0.00890568874149267\\
89.72	0.0422031165923045\\
89.76	0.0734604276019297\\
89.8	0.102506838182791\\
89.84	0.129171564747338\\
89.88	0.153283823707966\\
89.92	0.174672831477153\\
89.96	0.19316780446735\\
90	0.208597959090923\\
90.04	0.220825297544536\\
90.08	0.229842965161424\\
90.12	0.235676893059008\\
90.16	0.238353012354679\\
90.2	0.237897254165915\\
90.24	0.234335549610108\\
90.28	0.227693829804679\\
90.32	0.217998025867047\\
90.36	0.205274068914633\\
90.4	0.189547890064887\\
90.44	0.170875579170286\\
90.48	0.149433861023766\\
90.52	0.125429619153323\\
90.56	0.0990697370869498\\
90.6	0.0705610983526697\\
90.64	0.0401105864784768\\
90.68	0.00792508499239375\\
90.72	-0.0257885225776135\\
90.8	-0.0969725218573387\\
90.88	-0.171712512955082\\
91.04	-0.323689763896596\\
91.12	-0.396730925113957\\
91.16	-0.431596743084782\\
91.2	-0.465009711078181\\
91.24	-0.496724875004105\\
91.28	-0.526566489069012\\
91.32	-0.554376109553516\\
91.36	-0.579995292738204\\
91.4	-0.603265594903633\\
91.44	-0.624028572330417\\
91.48	-0.642125781299086\\
91.52	-0.657398778090311\\
91.56	-0.669689118984593\\
91.6	-0.678838360262574\\
91.64	-0.684721390904457\\
91.68	-0.687346430689047\\
91.72	-0.686755032094823\\
91.76	-0.682988747600206\\
91.8	-0.676089129683675\\
91.84	-0.666097730823651\\
91.88	-0.653056103498642\\
91.92	-0.63700580018704\\
91.96	-0.617988373367325\\
92	-0.596045375517946\\
92.04	-0.571247493511777\\
92.08	-0.543781951799218\\
92.12	-0.513865109225151\\
92.16	-0.481713324634427\\
92.2	-0.447542956871871\\
92.24	-0.411570364782335\\
92.28	-0.374011907210644\\
92.36	-0.295002831000289\\
92.44	-0.212253854024397\\
92.64	-0.00188813713870672\\
92.72	0.0782050455448484\\
92.76	0.116343558609742\\
92.8	0.152863500831387\\
92.84	0.187524010436903\\
92.88	0.22016033453778\\
92.92	0.250626747466669\\
92.96	0.278777523556187\\
93	0.304466937138926\\
93.04	0.327549262547535\\
93.08	0.347878774114633\\
93.12	0.365309746172841\\
93.16	0.379696453054748\\
93.2	0.390893169093033\\
93.24	0.398787930749137\\
93.28	0.403403822999849\\
93.32	0.404797692950865\\
93.36	0.403026387707854\\
93.4	0.398146754376427\\
93.44	0.390215640062308\\
93.48	0.379289891871139\\
93.52	0.365426356908586\\
93.56	0.348681882280289\\
93.6	0.329113315091917\\
93.64	0.306805509805912\\
93.68	0.281955350311932\\
93.72	0.254787727856296\\
93.76	0.225527533685408\\
93.8	0.1943996590457\\
93.84	0.16162899518352\\
93.92	0.0920588647773002\\
94	0.0186162724379244\\
94.24	-0.205819813623009\\
94.28	-0.241150902960669\\
94.32	-0.275205360455374\\
94.36	-0.307726762559383\\
94.4	-0.338458685725129\\
94.44	-0.367165392419878\\
94.48	-0.393693889170635\\
94.52	-0.417911868519354\\
94.56	-0.43968702300802\\
94.6	-0.458887045178557\\
94.64	-0.47537962757292\\
94.68	-0.489032462733093\\
94.72	-0.499713243201029\\
94.76	-0.507289661518627\\
94.8	-0.511629410227897\\
94.84	-0.512634255328294\\
94.88	-0.510342256649352\\
94.92	-0.504825547478106\\
94.96	-0.496156261101618\\
95	-0.484406530806893\\
95.04	-0.469648489881024\\
95.08	-0.451954271611015\\
95.12	-0.43139600928393\\
95.16	-0.408045836186801\\
95.2	-0.381975885606693\\
95.24	-0.353285073164898\\
95.28	-0.322179443819692\\
95.32	-0.288891824863697\\
95.36	-0.253655043589447\\
95.4	-0.216701927289535\\
95.48	-0.138577998782949\\
95.56	-0.0563826576844519\\
95.8	0.195600971905236\\
95.88	0.274750007840538\\
95.92	0.312281060579124\\
95.96	0.348113466880392\\
96	0.381994974530926\\
96.04	0.413695603465982\\
96.08	0.44307446221589\\
96.12	0.47001293145965\\
96.16	0.494392391876289\\
96.2	0.516094224144865\\
96.24	0.534999808944377\\
96.28	0.550990526953882\\
96.32	0.563947758852407\\
96.36	0.573752885318953\\
96.4	0.580287287032604\\
96.44	0.583466609913927\\
96.48	0.583343560849869\\
96.52	0.580005111968887\\
96.56	0.573538235399496\\
96.6	0.564029903270153\\
96.64	0.551567087709373\\
96.68	0.53623676084564\\
96.72	0.518125894807412\\
96.76	0.497321461723232\\
96.8	0.473910433721557\\
96.84	0.448005246339619\\
96.88	0.419820188749412\\
96.92	0.389595013531761\\
96.96	0.357569473267404\\
97	0.323983320537138\\
97.08	0.253088188001897\\
97.16	0.178827636572152\\
97.36	-0.00888310570633166\\
97.44	-0.0796345436898775\\
97.48	-0.113093886109084\\
97.52	-0.144946307355326\\
97.56	-0.174944804835121\\
97.6	-0.202842375954987\\
97.64	-0.228415798119357\\
97.68	-0.251536968724338\\
97.72	-0.27210156516395\\
97.76	-0.290005264832217\\
97.8	-0.305143745123161\\
97.84	-0.317412683430746\\
97.88	-0.326707757149052\\
97.92	-0.332924643672044\\
97.96	-0.335959020393773\\
98	-0.335706564708204\\
98.04	-0.332097290618179\\
98.08	-0.325198558561539\\
98.12	-0.315112065584884\\
98.16	-0.301939508734904\\
98.2	-0.2857825850582\\
98.24	-0.266742991601376\\
98.28	-0.244922425411119\\
98.32	-0.220422583534003\\
98.36	-0.193345163016716\\
98.4	-0.16379186090586\\
98.44	-0.131888429116884\\
98.48	-0.0978568390405314\\
98.52	-0.0619431169363622\\
98.56	-0.0243932890639655\\
98.64	0.0546305789473251\\
98.72	0.137246554916857\\
98.92	0.346607875081588\\
99	0.426377466476907\\
99.04	0.464445629252197\\
99.08	0.500981271822212\\
99.12	0.535743320494191\\
99.16	0.568490701575371\\
99.2	0.598982341373016\\
99.24	0.627002371078248\\
99.28	0.652435741418003\\
99.32	0.675192608003158\\
99.36	0.695183126444562\\
99.4	0.712317452353034\\
99.44	0.726505741339452\\
99.48	0.737658149014663\\
99.52	0.745684830989518\\
99.56	0.750495942874863\\
99.6	0.752001640281549\\
99.64	0.750146366873821\\
99.68	0.745011718529241\\
99.72	0.73671357917874\\
99.76	0.725367832753307\\
99.8	0.711090363183871\\
99.84	0.693997054401365\\
99.88	0.674203790336776\\
99.92	0.651826454921036\\
99.96	0.626980932085075\\
100	0.599783105759855\\
100.04	0.570371422408641\\
100.08	0.538974578623851\\
100.12	0.505843833530264\\
100.16	0.471230446252633\\
100.24	0.39856078164425\\
100.36	0.284717946470124\\
100.48	0.171076479086139\\
100.56	0.0986454984781915\\
100.6	0.0641319540723373\\
100.64	0.0310652071413529\\
100.68	-0.000320617157598235\\
100.72	-0.0297913936673524\\
100.76	-0.0571129972308029\\
100.8	-0.0820513026908145\\
100.84	-0.104398725561992\\
100.88	-0.12405384404579\\
100.92	-0.140941777015541\\
100.96	-0.154987643344413\\
101	-0.166116561905653\\
101.04	-0.17425365157257\\
101.08	-0.179324031218329\\
101.12	-0.181252819716178\\
101.16	-0.179965135939426\\
101.2	-0.175386098761237\\
101.24	-0.167474945536441\\
101.28	-0.156327387546042\\
101.32	-0.142073254552542\\
101.36	-0.124842376318526\\
101.4	-0.104764582606549\\
101.44	-0.0819697031790838\\
101.48	-0.0565875677987435\\
101.52	-0.0287480062280565\\
101.56	0.00141915177047736\\
101.6	0.0337840764342445\\
101.64	0.0681959477553846\\
101.68	0.104419984744396\\
101.72	0.142200416166446\\
101.8	0.22140737737044\\
101.88	0.30377066148867\\
102.04	0.469786395706194\\
102.12	0.549468424872543\\
102.16	0.587668733419378\\
102.2	0.624473223652672\\
102.24	0.659655384855455\\
102.28	0.692988706310729\\
102.32	0.724246677301494\\
102.36	0.753202787110808\\
102.4	0.779630525021645\\
102.44	0.80333116461955\\
102.48	0.824217116700254\\
102.52	0.84222857636189\\
102.56	0.857305738702706\\
102.6	0.869388798820893\\
102.64	0.87841795181464\\
102.68	0.884333392782167\\
102.72	0.887075316821665\\
102.76	0.886583919031352\\
102.8	0.882799394509448\\
102.84	0.875695768582574\\
102.88	0.865382387491337\\
102.92	0.852002427704775\\
102.96	0.835699065691898\\
103	0.816615477921772\\
103.04	0.794894840863435\\
103.08	0.770680330985925\\
103.12	0.744115124758252\\
103.16	0.715342398649511\\
103.2	0.684505329128683\\
103.24	0.651766438038152\\
103.28	0.617365628713401\\
103.36	0.544615250196358\\
103.44	0.468328183247991\\
103.6	0.313439942738626\\
103.68	0.23893171126096\\
103.72	0.203229502653841\\
103.76	0.16885252648882\\
103.8	0.136018753531658\\
103.84	0.104946154548031\\
103.88	0.0758527003036704\\
103.92	0.0489563615643078\\
103.96	0.0244751090956754\\
104	0.00262691366350509\\
104.04	-0.0163991833216812\\
104.08	-0.0325298578700881\\
104.12	-0.0457207153470733\\
104.16	-0.0559273611180231\\
104.2	-0.0631054005483236\\
104.24	-0.067210439003361\\
104.28	-0.0681980818484931\\
104.32	-0.066023934449106\\
104.36	-0.0606436021705576\\
104.4	-0.0520126903782909\\
104.44	-0.0401202265855716\\
104.48	-0.0250889268974959\\
104.52	-0.00707492956712485\\
104.56	0.0137656271525088\\
104.6	0.037276605008401\\
104.64	0.0633018657474622\\
104.68	0.0916852711167166\\
104.72	0.122270682863103\\
104.76	0.154901962733589\\
104.8	0.189422972475114\\
104.84	0.225659942399943\\
104.92	0.302286949657287\\
105	0.382705201047685\\
105.2	0.5865863623726\\
105.28	0.663843453451165\\
105.32	0.700621561656646\\
105.36	0.735887686659794\\
105.4	0.769433059725827\\
105.44	0.801048912119882\\
105.48	0.830526475107177\\
105.52	0.857656979952822\\
105.56	0.882231657922063\\
105.6	0.904041740280064\\
105.64	0.922908432527663\\
105.68	0.938772837108587\\
105.72	0.951606030702237\\
105.76	0.961379089988014\\
105.8	0.96806309164532\\
105.84	0.971629112353554\\
105.88	0.972048228792147\\
105.92	0.969291517640443\\
105.96	0.963330055577899\\
106	0.954134919283888\\
106.04	0.94171008360928\\
106.08	0.926191116090791\\
106.12	0.907746482436607\\
106.16	0.886544648354885\\
106.2	0.862754079553838\\
106.24	0.836543241741623\\
106.28	0.808080600626425\\
106.32	0.777534621916402\\
106.36	0.745073771319767\\
106.4	0.710866514544648\\
106.44	0.675097174313436\\
106.52	0.599879103612182\\
106.6	0.521512564546043\\
106.76	0.363769530695407\\
106.84	0.288599953339286\\
106.88	0.252795731454739\\
106.92	0.218447175497403\\
106.96	0.185753049700907\\
107	0.154912118298938\\
107.04	0.126123145525156\\
107.08	0.0995848956131908\\
107.12	0.0754961327967294\\
107.16	0.0540556213094305\\
107.2	0.0354621253849814\\
107.24	0.0198834966796255\\
107.28	0.00736393654011636\\
107.32	-0.00208326626417943\\
107.36	-0.00844482296389515\\
107.4	-0.0117074447896641\\
107.44	-0.0118578429721197\\
107.48	-0.00888272874192353\\
107.52	-0.00276881332965218\\
107.56	0.00649719203400423\\
107.6	0.0189285761184408\\
107.64	0.0345063703140909\\
107.68	0.0530825764956262\\
107.72	0.0744769391588704\\
107.76	0.0985092027995336\\
107.8	0.124999111913411\\
107.84	0.153766410996269\\
107.88	0.184630844543904\\
107.92	0.217412157052024\\
107.96	0.251930093016483\\
108	0.288004396932962\\
108.08	0.363988882388583\\
108.16	0.443362548301792\\
108.32	0.603816344165921\\
108.4	0.680665935449355\\
108.44	0.717333692489859\\
108.48	0.752545377011074\\
108.52	0.786112890713127\\
108.56	0.817848135296032\\
108.6	0.847563012459915\\
108.64	0.875069423904847\\
108.68	0.900179271330899\\
108.72	0.92270445643814\\
108.76	0.942456880926642\\
108.8	0.959248446496531\\
108.84	0.972922798826545\\
108.88	0.983450559510402\\
108.92	0.990834094120487\\
108.96	0.995075768229185\\
109	0.996177947408881\\
109.04	0.994142997231961\\
109.08	0.988973283270809\\
109.12	0.980671171097868\\
109.16	0.969239026285464\\
109.2	0.954679214406013\\
109.24	0.937025605970916\\
109.28	0.916438091247585\\
109.32	0.893108065442334\\
109.36	0.867226923761621\\
109.4	0.838986061411816\\
109.44	0.808576873599293\\
109.48	0.77619075553045\\
109.52	0.742019102411689\\
109.56	0.706253309449352\\
109.64	0.630717031163414\\
109.72	0.55140459457354\\
109.92	0.350424016879913\\
110	0.27450172996069\\
110.04	0.238540941330285\\
110.08	0.204188308688799\\
110.12	0.171620604767412\\
110.16	0.141014602297332\\
110.2	0.112547074009711\\
110.24	0.0863947926358151\\
110.28	0.0627345309067664\\
110.32	0.0417430615538308\\
110.36	0.0235971573081031\\
110.4	0.00847359090087707\\
110.44	-0.00348332748211533\\
110.48	-0.0122591378365371\\
110.52	-0.0178718427035562\\
110.56	-0.0203394446242271\\
110.6	-0.0196799461396608\\
110.64	-0.0159113497909971\\
110.68	-0.00905165811931852\\
110.72	0.000881126334235205\\
110.76	0.0138690010286382\\
110.8	0.029893963422694\\
110.84	0.0489073704693226\\
110.88	0.070738017097284\\
110.92	0.0951840577293694\\
110.96	0.122043646788342\\
111	0.151114938696907\\
111.04	0.182196087877884\\
111.08	0.215085248754036\\
111.12	0.249580575748098\\
111.2	0.322582345781029\\
111.28	0.399504848795715\\
111.48	0.595504960616438\\
111.56	0.669855683068448\\
111.6	0.705110596380024\\
111.64	0.738750697864901\\
111.68	0.770594797434825\\
111.72	0.80047810378386\\
111.76	0.828235825606043\\
111.8	0.853703171595384\\
111.84	0.87671535044592\\
111.88	0.897107570851688\\
111.92	0.914715041506753\\
111.96	0.929372971105096\\
112	0.940916568340782\\
112.04	0.949214110630322\\
112.08	0.95426615028012\\
112.12	0.956106308319107\\
112.16	0.954768205776134\\
112.2	0.950285463680132\\
112.24	0.942691703060007\\
112.28	0.932020544944635\\
112.32	0.91830561036295\\
112.36	0.901580520343799\\
112.4	0.881878895916117\\
112.44	0.859264028166763\\
112.48	0.833917888414589\\
112.52	0.806052118036405\\
112.56	0.775878358408988\\
112.6	0.743608250909148\\
112.64	0.709453436913719\\
112.68	0.673625557799511\\
112.76	0.597797169721957\\
112.84	0.517824483064061\\
113.08	0.272724311016333\\
113.16	0.196254847356755\\
113.2	0.160176403114804\\
113.24	0.125865640202619\\
113.28	0.0934930161535874\\
113.32	0.0632108332846144\\
113.36	0.0351713939125489\\
113.4	0.00952700035426801\\
113.44	-0.0135700450732941\\
113.48	-0.0339674400532886\\
113.52	-0.0515128822688098\\
113.56	-0.0660540694029805\\
113.6	-0.0774386991389235\\
113.64	-0.0855480266927202\\
113.68	-0.0903975374124286\\
113.72	-0.0920362741790655\\
113.76	-0.0905132798736759\\
113.8	-0.0858775973772765\\
113.84	-0.0781782695708841\\
113.88	-0.0674643393355154\\
113.92	-0.0537848495522439\\
113.96	-0.0371888431020864\\
114	-0.017725362866031\\
114.04	0.00452795408324391\\
114.08	0.0293790939065275\\
114.12	0.0566074485730326\\
114.16	0.0859924100519436\\
114.2	0.117313370312473\\
114.24	0.150349721323749\\
114.28	0.184880855054985\\
114.36	0.257545038554099\\
114.44	0.333534779201813\\
114.6	0.487684468940841\\
114.68	0.561718340198524\\
114.72	0.597071079725481\\
114.76	0.630969992251579\\
114.8	0.663156805577131\\
114.84	0.693393096768602\\
114.88	0.72151983995704\\
114.92	0.747397858539671\\
114.96	0.770887975913723\\
115	0.791851015476396\\
115.04	0.810147800624918\\
115.08	0.825639154756544\\
115.12	0.838185901268446\\
115.16	0.847648863557851\\
115.2	0.853888865021986\\
115.24	0.856800658959742\\
115.28	0.856414718276483\\
115.32	0.85279544577935\\
115.36	0.84600724427537\\
115.4	0.836114516571627\\
115.44	0.823181665475232\\
115.48	0.807273093793185\\
115.52	0.788453204332598\\
115.56	0.766786399900553\\
115.6	0.742337083304136\\
115.64	0.715197076602465\\
115.68	0.685567878863111\\
115.72	0.653678408405767\\
115.76	0.619757583550069\\
115.8	0.584034322615651\\
115.84	0.546737543922177\\
115.92	0.468339106536718\\
116	0.386393617950915\\
116.2	0.178563322608397\\
116.28	0.0995555434274422\\
116.32	0.0619535581963078\\
116.36	0.0259588816848577\\
116.4	-0.00817395674692989\\
116.44	-0.0402119003080941\\
116.48	-0.070007782484339\\
116.52	-0.0974359093304997\\
116.56	-0.122370586901411\\
116.6	-0.144686121251937\\
116.64	-0.164256818436883\\
116.68	-0.180956984511084\\
116.72	-0.194660925529377\\
116.76	-0.205242947546623\\
116.8	-0.212577356617629\\
116.84	-0.216572640982577\\
116.88	-0.217274017622884\\
116.92	-0.214760885705374\\
116.96	-0.209112644396754\\
117	-0.200408692863817\\
117.04	-0.188728430273358\\
117.08	-0.174151255792111\\
117.12	-0.156756568586871\\
117.16	-0.136623767824403\\
117.2	-0.113832252671472\\
117.24	-0.0884875694064533\\
117.28	-0.060799852754144\\
117.32	-0.0310053845508662\\
117.36	0.00065955336694401\\
117.4	0.0339586791629074\\
117.48	0.104514367043834\\
117.56	0.17877142440085\\
117.76	0.36805916609174\\
117.84	0.440044218642868\\
117.88	0.474238665939225\\
117.92	0.506901401873876\\
117.96	0.537782682415184\\
118	0.566632763531544\\
118.04	0.593224922680747\\
118.08	0.617424523278942\\
118.12	0.639119950231617\\
118.16	0.658199588444404\\
118.2	0.674551822822849\\
118.24	0.688065038272583\\
118.28	0.698627619699124\\
118.32	0.706127952008103\\
118.36	0.710454420105066\\
118.4	0.711495408895587\\
118.44	0.709173618739669\\
118.48	0.7035490118148\\
118.52	0.694715865752841\\
118.56	0.682768458185706\\
118.6	0.667801066745312\\
118.64	0.649907969063491\\
118.68	0.629183442772188\\
118.72	0.605721765503262\\
118.76	0.5796172148886\\
118.8	0.55096406856012\\
118.84	0.519881388230317\\
118.88	0.486587371934348\\
118.92	0.45132500178795\\
118.96	0.414337259906915\\
119.04	0.336157589403939\\
119.12	0.253992217351538\\
119.36	0.00303401500266887\\
119.44	-0.0756034036075448\\
119.48	-0.112882709595937\\
119.52	-0.148476742988379\\
119.56	-0.182141250996295\\
119.6	-0.213631980831025\\
119.64	-0.242729168674686\\
119.68	-0.269311006592062\\
119.72	-0.293280175618719\\
119.76	-0.314539356790107\\
119.8	-0.33299123114179\\
119.84	-0.348538479709219\\
119.88	-0.361083783527931\\
119.92	-0.370529823633433\\
119.96	-0.376779281061204\\
120	-0.379734836846808\\
120.04	-0.379333499760691\\
120.08	-0.375649589513159\\
120.12	-0.368791753549601\\
120.16	-0.358868639315261\\
120.2	-0.345988894255498\\
120.24	-0.330261165815585\\
120.28	-0.311794101440853\\
120.32	-0.290696348576631\\
120.36	-0.267076554668193\\
120.4	-0.24104336716087\\
120.44	-0.212728767054244\\
120.48	-0.182358069564685\\
120.52	-0.150179923462929\\
120.56	-0.116442977519625\\
120.64	-0.045287281191122\\
120.72	0.0291198292553929\\
120.88	0.179746102957921\\
120.96	0.252074312585705\\
121	0.286658342689151\\
121.04	0.319872029075128\\
121.08	0.351477651310802\\
121.12	0.381237488963365\\
121.16	0.408913821599924\\
121.2	0.434268928787645\\
121.24	0.457090961094565\\
121.28	0.477271553092123\\
121.32	0.494728210352633\\
121.36	0.509378438448465\\
121.4	0.521139742951931\\
121.44	0.529929629435372\\
121.48	0.535665603471074\\
121.52	0.538265170631433\\
121.56	0.537645836488707\\
121.6	0.533725106615265\\
121.64	0.526454706573645\\
121.68	0.51592324188718\\
121.72	0.502253538069397\\
121.76	0.485568420633882\\
121.8	0.465990715094165\\
121.84	0.443643246963802\\
121.88	0.418648841756351\\
121.92	0.39113032498534\\
121.96	0.361210522164328\\
122	0.32901225880687\\
122.04	0.294680161921377\\
122.08	0.258446064495701\\
122.12	0.220563601012628\\
122.2	0.140868113805112\\
122.28	0.0576227761607129\\
122.48	-0.152736136732727\\
122.56	-0.232642462747776\\
122.6	-0.270756553186089\\
122.64	-0.307337199399512\\
122.68	-0.34215385450392\\
122.72	-0.374975971615243\\
122.76	-0.405573003849355\\
122.8	-0.433714404322217\\
122.84	-0.459196788275079\\
122.88	-0.481925419450874\\
122.92	-0.501832723717854\\
122.96	-0.518851126944298\\
123	-0.53291305499846\\
123.04	-0.543950933748647\\
123.08	-0.551897189063112\\
123.12	-0.556684246810136\\
123.16	-0.558244532857969\\
123.2	-0.556510473074923\\
123.24	-0.551448485455666\\
123.28	-0.543160956500572\\
123.32	-0.531784264836404\\
123.36	-0.517454789089953\\
123.4	-0.500308907887955\\
123.44	-0.480482999857202\\
123.48	-0.458113443624484\\
123.52	-0.433336617816536\\
123.56	-0.406288901060179\\
123.6	-0.377106671982119\\
123.64	-0.345946502150497\\
123.68	-0.313045734898566\\
123.72	-0.278661906500901\\
123.8	-0.20647521136658\\
123.92	-0.0935106169362996\\
124.04	0.0189004299197109\\
124.12	0.0902450054911128\\
124.16	0.124161967184477\\
124.2	0.156612217310936\\
124.24	0.187373385241443\\
124.28	0.216223100347008\\
124.32	0.242938991998585\\
124.36	0.267298689567127\\
124.4	0.289079822423673\\
124.44	0.308088377814045\\
124.48	0.324243774483762\\
124.52	0.337493789053127\\
124.56	0.347786198142529\\
124.6	0.355068778372328\\
124.64	0.359289306362882\\
124.68	0.360395558734581\\
124.72	0.358335312107727\\
124.76	0.353056343102736\\
124.8	0.34450642833994\\
124.84	0.332666989303306\\
124.88	0.317654026931308\\
124.92	0.299617187025916\\
124.96	0.278706115389184\\
125	0.255070457823138\\
125.04	0.228859860129859\\
125.08	0.200223968111317\\
125.12	0.169312427569565\\
125.16	0.136274884306658\\
125.2	0.101260984124593\\
125.24	0.0644388861434777\\
125.28	0.0260508027555488\\
125.36	-0.0543804173997273\\
125.48	-0.180253995426966\\
125.6	-0.306142253760697\\
125.68	-0.386662401899315\\
125.72	-0.425217648328072\\
125.76	-0.46235153837668\\
125.8	-0.497850468580339\\
125.84	-0.531500835474219\\
125.88	-0.563089035593464\\
125.92	-0.592401465473273\\
125.96	-0.619224521648817\\
126	-0.643344600655269\\
126.04	-0.664577553574787\\
126.08	-0.682857049677665\\
126.12	-0.698146212781154\\
126.16	-0.710408166702479\\
126.2	-0.719606035258892\\
126.24	-0.725702942267674\\
126.28	-0.728662011546106\\
126.32	-0.728446366911385\\
126.36	-0.725019132180819\\
126.4	-0.718343431171633\\
126.44	-0.708415567748062\\
126.48	-0.695364565962279\\
126.52	-0.67935262991341\\
126.56	-0.660541963700553\\
126.6	-0.639094771422862\\
126.64	-0.615173257179464\\
126.68	-0.588939625069514\\
126.72	-0.560556079192082\\
126.76	-0.530184823646323\\
126.8	-0.497988062531391\\
126.84	-0.464144769224021\\
126.92	-0.392519557259419\\
127	-0.317394976595438\\
127.16	-0.165057941651781\\
127.24	-0.0920407852638334\\
127.28	-0.0571785518345393\\
127.32	-0.02368903392275\\
127.36	0.00822385880314869\\
127.4	0.0383562166747424\\
127.44	0.0665041300236737\\
127.48	0.0924636891814998\\
127.52	0.116030984479835\\
127.56	0.137002106250264\\
127.6	0.155173144824374\\
127.64	0.170370637803984\\
127.68	0.182542911871565\\
127.72	0.191668740979736\\
127.76	0.197726899081175\\
127.8	0.20069616012853\\
127.84	0.200555298074505\\
127.88	0.197283086871693\\
127.92	0.190858300472797\\
127.96	0.181259712830467\\
128	0.168466097897351\\
128.04	0.152488827779052\\
128.08	0.133469667192884\\
128.12	0.111582979009114\\
128.16	0.0870031260980113\\
128.2	0.0599044713298156\\
128.24	0.0304613775747669\\
128.28	-0.00115179229680962\\
128.32	-0.0347606754147023\\
128.36	-0.0701909089086712\\
128.4	-0.107268129908391\\
128.48	-0.18554635768794\\
128.56	-0.267601829509857\\
128.76	-0.475397719095923\\
128.84	-0.554043415260452\\
128.88	-0.591425062262431\\
128.92	-0.627250444702753\\
128.96	-0.661325902045064\\
129	-0.693457773753124\\
129.04	-0.723452399290579\\
129.08	-0.751116118121189\\
129.12	-0.776255269708656\\
129.16	-0.798676193516656\\
129.2	-0.818185229008918\\
129.24	-0.834620049735605\\
129.28	-0.847943665592652\\
129.32	-0.858150420562453\\
129.36	-0.865234658627458\\
129.4	-0.86919072377006\\
129.44	-0.870012959972627\\
129.48	-0.867695711217607\\
129.52	-0.862233321487395\\
129.56	-0.853620134764384\\
129.6	-0.841850495030997\\
129.64	-0.826950649132982\\
129.68	-0.809074455369597\\
129.72	-0.788407674903425\\
129.76	-0.765136068897078\\
129.8	-0.739445398513112\\
129.84	-0.711521424914167\\
129.88	-0.681549909262827\\
129.92	-0.649716612721704\\
129.96	-0.616207296453382\\
130	-0.581207721620444\\
130.08	-0.507585725204535\\
130.16	-0.430861134241582\\
130.32	-0.276565748918387\\
130.4	-0.203225744680054\\
130.44	-0.168419511845798\\
130.48	-0.135135620857909\\
130.52	-0.103556667138548\\
130.56	-0.0738652461098184\\
130.6	-0.0462439531939367\\
130.64	-0.0208753838130349\\
130.68	0.00205786661072693\\
130.72	0.022373202655217\\
130.76	0.0398880288982468\\
130.8	0.0544197499176562\\
130.84	0.0658178802063958\\
130.88	0.0740603739177175\\
130.92	0.0791572951198987\\
130.96	0.0811187078812736\\
131	0.0799546762701766\\
131.04	0.0756752643549135\\
131.08	0.0682905362038184\\
131.12	0.0578105558851973\\
131.16	0.0442453874673845\\
131.2	0.0276050950186573\\
131.24	0.00793083715217335\\
131.28	-0.0146118493398149\\
131.32	-0.0398263331203168\\
131.36	-0.0675159828522283\\
131.4	-0.0974841671985303\\
131.44	-0.129534254822175\\
131.48	-0.163469614386145\\
131.52	-0.199093614553362\\
131.56	-0.236209623986809\\
131.64	-0.314119937050435\\
131.72	-0.395358504790948\\
131.88	-0.559409841561006\\
131.96	-0.638000516839043\\
132	-0.67551352319316\\
132.04	-0.711501947873671\\
132.08	-0.745779311665842\\
132.12	-0.778174615683895\\
132.16	-0.808516861042023\\
132.2	-0.836635048854447\\
132.24	-0.862358180235361\\
132.28	-0.885515256298987\\
132.32	-0.905935278159546\\
132.36	-0.923447246931232\\
132.4	-0.937880163728266\\
132.44	-0.949095804049449\\
132.48	-0.957087040932151\\
132.52	-0.961879521798295\\
132.56	-0.963498894069829\\
132.6	-0.961970805168647\\
132.64	-0.957320902516756\\
132.68	-0.949574833536076\\
132.72	-0.938758245648529\\
132.76	-0.924896786276065\\
132.8	-0.908016102840662\\
132.84	-0.888172021228741\\
132.88	-0.865541081185086\\
132.92	-0.840330000918925\\
132.96	-0.812745498639487\\
133	-0.782994292556111\\
133.04	-0.751283100877998\\
133.08	-0.717818641814404\\
133.12	-0.68280763357464\\
133.2	-0.608972842403546\\
133.28	-0.53150661695841\\
133.48	-0.335401271569708\\
133.56	-0.261492069832428\\
133.6	-0.226558117077872\\
133.64	-0.193303764421728\\
133.68	-0.161905003798068\\
133.72	-0.132520560298076\\
133.76	-0.105309159012876\\
133.8	-0.080429525033594\\
133.84	-0.0580403834514129\\
133.88	-0.0383004593574299\\
133.92	-0.0213684778427989\\
133.96	-0.00740316399867424\\
134	0.00343675708381852\\
134.04	0.0110258828295855\\
134.08	0.0153721007277454\\
134.12	0.0165166207834773\\
134.16	0.0145006530019032\\
134.2	0.00936540738825897\\
134.24	0.00115209394763838\\
134.28	-0.0100980773147228\\
134.32	-0.0243438963937024\\
134.36	-0.041544153284093\\
134.4	-0.0616576379807725\\
134.44	-0.0846139853523198\\
134.48	-0.110226209762601\\
134.52	-0.13827817044924\\
134.56	-0.168553726649861\\
134.6	-0.20083673760206\\
134.64	-0.234911062543517\\
134.68	-0.2705605607118\\
134.76	-0.345720513679481\\
134.84	-0.424580176620225\\
135.04	-0.625050155894797\\
135.12	-0.70111579712966\\
135.16	-0.737225643020565\\
135.2	-0.771706967790323\\
135.24	-0.804318862211318\\
135.28	-0.834896394056159\\
135.32	-0.863293625347382\\
135.36	-0.889364618107606\\
135.4	-0.912963434359426\\
135.44	-0.933944136125433\\
135.48	-0.952160785428219\\
135.52	-0.967467444290378\\
135.56	-0.979718174734529\\
135.6	-0.988767038783209\\
135.64	-0.994501853702843\\
135.68	-0.996945457734995\\
135.72	-0.996154444365033\\
135.76	-0.992185407078352\\
135.8	-0.985094939360295\\
135.84	-0.974939634696227\\
135.88	-0.961776086571518\\
135.92	-0.945660888471565\\
135.96	-0.926650633881735\\
136	-0.90480191628734\\
136.04	-0.880199360186651\\
136.08	-0.853039714129125\\
136.12	-0.823547757677147\\
136.16	-0.791948270392993\\
136.2	-0.758466031839049\\
136.24	-0.723325821577646\\
136.32	-0.648970604181812\\
136.4	-0.570680854704136\\
136.64	-0.331330604697797\\
136.68	-0.293460684051723\\
136.72	-0.256852557043828\\
136.76	-0.221762776178963\\
136.8	-0.18844789396195\\
136.84	-0.157143809355432\\
136.88	-0.128003807153078\\
136.92	-0.101160518606406\\
136.96	-0.0767465749668474\\
137	-0.0548946074858634\\
137.04	-0.0357372474149713\\
137.08	-0.0194071260056035\\
137.12	-0.00603687450922052\\
137.16	0.00424087582268839\\
137.2	0.0112934937386342\\
137.24	0.0150224160697405\\
137.28	0.0154653519771557\\
137.32	0.0126940787046976\\
137.36	0.0067803734960421\\
137.4	-0.0022039864050214\\
137.44	-0.0141872237547318\\
137.48	-0.0290975613093849\\
137.52	-0.0468632218251912\\
137.56	-0.0674124280584465\\
137.6	-0.0906734027653613\\
137.64	-0.116547561614652\\
137.68	-0.144829091924919\\
137.72	-0.175285373927125\\
137.76	-0.207683787852375\\
137.8	-0.241791713931633\\
137.84	-0.277376532395976\\
137.92	-0.352046367403915\\
138	-0.429832334724381\\
138.16	-0.587099097555154\\
138.24	-0.662569589568449\\
138.28	-0.698631124362009\\
138.32	-0.733240474970614\\
138.36	-0.766145358862133\\
138.4	-0.797093493504377\\
138.44	-0.825854838249256\\
138.48	-0.85228831998495\\
138.52	-0.876275107483622\\
138.56	-0.897696369517519\\
138.6	-0.916433274858861\\
138.64	-0.932366992279839\\
138.68	-0.945378690552701\\
138.72	-0.955349538449667\\
138.76	-0.962160704742899\\
138.8	-0.965693358204675\\
138.84	-0.965862930519108\\
138.88	-0.9627219050181\\
138.92	-0.956357027945501\\
138.96	-0.946855045545163\\
139	-0.934302704060912\\
139.04	-0.918786749736569\\
139.08	-0.900393928815987\\
139.12	-0.87921098754299\\
139.16	-0.85532467216143\\
139.2	-0.828821728915131\\
139.24	-0.79981439465422\\
139.28	-0.768516868653762\\
139.32	-0.735168840795183\\
139.36	-0.700010000959821\\
139.4	-0.663280039029047\\
139.48	-0.586065508406818\\
139.56	-0.505442767979474\\
139.76	-0.301638635769024\\
139.84	-0.224377428760278\\
139.88	-0.187648399679659\\
139.92	-0.152516663137931\\
139.96	-0.119229401327402\\
140	-0.0880337964403566\\
140.04	-0.0591532798813148\\
140.08	-0.0327162799036671\\
140.12	-0.00882747397312755\\
140.16	0.012408460444675\\
140.2	0.0308868458841118\\
140.24	0.0465030048794688\\
140.28	0.0591522599651739\\
140.32	0.0687299336754847\\
140.36	0.0751313485448293\\
140.4	0.0782518271074935\\
140.44	0.0780210280621247\\
140.48	0.0745059547643336\\
140.52	0.0678079467340922\\
140.56	0.0580283434912587\\
140.6	0.0452684845557485\\
140.64	0.0296297094475051\\
140.68	0.0112133576864437\\
140.72	-0.00987923120754886\\
140.76	-0.0335467177145574\\
140.8	-0.0596877623146668\\
140.84	-0.088176942147328\\
140.88	-0.118792500989656\\
140.92	-0.151288599278104\\
140.96	-0.185419397449124\\
141.04	-0.257601735184778\\
141.12	-0.333372797688327\\
141.32	-0.525615754124175\\
141.4	-0.598536432200888\\
141.44	-0.633179616439008\\
141.48	-0.666289861437576\\
141.52	-0.697626040166966\\
141.56	-0.726947025597667\\
141.6	-0.754011690700054\\
141.64	-0.778604086155809\\
141.68	-0.80060897349145\\
141.72	-0.819936291944686\\
141.76	-0.836495980753313\\
141.8	-0.850197979155013\\
141.84	-0.860952226387553\\
141.88	-0.868668661688673\\
141.92	-0.873257224296111\\
141.96	-0.874627853447606\\
142	-0.872690488380897\\
142.04	-0.867389358609643\\
142.08	-0.858805854751239\\
142.12	-0.847055657699002\\
142.16	-0.832254448346248\\
142.2	-0.814517907586321\\
142.24	-0.793961716312509\\
142.28	-0.770701555418128\\
142.32	-0.744853105796494\\
142.36	-0.716532048340952\\
142.4	-0.685854063944817\\
142.44	-0.652957426358569\\
142.48	-0.618070780761258\\
142.52	-0.581445365189182\\
142.6	-0.503983176265763\\
142.68	-0.422580763878358\\
142.88	-0.215003727373215\\
142.96	-0.135480855650314\\
143	-0.0974150157227029\\
143.04	-0.0607920323475355\\
143.08	-0.0258462499722896\\
143.12	0.00718798695561418\\
143.16	0.0380763339887551\\
143.2	0.0665844466796557\\
143.24	0.0925044957415366\\
143.28	0.115734712529871\\
143.32	0.136199843560831\\
143.36	0.153824635350503\\
143.4	0.16853383441503\\
143.44	0.180252187270554\\
143.48	0.188904440433191\\
143.52	0.194415340419056\\
143.56	0.196709633744263\\
143.6	0.195712066924983\\
143.64	0.191381509474979\\
143.68	0.183813322898828\\
143.72	0.173136991698698\\
143.76	0.159482000376812\\
143.8	0.142977833435395\\
143.84	0.123753975376673\\
143.88	0.101939910702839\\
143.92	0.0776651239160913\\
143.96	0.0510590995186817\\
144	0.0222513220128064\\
144.04	-0.0086077020419566\\
144.08	-0.0412833778563879\\
144.12	-0.0755200885839713\\
144.2	-0.147654147392188\\
144.28	-0.222964943694052\\
144.44	-0.374941846614178\\
144.52	-0.44763900682517\\
144.56	-0.482355355967599\\
144.6	-0.515681424076689\\
144.64	-0.547390615858944\\
144.68	-0.577256336020866\\
144.72	-0.605051989269015\\
144.76	-0.630550980309891\\
144.8	-0.653526713849999\\
144.84	-0.673780355184078\\
144.88	-0.691224111959656\\
144.92	-0.705797952412524\\
144.96	-0.717441844778364\\
145	-0.726095757292995\\
145.04	-0.731699658192127\\
145.08	-0.734193515711524\\
145.12	-0.733517298086923\\
145.16	-0.729610973554117\\
145.2	-0.722414510348784\\
145.24	-0.711901713667629\\
145.28	-0.698181736550907\\
145.32	-0.681397568999756\\
145.36	-0.661692201015313\\
145.4	-0.639208622598744\\
145.44	-0.614089823751215\\
145.48	-0.586478794473862\\
145.52	-0.556518524767853\\
145.56	-0.524352004634352\\
145.6	-0.490122224074497\\
145.64	-0.453991551481863\\
145.68	-0.416199868819803\\
145.76	-0.336670514710562\\
145.84	-0.253608244593039\\
146	-0.0851812877179725\\
146.08	-0.00391004281135565\\
146.12	0.0351715362565699\\
146.16	0.0729261297681489\\
146.2	0.109135520248742\\
146.24	0.143581490223795\\
146.28	0.176045822218725\\
146.32	0.20631029875895\\
146.36	0.23415670236983\\
146.4	0.25936681557684\\
146.44	0.281751328807417\\
146.48	0.301236564097167\\
146.52	0.317777751383801\\
146.56	0.331330120605003\\
146.6	0.341848901698427\\
146.64	0.349289324601813\\
146.68	0.353606619252758\\
146.72	0.354756015589032\\
146.76	0.352692743548261\\
146.8	0.347372033068126\\
146.84	0.33878254564587\\
146.88	0.327046669016767\\
146.92	0.312320222475677\\
146.96	0.294759025317433\\
147	0.274518896836895\\
147.04	0.251755656328868\\
147.08	0.22662512308824\\
147.12	0.199283116409788\\
147.16	0.169885455588371\\
147.2	0.138587959918851\\
147.24	0.105564114831992\\
147.28	0.0710580703022288\\
147.36	-0.00135335264437231\\
147.48	-0.114541580126144\\
147.56	-0.189993272534025\\
147.64	-0.263004467786004\\
147.68	-0.297994364908448\\
147.72	-0.331692331520003\\
147.76	-0.363889475140525\\
147.8	-0.394376903289924\\
147.84	-0.422945723488027\\
147.88	-0.449387043254745\\
147.92	-0.473491970109933\\
147.96	-0.495051611573473\\
148	-0.51385707516522\\
148.04	-0.529729422728934\\
148.08	-0.542609533403777\\
148.12	-0.552468240652871\\
148.16	-0.559276377939227\\
148.2	-0.56300477872594\\
148.24	-0.563624276476048\\
148.28	-0.561105704652675\\
148.32	-0.555419896718831\\
148.36	-0.546537686137583\\
148.4	-0.534429906372054\\
148.44	-0.51910030021952\\
148.48	-0.500684247814576\\
148.52	-0.479350038625995\\
148.56	-0.455265962122638\\
148.6	-0.42860030777328\\
148.64	-0.399521365046752\\
148.68	-0.368197423411885\\
148.72	-0.334796772337484\\
148.76	-0.29948770129235\\
148.8	-0.262438499745343\\
148.84	-0.223833349448114\\
148.92	-0.142962098418479\\
149.04	-0.0164574932762207\\
149.16	0.109956950199063\\
149.24	0.190678683317685\\
149.28	0.229249022500483\\
149.32	0.266356718687319\\
149.36	0.301802745693806\\
149.4	0.335388077335523\\
149.44	0.366913687427967\\
149.48	0.396180549786749\\
149.52	0.422989638227421\\
149.56	0.447141926565536\\
149.6	0.468438388616676\\
149.64	0.48671089365493\\
149.68	0.501914892788676\\
149.72	0.514036732584799\\
149.76	0.523062759610241\\
149.8	0.528979320431887\\
149.84	0.531772761616651\\
149.88	0.531429429731475\\
149.92	0.527935671343215\\
149.96	0.521277833018814\\
150	0.511442261325158\\
150.04	0.498447574355794\\
150.08	0.482441476310584\\
150.12	0.463603942916052\\
150.16	0.442114949898638\\
150.2	0.418154472984895\\
150.24	0.391902487901262\\
150.28	0.363538970374265\\
150.32	0.333243896130398\\
150.36	0.301197240896158\\
150.4	0.267578980398014\\
150.48	0.196460047320386\\
150.56	0.121889406731412\\
150.72	-0.0291477544277257\\
150.8	-0.101384653721396\\
150.84	-0.135770134030167\\
150.88	-0.168715463074591\\
150.92	-0.200032373350666\\
150.96	-0.229532597354449\\
151	-0.257027867581968\\
151.04	-0.282329916529278\\
151.08	-0.305250476692351\\
151.12	-0.325601280567298\\
151.16	-0.343194060650092\\
151.2	-0.357840549436816\\
151.24	-0.369384207608164\\
151.28	-0.377795408583836\\
151.32	-0.383076253968198\\
151.36	-0.385228845365589\\
151.4	-0.38425528438043\\
151.44	-0.380157672617031\\
151.48	-0.372938111679815\\
151.52	-0.36259870317312\\
151.56	-0.349141548701368\\
151.6	-0.332568749868869\\
151.64	-0.312913928694826\\
151.68	-0.290336788857616\\
151.72	-0.265028554450424\\
151.76	-0.237180449566438\\
151.8	-0.206983698298814\\
151.84	-0.174629524740794\\
151.88	-0.140309152985509\\
151.92	-0.104213807126172\\
151.96	-0.0665347112559402\\
152.04	0.0127976507349672\\
152.12	0.0958657384152843\\
152.32	0.306056021059248\\
152.4	0.385589343948368\\
152.44	0.423339799716587\\
152.48	0.459471272615303\\
152.52	0.493806723448472\\
152.56	0.526169113020075\\
152.6	0.556381402134065\\
152.64	0.584266551594368\\
152.68	0.609647522204966\\
152.72	0.632347274769842\\
152.76	0.65218877009292\\
152.8	0.668994968978154\\
152.84	0.682621282183476\\
152.88	0.693052920282611\\
152.92	0.700307543803149\\
152.96	0.704402813272793\\
153	0.705356389219162\\
153.04	0.703185932169959\\
153.08	0.697909102652773\\
153.12	0.689543561195308\\
153.16	0.678106968325181\\
153.2	0.663616984570069\\
153.24	0.646121929599786\\
153.28	0.625792759652796\\
153.32	0.602831090109731\\
153.36	0.577438536351281\\
153.4	0.54981671375802\\
153.44	0.520167237710638\\
153.48	0.488691723589767\\
153.52	0.45559178677604\\
153.56	0.421069042650089\\
153.64	0.348571855929009\\
153.76	0.234826515131971\\
153.88	0.121379719173859\\
153.96	0.0494235407779797\\
154	0.0153375184026743\\
154.04	-0.0171525729587358\\
154.08	-0.0478653609282276\\
154.12	-0.0766358360622803\\
154.16	-0.103298988917317\\
154.2	-0.127689810049787\\
154.24	-0.149643290016087\\
154.28	-0.168994419372666\\
154.32	-0.185578188675947\\
154.36	-0.19922958848241\\
154.4	-0.209783609348449\\
154.44	-0.217108299154091\\
154.48	-0.221203935073845\\
154.52	-0.222103851605738\\
154.56	-0.21984138324791\\
154.6	-0.21444986449842\\
154.64	-0.205962629855293\\
154.68	-0.1944130138167\\
154.72	-0.17983435088064\\
154.76	-0.162259975545197\\
154.8	-0.141723222308514\\
154.84	-0.11828711535631\\
154.88	-0.0921334376251934\\
154.92	-0.0634736617394651\\
154.96	-0.0325192603234257\\
155	0.000518293998624131\\
155.04	0.0354275286023835\\
155.08	0.0719969708635801\\
155.16	0.149270587860997\\
155.24	0.230639060220511\\
155.48	0.479630642125585\\
155.56	0.557296987340209\\
155.6	0.593954797045285\\
155.64	0.628832092801389\\
155.68	0.661758187792117\\
155.72	0.692580516893798\\
155.76	0.721146514982763\\
155.8	0.747303616935397\\
155.84	0.770899257628002\\
155.88	0.791780871936965\\
155.92	0.809795894738585\\
155.96	0.824791760909278\\
156	0.836615905325317\\
156.04	0.8451493124455\\
156.08	0.850407165058328\\
156.12	0.85243819553466\\
156.16	0.851291136245408\\
156.2	0.847014719561457\\
156.24	0.839657677853722\\
156.28	0.829268743493117\\
156.32	0.815896648850497\\
156.36	0.799590126296778\\
156.4	0.780397908202872\\
156.44	0.758397343930199\\
156.48	0.733780250802596\\
156.52	0.706767063134322\\
156.56	0.67757821523972\\
156.6	0.646434141433133\\
156.64	0.613555276028904\\
156.68	0.579162053341321\\
156.76	0.50671427337349\\
156.84	0.430860593470584\\
157	0.276741205653053\\
157.08	0.202602602270332\\
157.12	0.167167759263862\\
157.16	0.133167007210517\\
157.2	0.100858684982654\\
157.24	0.0704813155560373\\
157.28	0.0421941583196883\\
157.32	0.0161366567659798\\
157.36	-0.00755174561271588\\
157.4	-0.0287316053240261\\
157.44	-0.0472634788755784\\
157.48	-0.0630079227749718\\
157.52	-0.0758254935298623\\
157.56	-0.0855767476478775\\
157.6	-0.0921222416366163\\
157.64	-0.0953564551293482\\
157.68	-0.0953095602619669\\
157.72	-0.0920456522958659\\
157.76	-0.0856288264925809\\
157.8	-0.0761231781135621\\
157.84	-0.0635928024202599\\
157.88	-0.0481017946742099\\
157.92	-0.0297142501368626\\
157.96	-0.00849426406966813\\
158	0.0154940682658662\\
158.04	0.0421592087788554\\
158.08	0.0712998480606473\\
158.12	0.102687233873183\\
158.16	0.136092613978406\\
158.2	0.171287236138255\\
158.24	0.208042348114674\\
158.32	0.285319032564928\\
158.4	0.366092649424672\\
158.6	0.570777806120503\\
158.68	0.648440199817145\\
158.72	0.685350500545781\\
158.76	0.720640738653429\\
158.8	0.754056315234124\\
158.84	0.785364073167415\\
158.88	0.814416622474482\\
158.92	0.841088014961855\\
158.96	0.865252302436119\\
159	0.886783536703859\\
159.04	0.905555769571635\\
159.08	0.92144305284603\\
159.12	0.934319438333631\\
159.16	0.944058977840967\\
159.2	0.950535723174625\\
159.24	0.953657905057668\\
159.28	0.953470469879051\\
159.32	0.950052542944235\\
159.36	0.943483249558625\\
159.4	0.933841715027683\\
159.44	0.921207064656841\\
159.48	0.905658423751532\\
159.52	0.887274917617191\\
159.56	0.866135671559277\\
159.6	0.842319810883197\\
159.64	0.815932634577308\\
159.68	0.787184136361475\\
159.72	0.75631048363843\\
159.76	0.723547843810934\\
159.8	0.68913238428172\\
159.88	0.616287675729183\\
159.96	0.539665697202793\\
160.16	0.3441301799933\\
160.24	0.26951351985096\\
160.28	0.233975390189045\\
160.32	0.199950558578308\\
160.36	0.167688898352537\\
160.4	0.137440282845517\\
160.44	0.109431594253806\\
160.48	0.0837977502253864\\
160.52	0.0606506772709281\\
160.56	0.0401023019012143\\
160.6	0.0222645506269998\\
160.64	0.00724934995898252\\
160.68	-0.00483137359202601\\
160.72	-0.0138656935153278\\
160.76	-0.0197416833001398\\
160.8	-0.022347416435764\\
160.84	-0.0216052798784858\\
160.88	-0.0175749144528368\\
160.92	-0.0103502744503601\\
160.96	-2.53141627126752e-05\\
161	0.0133060121185906\\
161.04	0.0295497501019497\\
161.08	0.048611945495793\\
161.12	0.0703986440084918\\
161.16	0.0948158913485315\\
161.2	0.121769733224312\\
161.24	0.151141403998594\\
161.28	0.182712892651807\\
161.32	0.216241376818687\\
161.36	0.251484034133966\\
161.44	0.326140578748834\\
161.52	0.404739947574399\\
161.76	0.644753118062198\\
161.84	0.719659775931007\\
161.88	0.755057916309028\\
161.92	0.788760156324884\\
161.96	0.820522164985221\\
162	0.850099611296571\\
162.04	0.87727262555461\\
162.08	0.901919183211135\\
162.12	0.92394172100694\\
162.16	0.943242675682882\\
162.2	0.959724483979784\\
162.24	0.973289582638472\\
162.28	0.983840408399772\\
162.32	0.991279398004508\\
162.36	0.995508988193535\\
162.4	0.99643161570765\\
162.44	0.993984046412749\\
162.48	0.988240362674844\\
162.52	0.979308975984935\\
162.56	0.967298297834134\\
162.6	0.952316739713439\\
162.64	0.934472713113905\\
162.68	0.913874629526589\\
162.72	0.890630900442545\\
162.76	0.864849937352801\\
162.8	0.836640151748412\\
162.84	0.806133318578162\\
162.88	0.773554666621578\\
162.92	0.739152788115945\\
162.96	0.703176275298546\\
163.04	0.627493715677616\\
163.12	0.548495725657006\\
163.28	0.38849415924733\\
163.36	0.311382578080753\\
163.4	0.274383543931719\\
163.44	0.23873955695953\\
163.48	0.204688524329754\\
163.52	0.172468353207933\\
163.56	0.14231695075955\\
163.6	0.114472224150205\\
163.64	0.0891462363888991\\
163.68	0.0664476738587609\\
163.72	0.0464593787864658\\
163.76	0.0292641933986317\\
163.8	0.0149449599219054\\
163.84	0.00358452058293324\\
163.88	-0.00473428239169493\\
163.92	-0.00992860677524732\\
163.96	-0.0119156103411626\\
164	-0.0106124508627943\\
164.04	-0.00597050899690998\\
164.08	0.00192194306569604\\
164.12	0.0129424102508153\\
164.16	0.0269683974842678\\
164.2	0.0438774096918451\\
164.24	0.0635469517993386\\
164.28	0.0858545287325398\\
164.32	0.110677645417212\\
164.36	0.137893806779203\\
164.4	0.167380517744249\\
164.44	0.198993451110312\\
164.48	0.232500951163786\\
164.52	0.267649530063153\\
164.6	0.341855973033802\\
164.68	0.41958487729039\\
164.84	0.577502267115165\\
164.92	0.653730156740693\\
164.96	0.69034131549887\\
165	0.725643100145447\\
165.04	0.759404873123941\\
165.08	0.791395996877952\\
165.12	0.821385833851025\\
165.16	0.849143746486732\\
165.2	0.874439097228617\\
165.24	0.89706838639492\\
165.28	0.916936665802325\\
165.32	0.933976125142181\\
165.36	0.948118954105865\\
165.4	0.959297342384673\\
165.44	0.967443479669981\\
165.48	0.972489555653169\\
165.52	0.97436776002553\\
165.56	0.973010282478413\\
165.6	0.968349312703225\\
165.64	0.960351038489819\\
165.68	0.94911764002245\\
165.72	0.934785295583907\\
165.76	0.917490183456977\\
165.8	0.897368481924445\\
165.84	0.874556369269129\\
165.88	0.849190023773815\\
165.92	0.821405623721262\\
165.96	0.791339347394285\\
166	0.7591273730757\\
166.04	0.724926104750722\\
166.08	0.688972849214593\\
166.16	0.612840506499424\\
166.24	0.532790604911412\\
166.44	0.329041165903533\\
166.52	0.251353007107184\\
166.56	0.21424805928811\\
166.6	0.178599340414223\\
166.64	0.144629456404914\\
166.68	0.112561013179544\\
166.72	0.0826166166574751\\
166.76	0.0550188727580405\\
166.8	0.0299903874006588\\
166.84	0.00772543153891547\\
166.88	-0.0116950637366813\\
166.92	-0.0282185023013426\\
166.96	-0.0417922880303081\\
167	-0.0523638247988174\\
167.04	-0.0598805164821101\\
167.08	-0.0642897669553975\\
167.12	-0.0655389800939474\\
167.16	-0.0635755597729712\\
167.2	-0.0583469098677369\\
167.24	-0.0498340868990113\\
167.28	-0.0381527579698968\\
167.32	-0.0234522428291086\\
167.36	-0.0058818612253333\\
167.4	0.0144090670927994\\
167.44	0.0372712223765461\\
167.48	0.062555284877277\\
167.52	0.0901119348462771\\
167.56	0.11979185253486\\
167.6	0.151445718194395\\
167.64	0.184905665140235\\
167.68	0.219929638944109\\
167.76	0.293627261669172\\
167.84	0.370453775456042\\
168	0.525154232560794\\
168.08	0.598921072235584\\
168.12	0.634098132128003\\
168.16	0.667852668422285\\
168.2	0.69997096839225\\
168.24	0.730239319311778\\
168.28	0.758444008454717\\
168.32	0.784371323094945\\
168.36	0.807807550506311\\
168.4	0.828538977962666\\
168.44	0.846381326763947\\
168.48	0.861268054314166\\
168.52	0.873162052043483\\
168.56	0.882026211381998\\
168.6	0.887823423759812\\
168.64	0.890516580607027\\
168.68	0.890068573353744\\
168.72	0.886442293430093\\
168.76	0.879600632266204\\
168.8	0.869506481292149\\
168.84	0.856155922417287\\
168.88	0.839677799467864\\
168.92	0.820234146749385\\
168.96	0.797986998567268\\
169	0.773098389227073\\
169.04	0.74573035303419\\
169.08	0.716044924294181\\
169.12	0.684204137312491\\
169.16	0.650370026394597\\
169.2	0.614704625846002\\
169.24	0.57738677437402\\
169.32	0.498794748320591\\
169.4	0.416680029565015\\
169.56	0.250294056877607\\
169.64	0.170218794615039\\
169.68	0.131819483288297\\
169.72	0.0947878876855555\\
169.76	0.0593281897485838\\
169.8	0.0256445714191784\\
169.84	-0.00605878536086379\\
169.88	-0.0355776986497744\\
169.92	-0.0627079865057851\\
169.96	-0.087245466987099\\
170	-0.108985958151919\\
170.04	-0.1277557067055\\
170.08	-0.143502673941356\\
170.12	-0.156205249799967\\
170.16	-0.165841824221815\\
170.2	-0.172390787147435\\
170.24	-0.175830528517338\\
170.28	-0.176139438272031\\
170.32	-0.173295906351996\\
170.36	-0.16727832269774\\
170.4	-0.158065077249802\\
170.44	-0.145667170689791\\
170.48	-0.130226046663864\\
170.52	-0.111915759559281\\
170.56	-0.0909103637632995\\
170.6	-0.0673839136631784\\
170.64	-0.0415104636462047\\
170.68	-0.013464068099637\\
170.72	0.0165812185892662\\
170.76	0.0484513420332178\\
170.8	0.0819722478449876\\
170.88	0.153150174526047\\
170.96	0.228122491050215\\
171.16	0.418290311780908\\
171.24	0.489918592971719\\
171.28	0.523798906700762\\
171.32	0.556127704345727\\
171.36	0.586711190173702\\
171.4	0.615355568451747\\
171.44	0.641867043446922\\
171.48	0.666051819426343\\
171.52	0.687716100657042\\
171.56	0.706666091406078\\
171.6	0.722707995940567\\
171.64	0.735679336093227\\
171.68	0.745542903959461\\
171.72	0.75229280920027\\
171.76	0.755923161476744\\
171.8	0.756428070449914\\
171.84	0.75380164578084\\
171.88	0.748037997130524\\
171.92	0.739131234160084\\
171.96	0.727075466530522\\
172	0.711864803902898\\
172.04	0.69352527353368\\
172.08	0.672210573061136\\
172.12	0.648106317718913\\
172.16	0.621398122740686\\
172.2	0.59227160336016\\
172.24	0.560912374810954\\
172.28	0.5275060523268\\
172.32	0.492238251141345\\
172.36	0.455294586488236\\
172.4	0.416860673601178\\
172.48	0.336369744225806\\
172.6	0.210477358927022\\
172.72	0.0847457927393407\\
172.8	0.00454076400592385\\
172.84	-0.0336970461142982\\
172.88	-0.0704115939675773\\
172.92	-0.105419987867435\\
172.96	-0.138539336127423\\
173	-0.169586747061118\\
173.04	-0.198379328982099\\
173.08	-0.224734190203861\\
173.12	-0.248468439040039\\
173.16	-0.269399183804126\\
173.2	-0.2873435328097\\
173.24	-0.302150690213608\\
173.28	-0.313798243545676\\
173.32	-0.322295876179055\\
173.36	-0.327653271486867\\
173.4	-0.329880112842233\\
173.44	-0.328986083618275\\
173.48	-0.324980867188145\\
173.52	-0.317874146924964\\
173.56	-0.307675606201826\\
173.6	-0.29439492839191\\
173.64	-0.278072908632055\\
173.68	-0.258874789114117\\
173.72	-0.236996923793754\\
173.76	-0.212635666626511\\
173.8	-0.185987371568018\\
173.84	-0.157248392573905\\
173.88	-0.126615083599773\\
173.92	-0.0942837986011966\\
173.96	-0.0604508915338329\\
174.04	0.0109231265479934\\
174.12	0.0856662245150801\\
174.28	0.236850756949934\\
174.36	0.309070870184826\\
174.4	0.343414474536957\\
174.44	0.376244111491843\\
174.48	0.407373169551192\\
174.52	0.436630481432417\\
174.56	0.463844879852928\\
174.6	0.488845197530082\\
174.64	0.511460267181377\\
174.68	0.531518921524167\\
174.72	0.548849993275866\\
174.76	0.563282315153913\\
174.8	0.574644719875693\\
174.84	0.582798802263085\\
174.88	0.587737205555698\\
174.92	0.589485335097635\\
174.96	0.588068596232972\\
175	0.583512394305814\\
175.04	0.575842134660206\\
175.08	0.565083222640254\\
175.12	0.551261063590033\\
175.16	0.534401062853647\\
175.2	0.514528625775171\\
175.24	0.491699355000719\\
175.28	0.466089642384674\\
175.32	0.437906077083454\\
175.36	0.407355248253509\\
175.4	0.374643745051202\\
175.44	0.339978156632981\\
175.48	0.303565072155237\\
175.52	0.265611080774448\\
175.6	0.185906733929301\\
175.68	0.102592279995434\\
175.88	-0.108036370010893\\
175.96	-0.187713866114052\\
176	-0.22552277047896\\
176.04	-0.261645775327452\\
176.08	-0.295906615833786\\
176.12	-0.328146259635275\\
176.16	-0.358205674369344\\
176.2	-0.385925827673333\\
176.24	-0.411147687184609\\
176.28	-0.433712220540542\\
176.32	-0.453460395378499\\
176.36	-0.470233179335821\\
176.4	-0.483871540049932\\
176.44	-0.494249758329261\\
176.48	-0.501375367666725\\
176.52	-0.505289214726417\\
176.56	-0.506032146172316\\
176.6	-0.503645008668485\\
176.64	-0.498168648878959\\
176.68	-0.489643913467773\\
176.72	-0.478111649098935\\
176.76	-0.463612702436507\\
176.8	-0.446187920144524\\
176.84	-0.425907325596796\\
176.88	-0.402957649006282\\
176.92	-0.377554797295772\\
176.96	-0.349914677388\\
177	-0.320253196205726\\
177.04	-0.288786260671714\\
177.08	-0.255729777708694\\
177.16	-0.185711797186741\\
177.24	-0.111933843455972\\
177.44	0.076099539242847\\
177.52	0.147297567030932\\
177.56	0.180996523967394\\
177.6	0.213082232895687\\
177.64	0.243313746640638\\
177.68	0.271525959435877\\
177.72	0.297572725867212\\
177.76	0.32130790052048\\
177.8	0.342585337981461\\
177.84	0.361258892835991\\
177.88	0.377182419669879\\
177.92	0.390209773068932\\
177.96	0.400194807618988\\
178	0.406991377905825\\
178.04	0.410487085925411\\
178.08	0.410704523314109\\
178.12	0.407700029118473\\
178.16	0.401529942385054\\
178.2	0.392250602160317\\
178.24	0.379918347490843\\
178.28	0.364589517423099\\
178.32	0.346320451003663\\
178.36	0.325167487279032\\
178.4	0.301186965295756\\
178.44	0.274463277828659\\
178.48	0.245193032565936\\
178.52	0.213600890924084\\
178.56	0.179911514319599\\
178.6	0.144349564169033\\
178.64	0.107139701888855\\
178.72	0.028674886605728\\
178.8	-0.0536856401977559\\
179.04	-0.305016283357418\\
179.12	-0.383407674665023\\
179.16	-0.42043857798572\\
179.2	-0.455684060341923\\
179.24	-0.488908074113851\\
179.28	-0.519957059430453\\
179.32	-0.54869807835766\\
179.36	-0.574998192961516\\
179.4	-0.598724465307981\\
179.44	-0.619743957463129\\
179.48	-0.63792373149289\\
179.52	-0.653130849463281\\
179.56	-0.665232373440318\\
179.6	-0.67409536548999\\
179.64	-0.679620951229083\\
179.68	-0.68184651047747\\
179.72	-0.680843486605852\\
179.76	-0.676683322984815\\
179.8	-0.669437462985059\\
179.84	-0.659177349977256\\
179.88	-0.64597442733205\\
179.92	-0.629900138420112\\
179.96	-0.611025926612058\\
180	-0.589423235278588\\
180.04	-0.565190340476391\\
180.08	-0.538532849006202\\
180.12	-0.509683200354857\\
180.16	-0.478873834009164\\
180.2	-0.446337189455846\\
180.24	-0.412305706181769\\
180.32	-0.340687981418483\\
180.4	-0.26588017561366\\
180.56	-0.11434471310551\\
180.64	-0.0416280400828555\\
180.68	-0.00691567667101367\\
180.72	0.0263629109443571\\
180.76	0.0579553774656745\\
180.8	0.0876093775952711\\
180.84	0.115094776764238\\
180.88	0.140270283318017\\
180.92	0.163016816330781\\
180.96	0.183215294876646\\
181	0.200746638029756\\
181.04	0.215491764864254\\
181.08	0.227331594454256\\
181.12	0.236147045873878\\
181.16	0.241819038197292\\
181.2	0.244228490498614\\
181.24	0.243290581540606\\
181.28	0.239057528840675\\
181.32	0.23161580960479\\
181.36	0.221051901038976\\
181.4	0.207452280349258\\
181.44	0.190903424741663\\
181.48	0.171491811422186\\
181.52	0.149303917596825\\
181.56	0.124426220471605\\
181.6	0.0969451972525235\\
181.64	0.0669728420831461\\
181.68	0.0347232168570315\\
181.72	0.000435900405221901\\
181.76	-0.0356495284411267\\
181.8	-0.0732934908509719\\
181.88	-0.152298701036727\\
181.96	-0.234663099503393\\
182.16	-0.442610205491945\\
182.24	-0.521442477180386\\
182.28	-0.558938081263022\\
182.32	-0.594823586112113\\
182.36	-0.628851683183342\\
182.4	-0.660775063932334\\
182.44	-0.690370142155217\\
182.48	-0.71750822101032\\
182.52	-0.742084325996331\\
182.56	-0.763993482612079\\
182.6	-0.783130716356311\\
182.64	-0.799391052727799\\
182.68	-0.812669517225316\\
182.72	-0.822861135347637\\
182.76	-0.829860932593533\\
182.8	-0.83356393446175\\
182.84	-0.833899502898674\\
182.88	-0.830934345640884\\
182.92	-0.82476950687257\\
182.96	-0.815506030777897\\
183	-0.803244961541054\\
183.04	-0.788087343346234\\
183.08	-0.770134220377599\\
183.12	-0.749486636819313\\
183.16	-0.726245636855595\\
183.2	-0.700512264670579\\
183.24	-0.672411676980431\\
183.28	-0.642165480629217\\
183.32	-0.610019394992946\\
183.36	-0.576219139447659\\
183.44	-0.504638996134076\\
183.52	-0.429390805696642\\
183.72	-0.238102784125516\\
183.8	-0.165423770107395\\
183.84	-0.130871820456576\\
183.88	-0.0978332440491272\\
183.92	-0.0665492921383759\\
183.96	-0.0372612159776793\\
184	-0.0102102668204225\\
184.04	0.0143874538808291\\
184.08	0.0364164438767887\\
184.12	0.055786350718904\\
184.16	0.0724068219587366\\
184.2	0.0861875051477625\\
184.24	0.097038047837458\\
184.28	0.104868097579327\\
184.32	0.109587301924904\\
184.36	0.111105308425635\\
184.4	0.109331764633055\\
184.44	0.104210609873945\\
184.48	0.0958229505762347\\
184.52	0.0842841849431011\\
184.56	0.0697097111778362\\
184.6	0.0522149274835897\\
184.64	0.0319152320636249\\
184.68	0.0089260231211199\\
184.72	-0.016637301140662\\
184.76	-0.0446593425185426\\
184.8	-0.0750247028093156\\
184.84	-0.107595361306522\\
184.88	-0.142142807291151\\
184.92	-0.178415907540966\\
185	-0.255134537947072\\
185.08	-0.335742186746927\\
185.28	-0.541113479246036\\
185.36	-0.619666763784522\\
185.4	-0.657228668989717\\
185.44	-0.693334781050424\\
185.48	-0.727750623640333\\
185.52	-0.7602417204331\\
185.56	-0.790573595102359\\
185.6	-0.818511771321795\\
185.64	-0.843848262965309\\
185.68	-0.866481044707854\\
185.72	-0.88633458142462\\
185.76	-0.90333333799083\\
185.8	-0.917401779281704\\
185.84	-0.928464370172406\\
185.88	-0.936445575538187\\
185.92	-0.941269860254209\\
185.96	-0.942861689195666\\
186	-0.941145527237836\\
186.04	-0.93607996727772\\
186.08	-0.927760114299787\\
186.12	-0.916315201310368\\
186.16	-0.901874461315799\\
186.2	-0.884567127322413\\
186.24	-0.864522432336514\\
186.28	-0.841869609364409\\
186.32	-0.816737891412458\\
186.36	-0.789256511486968\\
186.4	-0.759554702594244\\
186.44	-0.727782752102485\\
186.48	-0.694175164827129\\
186.52	-0.658987499945482\\
186.6	-0.584894174072502\\
186.68	-0.507547247901982\\
186.84	-0.351265691736899\\
186.92	-0.276300093456484\\
186.96	-0.240421006225858\\
187	-0.205913432998727\\
187.04	-0.173004153323006\\
187.08	-0.141919946746498\\
187.12	-0.112887592817088\\
187.16	-0.0861338710826374\\
187.2	-0.0618855610909463\\
187.24	-0.0403417060048525\\
187.28	-0.0215904034468508\\
187.32	-0.00569201465435754\\
187.36	0.0072930991351825\\
187.4	0.0173045766843245\\
187.44	0.0242820567556237\\
187.48	0.0281651781116352\\
187.52	0.0288935795149712\\
187.56	0.0264068997281584\\
187.6	0.0206447775137519\\
187.64	0.0115806948672059\\
187.68	-0.000676493284572643\\
187.72	-0.0159840887818348\\
187.76	-0.0341993934647746\\
187.8	-0.0551797091736432\\
187.84	-0.0787823377486632\\
187.88	-0.104864581030029\\
187.92	-0.133283740857991\\
187.96	-0.163897119072743\\
188	-0.196562017514566\\
188.04	-0.231116327015201\\
188.08	-0.26732029437261\\
188.16	-0.343640545815759\\
188.24	-0.423449458160121\\
188.4	-0.585240010816818\\
188.48	-0.663129436818281\\
188.52	-0.700504033718175\\
188.56	-0.736540747327211\\
188.6	-0.771021223227649\\
188.64	-0.803727107001691\\
188.68	-0.834440044231656\\
188.72	-0.862941680499773\\
188.76	-0.889013661388276\\
188.8	-0.912437632479453\\
188.84	-0.933024126064083\\
188.88	-0.950699221267143\\
188.92	-0.965417883922129\\
188.96	-0.977135079862563\\
189	-0.985805774921914\\
189.04	-0.991384934933762\\
189.08	-0.993827525731547\\
189.12	-0.993088513148791\\
189.16	-0.989122863018991\\
189.2	-0.9818855411757\\
189.24	-0.97136495463721\\
189.28	-0.95768327516123\\
189.32	-0.940996115690297\\
189.36	-0.921459089166859\\
189.4	-0.899227808533482\\
189.44	-0.874457886732699\\
189.48	-0.847304936706962\\
189.52	-0.817924571398862\\
189.56	-0.786472403750849\\
189.6	-0.753104046705488\\
189.64	-0.717992814237391\\
189.72	-0.643535896477289\\
189.8	-0.565178502519672\\
190	-0.365965938857357\\
190.08	-0.290381233069127\\
190.12	-0.254398130381105\\
190.16	-0.219900036023063\\
190.2	-0.187096081139373\\
190.24	-0.156195396874438\\
190.28	-0.127407114372687\\
190.32	-0.100940364778523\\
190.36	-0.0770042792363483\\
190.4	-0.0558079888905638\\
190.44	-0.0375306906518631\\
190.48	-0.0222318444959058\\
190.52	-0.00994097616464273\\
190.56	-0.000687611400024934\\
190.6	0.0054987240559683\\
190.64	0.00858850446141446\\
190.68	0.00855220407433421\\
190.72	0.00536029715283348\\
190.76	-0.0010167420450955\\
190.8	-0.0106084392613752\\
190.84	-0.023411399881752\\
190.88	-0.0392905478670684\\
190.92	-0.0580778868219625\\
190.96	-0.0796054203511005\\
191	-0.103705152059092\\
191.04	-0.130209085550575\\
191.08	-0.158949224430216\\
191.12	-0.189757572302625\\
191.16	-0.222466132772468\\
191.2	-0.256906909444382\\
191.24	-0.292895978447376\\
191.32	-0.368512530877695\\
191.44	-0.487079976849685\\
191.56	-0.6054930936387\\
191.64	-0.680846014808822\\
191.68	-0.716721581377044\\
191.72	-0.751127413545447\\
191.76	-0.783864340455551\\
191.8	-0.814733191248848\\
191.84	-0.843534795066802\\
191.88	-0.870069981050932\\
191.92	-0.894139578342759\\
};
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
191.92	-0.894139578342759\\
191.96	-0.915544416083719\\
192	-0.93408532341536\\
192.04	-0.949594007747351\\
192.08	-0.962025689562211\\
192.12	-0.971366467610665\\
192.16	-0.977602440643409\\
192.2	-0.98071970741114\\
192.24	-0.980704366664611\\
192.28	-0.977542517154518\\
192.32	-0.971220257631558\\
192.36	-0.961723686846454\\
192.4	-0.949038903549933\\
192.44	-0.933184292051834\\
192.48	-0.91430737889857\\
192.52	-0.892587976195728\\
192.56	-0.868205896048835\\
192.6	-0.841340950563449\\
192.64	-0.812172951845156\\
192.68	-0.780881711999456\\
192.72	-0.747647043131991\\
192.76	-0.712648757348234\\
192.8	-0.676066666753798\\
192.88	-0.598983115892992\\
192.96	-0.518398869083683\\
193.12	-0.355189387107714\\
193.2	-0.276794701685162\\
193.24	-0.239312662604476\\
193.28	-0.203259275663981\\
193.32	-0.168823092118942\\
193.36	-0.13619266322462\\
193.4	-0.10555654023625\\
193.44	-0.0771032744091542\\
193.48	-0.0510214169985375\\
193.52	-0.0274995192596919\\
193.56	-0.00672613244790909\\
193.6	0.0111101921816044\\
193.64	0.0258526159157668\\
193.68	0.0374711502103366\\
193.72	0.0459675190633391\\
193.76	0.051343446472714\\
193.8	0.0536006564365152\\
193.84	0.0527408729526826\\
193.88	0.0487658200192129\\
193.92	0.041677221634103\\
193.96	0.0314768017953497\\
194	0.0181662845009214\\
194.04	0.00177892983151651\\
194.08	-0.017525857801445\\
194.12	-0.0395571379037847\\
194.16	-0.0641239699813525\\
194.2	-0.0910354135400553\\
194.24	-0.120100528085686\\
194.28	-0.151128373124152\\
194.32	-0.183928008161274\\
194.36	-0.218308492702931\\
194.44	-0.291036027588575\\
194.52	-0.367490156196226\\
194.72	-0.561108883604192\\
194.8	-0.634000173979359\\
194.84	-0.668426942224045\\
194.88	-0.701232833239175\\
194.92	-0.73224065029973\\
194.96	-0.76127319668069\\
195	-0.78815327565701\\
195.04	-0.812703690503639\\
195.08	-0.834747244495588\\
195.12	-0.854106740907838\\
195.16	-0.870604983015284\\
195.2	-0.884064774092963\\
195.24	-0.894341354370084\\
195.28	-0.901419711892942\\
195.32	-0.905317271662113\\
195.36	-0.906051458678149\\
195.4	-0.903639697941628\\
195.44	-0.898099414453071\\
195.48	-0.889448033213085\\
195.52	-0.877702979222221\\
195.56	-0.862881677481028\\
195.6	-0.845001552990084\\
195.64	-0.824110708132253\\
195.68	-0.800379954819704\\
195.72	-0.77401078234692\\
195.76	-0.745204680008385\\
195.8	-0.714163137098581\\
195.84	-0.68108764291199\\
195.88	-0.646179686743096\\
195.92	-0.60964075788641\\
196	-0.532475939287451\\
196.08	-0.451287503355019\\
196.28	-0.244175341589823\\
196.36	-0.165203152967109\\
196.4	-0.127600080646346\\
196.44	-0.0915870835922306\\
196.48	-0.0573458174935126\\
196.52	-0.0250416110351921\\
196.56	0.0051602070977026\\
196.6	0.0330943082201713\\
196.64	0.0585953636471856\\
196.68	0.0814980446937454\\
196.72	0.101637022674822\\
196.76	0.118846968905416\\
196.8	0.13296255470047\\
196.84	0.143851499716959\\
196.88	0.151513716979395\\
196.92	0.155982167854319\\
196.96	0.157289813708218\\
197	0.155469615907577\\
197.04	0.150554535818884\\
197.08	0.142577534808652\\
197.12	0.131571574243367\\
197.16	0.117569615489543\\
197.2	0.100604619913668\\
197.24	0.0807392513721084\\
197.28	0.0581549836808506\\
197.32	0.033062993145677\\
197.36	0.00567445607248374\\
197.4	-0.0237994512329465\\
197.44	-0.0551475524647458\\
197.48	-0.0881586713170748\\
197.52	-0.122621631484094\\
197.6	-0.195058370538931\\
197.68	-0.270701398700737\\
197.84	-0.42344251044068\\
197.92	-0.496358247343807\\
197.96	-0.53103752271852\\
198	-0.564182540485746\\
198.04	-0.59555009350089\\
198.08	-0.624969732709616\\
198.12	-0.652289198580206\\
198.16	-0.677356231580944\\
198.2	-0.700018572180085\\
198.24	-0.72012396084591\\
198.28	-0.737520138046705\\
198.32	-0.752054844250722\\
198.36	-0.763575819926217\\
198.4	-0.771930805541501\\
198.44	-0.777000701933304\\
198.48	-0.778799051412278\\
198.52	-0.777372556657582\\
198.56	-0.772767920348343\\
198.6	-0.765031845163719\\
198.64	-0.754211033782809\\
198.68	-0.740352188884799\\
198.72	-0.723502013148789\\
198.76	-0.703707209253963\\
198.8	-0.681014479879423\\
198.84	-0.655500587166046\\
198.88	-0.627362531101539\\
198.92	-0.596827371135277\\
198.96	-0.564122166716714\\
199	-0.529473977295254\\
199.04	-0.493109862320296\\
199.08	-0.455256881241297\\
199.16	-0.375992558568754\\
199.24	-0.293498540772106\\
199.44	-0.0852739602135557\\
199.52	-0.00608854939261505\\
199.56	0.0316910577690521\\
199.6	0.0679507396392296\\
199.64	0.102457101373744\\
199.68	0.134976748128338\\
199.72	0.165276285058866\\
199.76	0.19312231732107\\
199.8	0.218281450070748\\
199.84	0.240520288463699\\
199.88	0.25960543765575\\
199.92	0.275303502802615\\
199.96	0.287381089060148\\
200	0.295604801584119\\
};
\addlegendentry{$\hat{\varepsilon}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0589972281054258\\
0.039999999999992	0.0528535359791249\\
0.0800000000000125	0.0454177919448\\
0.159999999999997	0.0276574577214035\\
0.400000000000006	-0.0309627419395611\\
0.439999999999998	-0.0389197204915206\\
0.47999999999999	-0.0457004770282481\\
0.52000000000001	-0.0510581841574549\\
0.560000000000002	-0.0547460144868239\\
0.599999999999994	-0.0565171406240097\\
0.639999999999986	-0.0561247351767236\\
0.680000000000007	-0.0533219707525916\\
0.719999999999999	-0.0478620199593536\\
0.759999999999991	-0.039498055404664\\
0.800000000000011	-0.0279832496961774\\
0.840000000000003	-0.0131352543132834\\
0.879999999999995	0.00497036377782933\\
0.919999999999987	0.0261935587392657\\
0.960000000000008	0.0503942847331302\\
1	0.0774324959215846\\
1.03999999999999	0.107168146466734\\
1.08000000000001	0.139461190530653\\
1.12	0.174171582275505\\
1.16	0.211159275863395\\
1.19999999999999	0.250284225456426\\
1.24000000000001	0.29138254332787\\
1.28	0.334194974195697\\
1.36000000000001	0.423829786236752\\
1.44	0.51692388421236\\
1.59999999999999	0.704430828498175\\
1.68000000000001	0.794354366405088\\
1.72	0.837433211989691\\
1.75999999999999	0.878919558765091\\
1.80000000000001	0.918560494308849\\
1.84	0.956103106198469\\
1.88	0.99129448201154\\
1.91999999999999	1.02388170932556\\
1.96000000000001	1.05361187571808\\
2	1.08023206876663\\
2.03999999999999	1.10352270262408\\
2.08000000000001	1.12339749774449\\
2.12	1.13980350115725\\
2.16	1.15268775989171\\
2.19999999999999	1.16199732097729\\
2.24000000000001	1.16767923144334\\
2.28	1.16968053831928\\
2.31999999999999	1.16794828863445\\
2.36000000000001	1.16242952941826\\
2.40000000000001	1.15307130770006\\
2.44	1.13985944023173\\
2.47999999999999	1.12293482265488\\
2.52000000000001	1.1024771203337\\
2.56	1.07866599863229\\
2.59999999999999	1.05168112291474\\
2.63999999999999	1.02170215854522\\
2.68000000000001	0.988908770887861\\
2.72	0.953480625306753\\
2.75999999999999	0.915597387166031\\
2.80000000000001	0.875438721829823\\
2.84	0.833205127704133\\
2.88	0.789180435362425\\
2.96000000000001	0.696976410492425\\
3.08000000000001	0.552853726951241\\
3.19999999999999	0.40906299469512\\
3.28	0.317371177816369\\
3.31999999999999	0.273567125598674\\
3.36000000000001	0.231452601389236\\
3.40000000000001	0.191273823083435\\
3.44	0.153277008576623\\
3.47999999999999	0.117708375764153\\
3.52000000000001	0.0848141425414042\\
3.56	0.0548405268037016\\
3.59999999999999	0.0280337464464537\\
3.63999999999999	0.00460574796409219\\
3.68000000000001	-0.0153686077524071\\
3.72	-0.0318487312129889\\
3.75999999999999	-0.0447940329276264\\
3.80000000000001	-0.0541639234062359\\
3.84	-0.0599178131587905\\
3.88	-0.0620151126951782\\
3.91999999999999	-0.0604152325254006\\
3.96000000000001	-0.0550775831594024\\
4	-0.0459615751070999\\
4.03999999999999	-0.0330647122952712\\
4.08000000000001	-0.0165368723181984\\
4.12	0.00343397381308819\\
4.16	0.0266598550875017\\
4.19999999999999	0.0529528004939834\\
4.24000000000001	0.082124839021418\\
4.28	0.113987999658747\\
4.31999999999999	0.148354311394911\\
4.36000000000001	0.185035803218824\\
4.40000000000001	0.223844504119398\\
4.44	0.264573370275485\\
4.47999999999999	0.306939066625574\\
4.56	0.395371318421269\\
4.80000000000001	0.668501579816763\\
4.88	0.754181431924536\\
4.91999999999999	0.79480583897876\\
4.96000000000001	0.833639495753744\\
5	0.870447099039893\\
5.03999999999999	0.904993345627673\\
5.08000000000001	0.937042932307463\\
5.12	0.966360555869699\\
5.16	0.992710913104816\\
5.19999999999999	1.01585870080322\\
5.24000000000001	1.03560306706399\\
5.28	1.05188096522102\\
5.31999999999999	1.06466379991676\\
5.36000000000001	1.07392297579378\\
5.40000000000001	1.07962989749458\\
5.44	1.08175596966169\\
5.47999999999999	1.08027259693765\\
5.52000000000001	1.07515118396492\\
5.56	1.06636313538607\\
5.59999999999999	1.0538798558436\\
5.63999999999999	1.03770963603762\\
5.68000000000001	1.01800831089858\\
5.72	0.994968601414428\\
5.75999999999999	0.968783228573244\\
5.80000000000001	0.939644913363026\\
5.84	0.90774637677174\\
5.88	0.873280339787442\\
5.91999999999999	0.836439523398099\\
5.96000000000001	0.797416648591792\\
6	0.756404436356462\\
6.03999999999999	0.7136128895865\\
6.12	0.623825596428134\\
6.19999999999999	0.53040878661929\\
6.36000000000001	0.34217181468594\\
6.44	0.252081887209698\\
6.47999999999999	0.209004230525068\\
6.52000000000001	0.167538536476684\\
6.56	0.127907032472507\\
6.59999999999999	0.0903319459205534\\
6.63999999999999	0.0550355042288402\\
6.68000000000001	0.0222399348053557\\
6.72	-0.0078325349418833\\
6.75999999999999	-0.0349596776048884\\
6.80000000000001	-0.0589192657756428\\
6.84	-0.0795232851830576\\
6.88	-0.0967205741035571\\
6.91999999999999	-0.110494183950493\\
6.96000000000001	-0.12082716613719\\
7	-0.127702572077027\\
7.03999999999999	-0.1311034531833\\
7.08000000000001	-0.131012860869333\\
7.12	-0.127413846548507\\
7.16	-0.120289461634172\\
7.19999999999999	-0.109622757539597\\
7.24000000000001	-0.0954321321131886\\
7.28	-0.0778773689432057\\
7.31999999999999	-0.05715359805302\\
7.36000000000001	-0.0334559494658606\\
7.40000000000001	-0.00697955320512733\\
7.44	0.0220804607059506\\
7.47999999999999	0.0535289622440018\\
7.52000000000001	0.0871708213857403\\
7.56	0.122810908107851\\
7.59999999999999	0.160254092387021\\
7.63999999999999	0.199289823820834\\
7.72	0.281034580097895\\
7.84	0.408520163567431\\
7.91999999999999	0.493400241773514\\
8	0.57550731657966\\
8.03999999999999	0.614815178687991\\
8.08000000000001	0.65264682340316\\
8.12	0.688794588778023\\
8.16	0.723050812865324\\
8.19999999999999	0.755207833717861\\
8.24000000000001	0.785057989388434\\
8.28	0.812393617929814\\
8.31999999999999	0.8370070573948\\
8.36000000000001	0.858690645836163\\
8.40000000000001	0.877236721306701\\
8.44	0.892471247965233\\
8.47999999999999	0.904354694394783\\
8.52000000000001	0.912881155284396\\
8.56	0.918044725323142\\
8.59999999999999	0.919839499200066\\
8.64000000000001	0.91825957160421\\
8.68000000000001	0.913299037224618\\
8.72	0.904951990750362\\
8.75999999999999	0.893212526870485\\
8.80000000000001	0.878074740274059\\
8.84	0.859566268944974\\
8.88	0.837848924046483\\
8.91999999999999	0.813118060036743\\
8.96000000000001	0.785569031373882\\
9	0.755397192516028\\
9.03999999999999	0.722797897921282\\
9.08000000000001	0.687966502047772\\
9.12	0.651098359353654\\
9.16	0.612388824297028\\
9.19999999999999	0.572033251336052\\
9.28	0.487273735886475\\
9.36000000000001	0.398924280435097\\
9.52000000000001	0.220306724659309\\
9.59999999999999	0.134464211901189\\
9.64000000000001	0.0933635502984771\\
9.68000000000001	0.0537703839839025\\
9.72	0.015876899463052\\
9.75999999999999	-0.0201247167586587\\
9.80000000000001	-0.0540422781756718\\
9.84	-0.0856835982825146\\
9.88	-0.114856490573658\\
9.91999999999999	-0.141368768543657\\
9.96000000000001	-0.165028245686955\\
10	-0.18564273549805\\
10.04	-0.20305276134448\\
10.08	-0.217229686085602\\
10.12	-0.228177582453839\\
10.16	-0.235900523181584\\
10.2	-0.240402581001234\\
10.24	-0.241687828645183\\
10.28	-0.239760338845826\\
10.32	-0.234624184335587\\
10.36	-0.226283437846831\\
10.4	-0.214742172111954\\
10.44	-0.200035976816366\\
10.48	-0.182326509457255\\
10.52	-0.16180694448488\\
10.56	-0.138670456349416\\
10.6	-0.113110219501095\\
10.64	-0.0853194083901201\\
10.68	-0.0554911974666936\\
10.72	-0.0238187611810758\\
10.76	0.00950472601655861\\
10.8	0.0442860896760067\\
10.88	0.117356346400214\\
11	0.231840540092264\\
11.12	0.345861878079916\\
11.2	0.418109280218459\\
11.24	0.45232783076608\\
11.28	0.485003044523438\\
11.32	0.515959143535099\\
11.36	0.545020349845601\\
11.4	0.572010885499481\\
11.44	0.596754972541305\\
11.48	0.619076833015583\\
11.52	0.638800688966882\\
11.56	0.655750762439709\\
11.6	0.66975127547866\\
11.64	0.680657948282033\\
11.68	0.688452493663277\\
11.72	0.693148122589633\\
11.76	0.694758046028284\\
11.8	0.693295474946495\\
11.84	0.68877362031148\\
11.88	0.681205693090448\\
11.92	0.670604904250638\\
11.96	0.656984464759262\\
12	0.640357585583587\\
12.04	0.620766793635426\\
12.08	0.598371879605253\\
12.12	0.573361950128117\\
12.16	0.545926111839151\\
12.2	0.516253471373432\\
12.24	0.484533135365979\\
12.28	0.450954210451954\\
12.32	0.415705803266405\\
12.36	0.37897702044441\\
12.44	0.30184461183191\\
12.52	0.221306415306003\\
12.68	0.0579271195223612\\
12.76	-0.0209419631304684\\
12.8	-0.0588024845148425\\
12.84	-0.0952975095935074\\
12.88	-0.130253045859178\\
12.92	-0.163509952510623\\
12.96	-0.194909088746641\\
13	-0.224291313766003\\
13.04	-0.251497486767505\\
13.08	-0.27636846694989\\
13.12	-0.298745113511984\\
13.16	-0.318468285652528\\
13.2	-0.335378842570321\\
13.24	-0.349347670955751\\
13.28	-0.360365767465538\\
13.32	-0.368454156248049\\
13.36	-0.373633861451594\\
13.4	-0.375925907224513\\
13.44	-0.375351317715143\\
13.48	-0.371931117071824\\
13.52	-0.365686329442923\\
13.56	-0.356637978976721\\
13.6	-0.344807089821586\\
13.64	-0.33024167373452\\
13.68	-0.313097692907206\\
13.72	-0.293558097140021\\
13.76	-0.271805836233312\\
13.8	-0.248023859987427\\
13.84	-0.222395118202741\\
13.88	-0.195102560679629\\
13.92	-0.166329137218383\\
14	-0.105071491683105\\
14.08	-0.0401506970777916\\
14.32	0.158449074915382\\
14.4	0.219751125401814\\
14.44	0.248456340812254\\
14.48	0.275635023205552\\
14.52	0.301144999116502\\
14.56	0.324844095079783\\
14.6	0.346590137630159\\
14.64	0.366240953302366\\
14.68	0.38365436863117\\
14.72	0.398688210151306\\
14.76	0.411200304397511\\
14.8	0.42104847790452\\
14.84	0.428118898577225\\
14.88	0.43241109980093\\
14.92	0.433952956331041\\
14.96	0.432772342923045\\
15	0.428897134332374\\
15.04	0.42235520531446\\
15.08	0.413174430624707\\
15.12	0.401382685018604\\
15.16	0.387007843251581\\
15.2	0.370077780079043\\
15.24	0.350644951917189\\
15.28	0.328860141825174\\
15.32	0.304898714522892\\
15.36	0.278936034730179\\
15.4	0.25114746716693\\
15.44	0.221708376553039\\
15.48	0.19079412760837\\
15.56	0.125241613606306\\
15.64	0.0558993152386051\\
15.8	-0.0877727576093434\\
15.88	-0.158681826276904\\
15.96	-0.226688131019102\\
16	-0.259067250335136\\
16.04	-0.290092849007152\\
16.08	-0.31962455958714\\
16.12	-0.347536780864033\\
16.16	-0.373703911626791\\
16.2	-0.398000350664375\\
16.24	-0.420300496765748\\
16.28	-0.440478748719869\\
16.32	-0.458409505315728\\
16.36	-0.473967165342231\\
16.4	-0.487026127588393\\
16.44	-0.497487275902813\\
16.48	-0.505357434372684\\
16.52	-0.51066991214492\\
16.56	-0.51345801836635\\
16.6	-0.51375506218389\\
16.64	-0.511594352744339\\
16.68	-0.507009199194641\\
16.72	-0.500032910681625\\
16.76	-0.490698796352149\\
16.8	-0.479040165353126\\
16.84	-0.465112472602812\\
16.88	-0.449059756105044\\
16.92	-0.431048199635114\\
16.96	-0.411243986968287\\
17	-0.389813301879826\\
17.04	-0.366922328145023\\
17.08	-0.342737249539113\\
17.16	-0.291149512815053\\
17.24	-0.236384512865897\\
17.48	-0.0679693040615064\\
17.56	-0.0156762674970707\\
17.6	0.0088677417880092\\
17.64	0.0320966631716431\\
17.68	0.0538867943698733\\
17.72	0.0741288705443424\\
17.76	0.0927136268566358\\
17.8	0.109531798468396\\
17.84	0.124474120541265\\
17.88	0.137431328236829\\
17.92	0.148294156716702\\
17.96	0.156953341142554\\
18	0.163299616675971\\
18.04	0.167248223466032\\
18.08	0.168812421611818\\
18.12	0.168029976199762\\
18.16	0.16493865231638\\
18.2	0.15957621504819\\
18.24	0.151980429481654\\
18.28	0.142189060703288\\
18.32	0.130239873799582\\
18.36	0.116170633857053\\
18.4	0.100019105962161\\
18.44	0.0818427798006667\\
18.48	0.0617780434551207\\
18.52	0.0399810096073452\\
18.56	0.0166077909391902\\
18.6	-0.00818549986757944\\
18.64	-0.0342427501310851\\
18.72	-0.0895246783011885\\
18.8	-0.147989092116603\\
18.96	-0.269241561791489\\
19.04	-0.329218027265483\\
19.12	-0.386867902150783\\
19.16	-0.414376599916437\\
19.2	-0.440771128187492\\
19.24	-0.465887927382994\\
19.28	-0.489619228728287\\
19.32	-0.511871211150293\\
19.36	-0.532550053575932\\
19.4	-0.551561934932067\\
19.44	-0.568813034145649\\
19.48	-0.584209530143539\\
19.52	-0.59765760185266\\
19.56	-0.609063428199931\\
19.6	-0.618333188112246\\
19.64	-0.625395509026674\\
19.68	-0.630268812421008\\
19.72	-0.632993968283216\\
19.76	-0.633611846601269\\
19.8	-0.632163317363108\\
19.84	-0.628689250556732\\
19.88	-0.623230516170054\\
19.92	-0.615827984191043\\
19.96	-0.606522524607698\\
20	-0.59535500740796\\
20.04	-0.58238366315075\\
20.08	-0.56773616467899\\
20.12	-0.551557545406581\\
20.16	-0.533992838747366\\
20.2	-0.515187078115218\\
20.28	-0.47443252858767\\
20.36	-0.430454164135\\
20.48	-0.360998682900799\\
20.6	-0.291070005688795\\
20.68	-0.246306822604367\\
20.76	-0.204512468567486\\
20.8	-0.18512612413889\\
20.84	-0.166945692601189\\
20.88	-0.150063580596424\\
20.92	-0.134558874359243\\
20.96	-0.120510660124324\\
21	-0.107998024126317\\
21.04	-0.097100052599842\\
21.08	-0.0878958317796048\\
21.12	-0.0804644479002548\\
21.16	-0.0748849871964694\\
21.2	-0.0712365359028411\\
21.24	-0.069577821652075\\
21.28	-0.0698861376685045\\
21.32	-0.0721184185745471\\
21.36	-0.0762315989925924\\
21.4	-0.0821826135449726\\
21.44	-0.0899283968540772\\
21.48	-0.0994258835422954\\
21.52	-0.110632008231988\\
21.56	-0.123503705545545\\
21.6	-0.137997910105298\\
21.64	-0.15405646805786\\
21.68	-0.171560871646591\\
21.72	-0.190377524639104\\
21.76	-0.210372830802925\\
21.84	-0.25336501771497\\
21.92	-0.299468662523367\\
22.04	-0.372118933136221\\
22.2	-0.469748024428156\\
22.28	-0.516355555552025\\
22.36	-0.559986967542756\\
22.4	-0.580333946960423\\
22.44	-0.599526261781648\\
22.48	-0.61748575659584\\
22.52	-0.634146859462561\\
22.56	-0.64944399844137\\
22.6	-0.663311601591801\\
22.64	-0.67568409697347\\
22.68	-0.686495912645881\\
22.72	-0.695681476668625\\
22.76	-0.703175217101233\\
22.8	-0.708911562003266\\
22.84	-0.712843218053649\\
22.88	-0.714996006408597\\
22.92	-0.715414026843689\\
22.96	-0.714141379134475\\
23	-0.711222163056561\\
23.04	-0.706700478385528\\
23.08	-0.700620424896954\\
23.12	-0.69302610236636\\
23.16	-0.683961610569384\\
23.2	-0.673471049281574\\
23.24	-0.66161145959407\\
23.28	-0.648491647860283\\
23.32	-0.634233361749153\\
23.4	-0.602788357070892\\
23.48	-0.56825042691105\\
23.56	-0.531593552621388\\
23.84	-0.400738975089808\\
23.92	-0.366694854196652\\
24	-0.335950297042473\\
24.04	-0.322112776674572\\
24.08	-0.309400602143256\\
24.12	-0.297866882360296\\
24.16	-0.287564726237491\\
24.2	-0.278547242686642\\
24.24	-0.270867540619463\\
24.28	-0.264578728947811\\
24.32	-0.2597339165834\\
24.36	-0.256386212438031\\
24.4	-0.254588725423474\\
24.44	-0.254378321355944\\
24.48	-0.255726893669248\\
24.52	-0.258590092701667\\
24.56	-0.262923568791422\\
24.6	-0.268682972276792\\
24.64	-0.275823953496001\\
24.68	-0.284302162787327\\
24.72	-0.294073250488992\\
24.76	-0.305092866939276\\
24.8	-0.317316662476401\\
24.84	-0.330689346225114\\
24.92	-0.36047421422694\\
25	-0.393578436616281\\
25.08	-0.429122037851272\\
25.2	-0.485086328541314\\
25.36	-0.560058962310563\\
25.44	-0.595758610228074\\
25.52	-0.629122703392369\\
25.6	-0.659292910222149\\
25.64	-0.672922957947264\\
25.68	-0.685497941574965\\
25.72	-0.696975851486741\\
25.76	-0.707314678064165\\
25.8	-0.716472411688784\\
25.84	-0.724407042742115\\
25.88	-0.731076561605676\\
25.92	-0.73643895866104\\
25.96	-0.740452224289726\\
26	-0.743074348873279\\
26.04	-0.744277609610293\\
26.08	-0.744091430967757\\
26.12	-0.742559524229648\\
26.16	-0.73972560068006\\
26.2	-0.735633371602972\\
26.24	-0.73032654828242\\
26.28	-0.72384884200244\\
26.32	-0.716243964047067\\
26.36	-0.707555625700309\\
26.4	-0.69782753824623\\
26.48	-0.675499836868084\\
26.56	-0.649974928764465\\
26.64	-0.622039758503234\\
26.76	-0.577339202807963\\
26.96	-0.501866753727512\\
27.04	-0.473521531607048\\
27.12	-0.447333379336357\\
27.2	-0.424037796350149\\
27.28	-0.404290575322733\\
27.32	-0.395857883976504\\
27.36	-0.388428681887376\\
27.4	-0.382035126414479\\
27.44	-0.376709374916942\\
27.48	-0.372483584753866\\
27.52	-0.369389913284351\\
27.56	-0.367460517867556\\
27.6	-0.366727555862582\\
27.64	-0.367210751635128\\
27.68	-0.368880097577403\\
27.72	-0.37169315308816\\
27.76	-0.375607477566206\\
27.8	-0.38058063041035\\
27.84	-0.386570171019343\\
27.88	-0.393533658791995\\
27.96	-0.410212713423391\\
28.04	-0.430270814515154\\
28.12	-0.453189517744704\\
28.2	-0.478278914256407\\
28.32	-0.518457575538093\\
28.52	-0.586438098025184\\
28.6	-0.612072735920407\\
28.68	-0.635880291232695\\
28.76	-0.657237962985477\\
28.84	-0.675531985229838\\
28.92	-0.690356397651072\\
28.96	-0.696405012151189\\
29	-0.701513045568788\\
29.04	-0.705656857947275\\
29.08	-0.708812809330055\\
29.12	-0.710957259760505\\
29.16	-0.71206656928203\\
29.2	-0.712117097938005\\
29.24	-0.711095911092201\\
29.28	-0.709032895389953\\
29.32	-0.705968642796932\\
29.36	-0.701943745278811\\
29.44	-0.691174383330093\\
29.52	-0.677049545269227\\
29.6	-0.659893966821784\\
29.68	-0.640080280202938\\
29.76	-0.618172703586794\\
29.88	-0.582724295744782\\
30.12	-0.510037650121347\\
30.2	-0.48736868549841\\
30.28	-0.466356156636834\\
30.36	-0.447520810378023\\
30.44	-0.431375282004097\\
30.52	-0.418245640937158\\
30.6	-0.408271390739003\\
30.68	-0.401583923412318\\
30.76	-0.398314630959845\\
30.84	-0.398585790286688\\
30.92	-0.402310031054753\\
31	-0.409190335682467\\
31.08	-0.418920571490787\\
31.16	-0.431194605800727\\
31.24	-0.445701603024702\\
31.32	-0.462022560680083\\
31.44	-0.488750520299277\\
31.68	-0.543729109184369\\
31.76	-0.560665239385202\\
31.84	-0.576168133852946\\
31.92	-0.589808555695157\\
32	-0.601157268019392\\
32.08	-0.609842736939527\\
32.16	-0.615724240594801\\
32.24	-0.61871876013069\\
32.32	-0.618743276692783\\
32.4	-0.615714771426582\\
32.48	-0.609611621573237\\
32.56	-0.600657788756422\\
32.64	-0.589138630695459\\
32.72	-0.575339505109639\\
32.8	-0.559545769718312\\
32.88	-0.542071592320127\\
33	-0.513657830864616\\
33.32	-0.43582610729149\\
33.4	-0.418188530798091\\
33.48	-0.402006099023822\\
33.56	-0.387628134299121\\
33.64	-0.375397609288541\\
33.72	-0.365511454340151\\
33.8	-0.358020557485645\\
33.88	-0.352969457090808\\
33.96	-0.350402691521367\\
34.04	-0.350358414770113\\
34.12	-0.352727940251697\\
34.2	-0.357255740802628\\
34.28	-0.363679904886453\\
34.36	-0.371738520966659\\
34.48	-0.386296746352201\\
34.64	-0.408456790876585\\
34.84	-0.436194416900832\\
34.96	-0.450659498373113\\
35.04	-0.458777140648579\\
35.12	-0.465348571414353\\
35.2	-0.470094691917723\\
35.28	-0.472780687862752\\
35.36	-0.473348882780726\\
35.44	-0.471785884659681\\
35.52	-0.468078301487679\\
35.6	-0.462212741252813\\
35.68	-0.454217785373231\\
35.76	-0.444289908987969\\
35.84	-0.432667560666061\\
35.92	-0.419589188976659\\
36.04	-0.397765095545765\\
36.2	-0.366029014301603\\
36.44	-0.318085901273804\\
36.56	-0.296231323885735\\
36.64	-0.283003078184862\\
36.72	-0.2711048851219\\
36.8	-0.260756922918318\\
36.88	-0.252141160961401\\
36.96	-0.245286733302095\\
37.04	-0.240184565157278\\
37.12	-0.236825581743773\\
37.2	-0.235200708278484\\
37.28	-0.23526683374007\\
37.36	-0.236844702154485\\
37.48	-0.241579446098513\\
37.6	-0.248515842992816\\
37.76	-0.259863170746911\\
38	-0.277017356162787\\
38.12	-0.283705377572204\\
38.24	-0.288214212612644\\
38.32	-0.289727302964366\\
38.4	-0.289848655168896\\
38.48	-0.288441614295152\\
38.56	-0.285500043083175\\
38.64	-0.281050433690751\\
38.72	-0.275119278275611\\
38.8	-0.267733068995597\\
38.88	-0.258945515323461\\
39	-0.243500810469499\\
39.12	-0.225909444544698\\
39.28	-0.200228466009577\\
39.6	-0.147673974916415\\
39.72	-0.129842134636704\\
39.84	-0.113924232106285\\
39.96	-0.100353957204931\\
40.04	-0.0928220678622154\\
40.12	-0.0865686997877333\\
40.24	-0.0795117230695439\\
40.36	-0.0751318845596529\\
40.48	-0.0732833864543068\\
40.6	-0.0735713478075013\\
40.76	-0.0763179534480116\\
41.24	-0.0876492009335266\\
41.36	-0.0880669780431163\\
41.48	-0.0866332173189051\\
41.6	-0.0830315080730202\\
41.72	-0.0770231039451232\\
41.84	-0.0686799158849851\\
41.96	-0.0581515191698543\\
42.08	-0.0456040673936684\\
42.2	-0.0313964370813267\\
42.36	-0.0107059727447165\\
42.8	0.0474666412813747\\
42.92	0.0613548730839568\\
43.04	0.0736993383066249\\
43.16	0.0842725989170958\\
43.28	0.0928661972614577\\
43.4	0.0994923225845525\\
43.52	0.104305516969248\\
43.64	0.107464266640051\\
43.8	0.109563900217154\\
44.04	0.110132925292334\\
44.32	0.110773494965798\\
44.48	0.112963732636814\\
44.64	0.117367260728457\\
44.76	0.122347694049694\\
44.88	0.128920128657256\\
45	0.137041966709688\\
45.16	0.150007079914445\\
45.32	0.165033455066123\\
45.56	0.18989571158636\\
45.88	0.223116621848135\\
46.04	0.238041369697953\\
46.2	0.251011425356239\\
46.36	0.261755829484741\\
46.48	0.268224504160003\\
46.64	0.27483043771835\\
46.8	0.279456296801925\\
47	0.283106528651302\\
47.6	0.291862879530186\\
47.76	0.296439245633906\\
47.92	0.302643511519108\\
48.08	0.31059572204714\\
48.24	0.320191158961421\\
48.44	0.333992576362647\\
48.84	0.364338089013614\\
49.08	0.381521019413498\\
49.28	0.393883053066247\\
49.44	0.40207588924136\\
49.6	0.408675808265599\\
49.76	0.413682240209312\\
49.96	0.418074741508349\\
50.2	0.421435859494579\\
50.72	0.427922537559397\\
50.96	0.433188672200657\\
51.16	0.439288804660293\\
51.4	0.448595056545969\\
51.72	0.463183849064706\\
52.12	0.481434682818559\\
52.36	0.490514912936106\\
52.56	0.496345076467492\\
52.76	0.50048728952325\\
53	0.503371143860079\\
53.28	0.504657057437271\\
54	0.506608114453627\\
54.28	0.509601212316284\\
54.6	0.514823360716633\\
55.28	0.526718335892753\\
55.56	0.529298774449643\\
55.8	0.529730791259567\\
56.08	0.528257804911334\\
56.44	0.524102417675635\\
57.24	0.513891581385138\\
57.72	0.510302365407085\\
58.28	0.50605944949649\\
58.6	0.501800706596299\\
58.92	0.495547129463404\\
59.24	0.487429514943216\\
59.72	0.473167887602074\\
60.48	0.450695741454979\\
61.44	0.423131431244997\\
61.8	0.410611282062575\\
62.16	0.396330076133609\\
62.64	0.375299171796513\\
63.88	0.320148623036744\\
64.52	0.291381132913131\\
64.96	0.269796542255165\\
65.44	0.244386174061958\\
68.24	0.0907386446873204\\
70.56	-0.0428789248661587\\
72.84	-0.168922137377848\\
73.52	-0.203958230623186\\
74.28	-0.241266139548287\\
75.04	-0.276850542669393\\
75.72	-0.306982567964241\\
76.36	-0.333496461014022\\
76.96	-0.35647754995162\\
77.56	-0.377526962991993\\
78.16	-0.396655768494185\\
78.76	-0.413936129886224\\
79.36	-0.429360621145491\\
79.92	-0.441932262586221\\
80.44	-0.451851361607908\\
80.96	-0.459987180794059\\
81.48	-0.466372704593311\\
82.04	-0.471416845596508\\
82.6	-0.474655175976267\\
83.16	-0.476056417715967\\
83.68	-0.475603356382237\\
84.2	-0.473372561721305\\
84.72	-0.469361326618582\\
85.28	-0.463150699841549\\
85.84	-0.455135797357855\\
86.44	-0.444680787849563\\
87.04	-0.432306318215041\\
87.6	-0.41894214309778\\
88.16	-0.403772970902992\\
88.76	-0.38562412220665\\
89.4	-0.364427363676043\\
90.12	-0.338705563756349\\
90.8	-0.31261593069118\\
91.44	-0.286291821965705\\
92.16	-0.254738747243096\\
93.08	-0.212412587596532\\
94.12	-0.162807896357663\\
95.04	-0.117083845158305\\
99.44	0.104767071545865\\
100.32	0.146441160358933\\
101.16	0.184375939010664\\
101.96	0.218745360572768\\
102.72	0.249573558459645\\
103.4	0.275353146367422\\
104.04	0.297811848962652\\
104.68	0.318408013716265\\
105.32	0.33718836586695\\
105.96	0.354209260501364\\
106.56	0.368450539001913\\
107.12	0.380021883436598\\
107.68	0.389787543210417\\
108.28	0.398304366693168\\
108.88	0.405010154547426\\
109.48	0.409993075360234\\
110.04	0.412943974230444\\
110.6	0.414045349601707\\
111.16	0.413248205863425\\
111.76	0.410474463344457\\
112.4	0.40560774144592\\
113	0.399306304339348\\
113.6	0.391158379656957\\
114.16	0.381783799469275\\
114.76	0.369943237201397\\
115.44	0.354586640391886\\
116.12	0.337412030467476\\
116.8	0.318428158450445\\
117.48	0.297589253099261\\
118.2	0.273625087611038\\
119	0.245071440057075\\
119.88	0.21181697262378\\
120.84	0.173685385150407\\
121.8	0.133717515966111\\
123.4	0.0648160435226828\\
126.6	-0.0725097476645828\\
127.56	-0.111160479904726\\
128.64	-0.152847685968226\\
129.44	-0.182085388397269\\
130.16	-0.206551435310644\\
130.88	-0.229186875572651\\
131.68	-0.252449707415707\\
132.4	-0.271611562139356\\
133.04	-0.286907576095899\\
133.68	-0.300354818402411\\
134.32	-0.311964775925418\\
135	-0.322423317804407\\
135.68	-0.331009903545947\\
136.32	-0.337281110367229\\
136.92	-0.341405149516987\\
137.52	-0.343736177068166\\
138.16	-0.344315160847117\\
138.84	-0.343015398841345\\
139.52	-0.339909308380868\\
140.16	-0.335210738987968\\
140.76	-0.329038022243139\\
141.4	-0.320573531533284\\
142.12	-0.309136528800963\\
142.92	-0.294553238323317\\
143.64	-0.279611585734131\\
144.32	-0.263610983184151\\
145.08	-0.243757607046689\\
146.08	-0.215619731963358\\
147	-0.188054051508885\\
147.84	-0.161049298721679\\
149	-0.121626876909062\\
151.08	-0.049076321001877\\
153.52	0.0368853552686517\\
154.88	0.0820089739772243\\
156	0.117683878914676\\
156.76	0.140162752484997\\
157.56	0.16195122496174\\
158.56	0.187256150608818\\
159.4	0.206840895286348\\
160.08	0.220838790536334\\
160.76	0.232902120929282\\
161.56	0.245145399458039\\
162.4	0.256264458094392\\
163.08	0.263558847758333\\
163.72	0.268536187230524\\
164.4	0.271836159261454\\
165.2	0.273733878249828\\
166	0.273885488403351\\
166.68	0.272293357156286\\
167.32	0.268980375068537\\
168	0.263593234509727\\
168.84	0.254992012907763\\
169.76	0.243738756642216\\
170.48	0.23320794429435\\
171.16	0.221471567026185\\
172	0.20499013115807\\
173.32	0.177092301232051\\
174.16	0.157759962960682\\
174.96	0.137473934694668\\
177.76	0.0629609511975389\\
180.8	-0.0208176439124372\\
183.28	-0.084917778374205\\
184.12	-0.10364154669864\\
185.8	-0.138725506500919\\
186.56	-0.153070178932836\\
187.2	-0.163342633620715\\
188	-0.17420876529377\\
189.48	-0.192266410353398\\
190.16	-0.198808621631343\\
190.76	-0.202680939531803\\
191.52	-0.205535628575745\\
193.16	-0.209432907477662\\
193.76	-0.209100085364071\\
194.36	-0.206855461762785\\
195.2	-0.201519449356368\\
197.12	-0.187387495052661\\
197.72	-0.18051227556262\\
198.44	-0.170210109625089\\
199.92	-0.14870275724374\\
200	-0.147592355409898\\
};
\addlegendentry{$\hat{\epsilon}$}

\end{axis}

\begin{axis}[%
grid = both,
name = second,
width=\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.38\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xtick = {0,40,...,200},
xlabel style={font=\color{white!15!black}},
xlabel={$x$\,[km]},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={{$\hat{\epsilon}_{\bullet}$}},
axis background/.style={fill=white},
legend style={at={(axis cs:100,1.2)},anchor=center,legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.497612659753173\\
0.039999999999992	-0.504101620991747\\
0.0800000000000125	-0.511870847048812\\
0.120000000000005	-0.520673506152917\\
0.199999999999989	-0.540391796416401\\
0.319999999999993	-0.571549185377961\\
0.360000000000014	-0.581368975563663\\
0.400000000000006	-0.590494376396208\\
0.439999999999998	-0.598678556104119\\
0.47999999999999	-0.605674682915947\\
0.52000000000001	-0.611235925060214\\
0.560000000000002	-0.615115450765501\\
0.599999999999994	-0.61706642826033\\
0.639999999999986	-0.616842025773224\\
0.680000000000007	-0.614195411532734\\
0.719999999999999	-0.60887975376744\\
0.759999999999991	-0.600648220705835\\
0.800000000000011	-0.589253980576473\\
0.840000000000003	-0.574514681018087\\
0.879999999999995	-0.556505887310067\\
0.919999999999987	-0.535367644142013\\
0.960000000000008	-0.5112399962035\\
1	-0.484262988184128\\
1.03999999999999	-0.454576664773441\\
1.08000000000001	-0.42232107066107\\
1.12	-0.387636250536588\\
1.16	-0.350662249089567\\
1.19999999999999	-0.31153911100958\\
1.24000000000001	-0.270430723270096\\
1.28	-0.227596341979904\\
1.31999999999999	-0.183319065531691\\
1.36000000000001	-0.137881992318086\\
1.44	-0.0446608491654388\\
1.56	0.0967918814872064\\
1.63999999999999	0.188876594981991\\
1.68000000000001	0.233435712690806\\
1.72	0.276667105930812\\
1.75999999999999	0.318317858459181\\
1.80000000000001	0.35813505403317\\
1.84	0.395865776409948\\
1.88	0.431257109346774\\
1.91999999999999	0.464056136600846\\
1.96000000000001	0.494009941929392\\
2	0.52086560908964\\
2.03999999999999	0.544403547992744\\
2.08000000000001	0.5645374731657\\
2.12	0.581214425289403\\
2.16	0.594381445044746\\
2.19999999999999	0.603985573112709\\
2.24000000000001	0.609973850174185\\
2.28	0.612293316910069\\
2.31999999999999	0.610891014001311\\
2.36000000000001	0.605713982128805\\
2.40000000000001	0.596709261973501\\
2.44	0.583862663516953\\
2.47999999999999	0.567315073943377\\
2.52000000000001	0.547246149737674\\
2.56	0.523835547384692\\
2.59999999999999	0.497262923369306\\
2.63999999999999	0.467707934176389\\
2.68000000000001	0.435350236290844\\
2.72	0.400369486197519\\
2.75999999999999	0.362945340381287\\
2.80000000000001	0.323257455327024\\
2.84	0.281506320143677\\
2.88	0.237975754436434\\
2.91999999999999	0.192970410434498\\
2.96000000000001	0.146794940367158\\
3.03999999999999	0.0521522309531406\\
3.16	-0.0909714729275493\\
3.19999999999999	-0.137770002573404\\
3.24000000000001	-0.183615834047146\\
3.28	-0.228253021955538\\
3.31999999999999	-0.271435362272371\\
3.36000000000001	-0.312916650971545\\
3.40000000000001	-0.352450684026934\\
3.44	-0.389791257412412\\
3.47999999999999	-0.424692167101796\\
3.52000000000001	-0.456907209069016\\
3.56	-0.486190179287888\\
3.59999999999999	-0.512294873732287\\
3.63999999999999	-0.53500936018574\\
3.68000000000001	-0.554258793670215\\
3.72	-0.570002601017336\\
3.75999999999999	-0.582200209058726\\
3.80000000000001	-0.59081104462598\\
3.84	-0.59579453455072\\
3.88	-0.597110105664598\\
3.91999999999999	-0.59471718479918\\
3.96000000000001	-0.588575198786145\\
4	-0.578643574457061\\
4.03999999999999	-0.564919832463232\\
4.08000000000001	-0.547553868734553\\
4.12	-0.526733673020686\\
4.16	-0.502647235071151\\
4.19999999999999	-0.475482544635582\\
4.24000000000001	-0.445427591463556\\
4.28	-0.412670365304649\\
4.31999999999999	-0.377398855908467\\
4.36000000000001	-0.339801053024587\\
4.40000000000001	-0.300064946402614\\
4.44	-0.258397598998215\\
4.47999999999999	-0.215082366591304\\
4.52000000000001	-0.170421678167855\\
4.59999999999999	-0.0782736492153617\\
4.75999999999999	0.108861005504394\\
4.80000000000001	0.154471874435785\\
4.84	0.199019951217849\\
4.88	0.242258725474784\\
4.91999999999999	0.283952870552895\\
4.96000000000001	0.323867059798459\\
5	0.361765966557783\\
5.03999999999999	0.397414264177172\\
5.08000000000001	0.430576626002846\\
5.12	0.461017725381168\\
5.16	0.488502235658387\\
5.19999999999999	0.512794830180781\\
5.24000000000001	0.533694633223575\\
5.28	0.55113857277766\\
5.31999999999999	0.565098027762872\\
5.36000000000001	0.575544377099078\\
5.40000000000001	0.582448999706031\\
5.44	0.585783274503598\\
5.47999999999999	0.585518580411616\\
5.52000000000001	0.581626296349896\\
5.56	0.574077801238275\\
5.59999999999999	0.562844473996563\\
5.63999999999999	0.547934579231793\\
5.68000000000001	0.529503924299661\\
5.72	0.507745202243086\\
5.75999999999999	0.48285110610496\\
5.80000000000001	0.455014328928172\\
5.84	0.424427563755643\\
5.88	0.391283503630234\\
5.91999999999999	0.355774841594865\\
5.96000000000001	0.318094270692455\\
6	0.278434483965896\\
6.03999999999999	0.237005456004169\\
6.08000000000001	0.194086287580774\\
6.12	0.149973361015213\\
6.19999999999999	0.0593517627359006\\
6.31999999999999	-0.0781242627600989\\
6.36000000000001	-0.123175709467745\\
6.40000000000001	-0.167346238080597\\
6.44	-0.210351830798118\\
6.47999999999999	-0.251957927895631\\
6.52000000000001	-0.291942334167516\\
6.56	-0.33008285440809\\
6.59999999999999	-0.366157293411703\\
6.63999999999999	-0.399943455972704\\
6.68000000000001	-0.431219146885439\\
6.72	-0.459762170944259\\
6.75999999999999	-0.485350332943511\\
6.80000000000001	-0.507761437677516\\
6.84	-0.526807503415142\\
6.88	-0.542437402323145\\
6.91999999999999	-0.554634220042772\\
6.96000000000001	-0.563381042215298\\
7	-0.568660954482027\\
7.03999999999999	-0.570457042484151\\
7.08000000000001	-0.568752391863001\\
7.12	-0.563530088259796\\
7.16	-0.554773217315812\\
7.19999999999999	-0.542464864672326\\
7.24000000000001	-0.526623462730726\\
7.28	-0.507408830933116\\
7.31999999999999	-0.485016135481686\\
7.36000000000001	-0.459640542578626\\
7.40000000000001	-0.431477218426181\\
7.44	-0.400721329226542\\
7.47999999999999	-0.367568041181954\\
7.52000000000001	-0.332212520494608\\
7.56	-0.294849933366692\\
7.59999999999999	-0.255675446000481\\
7.63999999999999	-0.214899645289279\\
7.68000000000001	-0.172794800890983\\
7.75999999999999	-0.0857487424292174\\
7.91999999999999	0.0916335233823986\\
7.96000000000001	0.134986343817701\\
8	0.177366685147916\\
8.03999999999999	0.218500188450946\\
8.08000000000001	0.258165820512289\\
8.12	0.296155879544443\\
8.16	0.332262663759877\\
8.19999999999999	0.366278471370975\\
8.24000000000001	0.397995600590264\\
8.28	0.427206349630154\\
8.31999999999999	0.453703016703116\\
8.36000000000001	0.477277900021591\\
8.40000000000001	0.497723297798046\\
8.44	0.514865134067236\\
8.47999999999999	0.528663836153044\\
8.52000000000001	0.539113457201637\\
8.56	0.546208050359212\\
8.59999999999999	0.549941668771964\\
8.64000000000001	0.550308365586091\\
8.68000000000001	0.547302193947729\\
8.72	0.540917207003105\\
8.75999999999999	0.531147457898385\\
8.80000000000001	0.517986999779765\\
8.84	0.501463428819591\\
8.88	0.481738513294829\\
8.91999999999999	0.459007564508624\\
8.96000000000001	0.433465893764122\\
9	0.405308812364467\\
9.03999999999999	0.374731631612775\\
9.08000000000001	0.34192966281222\\
9.12	0.307098217265917\\
9.16	0.270432606277012\\
9.19999999999999	0.23212814114865\\
9.24000000000001	0.192393673725064\\
9.28	0.151492218014852\\
9.36000000000001	0.0672945599332024\\
9.52000000000001	-0.102936215483879\\
9.56	-0.144263061809568\\
9.59999999999999	-0.184544460024455\\
9.64000000000001	-0.223517924601964\\
9.68000000000001	-0.260977246107757\\
9.72	-0.29673028413066\\
9.75999999999999	-0.330584898259417\\
9.80000000000001	-0.362348948082825\\
9.84	-0.391830293189656\\
9.88	-0.418836793168708\\
9.91999999999999	-0.443176307608752\\
9.96000000000001	-0.464656696098587\\
10	-0.483085818226925\\
10.04	-0.498304243675761\\
10.08	-0.510283382499438\\
10.12	-0.51902735484552\\
10.16	-0.524540280861572\\
10.2	-0.526826280695076\\
10.24	-0.525889474493596\\
10.28	-0.521733982404669\\
10.32	-0.514363924575832\\
10.36	-0.503783421154594\\
10.4	-0.489996592288549\\
10.44	-0.473039075281122\\
10.48	-0.453072576059554\\
10.52	-0.430290317707033\\
10.56	-0.404885523306717\\
10.6	-0.377051415941764\\
10.64	-0.346981218695362\\
10.68	-0.314868154650668\\
10.72	-0.28090544689087\\
10.76	-0.245286318499097\\
10.8	-0.208203992558538\\
10.84	-0.169863367610134\\
10.92	-0.0904252976355622\\
11.12	0.111965122365319\\
11.16	0.15098761316699\\
11.2	0.188910595966348\\
11.24	0.225485369454475\\
11.28	0.260521530405811\\
11.32	0.293843250115543\\
11.36	0.325274699879003\\
11.4	0.354640050991406\\
11.44	0.381763474747999\\
11.48	0.406469142444024\\
11.52	0.428581225374785\\
11.56	0.447923894835498\\
11.6	0.464321322121407\\
11.64	0.47762917653256\\
11.68	0.487829119388095\\
11.72	0.494934310011956\\
11.76	0.498957907728027\\
11.8	0.49991307186022\\
11.84	0.497812961732478\\
11.88	0.492670736668742\\
11.92	0.484499555992869\\
11.96	0.473312579028828\\
12	0.459122965100534\\
12.04	0.441973189346186\\
12.08	0.422022990161281\\
12.12	0.399461421755632\\
12.16	0.374477538339022\\
12.2	0.347260394121264\\
12.24	0.317999043312113\\
12.28	0.286882540121383\\
12.32	0.254099938758884\\
12.36	0.219840293434402\\
12.4	0.18429265835772\\
12.44	0.147655945027708\\
12.52	0.0720785035173606\\
12.68	-0.0813428964668788\\
12.72	-0.118722616155793\\
12.76	-0.155215687833419\\
12.8	-0.190573913555568\\
12.84	-0.224563947176307\\
12.88	-0.25701184974298\\
12.92	-0.287758534101187\\
12.96	-0.316644913096525\\
13	-0.343511899574679\\
13.04	-0.368200406381192\\
13.08	-0.390551346361747\\
13.12	-0.410405632361915\\
13.16	-0.427604177227323\\
13.2	-0.441987893803628\\
13.24	-0.453427722500834\\
13.28	-0.461914713986744\\
13.32	-0.467469946493566\\
13.36	-0.47011449825348\\
13.4	-0.469869447498752\\
13.44	-0.466755872461562\\
13.48	-0.460794851374118\\
13.52	-0.452007462468657\\
13.56	-0.44041478397736\\
13.6	-0.426037894132435\\
13.64	-0.408924858828129\\
13.68	-0.389231694606593\\
13.72	-0.367141405672015\\
13.76	-0.342836996228584\\
13.8	-0.316501470480489\\
13.84	-0.288317832631918\\
13.88	-0.258469086887033\\
13.92	-0.227138237450049\\
13.96	-0.194508288525128\\
14	-0.160762244316459\\
14.08	-0.0907188042122868\\
14.28	0.0885550486554507\\
14.32	0.12327032481349\\
14.36	0.157065154331463\\
14.4	0.189707844994416\\
14.44	0.22098161526398\\
14.48	0.250729326308061\\
14.52	0.278808749971233\\
14.56	0.305077658097986\\
14.6	0.329393822532836\\
14.64	0.351615015120302\\
14.68	0.371599007704901\\
14.72	0.389203572131152\\
14.76	0.40428648024357\\
14.8	0.416705503886703\\
14.84	0.426346756280793\\
14.88	0.433209716149321\\
14.92	0.437322203591549\\
14.96	0.438712038706655\\
15	0.437407041593929\\
15.04	0.433435032352605\\
15.08	0.426823831081862\\
15.12	0.417601257881017\\
15.16	0.405795132849249\\
15.2	0.391433276085792\\
15.24	0.374568089376027\\
15.28	0.35535030124953\\
15.32	0.333955221922082\\
15.36	0.310558161609407\\
15.4	0.285334430527229\\
15.44	0.258459338891299\\
15.48	0.230108196917342\\
15.52	0.20045631482111\\
15.56	0.169679002818299\\
15.6	0.137951571124688\\
15.68	0.0723993684386528\\
15.84	-0.0611501298741359\\
15.88	-0.0937977231555749\\
15.92	-0.125721115120768\\
15.96	-0.156706161370977\\
16	-0.18653871750746\\
16.04	-0.215019405303991\\
16.08	-0.242007911224846\\
16.12	-0.267378687906785\\
16.16	-0.291006187986625\\
16.2	-0.312764864101126\\
16.24	-0.332529168887135\\
16.28	-0.35017355498141\\
16.32	-0.365572475020741\\
16.36	-0.378600381641974\\
16.4	-0.389131727481839\\
16.44	-0.397067450153088\\
16.48	-0.402414427171806\\
16.52	-0.405206021030097\\
16.56	-0.405475594219979\\
16.6	-0.403256509233501\\
16.64	-0.398582128562708\\
16.68	-0.391485814699621\\
16.72	-0.382000930136314\\
16.76	-0.370160837364807\\
16.8	-0.355998898877147\\
16.84	-0.339570622833861\\
16.88	-0.321020100069404\\
16.92	-0.300513567086682\\
16.96	-0.278217260388658\\
17	-0.254297416478209\\
17.04	-0.2289202718583\\
17.08	-0.202252063031835\\
17.12	-0.174459026501751\\
17.16	-0.14570739877098\\
17.24	-0.0859982665533323\\
17.48	0.0971683898011122\\
17.52	0.126230004718138\\
17.56	0.154350205762597\\
17.6	0.181333051426009\\
17.64	0.20699703778601\\
17.68	0.231218411264166\\
17.72	0.253887855868044\\
17.76	0.274896055605211\\
17.8	0.294133694483264\\
17.84	0.311491456509799\\
17.88	0.326860025692355\\
17.92	0.340130086038556\\
17.96	0.351192321555942\\
18	0.359937416252109\\
18.04	0.366280559280881\\
18.08	0.370234960380969\\
18.12	0.371838334437371\\
18.16	0.371128396335024\\
18.2	0.368142860958898\\
18.24	0.362919443193931\\
18.28	0.355495857925149\\
18.32	0.345909820037463\\
18.36	0.33419904441584\\
18.4	0.320401245945277\\
18.44	0.304573864286652\\
18.48	0.286853238204458\\
18.52	0.267395431239208\\
18.56	0.246356506931363\\
18.6	0.223892528821324\\
18.64	0.200159560449606\\
18.68	0.175313665356668\\
18.72	0.149510907082941\\
18.76	0.122907349168884\\
18.84	0.0679256545427052\\
19.04	-0.0718603611795459\\
19.08	-0.0987991517101534\\
19.12	-0.124984399654124\\
19.16	-0.150238645704917\\
19.2	-0.174384430555932\\
19.24	-0.197258242390802\\
19.28	-0.218752359354056\\
19.32	-0.238773007080368\\
19.36	-0.257226411204471\\
19.4	-0.274018797361066\\
19.44	-0.289056391184857\\
19.48	-0.302245418310548\\
19.52	-0.313492104372841\\
19.56	-0.322702675006468\\
19.6	-0.329783355846132\\
19.64	-0.334662820808717\\
19.68	-0.337359536939886\\
19.72	-0.337914419567511\\
19.76	-0.336368384019465\\
19.8	-0.332762345623564\\
19.84	-0.32713721970768\\
19.88	-0.319533921599657\\
19.92	-0.309993366627367\\
19.96	-0.298556470118655\\
20	-0.285264147401392\\
20.04	-0.270174674130288\\
20.08	-0.253415767267569\\
20.12	-0.23513250410241\\
20.16	-0.215469961923873\\
20.2	-0.194573218021105\\
20.24	-0.17258734968317\\
20.28	-0.149657434199241\\
20.32	-0.125928548858411\\
20.4	-0.0766541777625207\\
20.64	0.0747531205787766\\
20.68	0.0988484798280354\\
20.72	0.122194220095565\\
20.76	0.14463129038549\\
20.8	0.166000639701906\\
20.84	0.186156537730994\\
20.88	0.205006536887026\\
20.92	0.222471510266445\\
20.96	0.238472330965578\\
21	0.252929872080813\\
21.04	0.265765006708534\\
21.08	0.2768986079451\\
21.12	0.286251548886924\\
21.16	0.293744702630335\\
21.2	0.299298942271747\\
21.24	0.302855499798653\\
21.28	0.304437042763055\\
21.32	0.304086597608091\\
21.36	0.301847190776925\\
21.4	0.297761848712639\\
21.44	0.291873597858455\\
21.48	0.284225464657453\\
21.52	0.274860475552771\\
21.56	0.263821656987602\\
21.6	0.251152035405028\\
21.64	0.236909726026823\\
21.68	0.221213199189293\\
21.72	0.204196014007323\\
21.76	0.18599172959577\\
21.8	0.166733905069577\\
21.84	0.146556099543602\\
21.88	0.125591872132787\\
21.96	0.0818383881161253\\
22.04	0.0365431723427889\\
22.16	-0.0318787970107621\\
22.24	-0.0761686821577428\\
22.28	-0.0974930837876116\\
22.32	-0.118082408069739\\
22.36	-0.137795617465088\\
22.4	-0.156491674434676\\
22.44	-0.17404212458132\\
22.48	-0.19036884607516\\
22.52	-0.205406300228162\\
22.56	-0.219088948352294\\
22.6	-0.231351251759492\\
22.64	-0.24212767176175\\
22.68	-0.251352669671036\\
22.72	-0.258960706799286\\
22.76	-0.264886244458467\\
22.8	-0.269063743960572\\
22.84	-0.271445944896954\\
22.88	-0.272058699976554\\
22.92	-0.270946140187817\\
22.96	-0.268152396519099\\
23	-0.263721599958785\\
23.04	-0.257697881495261\\
23.08	-0.250125372116912\\
23.12	-0.241048202812124\\
23.16	-0.230510504569253\\
23.2	-0.218556408376685\\
23.24	-0.205242986187585\\
23.28	-0.190679073813953\\
23.32	-0.17498644803257\\
23.36	-0.158286885620242\\
23.4	-0.140702163353694\\
23.44	-0.122354058009762\\
23.52	-0.0838548051967223\\
23.6	-0.0437633413953336\\
23.76	0.03727884860578\\
23.84	0.0762529400260803\\
23.88	0.0949202850614199\\
23.92	0.112876229730773\\
23.96	0.129997074097105\\
24	0.146159118223295\\
24.04	0.161250423223123\\
24.08	0.17520609441371\\
24.12	0.187972998162991\\
24.16	0.199498000838929\\
24.2	0.209727968809432\\
24.24	0.218609768442491\\
24.28	0.226090266106041\\
24.32	0.232116328168019\\
24.36	0.236634820996358\\
24.4	0.239592610959022\\
24.44	0.240952807898339\\
24.48	0.240743495554284\\
24.52	0.23900900114117\\
24.56	0.235793651873337\\
24.6	0.231141774965124\\
24.64	0.2250976976309\\
24.68	0.217705747084977\\
24.72	0.209010250541695\\
24.76	0.199055535215422\\
24.8	0.187885928320469\\
24.84	0.175556698671187\\
24.88	0.16216688148188\\
24.92	0.147826453566893\\
24.96	0.132645391740482\\
25	0.116733672816991\\
25.08	0.0831581709360307\\
25.16	0.0479797624384162\\
25.36	-0.0412340259427992\\
25.44	-0.0751625477188327\\
25.48	-0.0913211766501263\\
25.52	-0.106799686037988\\
25.56	-0.121490802203169\\
25.6	-0.135287251466394\\
25.64	-0.148092640054017\\
25.68	-0.159854093814573\\
25.72	-0.170529618502201\\
25.76	-0.180077219871009\\
25.8	-0.188454903675108\\
25.84	-0.195620675668607\\
25.88	-0.201532541605616\\
25.92	-0.206148507240243\\
25.96	-0.209426578326656\\
26	-0.211324760618908\\
26.04	-0.211815346283828\\
26.08	-0.210927773138877\\
26.12	-0.208705765414209\\
26.16	-0.205193047340003\\
26.2	-0.200433343146386\\
26.24	-0.19447037706351\\
26.28	-0.187347873321556\\
26.32	-0.179109556150649\\
26.36	-0.169799149780971\\
26.4	-0.159460378442674\\
26.44	-0.148146075421749\\
26.48	-0.135945510227714\\
26.52	-0.122957061425922\\
26.56	-0.109279107581727\\
26.64	-0.0802481990275226\\
26.72	-0.0496398130879356\\
26.96	0.0438485436900464\\
27.04	0.0730595261470057\\
27.08	0.0868847636606347\\
27.12	0.100067238095022\\
27.16	0.112515003998112\\
27.2	0.124136115917906\\
27.24	0.134848592161774\\
27.28	0.144610306074753\\
27.32	0.153389094761224\\
27.36	0.16115279532562\\
27.4	0.167869244872378\\
27.44	0.173506280505933\\
27.48	0.178031739330663\\
27.52	0.181413458451033\\
27.56	0.183619274971448\\
27.6	0.184617025996346\\
27.64	0.184386982039399\\
27.68	0.182959147251466\\
27.72	0.180375959192617\\
27.76	0.176679855422975\\
27.8	0.171913273502668\\
27.84	0.166118650991763\\
27.88	0.159338425450414\\
27.92	0.151615034438692\\
27.96	0.142990915516691\\
28	0.133508506244539\\
28.04	0.123217699578561\\
28.08	0.112198210059887\\
28.16	0.0883218622139452\\
28.24	0.0625768222056706\\
28.36	0.0219809382926996\\
28.48	-0.0189092796175316\\
28.56	-0.0452424599798462\\
28.64	-0.0701066207706731\\
28.68	-0.0817931886335259\\
28.72	-0.0928789453715524\\
28.76	-0.103286038907441\\
28.8	-0.112936617163911\\
28.84	-0.121761862676152\\
28.88	-0.129729096429628\\
28.92	-0.136814674022361\\
28.96	-0.142994951052316\\
29	-0.148246283117487\\
29.04	-0.152545025815897\\
29.08	-0.155867534745482\\
29.12	-0.158190165504323\\
29.16	-0.159489273690326\\
29.2	-0.159741214901572\\
29.24	-0.158933049643423\\
29.28	-0.157094658051221\\
29.32	-0.154266625167594\\
29.36	-0.150489536035337\\
29.4	-0.145803975697078\\
29.44	-0.140250529195583\\
29.48	-0.133869781573566\\
29.52	-0.126702317873679\\
29.56	-0.118788723138692\\
29.6	-0.110169582411316\\
29.64	-0.10089146738548\\
29.72	-0.0806463742861467\\
29.8	-0.0586594967922451\\
29.92	-0.0237521714427089\\
30.08	0.0231900359970041\\
30.16	0.0455475717142804\\
30.24	0.0664634486379896\\
30.28	0.0762180612119039\\
30.32	0.0854170144789919\\
30.36	0.0939952269031323\\
30.4	0.101887616948147\\
30.44	0.10903721503837\\
30.48	0.115419499439923\\
30.52	0.121018060379384\\
30.56	0.125816488083302\\
30.6	0.129798372778254\\
30.64	0.132947304690873\\
30.68	0.135246874047652\\
30.72	0.136680671075226\\
30.76	0.137232286000113\\
30.8	0.136885309048949\\
30.84	0.135632445941525\\
30.88	0.133502864370541\\
30.92	0.130534847522\\
30.96	0.126766678581873\\
31	0.122236640736162\\
31.04	0.116983017170782\\
31.08	0.111044091071761\\
31.12	0.104458145625046\\
31.16	0.0972634640166063\\
31.24	0.0812057283561671\\
31.32	0.0632900287233156\\
31.4	0.0440436855982114\\
31.56	0.0036871639829883\\
31.68	-0.0261333423909491\\
31.76	-0.0449035068846797\\
31.84	-0.0622834182153724\\
31.92	-0.0778436696666631\\
31.96	-0.0848072333387222\\
32	-0.0911548545223297\\
32.04	-0.0968400698799314\\
32.08	-0.101845266081966\\
32.12	-0.1061600423009\\
32.16	-0.109773997709141\\
32.2	-0.112676731479127\\
32.24	-0.114857842783266\\
32.28	-0.116306930794053\\
32.32	-0.117013594683868\\
32.36	-0.116967433625177\\
32.4	-0.116158046790417\\
32.44	-0.114582707499096\\
32.48	-0.112269385659062\\
32.52	-0.10925372532526\\
32.56	-0.105571370552667\\
32.6	-0.101257965396172\\
32.64	-0.0963491539107508\\
32.72	-0.0848878881728581\\
32.8	-0.0714727257785057\\
32.88	-0.0564176264053629\\
32.96	-0.0401517786835655\\
33.08	-0.0144847199089497\\
33.24	0.0197032852490224\\
33.32	0.0358087958927342\\
33.4	0.050769446226127\\
33.48	0.0642361527919206\\
33.56	0.075859832132835\\
33.6	0.0808714480135677\\
33.64	0.0852977507910282\\
33.68	0.0891268550302016\\
33.72	0.0923532252955397\\
33.76	0.0949713261514944\\
33.8	0.0969756221624891\\
33.84	0.0983605778929473\\
33.88	0.0991206579072923\\
33.92	0.0992503267700329\\
33.96	0.0987440490455072\\
34	0.0975962892982238\\
34.04	0.0958078967871643\\
34.08	0.0934052595495416\\
34.12	0.0904211503171553\\
34.2	0.082839606795261\\
34.28	0.073325448075849\\
34.36	0.0621408560132579\\
34.44	0.0495506833635773\\
34.52	0.0358812136235258\\
34.64	0.0142022865197191\\
34.8	-0.0148462429604024\\
34.88	-0.0285720504096503\\
34.96	-0.0413436946253682\\
35.04	-0.0528817775073946\\
35.12	-0.0629069009556815\\
35.2	-0.0711396668700388\\
35.28	-0.0773449593519047\\
35.36	-0.0814647913086901\\
35.44	-0.0834854578493491\\
35.52	-0.0833932540828357\\
35.6	-0.0811744751181038\\
35.68	-0.076857387354579\\
35.76	-0.0706381423537721\\
35.84	-0.0627548629676937\\
35.92	-0.0534456720483831\\
36	-0.0429486924477658\\
36.08	-0.0315172583769368\\
36.24	-0.00712295677149655\\
36.4	0.0171173160789237\\
36.48	0.0283744745377987\\
36.56	0.0387145147808212\\
36.64	0.0479176077929822\\
36.72	0.0557639245591588\\
36.8	0.0620336360642852\\
36.88	0.0665451238945138\\
36.96	0.0692696120406424\\
37.04	0.0702165350947155\\
37.12	0.0693953276486923\\
37.2	0.0668154242946457\\
37.28	0.062520297497997\\
37.36	0.056689571217845\\
37.44	0.0495369072867504\\
37.52	0.0412759675372456\\
37.6	0.0321204138018629\\
37.72	0.0172115775986583\\
38	-0.018320238870615\\
38.08	-0.0274436334293853\\
38.16	-0.0357032410413751\\
38.24	-0.0429293905659733\\
38.32	-0.0489524108625119\\
38.4	-0.0536026307904081\\
38.48	-0.0567430074059132\\
38.56	-0.0583670105528142\\
38.64	-0.0585007382717606\\
38.72	-0.0571702886033734\\
38.8	-0.0544017595883588\\
38.88	-0.0502484655048931\\
38.96	-0.0448725855812029\\
39.04	-0.0384635152831549\\
39.12	-0.0312106500765026\\
39.24	-0.019164324649438\\
39.6	0.0186348331277202\\
39.68	0.0259360236370867\\
39.76	0.0324386897651436\\
39.84	0.0380147416900343\\
39.92	0.0425360895898734\\
40	0.0458746436428044\\
40.08	0.0479298732396671\\
40.16	0.0487114846221459\\
40.24	0.0482567432445933\\
40.32	0.0466029145614471\\
40.4	0.0437872640271166\\
40.48	0.0398684840890553\\
40.56	0.0349909751672044\\
40.68	0.026239842405829\\
40.8	0.0162643486292495\\
41.2	-0.0182379963980281\\
41.32	-0.0266170088211766\\
41.4	-0.0312571004163544\\
41.48	-0.0350305912669171\\
41.56	-0.0378433093199817\\
41.64	-0.0396039589751069\\
41.72	-0.0402874030373539\\
41.8	-0.0399346627173713\\
41.88	-0.0385896356782212\\
41.96	-0.0362962195829368\\
42.04	-0.0331003843989208\\
42.12	-0.0290957630924709\\
42.24	-0.0218820896722889\\
42.4	-0.0107639578009184\\
42.72	0.0122503618736971\\
42.84	0.0196155611457129\\
42.96	0.0256121935958333\\
43.04	0.0287303880085972\\
43.12	0.031066798889583\\
43.2	0.0325544533057496\\
43.28	0.0331453581359256\\
43.36	0.0328674395068163\\
43.44	0.0317676033570251\\
43.52	0.0298927556251556\\
43.64	0.0257315155569131\\
43.76	0.0201877786572311\\
43.92	0.0113396617580293\\
44.32	-0.012036716088744\\
44.44	-0.0177517820405342\\
44.56	-0.0222497174050886\\
44.68	-0.0253645946804397\\
44.76	-0.0265968877749856\\
44.84	-0.0271025300696124\\
44.96	-0.0265140007045659\\
45.08	-0.0244469883178056\\
45.2	-0.021060549892411\\
45.32	-0.0165451544712027\\
45.48	-0.00932027670987168\\
45.88	0.00973109905490332\\
46	0.0143975083297505\\
46.12	0.0180583601311071\\
46.24	0.0205798570705724\\
46.36	0.0218640424466798\\
46.48	0.0218253487030609\\
46.6	0.0205222320950611\\
46.72	0.0181060674661069\\
46.84	0.014730613995539\\
47	0.00910330614578925\\
47.52	-0.0104345428985937\\
47.64	-0.013682229468202\\
47.76	-0.0160168045704836\\
47.88	-0.0173733150087969\\
48	-0.0176959127266514\\
48.12	-0.0169617384492255\\
48.24	-0.0152798880289993\\
48.4	-0.0118088362932554\\
48.6	-0.00604120803720321\\
49.04	0.0073727138991444\\
49.2	0.0109684053899741\\
49.36	0.0132566497034361\\
49.48	0.0140390213640273\\
49.6	0.0139933204617932\\
49.76	0.0126617878489697\\
49.92	0.0101181258238512\\
50.12	0.00570765034629517\\
50.64	-0.00670911556770193\\
50.8	-0.00929308476301571\\
50.96	-0.0107820453764589\\
51.12	-0.0111182717261897\\
51.28	-0.0103006680137128\\
51.44	-0.00845999732752034\\
51.64	-0.00512145349608772\\
52.24	0.00594694889218772\\
52.44	0.00803703370655739\\
52.6	0.00868725012571758\\
52.76	0.00843074758134321\\
52.96	0.0069125931065912\\
53.2	0.00381311076466773\\
53.8	-0.00476717406138505\\
54	-0.00631752206427905\\
54.2	-0.00674211832983929\\
54.4	-0.00607637957477891\\
54.64	-0.00406097968820518\\
55.48	0.00461856770823488\\
55.68	0.00520460179382098\\
55.92	0.00474948185066637\\
56.16	0.00323740652396509\\
57.08	-0.00381678900603788\\
57.32	-0.00397802077762321\\
57.6	-0.00299596695117543\\
58	-0.000266372528983538\\
58.44	0.00247654973432532\\
58.72	0.00315235911685363\\
59	0.00277645212051425\\
59.36	0.00111163932527347\\
60	-0.00212304362460713\\
60.32	-0.00251755014784294\\
60.64	-0.00185018278767757\\
61.32	0.00112357389318163\\
61.68	0.0020183668109155\\
62.04	0.00180999971948381\\
62.52	0.000236788067013549\\
63.12	-0.00158834345720038\\
63.52	-0.00158506809768255\\
64	-0.000366047278419046\\
64.68	0.00135586818288402\\
65.12	0.00125541337334312\\
65.76	-0.000248504495374391\\
66.32	-0.0011805025484648\\
66.8	-0.000877952931887194\\
68.2	0.000893605876939318\\
69	-0.000259574820347552\\
69.68	-0.000739803219062196\\
70.48	1.73428432788114e-05\\
71.32	0.00053808611767181\\
72.44	-0.000220069299984971\\
73.4	-0.000251985808574773\\
75.36	0.000134582251945403\\
77.64	-2.39175942340353e-05\\
79.52	1.36286825522802e-05\\
81.28	-2.42008360373802e-05\\
83.08	2.33725102418703e-05\\
84.96	-1.03189431399642e-05\\
86.84	-2.05589836355102e-06\\
88.56	-2.12603135310019e-05\\
90.2	6.20294961493073e-05\\
91.88	-7.64120822225323e-05\\
93.52	9.68644822592069e-05\\
95.2	-9.34022888543495e-05\\
96.92	7.41914167861069e-05\\
98.76	-3.09313131765521e-05\\
100.72	-3.47858858162908e-06\\
103	6.66028199702851e-05\\
105.08	-0.000127557235714448\\
106.8	0.000150236448462238\\
108.28	-0.000112527359050318\\
109.64	3.63352990007115e-06\\
111.16	5.4046736863711e-05\\
112.84	-5.06577576970813e-05\\
114.6	2.81051120794018e-05\\
116.48	3.61672928761436e-06\\
118.6	-4.76240788316318e-05\\
120.84	0.000112244059067734\\
122.92	-0.000166298103550844\\
156.24	0.000283069101186584\\
157.4	-7.27953687658101e-05\\
158.6	-0.000227669582500312\\
160.56	0.000120997060008676\\
162.04	-0.000262376782927731\\
164.04	0.000137134557832042\\
165.6	-0.000246909058660094\\
167.64	0.000136780272413262\\
169.24	-0.000256325469479179\\
171.28	0.000144833143735923\\
172.76	-0.000343093234874914\\
174.84	0.000158801238143269\\
176.2	-0.000437981403024423\\
178.44	0.000103642462903508\\
179.64	-0.000499771957407802\\
182.24	-0.000107517418967973\\
183.24	-0.000524125947578113\\
184.44	0.000450156260342283\\
185.24	0.000462712739590643\\
187.2	-0.000371766802771845\\
188.72	0.000634489716247799\\
189.8	-0.00058126162281269\\
190.48	-0.000707222760581772\\
191.4	0.000432111183954476\\
192.12	0.000834621849350015\\
192.84	4.10826018821808e-05\\
193.76	-0.000918648808948319\\
194.4	-0.000392060770280978\\
195.64	0.000968089706304909\\
196.28	0.000259207375052029\\
197.32	-0.00105206569179472\\
197.92	-0.000540629205829646\\
199.24	0.0011257808609173\\
199.84	0.000360425050530466\\
200	2.58329686744219e-05\\
};
\addlegendentry{$\hat{\epsilon}_{\text{flex}}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.556609887858599\\
0.400000000000006	0.559531634456647\\
0.800000000000011	0.561270730880324\\
1.16	0.561821524952961\\
1.52000000000001	0.561410190418542\\
1.88	0.560037372664766\\
2.28	0.557387221409215\\
2.68000000000001	0.553558534597016\\
3.08000000000001	0.548559430886286\\
3.47999999999999	0.542400542865948\\
3.88	0.535094992969391\\
4.28	0.526658364963396\\
4.68000000000001	0.517108669808124\\
5.08000000000001	0.506466306304617\\
5.47999999999999	0.494754016526002\\
5.88	0.481996836157208\\
6.28	0.468222039846125\\
6.68000000000001	0.453459081690823\\
7.12	0.436116241711289\\
7.56	0.417660841474543\\
8	0.398140631431744\\
8.44	0.377606113897997\\
8.91999999999999	0.354110495528118\\
9.40000000000001	0.329543356604802\\
9.91999999999999	0.301807539065123\\
10.44	0.273003098464756\\
11	0.240907179848051\\
11.6	0.205429953357253\\
12.24	0.166534092053894\\
13	0.119220585808648\\
13.92	0.0608091002316655\\
16.88	-0.128039656035639\\
17.6	-0.172465309638\\
18.24	-0.210939013712277\\
18.84	-0.245946538212706\\
19.4	-0.277543137571001\\
19.92	-0.305834617563676\\
20.44	-0.333013405742236\\
20.92	-0.357030384625688\\
21.4	-0.379944462257612\\
21.84	-0.399921117258572\\
22.28	-0.418862471764413\\
22.72	-0.436720769869339\\
23.16	-0.453451106000131\\
23.56	-0.467646341340213\\
23.96	-0.480845367751783\\
24.36	-0.493021033434388\\
24.76	-0.504148402154669\\
25.16	-0.514204804828353\\
25.56	-0.523169886119746\\
25.96	-0.531025645963069\\
26.36	-0.537756475919338\\
26.76	-0.543349190295913\\
27.16	-0.547793051966153\\
27.56	-0.551079792839033\\
27.96	-0.553203628940082\\
28.36	-0.554161270077429\\
28.76	-0.553951924078035\\
29.16	-0.552577295591675\\
29.56	-0.550041579472293\\
29.96	-0.546351448757662\\
30.36	-0.541516037281127\\
30.76	-0.535546916959959\\
31.16	-0.528458069817304\\
31.56	-0.52026585480607\\
31.96	-0.510988969514074\\
32.36	-0.500648406841435\\
32.76	-0.489267406751964\\
33.16	-0.476871403210879\\
33.56	-0.463487966431984\\
34	-0.447661141833692\\
34.44	-0.430717690277675\\
34.88	-0.41270269293102\\
35.32	-0.39366393299926\\
35.8	-0.371786016502881\\
36.28	-0.348818389393813\\
36.76	-0.324832959306633\\
37.28	-0.297787131238067\\
37.84	-0.267536878275223\\
38.44	-0.233974609874878\\
39.08	-0.197041490412914\\
39.8	-0.154341317003116\\
40.64	-0.103366774501552\\
41.8	-0.0317765032494322\\
43.6	0.0792948158274385\\
44.44	0.129976473795239\\
45.16	0.17233322717621\\
45.8	0.208897280181276\\
46.4	0.242066404784367\\
46.96	0.271915453601537\\
47.48	0.29856538415396\\
48	0.324092587472279\\
48.48	0.346583069000303\\
48.96	0.367975361222449\\
49.4	0.386566716557269\\
49.84	0.404137185618197\\
50.28	0.420644032774931\\
50.72	0.43604736277581\\
51.16	0.450310217995963\\
51.56	0.462258170255154\\
51.96	0.473212237755519\\
52.36	0.483151324009299\\
52.76	0.492056541941906\\
53.16	0.499911249695202\\
53.56	0.506701081487165\\
53.96	0.512413973471297\\
54.36	0.517040184551036\\
54.76	0.520572312115036\\
55.16	0.52300530267047\\
55.56	0.524336457363461\\
55.96	0.524565432385998\\
56.36	0.523694234280669\\
56.76	0.521727210165608\\
57.16	0.51867103291292\\
57.56	0.514534681325102\\
57.96	0.509329415364817\\
58.36	0.503068746504169\\
58.76	0.495768403269892\\
59.16	0.48744629207178\\
59.56	0.478122453411402\\
59.96	0.467819013578094\\
60.4	0.45538268458418\\
60.84	0.441825225208134\\
61.28	0.427184344003763\\
61.72	0.411500438099438\\
62.16	0.394816480380143\\
62.64	0.375528689932736\\
63.12	0.355167002578753\\
63.64	0.33197237609474\\
64.16	0.307680776026359\\
64.72	0.280397579764383\\
65.28	0.25206425043018\\
65.88	0.220679478530371\\
66.56	0.184014650493395\\
67.32	0.141930258632669\\
68.24	0.0898766599256078\\
71.64	-0.103629428402769\\
72.36	-0.142969063870225\\
73.04	-0.179046252435796\\
73.64	-0.209835426192996\\
74.2	-0.237558374753007\\
74.76	-0.264189557182021\\
75.28	-0.287848737379193\\
75.8	-0.310395458054501\\
76.28	-0.330154761697401\\
76.76	-0.348845302207934\\
77.24	-0.366414367413341\\
77.68	-0.38149218339035\\
78.12	-0.395551361089446\\
78.56	-0.408559633723144\\
79	-0.420487555204261\\
79.44	-0.43130856633914\\
79.88	-0.440999053233782\\
80.32	-0.449538397787961\\
80.72	-0.456287660114043\\
81.12	-0.462059994923891\\
81.52	-0.466846512970733\\
81.92	-0.4706404523765\\
82.32	-0.473437185870353\\
82.72	-0.475234223386991\\
83.12	-0.476031210035302\\
83.52	-0.475829919457937\\
83.92	-0.474634242612439\\
84.32	-0.472450172014248\\
84.72	-0.469285781491834\\
85.16	-0.464684835252996\\
85.6	-0.458926316955342\\
86.04	-0.452029455572301\\
86.48	-0.444016334226717\\
86.92	-0.434911820548308\\
87.36	-0.42474349073882\\
87.8	-0.413541547195422\\
88.24	-0.401338729604618\\
88.72	-0.386926476944268\\
89.2	-0.371413860404203\\
89.68	-0.35485287403236\\
90.2	-0.335792577969954\\
90.72	-0.315640053153601\\
91.28	-0.292804395079798\\
91.84	-0.26889208097694\\
92.44	-0.242195793936531\\
93.08	-0.212639617029879\\
93.8	-0.178259287025185\\
94.6	-0.138941331633362\\
95.6	-0.0886424421610457\\
98.88	0.077315767434925\\
99.68	0.116185838905011\\
100.4	0.150071352095466\\
101.04	0.17913125190492\\
101.64	0.205329251308797\\
102.2	0.228761466527828\\
102.76	0.251116574949748\\
103.28	0.270835407707267\\
103.8	0.289487011588108\\
104.32	0.307011073680712\\
104.8	0.322137906488905\\
105.28	0.336215743803024\\
105.76	0.349207473423604\\
106.24	0.361079503347668\\
106.72	0.371801844066795\\
107.16	0.380598145377292\\
107.6	0.388388727491503\\
108.04	0.395158755203283\\
108.48	0.40089609237117\\
108.92	0.40559131894284\\
109.36	0.409237741381787\\
109.8	0.411831396225523\\
110.24	0.413371046497446\\
110.68	0.413858171017807\\
111.12	0.413296946678429\\
111.56	0.411694223763021\\
112	0.409059494414151\\
112.44	0.40540485465084\\
112.88	0.400744960311215\\
113.32	0.39509697477942\\
113.8	0.387831732240983\\
114.28	0.379442664410931\\
114.76	0.369961737922239\\
115.24	0.359424071164852\\
115.72	0.347867813005962\\
116.24	0.334246751397302\\
116.76	0.31953428773619\\
117.28	0.303789784802802\\
117.84	0.285751971173966\\
118.4	0.266672268974105\\
119	0.245171355633289\\
119.64	0.221151763691523\\
120.32	0.194555290557219\\
121.08	0.163725218354983\\
121.96	0.126882901585162\\
123.04	0.0805366625010038\\
126.12	-0.0522883503505795\\
127	-0.0887630525434986\\
127.76	-0.119207003868922\\
128.44	-0.145425019723149\\
129.08	-0.169079352957311\\
129.68	-0.190247784046932\\
130.28	-0.210346944105879\\
130.84	-0.228065264791155\\
131.4	-0.244711700500886\\
131.92	-0.259156581717292\\
132.44	-0.272580967040312\\
132.96	-0.284944583013811\\
133.48	-0.296211269350607\\
134	-0.306349059215734\\
134.48	-0.314681026345625\\
134.96	-0.322008987338336\\
135.44	-0.328317667631808\\
135.92	-0.333595013874174\\
136.4	-0.337832208827081\\
136.88	-0.341023678258779\\
137.36	-0.343167091857737\\
137.84	-0.34426334155458\\
138.32	-0.344316514180008\\
138.8	-0.343333856528119\\
139.28	-0.341325732850862\\
139.76	-0.338305576624009\\
140.24	-0.33428982128558\\
140.76	-0.328838437223567\\
141.28	-0.322269750956849\\
141.8	-0.314615935026325\\
142.32	-0.305912806970866\\
142.84	-0.296199659691268\\
143.4	-0.284658744503048\\
143.96	-0.27205319997023\\
144.56	-0.257435464049166\\
145.16	-0.241745834724611\\
145.8	-0.223923827746177\\
146.48	-0.203876838678582\\
147.2	-0.181549183215111\\
148	-0.155609338482549\\
148.88	-0.125969749362866\\
149.96	-0.0884650061696277\\
152	-0.0162339501081874\\
153.36	0.0313101298640959\\
154.32	0.063841393463349\\
155.16	0.0912643034621965\\
155.92	0.115026454616128\\
156.64	0.136460937886312\\
157.32	0.155619701018963\\
157.96	0.17259314970903\\
158.6	0.188458238234489\\
159.2	0.202259757748919\\
159.8	0.214967792854679\\
160.36	0.225798798086004\\
160.92	0.235599440688276\\
161.48	0.244339240608326\\
162.04	0.251992425814194\\
162.6	0.258537994993475\\
163.16	0.263959783206928\\
163.72	0.268246445242085\\
164.28	0.271391494114113\\
164.84	0.273393257394048\\
165.4	0.274254837139779\\
165.96	0.273984072971587\\
166.52	0.27259342596588\\
167.08	0.270099916408384\\
167.64	0.266524984944709\\
168.2	0.261894358780694\\
168.76	0.256237920916249\\
169.36	0.249077638527808\\
169.96	0.240825128386575\\
170.56	0.231531555160927\\
171.2	0.220533649995929\\
171.84	0.208487153547935\\
172.52	0.194625524531943\\
173.24	0.178862927599738\\
174	0.161146467584985\\
174.84	0.140455267652129\\
175.76	0.116698280996872\\
176.84	0.0877223921935695\\
178.44	0.0435932832421031\\
180.56	-0.0147515430792282\\
181.68	-0.0444662944792071\\
182.6	-0.0678604702033283\\
183.44	-0.0881983996486895\\
184.24	-0.106497524528521\\
185	-0.122786797330974\\
185.72	-0.137135047438505\\
186.4	-0.149641771305397\\
187.08	-0.161070252422434\\
187.72	-0.170792268017749\\
188.36	-0.17947100176832\\
189	-0.187073146823479\\
189.64	-0.193571710518086\\
190.28	-0.198946052184567\\
190.88	-0.202950734545368\\
191.48	-0.205948143230216\\
192.08	-0.2079365698971\\
192.68	-0.208919159946589\\
193.32	-0.208867629875385\\
193.96	-0.207696273245773\\
194.6	-0.205426489281052\\
195.24	-0.202085395043241\\
195.88	-0.197705575169095\\
196.56	-0.191956277058267\\
197.24	-0.185128593863567\\
197.96	-0.176787732651349\\
198.68	-0.167377035983719\\
199.44	-0.156372473944515\\
200	-0.147618188378573\\
};
\addlegendentry{$\hat{\epsilon}_{\text{ext}}$}

\end{axis}

\begin{axis}[%
grid = both,
name = third,
width=\figurewidth,
height=0.28\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xtick={0,40,...,200},
xlabel style={font=\color{white!15!black}},
xlabel={$t$\,[s]},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={{$\hat{\epsilon}_{\bullet}$}},
axis background/.style={fill=white},
legend style={at={(axis cs:100,1.2)},anchor=center,legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00497472613619721\\
1.27301922759514	0.00491714688448042\\
2.54603845519028	0.00302646600397338\\
4.24339742531714	-0.00142548621687411\\
6.78943588050743	-0.00854622181668674\\
8.06245510810257	-0.00971816913857992\\
8.911134593166	-0.00893938368849945\\
9.75981407822943	-0.00681054777740542\\
11.0328333058246	-0.00140942040971481\\
14.0032115035466	0.0141205715148374\\
14.85189098861	0.0165582120347381\\
15.7005704736735	0.0169972716994948\\
16.5492499587369	0.0152128176289352\\
17.3979294438003	0.0110837987672312\\
18.2466089288637	0.00488551794620662\\
19.5196281564589	-0.00680697595623769\\
20.792647384054	-0.0186892100525426\\
21.6413268691174	-0.0248088071263624\\
22.4900063541809	-0.028318243026348\\
22.9143460967126	-0.0288497526908031\\
23.3386858392443	-0.0284371303624482\\
23.763025581776	-0.0270093622149545\\
24.1873653243077	-0.0245973585241472\\
25.0360448093712	-0.0170462097178472\\
25.8847242944346	-0.00626003174537004\\
27.1577435220297	0.013494480169669\\
28.0064230070932	0.0266472173583452\\
28.8551024921566	0.037786551750429\\
29.2794422346883	0.042044871462565\\
29.70378197722	0.045131747644831\\
30.1281217197517	0.0468534753439087\\
30.5524614622834	0.0471331654154596\\
30.9768012048152	0.0459231326673262\\
31.4011409473469	0.0431756919073223\\
31.8254806898786	0.0388431579433188\\
32.2498204324103	0.0329225372336168\\
32.674160174942	0.0255896028383518\\
33.0984999174738	0.0170648194681462\\
33.9471794025372	-0.0026784353544258\\
35.644538372664	-0.045120941930719\\
36.0688781151958	-0.0542470569540683\\
36.4932178577275	-0.0620506525741291\\
36.9175576002592	-0.0682609334899666\\
37.3418973427909	-0.0726278959732269\\
37.7662370853226	-0.0749015362955561\\
38.1905768278543	-0.0748318507285148\\
38.614916570386	-0.0722308427819485\\
39.0392563129178	-0.0671585449181862\\
39.4635960554495	-0.0597369968376995\\
39.8879357979812	-0.0500882382409884\\
40.3122755405129	-0.0383343088285812\\
40.7366152830446	-0.0246582953953407\\
41.1609550255763	-0.00948747311355191\\
42.0096345106398	0.0233853089288232\\
42.8583139957032	0.0563695076823478\\
43.2826537382349	0.0716338798278002\\
43.7069934807666	0.0853677094296472\\
44.1313332232983	0.0970349653253209\\
44.55567296583	0.106099616352111\\
44.9800127083618	0.112090627794458\\
45.4043524508935	0.114796950725093\\
45.8286921934252	0.114072532663926\\
46.2530319359569	0.109771321130751\\
46.6773716784886	0.101747263645478\\
47.1017114210203	0.0899551072538998\\
47.526051163552	0.0747527971058446\\
47.9503909060838	0.0565990778771379\\
48.3747306486155	0.0359526942435764\\
48.7990703911472	0.0132723908809851\\
49.6477498762106	-0.0358695054427756\\
50.496429361274	-0.0847291992610337\\
50.9207691038058	-0.106996063131078\\
51.3451088463375	-0.126762568328957\\
51.7694485888692	-0.143399754383012\\
52.1937883314009	-0.156317441295215\\
52.6181280739326	-0.164925449067596\\
53.0424678164643	-0.168633597702069\\
53.466807558996	-0.166979309018245\\
53.8911473015278	-0.160010412106203\\
54.3154870440595	-0.147902337873603\\
54.7398267865912	-0.130830517228134\\
55.1641665291229	-0.108970381077455\\
55.5885062716546	-0.0826273470135561\\
56.0128460141863	-0.0526267793654256\\
56.4371857567181	-0.0199240291464662\\
57.2858652417815	0.0497666149507552\\
57.7102049843132	0.0848171396600321\\
58.1345447268449	0.118588440032852\\
58.5588844693766	0.14996516220188\\
58.9832242119084	0.17783195229984\\
59.4075639544401	0.201073456459397\\
59.8319036969718	0.218692293176787\\
60.2562434395035	0.230162970402461\\
60.6805831820352	0.235077968450469\\
61.1049229245669	0.233029767634861\\
61.5292626670986	0.22361084826963\\
61.9536024096303	0.206607269198713\\
62.3779421521621	0.182579403385574\\
62.8022818946938	0.152281202323536\\
63.2266216372255	0.116466617505949\\
63.6509613797572	0.0758896004261658\\
64.0753011222889	0.0314307563700993\\
64.4996408648206	-0.015522694205913\\
65.3483203498841	-0.110857917922374\\
65.7726600924158	-0.156211942565051\\
66.1969998349475	-0.1980577659603\\
66.6213395774792	-0.235144959999928\\
67.0456793200109	-0.266275785803771\\
67.4700190625426	-0.290252504491775\\
67.8943588050743	-0.305877377183805\\
68.3186985476061	-0.312170954968138\\
68.7430382901378	-0.309026948806462\\
69.1673780326695	-0.296557359628792\\
69.5917177752012	-0.274874188365175\\
70.0160575177329	-0.244089435945654\\
70.4403972602646	-0.204550693158779\\
70.8647370027963	-0.157547910227237\\
71.2890767453281	-0.104606627232243\\
71.7134164878598	-0.047252384254989\\
72.1377562303915	0.0129892786232517\\
72.9864357154549	0.135476978079396\\
73.4107754579866	0.193907811686785\\
73.8351152005184	0.247873522093585\\
74.2594549430501	0.295431774959582\\
74.6837946855818	0.334813564773071\\
75.1081344281135	0.364943201336189\\
75.5324741706452	0.384918323279464\\
75.9568139131769	0.393836569233429\\
76.3811536557086	0.390795577828612\\
76.8054933982403	0.37520393711327\\
77.2298331407721	0.347714032806522\\
77.6541728833038	0.309289200045157\\
78.0785126258355	0.260892773966049\\
78.5028523683672	0.203488089705985\\
78.9271921108989	0.138261013277685\\
79.3515318534307	0.0672875341973622\\
79.7758715959624	-0.00713382714283739\\
80.2002113384941	-0.0827045503508543\\
80.6245510810258	-0.157126115034544\\
81.0488908235575	-0.228148182412184\\
81.4732305660892	-0.293713140143723\\
81.8975703086209	-0.351811557499474\\
82.3219100511527	-0.400434003749695\\
82.7462497936844	-0.437571048164784\\
83.1705895362161	-0.461522461447743\\
83.5949292787478	-0.471824820032651\\
84.0192690212795	-0.468323901786391\\
84.4436087638112	-0.450865484575758\\
84.8679485063429	-0.419295346267603\\
85.2922882488747	-0.373816020245812\\
85.7166279914064	-0.316057061962709\\
86.1409677339381	-0.248004782387653\\
86.5653074764698	-0.171645492490029\\
86.9896472190015	-0.0889655032391659\\
87.4139869615332	-0.00208591582992312\\
87.8383267040649	0.086333007640917\\
88.2626664465967	0.173496214851212\\
88.6870061891284	0.256608653478708\\
89.1113459316601	0.332875271201175\\
89.5356856741918	0.399708753336995\\
89.9600254167235	0.455352735766667\\
90.3843651592552	0.498258592011297\\
90.8087049017869	0.526877695591907\\
91.2330446443187	0.539661420029631\\
91.6573843868504	0.535477685821576\\
92.0817241293821	0.514860601369151\\
92.5060638719138	0.47876082204985\\
92.9304036144455	0.428129003241139\\
93.3547433569772	0.363915800320484\\
93.7790830995089	0.287394362949669\\
94.2034228420407	0.201127817927841\\
94.6277625845724	0.108001786338349\\
95.0521023271041	0.0109018892646304\\
95.4764420696358	-0.0872862522099069\\
95.9007818121675	-0.183698054044356\\
96.3251215546993	-0.275553080367843\\
96.7494612972309	-0.360091932351963\\
97.1738010397627	-0.434555211168345\\
97.5981407822944	-0.496183517988612\\
98.0224805248261	-0.542583288284135\\
98.4468202673578	-0.572824294725365\\
98.8711600098895	-0.586342144282497\\
99.2954997524212	-0.582572443925727\\
99.719839494953	-0.56095080062525\\
100.144179237485	-0.521362912500194\\
100.568518980016	-0.465494842265343\\
100.992858722548	-0.395482743784441\\
101.41719846508	-0.313462770921205\\
101.841538207612	-0.221571077539352\\
102.265877950143	-0.122143392653584\\
102.690217692675	-0.0183137458824376\\
103.114557435207	0.0865842580046206\\
103.538897177738	0.189217014238096\\
103.96323692027	0.286250918048466\\
104.387576662802	0.37455994689148\\
104.811916405334	0.451848407123691\\
105.236256147865	0.516028187326896\\
105.660595890397	0.565011176082919\\
106.084935632929	0.596709261973501\\
106.50927537546	0.609503079477633\\
106.933615117992	0.603648246662914\\
107.357954860524	0.579869127494163\\
107.782294603056	0.538890085936202\\
108.206634345587	0.481435485953796\\
108.630974088119	0.408614434875318\\
109.055313830651	0.323075013483361\\
109.479653573182	0.227850045924043\\
109.903993315714	0.125972356343539\\
110.752672800778	-0.0855958496704545\\
111.177012543309	-0.189136462055586\\
111.601352285841	-0.287029988365219\\
112.025692028373	-0.376159348697058\\
112.450031770904	-0.453407463148977\\
112.874371513436	-0.516025120198037\\
113.298711255968	-0.562734581838669\\
113.7230509985	-0.592625978444573\\
114.147390741031	-0.604789440389538\\
114.571730483563	-0.598315098047266\\
114.996070226095	-0.572768900157769\\
115.420409968626	-0.529620068926135\\
115.844749711158	-0.470813644923709\\
116.26908945369	-0.398294668721832\\
116.693429196222	-0.314008180891847\\
117.117768938753	-0.220130284824592\\
117.542108681285	-0.119761335188969\\
118.390788166348	0.0871240548340495\\
118.81512790888	0.186977660244708\\
119.239467651412	0.280176570235909\\
119.663807393944	0.364288972147278\\
120.088147136475	0.437062974284032\\
120.512486879007	0.496246684951387\\
120.936826621539	0.539588212454532\\
121.36116636407	0.56528449630656\\
121.785506106602	0.573327800851956\\
122.209845849134	0.564159221643166\\
122.634185591666	0.538219854232494\\
123.058525334197	0.495950794172387\\
123.482865076729	0.438172966548223\\
123.907204819261	0.367226614577646\\
124.331544561792	0.285831811011235\\
124.755884304324	0.196708628599708\\
125.180224046856	0.102577140093643\\
126.028903531919	-0.0895549946214942\\
126.453243274451	-0.181736724659544\\
126.877583016983	-0.267426663239064\\
127.301922759514	-0.343698135425939\\
127.726262502046	-0.40794630184422\\
128.150602244578	-0.458853665350745\\
128.57494198711	-0.495424564360491\\
128.999281729641	-0.516663337288463\\
129.423621472173	-0.521574322549668\\
129.847961214705	-0.509587337166749\\
130.272300957236	-0.48183411259285\\
130.696640699768	-0.439871858888665\\
131.1209804423	-0.385257786114948\\
131.545320184832	-0.319549104332481\\
131.969659927363	-0.244515355358516\\
132.393999669895	-0.16277540803631\\
132.818339412427	-0.0771604629657645\\
133.242679154958	0.00949827925336422\\
133.66701889749	0.0943696180212044\\
134.091358640022	0.174765745295275\\
134.515698382554	0.248572423262374\\
134.940038125085	0.313818806666603\\
135.364377867617	0.368534050252123\\
135.788717610149	0.410747308763035\\
136.21305735268	0.438859093030629\\
136.637397095212	0.452755338235079\\
137.061736837744	0.452693335643659\\
137.486076580276	0.438930376523757\\
137.910416322807	0.41172375214262\\
138.334756065339	0.371643058323428\\
138.759095807871	0.320507109112498\\
139.183435550402	0.26044702311188\\
139.607775292934	0.19359391892371\\
140.032115035466	0.122078915150098\\
140.880794520529	-0.0261722935970852\\
141.305134263061	-0.0983162295380851\\
141.729474005593	-0.166057538573256\\
142.153813748124	-0.227085084739542\\
142.578153490656	-0.27933894196201\\
143.002493233188	-0.321764023717805\\
143.42683297572	-0.353556453372278\\
143.851172718251	-0.373912354290695\\
144.275512460783	-0.382027849838352\\
144.699852203315	-0.377424123831105\\
145.124191945846	-0.360922601887239\\
145.548531688378	-0.333669770075687\\
145.97287143091	-0.296812114465325\\
146.397211173442	-0.251496121125001\\
146.821550915973	-0.19902369584932\\
147.245890658505	-0.141318423335463\\
147.670230401037	-0.080459308006283\\
148.094570143568	-0.0185253542846624\\
148.5189098861	0.0424044334065741\\
148.943249628632	0.100361947185036\\
149.367589371164	0.153822665330296\\
149.791929113695	0.201372962662475\\
150.216268856227	0.241599214001582\\
150.640608598759	0.273087794167736\\
151.06494834129	0.294694374049101\\
151.489288083822	0.306351808806141\\
151.913627826354	0.308262249667337\\
152.337967568886	0.300627847861278\\
152.762307311417	0.283650754616502\\
153.186647053949	0.257747873032343\\
153.610986796481	0.224195113691536\\
154.035326539012	0.184483139047529\\
154.459666281544	0.140102611553885\\
154.884006024076	0.0925441936641107\\
155.732685509139	-0.00606321281568967\\
156.157025251671	-0.0540202568216444\\
156.581364994203	-0.0990115273927756\\
157.005704736734	-0.139486024069924\\
157.430044479266	-0.174070765294431\\
157.854384221798	-0.202104845109687\\
158.27872396433	-0.2231053764595\\
158.703063706861	-0.236589472287733\\
159.127403449393	-0.242074245538248\\
159.551743191925	-0.239290472333494\\
159.976082934456	-0.228823581510255\\
160.400422676988	-0.211472665083988\\
160.82476241952	-0.188036815070035\\
161.249102162052	-0.15931512348385\\
161.673441904583	-0.126195997452612\\
162.097781647115	-0.089925104550673\\
163.37080087471	0.024448348517808\\
163.795140617242	0.0600602154781029\\
164.219480359774	0.0926513365007224\\
164.643820102305	0.121389129521987\\
165.068159844837	0.14544101247813\\
165.492499587369	0.163974403305389\\
165.9168393299	0.176329068721202\\
166.341179072432	0.182534170567521\\
166.765518814964	0.182791219467532\\
167.189858557496	0.177301726044362\\
167.614198300027	0.166267200921169\\
168.038538042559	0.150012214609916\\
168.462877785091	0.129353577178136\\
168.887217527622	0.105231158582171\\
169.311557270154	0.0785848287784177\\
170.160236755218	0.0214712102341537\\
170.584576497749	-0.00716856942679556\\
171.008916240281	-0.0346772421363823\\
171.433255982813	-0.0601671687713576\\
171.857595725344	-0.0827507102085008\\
172.281935467876	-0.101654697358327\\
172.706275210408	-0.116563841266128\\
173.13061495294	-0.127277323010929\\
173.554954695471	-0.133594323671701\\
173.979294438003	-0.135314024327499\\
174.403634180535	-0.132356196433705\\
174.827973923066	-0.125122972951345\\
175.252313665598	-0.114137077217919\\
175.67665340813	-0.0999212325708356\\
176.100993150662	-0.0829981623475078\\
176.525332893193	-0.0639284514074632\\
177.374012378257	-0.0222350926895842\\
178.22269186332	0.0191975653477812\\
178.647031605852	0.038000439675244\\
179.071371348384	0.0548426968521483\\
179.495711090915	0.0693286798372696\\
179.920050833447	0.0810627315894692\\
180.344390575979	0.0896491950675795\\
180.76873031851	0.0947891508843099\\
181.193070061042	0.0965706302681326\\
181.617409803574	0.0951784021015101\\
182.041749546106	0.0907972352667628\\
182.466089288637	0.0836118986463532\\
182.890429031169	0.0738645777739748\\
183.314768773701	0.062027124788699\\
183.739108516232	0.0486288084809132\\
184.587788001296	0.0192666610593051\\
185.436467486359	-0.0101231351886781\\
185.860807228891	-0.0237083611778246\\
186.285146971423	-0.0359835350440676\\
186.709486713954	-0.0465209537626379\\
187.133826456486	-0.0549584954927411\\
187.558166199018	-0.0611963631294543\\
187.98250594155	-0.0652003407518862\\
188.406845684081	-0.0669362124390318\\
188.831185426613	-0.0663697622699999\\
189.255525169145	-0.0635241648678289\\
189.679864911676	-0.0586521570315028\\
190.104204654208	-0.0520638661040778\\
190.52854439674	-0.0440694194285243\\
191.377223881803	-0.0251113388567887\\
192.650243109398	0.00557937145597975\\
193.07458285193	0.0149630686624107\\
193.498922594462	0.0233558717091285\\
193.923262336994	0.0305798345665096\\
194.347602079525	0.0364939722496445\\
194.771941822057	0.040957299773595\\
195.196281564589	0.0438288321534515\\
195.62062130712	0.0450142821244981\\
196.044961049652	0.0446061533027091\\
196.469300792184	0.0427436470242242\\
196.893640534716	0.0395659646252398\\
197.317980277247	0.0352123074418955\\
198.166659762311	0.0236959352729116\\
200.288358474969	-0.00967453015522324\\
201.137037960033	-0.0201552630498725\\
201.561377702564	-0.024077648476009\\
201.985717445096	-0.0269317445770412\\
202.410057187628	-0.0287147158340417\\
202.83439693016	-0.0294565246020397\\
203.258736672691	-0.029187133235979\\
203.683076415223	-0.027936504090917\\
204.531755900286	-0.0227853888245306\\
205.38043538535	-0.0151129123466944\\
207.92647384054	0.0103379972663049\\
208.775153325604	0.015707636225585\\
209.623832810667	0.0185730829205397\\
210.47251229573	0.0189067367672635\\
211.321191780794	0.0166809971817372\\
212.169871265857	0.0118682635800269\\
};

%\addlegendentry{$\hat{\epsilon}_{\text{flex}}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00947947437907715\\
0.848679485063428	0.0103872482592635\\
1.69735897012686	0.00961666516968762\\
2.54603845519028	0.00741578801688547\\
3.81905768278543	0.00197530852719296\\
7.21377562303914	-0.0157008998210415\\
8.06245510810257	-0.0174481135892108\\
8.911134593166	-0.0169826113362035\\
9.75981407822943	-0.0141234867090816\\
10.6084935632929	-0.00902806410115886\\
11.4571730483563	-0.00200118067519384\\
14.0032115035466	0.0216736498291823\\
14.85189098861	0.0268961112250565\\
15.7005704736735	0.0290124533541984\\
16.1249102162052	0.0287416398711287\\
16.5492499587369	0.0275233540046713\\
16.9735897012686	0.0253114837410635\\
17.3979294438003	0.0220879868345492\\
18.2466089288637	0.0130111301648128\\
19.0952884139272	0.00124316697923632\\
21.2169871265857	-0.0312158835055811\\
22.0656666116492	-0.0407437708057614\\
22.4900063541809	-0.0439680842189034\\
22.9143460967126	-0.0459357006129153\\
23.3386858392443	-0.0464739123418099\\
23.763025581776	-0.0454479857308172\\
24.1873653243077	-0.0428750829895819\\
24.6117050668394	-0.038810340298852\\
25.0360448093712	-0.0333088938393189\\
25.4603845519029	-0.0264258797917876\\
25.8847242944346	-0.0182569116772697\\
26.733403779498	0.000868317883373493\\
28.4307627496249	0.0418550544148104\\
28.8551024921566	0.0508014231469645\\
29.2794422346883	0.0585352197147131\\
29.70378197722	0.0647067766317377\\
30.1281217197517	0.0690054201110399\\
30.5524614622834	0.0712764511627597\\
30.9768012048152	0.0714041644963572\\
31.4011409473469	0.0692728548212358\\
31.8254806898786	0.0647668168468556\\
32.2498204324103	0.0578356148547527\\
32.674160174942	0.0486898914148242\\
33.0984999174738	0.0376055586690995\\
33.5228396600054	0.0248585287595517\\
33.9471794025372	0.0107247138281537\\
34.7958588876006	-0.02026065883922\\
35.644538372664	-0.0514484437325677\\
36.0688781151958	-0.0657929034848337\\
36.4932178577275	-0.0786195226513939\\
36.9175576002592	-0.0895079717845135\\
37.3418973427909	-0.0980598825292418\\
37.7662370853226	-0.103876886530628\\
38.1905768278543	-0.10656061543375\\
38.614916570386	-0.105795376002135\\
39.0392563129178	-0.101596175473077\\
39.4635960554495	-0.0940606962024049\\
39.8879357979812	-0.0832866205459197\\
40.3122755405129	-0.0693716308594219\\
40.7366152830446	-0.0525009655164013\\
41.1609550255763	-0.0332100869613328\\
41.585294768108	-0.0121220136563807\\
42.4339742531715	0.0329536433545741\\
43.2826537382349	0.0775796776114248\\
43.7069934807666	0.0979232697400221\\
44.1313332232983	0.115961040378096\\
44.55567296583	0.130948335907703\\
44.9800127083618	0.142218510265707\\
45.4043524508935	0.149416947608302\\
45.8286921934252	0.152267039646489\\
46.2530319359569	0.150492178091326\\
46.6773716784886	0.143815754653843\\
47.1017114210203	0.132092715850405\\
47.526051163552	0.11570422741849\\
47.9503909060838	0.0951630099009719\\
48.3747306486155	0.0709817838407218\\
48.7990703911472	0.0436732697805269\\
49.2234101336789	0.0138372356186665\\
50.9207691038058	-0.110952482091591\\
51.3451088463375	-0.138373561958417\\
51.7694485888692	-0.162422852532927\\
52.1937883314009	-0.182289020442795\\
52.6181280739326	-0.197160732315552\\
53.0424678164643	-0.206226654778845\\
53.466807558996	-0.208828989608406\\
53.8911473015278	-0.204924079172571\\
54.3154870440595	-0.194621800987733\\
54.7398267865912	-0.178032032570343\\
55.1641665291229	-0.15526465143688\\
55.5885062716546	-0.126594460773703\\
56.0128460141863	-0.0929559664470787\\
56.4371857567181	-0.0554485999932126\\
56.8615254992498	-0.0151717929482516\\
58.1345447268449	0.110924540645215\\
58.5588844693766	0.150438307343677\\
58.9832242119084	0.186422421569148\\
59.4075639544401	0.217510139991077\\
59.8319036969718	0.242465510420658\\
60.2562434395035	0.260575745235911\\
60.6805831820352	0.271258847956716\\
61.1049229245669	0.273932822102779\\
61.5292626670986	0.268015671193979\\
61.9536024096303	0.253152837651754\\
62.3779421521621	0.229899519504158\\
62.8022818946938	0.199038353681033\\
63.2266216372255	0.161351977112105\\
63.6509613797572	0.117623026727159\\
64.0753011222889	0.068790032857919\\
64.4996408648206	0.0164150994440035\\
65.3483203498841	-0.0920885966516209\\
65.7726600924158	-0.144781364650157\\
66.1969998349475	-0.194193758588398\\
66.6213395774792	-0.23885615993126\\
67.0456793200109	-0.277348625905063\\
67.4700190625426	-0.308251213736014\\
67.8943588050743	-0.330143980650377\\
68.3186985476061	-0.341849257656833\\
68.7430382901378	-0.343158470893769\\
69.1673780326695	-0.334105320281935\\
69.5917177752012	-0.314723505742137\\
70.0160575177329	-0.28504672719518\\
70.4403972602646	-0.245375286025535\\
70.8647370027963	-0.197075889472643\\
71.2890767453281	-0.14178184623961\\
71.7134164878598	-0.0811264650295698\\
72.1377562303915	-0.0167430545456853\\
72.9864357154549	0.116006328143754\\
73.4107754579866	0.180186782422794\\
73.8351152005184	0.240058375766409\\
74.2594549430501	0.293486581005908\\
74.6837946855818	0.338521690315872\\
75.1081344281135	0.373953273244211\\
75.5324741706452	0.398755718682111\\
75.9568139131769	0.41190341552084\\
76.3811536557086	0.412370752651555\\
76.8054933982403	0.399467554923518\\
77.2298331407721	0.373845391017824\\
77.6541728833038	0.336491265573613\\
78.0785126258355	0.288392183230059\\
78.5028523683672	0.230535148626274\\
78.9271921108989	0.164145579389583\\
79.3515318534307	0.09140254510001\\
79.7758715959624	0.0147235283258169\\
80.6245510810258	-0.140772522403466\\
81.0488908235575	-0.214807009000907\\
81.4732305660892	-0.283422054482656\\
81.8975703086209	-0.344514682953189\\
82.3219100511527	-0.395981918516952\\
82.7462497936844	-0.435720785278335\\
83.1705895362161	-0.461954105727017\\
83.5949292787478	-0.4742078958935\\
84.0192690212795	-0.472333970193489\\
84.4436087638112	-0.456184143042748\\
84.8679485063429	-0.425610228856982\\
85.2922882488747	-0.38083137038501\\
85.7166279914064	-0.323536023708044\\
86.1409677339381	-0.255779973240379\\
86.5653074764698	-0.179619003396311\\
86.9896472190015	-0.0971088985901361\\
87.4139869615332	-0.0104340042413753\\
87.8383267040649	0.0777070902095147\\
88.2626664465967	0.164487234316738\\
88.6870061891284	0.247079277634583\\
89.1113459316601	0.322656069717368\\
89.5356856741918	0.388613676911177\\
89.9600254167235	0.443241032729617\\
90.3843651592552	0.485050287478089\\
90.8087049017869	0.51255359146208\\
91.2330446443187	0.52426309498702\\
91.6573843868504	0.519113562383808\\
92.0817241293821	0.497730214085152\\
92.5060638719138	0.461160884549258\\
92.9304036144455	0.410453408234275\\
93.3547433569772	0.346655619598437\\
93.7790830995089	0.271123688994948\\
94.2034228420407	0.186447130357294\\
94.6277625845724	0.0955237935139905\\
95.4764420696358	-0.0934718154754819\\
95.9007818121675	-0.185793924806575\\
96.3251215546993	-0.273044634080975\\
96.7494612972309	-0.352599314521967\\
97.1738010397627	-0.421833337352808\\
97.5981407822944	-0.478122073796726\\
98.0224805248261	-0.519217606722378\\
98.4468202673578	-0.544378865580057\\
98.8711600098895	-0.553241491465428\\
99.2954997524212	-0.545441125474127\\
99.719839494953	-0.520613408701848\\
100.144179237485	-0.478825201781632\\
100.568518980016	-0.421868243495936\\
100.992858722548	-0.351965492164624\\
101.41719846508	-0.271339906107528\\
101.841538207612	-0.182214443644483\\
102.265877950143	-0.0869726096894681\\
103.114557435207	0.109596860939774\\
103.538897177738	0.204552021844506\\
103.96323692027	0.293039149296277\\
104.387576662802	0.372107414105756\\
104.811916405334	0.439747621865507\\
105.236256147865	0.494185986863556\\
105.660595890397	0.533648723387927\\
106.084935632929	0.556362045726559\\
106.50927537546	0.561009653960554\\
106.933615117992	0.548105191343154\\
107.357954860524	0.518619786920652\\
107.782294603056	0.473524569739283\\
108.206634345587	0.413790668845394\\
108.630974088119	0.340725364404676\\
109.055313830651	0.256980541060642\\
109.479653573182	0.165544234576231\\
109.903993315714	0.069404480714411\\
110.328333058246	-0.0284506847618786\\
110.752672800778	-0.125070336119791\\
111.177012543309	-0.217651987746876\\
111.601352285841	-0.303430264060808\\
112.025692028373	-0.379639789479256\\
112.450031770904	-0.443515188419923\\
112.874371513436	-0.492670268675653\\
113.298711255968	-0.526235571540553\\
113.7230509985	-0.543720821683877\\
114.147390741031	-0.544635743774904\\
114.571730483563	-0.528490062482916\\
114.996070226095	-0.495226055827942\\
115.420409968626	-0.44651621523289\\
115.844749711158	-0.384465585471389\\
116.26908945369	-0.311179211317125\\
116.693429196222	-0.228762137543669\\
117.117768938753	-0.139481235399586\\
118.390788166348	0.139755363874656\\
118.81512790888	0.226378849169691\\
119.239467651412	0.304870376703832\\
119.663807393944	0.373265970399387\\
120.088147136475	0.429824059687888\\
120.512486879007	0.472803074000808\\
120.936826621539	0.50046144276962\\
121.36116636407	0.51148634405078\\
121.785506106602	0.506279950400597\\
122.209845849134	0.485673183000358\\
122.634185591666	0.450496963031327\\
123.058525334197	0.401582211674764\\
123.482865076729	0.340068417579971\\
123.907204819261	0.268329339268007\\
124.331544561792	0.189047302727857\\
124.755884304324	0.104904633948593\\
125.604563789388	-0.0672688438860973\\
126.028903531919	-0.150148286052882\\
126.453243274451	-0.227585626681503\\
126.877583016983	-0.297111824872388\\
127.301922759514	-0.356257839725941\\
127.726262502046	-0.402891210765773\\
128.150602244578	-0.436225799208472\\
128.57494198711	-0.455812046693922\\
128.999281729641	-0.461200394861947\\
129.423621472173	-0.451941285352405\\
129.847961214705	-0.427957181506628\\
130.272300957236	-0.390658633472214\\
130.696640699768	-0.341828213098211\\
131.1209804423	-0.283248492233724\\
131.545320184832	-0.216702042727803\\
131.969659927363	-0.144101478646206\\
132.393999669895	-0.0678795829211367\\
132.818339412427	0.00940081929843473\\
133.242679154958	0.0851769028636511\\
133.66701889749	0.156885842625627\\
134.091358640022	0.222157282525245\\
134.515698382554	0.279390742863001\\
134.940038125085	0.327178213029129\\
135.364377867617	0.364111682413892\\
135.788717610149	0.388783140407583\\
136.21305735268	0.400134886849969\\
136.637397095212	0.398510463378756\\
137.061736837744	0.384603722081238\\
137.486076580276	0.359108515044596\\
137.910416322807	0.322718694356098\\
138.334756065339	0.276365869712862\\
138.759095807871	0.221932681251701\\
139.183435550402	0.161539526719253\\
139.607775292934	0.0973068038622387\\
140.456454777998	-0.0342369296724598\\
140.880794520529	-0.0975541878584352\\
141.305134263061	-0.156723509385643\\
141.729474005593	-0.209871539509095\\
142.153813748124	-0.25512492348372\\
142.578153490656	-0.290876375538062\\
143.002493233188	-0.316582885794332\\
143.42683297572	-0.331967513348275\\
143.851172718251	-0.336753317295603\\
144.275512460783	-0.33066335673206\\
144.699852203315	-0.313695432209585\\
145.124191945846	-0.286946310104867\\
145.548531688378	-0.251787498250934\\
145.97287143091	-0.209590504480673\\
146.397211173442	-0.161726836627054\\
146.821550915973	-0.109648296115324\\
148.094570143568	0.0538256290546144\\
148.5189098861	0.104552140700292\\
148.943249628632	0.150461362658405\\
149.367589371164	0.190469480521386\\
149.791929113695	0.22364657087752\\
150.216268856227	0.249062710315116\\
150.640608598759	0.265787975422427\\
151.06494834129	0.273142872686122\\
151.489288083822	0.271449628186389\\
151.913627826354	0.261280897901713\\
152.337967568886	0.243209337810612\\
152.762307311417	0.2178076038916\\
153.186647053949	0.185800621666743\\
153.610986796481	0.148522394832042\\
154.035326539012	0.107459196626991\\
154.884006024076	0.0199229790640914\\
155.308345766608	-0.0236241756578011\\
155.732685509139	-0.0652912998504291\\
156.157025251671	-0.103872211332686\\
156.581364994203	-0.138160727923548\\
157.005704736734	-0.166950667442023\\
157.430044479266	-0.189223635848208\\
157.854384221798	-0.204712391667243\\
158.27872396433	-0.213337481565389\\
158.703063706861	-0.215019452208907\\
159.127403449393	-0.209678850264112\\
159.551743191925	-0.197409784254518\\
159.976082934456	-0.179000610132846\\
160.400422676988	-0.155413245708985\\
160.82476241952	-0.127609608792852\\
161.249102162052	-0.0965516171943932\\
161.673441904583	-0.0632348126763134\\
162.522121389647	0.00562146087042947\\
162.946461132178	0.0388336068457704\\
163.37080087471	0.0696835435869048\\
163.795140617242	0.0971201810268667\\
164.219480359774	0.120542714937557\\
164.643820102305	0.139462912550528\\
165.068159844837	0.153392541097389\\
165.492499587369	0.161843367809723\\
165.9168393299	0.164483320161594\\
166.341179072432	0.16160496659694\\
166.765518814964	0.153657035802155\\
167.189858557496	0.141088256463661\\
167.614198300027	0.124347357267879\\
168.038538042559	0.103961983193869\\
168.462877785091	0.0807754443910653\\
168.887217527622	0.0557099673016523\\
170.160236755218	-0.0215829277170485\\
170.584576497749	-0.0452575826954842\\
171.008916240281	-0.0667412251734447\\
171.433255982813	-0.0853822194206373\\
171.857595725344	-0.100528929706712\\
172.281935467876	-0.111647203763113\\
172.706275210408	-0.118672823168566\\
173.13061495294	-0.121659052963594\\
173.554954695471	-0.120659158188715\\
173.979294438003	-0.115726403884508\\
174.403634180535	-0.107006518337727\\
174.827973923066	-0.095015082820197\\
175.252313665598	-0.0803601418500648\\
175.67665340813	-0.0636497399453901\\
176.525332893193	-0.0264981954081236\\
177.374012378257	0.0114920585697575\\
177.798352120788	0.0292309292566983\\
178.22269186332	0.0452938576924851\\
178.647031605852	0.0591256931360817\\
179.071371348384	0.0704659960319987\\
179.495711090915	0.0791280046209693\\
179.920050833447	0.0849249571438975\\
180.344390575979	0.0876700918415452\\
180.76873031851	0.087260527670054\\
181.193070061042	0.0839289064467437\\
181.617409803574	0.0779917507042285\\
182.041749546106	0.0697655829750943\\
182.466089288637	0.0595669257920122\\
182.890429031169	0.0477430049160432\\
183.739108516232	0.0211302300128864\\
184.587788001296	-0.00609750973697487\\
185.012127743828	-0.0187259256918537\\
185.436467486359	-0.0302205912716147\\
185.860807228891	-0.0402954986959685\\
186.285146971423	-0.048664640184569\\
186.709486713954	-0.0550420079570699\\
187.133826456486	-0.0592057257763372\\
187.558166199018	-0.0611904435779422\\
187.98250594155	-0.0610949428406684\\
188.406845684081	-0.0590180050432423\\
188.831185426613	-0.0550584116644472\\
189.255525169145	-0.0493550955689273\\
189.679864911676	-0.0422075951649674\\
190.52854439674	-0.0249388006083677\\
192.225903366867	0.0122233539416641\\
192.650243109398	0.0202986848278783\\
193.07458285193	0.02731464138364\\
193.498922594462	0.0330271456557512\\
193.923262336994	0.0373606073404176\\
194.347602079525	0.0402815580461606\\
194.771941822057	0.0417565293815869\\
195.196281564589	0.0417520529551894\\
195.62062130712	0.0402725639032724\\
196.044961049652	0.0374741114727897\\
196.469300792184	0.0335506484384496\\
197.317980277247	0.0231045016567748\\
198.590999504842	0.00402447207395085\\
199.439678989906	-0.00829801056448787\\
200.288358474969	-0.0183094011836999\\
201.137037960033	-0.0250729536213328\\
201.561377702564	-0.02700225940427\\
201.985717445096	-0.0278681694826162\\
202.410057187628	-0.0277268773198784\\
203.258736672691	-0.0247674648540794\\
204.107416157755	-0.0188264276131349\\
205.38043538535	-0.00659881987544964\\
206.653454612945	0.00578308525862781\\
207.502134098008	0.0123550784083761\\
208.350813583072	0.0165718995507405\\
209.199493068135	0.0181360727035837\\
210.048172553199	0.0173100538883659\\
210.896852038262	0.0143806439962191\\
211.745531523326	0.00963464391836055\\
212.169871265857	0.00667004783824154\\
};

%\addlegendentry{$\hat{\epsilon}_{\text{ext}}$}
\end{axis}

\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-10pt,yshift=0pt]
at (first.north west) {(a)};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-10pt,yshift=0pt]
at (second.north west) {(b)};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-10pt,yshift=0pt]
at (third.north west) {(c)};
\node[align=center,anchor=west,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-50pt,yshift=-10pt]
at (first.north east) {$t = t_{\text{mx}} $};
\node[align=center,anchor=west,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-50pt,yshift=-10pt]
at (second.north east) {$t = t_{\text{mx}} $};
\node[align=center,anchor=west,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-50pt,yshift=-10pt]
at (third.north east) {$x = x_{\text{mx}} $};
\end{tikzpicture}%
%\end{document}

==> tikz/Fig4_Strain.tex <==
%% \usetikzlibrary{calc,patterns,decorations.pathmorphing,decorations.markings,decorations.pathmorphing,angles,quotes,arrows,arrows.meta}
%% \tikzset{snake it/.style={decorate, decoration=snake}}
%
\pgfplotsset{compat=newest,plot coordinates/math parser=false,every axis legend/.append style={
at={(0.5,1.05)},
anchor=south,legend cell align=left, align=left, draw=white!15!black}}
%
%\newlength\figureheight
%\newlength\figurewidth
%
%\begin{document}
%\centering
%    \setlength{\figurewidth}{\textwidth}
%    \setlength{\figureheight}{\textwidth}%
\begin{tikzpicture}

\begin{axis}[%
grid=both, 
name = period,
width=\figurewidth,
height=0.4\figureheight,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\text{peak}}\,[\text{s}]$},
xtick={10,15,20,25,30,35,40},
ymin=0,
ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={{$\hat{\epsilon}^{\max}_{\bullet}$}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=3
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
  10	1.01895637009693\\
  11.56	1.02043754218482\\
  11.74	1.01992328715032\\
  11.86	1.01921895354449\\
  12.1	1.01722366038898\\
  12.28	1.01586305566939\\
  12.4	1.01533387768829\\
  12.52	1.015246222071\\
  12.7	1.01568172734852\\
  12.94	1.01644419865804\\
  13.06	1.01653590834098\\
  13.42	1.01640920699738\\
  13.54	1.01698638714076\\
  13.66	1.01823675592457\\
  13.9	1.02161034046652\\
  13.96	1.02220332510365\\
  14.02	1.02254546980787\\
  14.08	1.02256143691235\\
  14.14	1.02217588875033\\
  14.2	1.02131348765499\\
  14.26	1.01993759135273\\
  14.32	1.01816633914267\\
  14.56	1.01026446507068\\
  14.62	1.00886895370628\\
  14.68	1.00801909458795\\
  14.74	1.00787172240799\\
  14.8	1.00858367185871\\
  14.86	1.01026579238474\\
  14.92	1.01284499244002\\
  14.98	1.01620219523083\\
  15.04	1.02021832396343\\
  15.1	1.02477430184407\\
  15.16	1.02975105207904\\
  15.28	1.04049056243697\\
  15.4	1.05148424068737\\
  15.46	1.05678148396426\\
  15.52	1.0618017378912\\
  15.58	1.06644262473262\\
  15.64	1.07060176675291\\
  15.7	1.07417678621649\\
  15.76	1.07706530538778\\
  15.82	1.07916494653117\\
  15.88	1.08037333191109\\
  15.94	1.08058808379194\\
  16	1.07970682443813\\
  16.06	1.07768747057862\\
  16.12	1.07472911680051\\
  16.18	1.07109115215542\\
  16.3	1.06281394647084\\
  16.36	1.05869348353463\\
  16.42	1.05493096593798\\
  16.48	1.05178578273252\\
  16.54	1.0495173229699\\
  16.6	1.04838497570174\\
  16.66	1.04856734562153\\
  16.72	1.04991989999014\\
  16.78	1.05221732171031\\
  16.84	1.05523429368476\\
  16.9	1.05874549881621\\
  17.08	1.06999134217988\\
  17.14	1.07322630896663\\
  17.2	1.07582892342403\\
  17.26	1.07763129100701\\
  17.32	1.07869520737943\\
  17.38	1.07913989075733\\
  17.44	1.07908455935679\\
  17.5	1.07864843139385\\
  17.62	1.07711065864508\\
  17.74	1.07548031823948\\
  17.8	1.07492848070553\\
  17.86	1.07468632661603\\
  17.92	1.0747489277394\\
  17.98	1.07508652655453\\
  18.04	1.0756693655403\\
  18.16	1.07745173393936\\
  18.28	1.07985797276767\\
  18.46	1.08411927417855\\
  18.88	1.09442179671511\\
  19	1.09700804825913\\
  19.12	1.09928250905472\\
  19.24	1.10127089058044\\
  19.42	1.10382691080078\\
  19.66	1.10670009372835\\
  19.84	1.10853545776668\\
  20.02	1.10992007831778\\
  20.14	1.11049681775747\\
  20.26	1.1107319545054\\
  20.38	1.11063080141617\\
  20.56	1.10999276573202\\
  20.8	1.10859223798559\\
  21.16	1.10608073777785\\
  21.46	1.10362240479237\\
  22	1.0989467959846\\
  22.36	1.09629579234434\\
  22.48	1.09506275291106\\
  22.6	1.09343786614987\\
  22.9	1.08844290718257\\
  22.96	1.08773730729795\\
  23.02	1.08727480776841\\
  23.08	1.08711768133057\\
  23.14	1.08732820072105\\
  23.2	1.08796863867649\\
  23.26	1.08906941806987\\
  23.32	1.09053356231973\\
  23.44	1.09403663960854\\
  23.56	1.09744725898214\\
  23.62	1.09879583083801\\
  23.68	1.09973480887979\\
  23.74	1.10013536666239\\
  23.8	1.09986867774073\\
  23.86	1.09885383513198\\
  23.92	1.09720160970249\\
  23.98	1.09507069178085\\
  24.1	1.09000753977563\\
  24.22	1.08493390174522\\
  24.28	1.08278987629209\\
  24.34	1.08111930031851\\
  24.4	1.08008086415309\\
  24.46	1.07978963586065\\
  24.52	1.08018619445092\\
  24.58	1.08116749666983\\
  24.64	1.08263049926331\\
  24.7	1.08447215897731\\
  24.82	1.08887927675057\\
  24.94	1.0935645039571\\
  25	1.09575380046269\\
  25.06	1.09772405345828\\
  25.12	1.09947501415922\\
  25.24	1.10240029911407\\
  25.36	1.10469213620106\\
  25.48	1.106513006294\\
  25.66	1.10871434541781\\
  25.96	1.11183319453944\\
  26.26	1.11498616620746\\
  26.56	1.11831946122906\\
  26.74	1.11988318606424\\
  26.86	1.12055023033897\\
  26.98	1.12089651605247\\
  27.16	1.12099134600573\\
  28	1.12029715892456\\
  28.36	1.11952585175577\\
  28.66	1.11898816534203\\
  28.96	1.1185038569585\\
  29.08	1.11801128885201\\
  29.2	1.11719123642568\\
  29.32	1.11597397477868\\
  29.44	1.11442878844561\\
  29.62	1.11172373086402\\
  29.98	1.10613572690801\\
  32.14	1.07467386996251\\
  32.98	1.0622640729493\\
  33.34	1.05697175014582\\
  33.64	1.0530446761823\\
  33.94	1.04907483639712\\
  34.12	1.04633284335311\\
  34.84	1.03468244313732\\
  35.2	1.02930401062882\\
  35.5	1.02463548374491\\
  35.62	1.02315219717322\\
  35.74	1.0221409092781\\
  35.86	1.02176039687158\\
  35.98	1.02194964989965\\
  36.34	1.02308980858761\\
  36.46	1.02270054019169\\
  36.58	1.02163187239608\\
  36.7	1.01995637423961\\
  36.82	1.01775433650388\\
  36.94	1.01510604997048\\
  37.06	1.01209682377152\\
  37.3	1.00591389921448\\
  37.42	1.00337752571843\\
  37.48	1.00238862374377\\
  37.54	1.00163944021907\\
  37.6	1.00117012159509\\
  37.66	1.00100655416699\\
  37.72	1.00111758360728\\
  37.84	1.00198177516047\\
  37.96	1.00339938038959\\
  38.2	1.00644156841535\\
  38.32	1.00739450766203\\
  38.44	1.00777752620556\\
  38.56	1.00755723726208\\
  38.68	1.00670025404771\\
  38.8	1.00517318977862\\
  38.92	1.00298875726929\\
  39.04	1.00034406772771\\
  39.34	0.993314790274454\\
  39.46	0.990974486220111\\
  39.52	0.990026955366176\\
  39.58	0.989268373762137\\
  39.64	0.988729142758778\\
  39.7	0.988439663706892\\
  39.76	0.988430337957283\\
  39.82	0.988731566860743\\
  39.88	0.989373751768056\\
  39.94	0.990387294030036\\
  40	0.991802594997459\\
};
\addlegendentry{$\hat{\epsilon}^{\max}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
  10	0.623814687540779\\
  10.3	0.617533848461051\\
  10.6	0.610921453340048\\
  10.9	0.603984137758779\\
  11.2	0.596728537298254\\
  11.44	0.59064203314351\\
  11.62	0.585741424705553\\
  11.8	0.580393433693025\\
  11.98	0.574560419107527\\
  12.22	0.566714767665822\\
  12.34	0.563090948278443\\
  12.46	0.559854755854346\\
  12.58	0.557002206028123\\
  12.82	0.551851291023162\\
  13	0.547867154379077\\
  13.24	0.541901064230416\\
  13.36	0.539007099556343\\
  13.48	0.536462052038388\\
  13.6	0.534483069343516\\
  13.72	0.533159532917161\\
  13.9	0.531440830560619\\
  13.96	0.530664298886187\\
  14.02	0.529671483087689\\
  14.08	0.528393701957363\\
  14.14	0.526762274287449\\
  14.2	0.524708518870185\\
  14.26	0.522202725559296\\
  14.38	0.516378692716948\\
  14.5	0.51057236598843\\
  14.56	0.508088705319835\\
  14.62	0.506104906663275\\
  14.68	0.504786115179932\\
  14.74	0.504297476031006\\
  14.8	0.504804134377679\\
  14.86	0.506423083600531\\
  14.92	0.50907870995767\\
  14.98	0.512647247926587\\
  15.04	0.517004931984786\\
  15.1	0.522027996609758\\
  15.16	0.527592676278992\\
  15.22	0.533575205469987\\
  15.34	0.546298750327232\\
  15.46	0.559212724234527\\
  15.52	0.565457538828312\\
  15.58	0.57142821660581\\
  15.64	0.577026295443005\\
  15.7	0.582153313215898\\
  15.76	0.586710807800465\\
  15.82	0.590600317072706\\
  15.88	0.593723378908599\\
  15.94	0.595981531184144\\
  16	0.59727631177531\\
  16.06	0.59756648375037\\
  16.12	0.597039710946611\\
  16.18	0.595940882393585\\
  16.36	0.591660952534539\\
  16.42	0.590722791280058\\
  16.48	0.590437019424115\\
  16.54	0.591048525996257\\
  16.6	0.59280220002605\\
  16.66	0.595864977492937\\
  16.72	0.600091982175854\\
  16.78	0.605260384803643\\
  16.84	0.611147356105128\\
  16.9	0.617530066809138\\
  17.08	0.637424342624627\\
  17.14	0.643561718227041\\
  17.2	0.649080686876118\\
  17.26	0.65381511238953\\
  17.32	0.657825630940202\\
  17.38	0.661229571789903\\
  17.44	0.664144264200388\\
  17.5	0.666687037433427\\
  17.62	0.671126143414199\\
  17.74	0.67548552382631\\
  17.8	0.677928640098528\\
  17.86	0.680679213472061\\
  17.92	0.683731576749622\\
  17.98	0.687055463442128\\
  18.04	0.690620607060488\\
  18.16	0.698353599118406\\
  18.28	0.706688421010675\\
  18.46	0.719792369735764\\
  18.82	0.746161939498499\\
  18.94	0.754616840995752\\
  19.06	0.762739604721077\\
  19.18	0.770501925917671\\
  19.3	0.777944786227138\\
  19.48	0.788606324607997\\
  19.66	0.798794683234448\\
  19.84	0.808544910505901\\
  19.96	0.814734480961924\\
  20.08	0.82062277902471\\
  20.2	0.82616454108291\\
  20.32	0.831330781283697\\
  20.44	0.836157624808457\\
  20.56	0.840697474597143\\
  20.74	0.847083767456148\\
  20.92	0.853109451501226\\
  21.1	0.858829688662546\\
  21.28	0.864227345033356\\
  21.46	0.869285048623134\\
  21.7	0.875585237111949\\
  22.24	0.889236270126297\\
  22.36	0.892007971728901\\
  22.48	0.89444095597942\\
  22.6	0.896406343417013\\
  22.72	0.897880013817691\\
  22.9	0.900065167568307\\
  22.96	0.90103662963849\\
  23.02	0.902233729610366\\
  23.08	0.903718926978954\\
  23.14	0.905554681239281\\
  23.2	0.907803451886366\\
  23.26	0.910495844678103\\
  23.32	0.913535050423924\\
  23.56	0.926586744393951\\
  23.62	0.929430070994641\\
  23.68	0.931848232983199\\
  23.74	0.933712567431925\\
  23.8	0.934894411413119\\
  23.86	0.935313022209044\\
  23.92	0.935079337941808\\
  23.98	0.934352216943495\\
  24.1	0.932053098081916\\
  24.22	0.929686532280904\\
  24.28	0.928875102608302\\
  24.34	0.928523386197064\\
  24.4	0.928790241379275\\
  24.46	0.929790899418556\\
  24.52	0.931466083304763\\
  24.58	0.933712888959306\\
  24.64	0.936428412303584\\
  24.7	0.939509749259017\\
  24.82	0.946358247688948\\
  24.94	0.953435151620361\\
  25	0.956801995452643\\
  25.06	0.959937786236161\\
  25.12	0.962842408950564\\
  25.18	0.965536306387129\\
  25.3	0.970373696591942\\
  25.42	0.974613499180904\\
  25.54	0.978419256484337\\
  25.72	0.983653126243901\\
  25.96	0.990178079231711\\
  26.62	1.00764032206939\\
  26.74	1.01041847606285\\
  26.86	1.01286346424286\\
  26.98	1.0149694712329\\
  27.16	1.01765786578226\\
  27.46	1.02153495551907\\
  27.88	1.02667042865463\\
  28.12	1.0292085641786\\
  28.54	1.0330855547186\\
  28.96	1.03685161613306\\
  29.08	1.03757934636572\\
  29.2	1.03797531812251\\
  29.32	1.03797510440421\\
  29.44	1.03764342243731\\
  29.62	1.03673659120219\\
  30.22	1.03327013693419\\
  30.64	1.03077478673007\\
  31.12	1.02747558859519\\
  31.66	1.02343119045041\\
  32.26	1.0185178467989\\
  32.74	1.01429874830522\\
  33.52	1.00709158718902\\
  33.88	1.00415101622981\\
  34.06	1.00234240587982\\
  34.3	0.999453009773831\\
  34.66	0.995003858846253\\
  35.62	0.98437205304959\\
  35.74	0.983771329204181\\
  35.86	0.983793263217144\\
  35.98	0.984377015897465\\
  36.28	0.986431790530588\\
  36.4	0.986730108558397\\
  36.52	0.986355717225379\\
  36.64	0.985327281986429\\
  36.76	0.983725239406347\\
  36.88	0.981630026049956\\
  37	0.979122078482042\\
  37.36	0.971010089985853\\
  37.42	0.969976466238627\\
  37.48	0.969140907207255\\
  37.54	0.968543575624253\\
  37.6	0.968224634222118\\
  37.66	0.968209985308008\\
  37.72	0.968468489487584\\
  37.84	0.969623357849066\\
  37.96	0.971326040749098\\
  38.2	0.974922055934805\\
  38.32	0.976143977246657\\
  38.44	0.976790835713942\\
  38.56	0.97682934962603\\
  38.68	0.976226237272279\\
  38.8	0.974948216942053\\
  38.92	0.973008104327754\\
  39.04	0.970603104733875\\
  39.34	0.964153399231712\\
  39.46	0.962037304031128\\
  39.52	0.961200290713236\\
  39.58	0.960551184034863\\
  39.64	0.960120396834455\\
  39.7	0.959938341950448\\
  39.76	0.960035432221282\\
  39.82	0.960442080485407\\
  39.88	0.961188699581264\\
  39.94	0.962305702347287\\
  40	0.963823501621917\\
};
\addlegendentry{$\hat{\epsilon}_{\text{flex}}^{\max}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
  10	0.395141682556158\\
  10.3	0.401736671540924\\
  10.6	0.408688687346235\\
  10.9	0.415979867686119\\
  11.26	0.425151338902509\\
  11.92	0.442223327963049\\
  12.82	0.464255270838521\\
  13.3	0.475870014010255\\
  14.02	0.492873986720177\\
  14.2	0.496604968784808\\
  14.32	0.498795270688191\\
  14.44	0.500674362260547\\
  14.56	0.502175759750841\\
  14.68	0.503232979408018\\
  14.8	0.50377953748103\\
  14.92	0.503766282482353\\
  15.04	0.50321339197864\\
  15.16	0.502158375800043\\
  15.28	0.50063874377674\\
  15.4	0.498692005738903\\
  15.52	0.496344199062897\\
  15.64	0.493575471309903\\
  15.76	0.490354497587305\\
  15.88	0.486649953002484\\
  16	0.482430512662823\\
  16.12	0.477689405853901\\
  16.24	0.472518078574119\\
  16.42	0.464208174657919\\
  17.08	0.432566999555256\\
  17.38	0.417910318967429\\
  17.98	0.3880310631124\\
  18.46	0.364326904442791\\
  18.82	0.346870873687372\\
  19.18	0.329807395335429\\
  19.48	0.315983953500492\\
  19.72	0.305250642097874\\
  20.02	0.29220096029961\\
  20.44	0.274316816048447\\
  20.74	0.26189194264164\\
  20.98	0.252334310031507\\
  21.22	0.243154787005359\\
  21.46	0.234337356169235\\
  21.7	0.225867761791598\\
  21.94	0.217735890991186\\
  22.18	0.209931987141054\\
  22.42	0.202445251496037\\
  22.72	0.19351556778291\\
  23.02	0.185041078158044\\
  23.32	0.17699851189581\\
  23.62	0.169365759843366\\
  23.92	0.16212227176068\\
  24.22	0.155247369464313\\
  24.52	0.148720111146154\\
  24.82	0.142521029061619\\
  25.18	0.135490686287611\\
  25.54	0.128878347506436\\
  25.9	0.122655974590614\\
  26.26	0.116799801772622\\
  26.68	0.110360078584499\\
  27.22	0.102484030424101\\
  27.58	0.0975897190194743\\
  28	0.0923074662219321\\
  28.42	0.0873994498973829\\
  28.84	0.0828845775246947\\
  29.68	0.074397122405685\\
  30.1	0.0704644429304224\\
  30.58	0.0663526452576875\\
  31.12	0.0621184510425081\\
  31.66	0.0582741659872994\\
  32.26	0.0544071497922829\\
  32.86	0.0509221759050433\\
  33.52	0.0474811387031338\\
  34.18	0.0444082962834145\\
  34.9	0.0414240941170974\\
  35.68	0.0385738362527448\\
  36.52	0.0358913610374643\\
  37.42	0.0334010594798144\\
  38.38	0.0311179742528935\\
  39.46	0.028937182188983\\
  40	0.0279790933755422\\
};
\addlegendentry{$\hat{\epsilon}_{\text{ext}}^{\max}$}

\end{axis}

\begin{axis}[%
grid = both,
name = width,
width=\figurewidth,
height=0.4\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma\,[\times 10^4$\,m$^{-1}]$},
xtick = {5,10,15,20,25,30,35},
ymin=0.4,
ymax=1.4,
ytick = {0.4,0.6,...,1.2},
ylabel style={font=\color{white!15!black}},
ylabel={{$\hat{\epsilon}^{\max}_{\bullet}$}},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.5	1.00695761013848\\
3.563	1.01862475066382\\
3.626	1.02722819043901\\
3.689	1.03303469027989\\
3.752	1.03631101100225\\
3.815	1.03732391342193\\
3.878	1.03634015835473\\
3.941	1.03362650661646\\
4.004	1.02944971902295\\
4.067	1.02407655639001\\
4.13	1.01777377953344\\
4.193	1.01080814926907\\
4.445	0.981652310449853\\
4.508	0.975373825383684\\
4.571	0.970033051804606\\
4.634	0.965896750528422\\
4.697	0.963231682370953\\
4.76	0.962304608148017\\
4.823	0.963281328042115\\
4.886	0.96592379970258\\
4.949	0.969893020145406\\
5.012	0.974849986386623\\
5.138	0.986371144328253\\
5.201	0.992257330060696\\
5.264	0.997775249655568\\
5.327	1.0025859001289\\
5.39	1.00635027849668\\
5.453	1.00882102730093\\
5.516	1.01011737118759\\
5.579	1.0104501803286\\
5.642	1.01003032489589\\
5.768	1.00777610099706\\
5.894	1.0050416608666\\
5.957	1.00402153514435\\
6.02	1.00351396587999\\
6.083	1.00367436346166\\
6.146	1.00443629914226\\
6.209	1.00567788439089\\
6.335	1.00911244946859\\
6.524	1.01481445557268\\
6.587	1.01637427908042\\
6.65	1.01756053243985\\
6.713	1.01828419022405\\
6.776	1.01858767942207\\
6.902	1.01823531243175\\
7.091	1.01643774987602\\
7.217	1.01527175121088\\
7.343	1.0148111942882\\
7.532	1.01537931296974\\
7.721	1.01597080697267\\
7.847	1.01552863928666\\
7.91	1.01486547259231\\
8.036	1.01250399191933\\
8.162	1.00911958829203\\
8.54	0.997786419420798\\
8.666	0.995211594440043\\
8.792	0.993754780736595\\
8.855	0.993494972594171\\
8.918	0.993573880647453\\
8.981	0.994011242688558\\
9.044	0.994826796509614\\
9.107	0.996040279902743\\
9.17	0.997671430660063\\
9.233	0.999721238920166\\
9.359	1.00476207839273\\
9.674	1.01852639826922\\
9.737	1.02073651513048\\
9.8	1.0225493039857\\
9.863	1.02389898292038\\
9.926	1.02482763487859\\
10.052	1.02569805450042\\
10.178	1.02571295612088\\
10.43	1.02538577843639\\
10.556	1.02601681564059\\
10.745	1.02794667846702\\
11.123	1.03241215689965\\
11.312	1.03374558426285\\
11.564	1.03472774485949\\
12.068	1.03577833203583\\
12.446	1.03599495268365\\
12.887	1.03546183521422\\
13.391	1.03419739488592\\
13.895	1.03225383790963\\
14.84	1.0279304879741\\
15.218	1.02463172257666\\
15.344	1.02421209473302\\
15.47	1.02458927998535\\
15.596	1.02592767772877\\
15.785	1.0291030126919\\
16.037	1.03350003547641\\
16.163	1.03491787529443\\
16.289	1.03563398384986\\
16.478	1.0359543346157\\
16.73	1.03638417987008\\
16.919	1.03765775282519\\
17.171	1.04030756632289\\
17.486	1.04368589185825\\
17.864	1.04687672746198\\
18.746	1.0536636537069\\
19.061	1.05569568551733\\
19.25	1.05755476753475\\
19.439	1.0602233504872\\
19.754	1.06568887535834\\
20.069	1.07093659053275\\
20.447	1.07633499140317\\
21.203	1.08627244198399\\
21.77	1.09297459880993\\
22.463	1.1004891515865\\
23.282	1.10865833989688\\
24.416	1.11921290581662\\
26.432	1.13783299785858\\
26.81	1.14135292661223\\
27.251	1.14517066131366\\
27.44	1.14767937907843\\
27.629	1.15117548858561\\
27.881	1.15686506545644\\
28.322	1.16705965165209\\
29.204	1.18598756305385\\
30.212	1.20739744395899\\
30.527	1.21430792204412\\
30.779	1.22047311592219\\
31.22	1.23214389013278\\
33.047	1.28081615198219\\
33.236	1.2868850050866\\
33.488	1.29593110554043\\
35	1.35289453944409\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.5	0.528597640812897\\
3.563	0.540256299621383\\
3.626	0.548851105925458\\
3.689	0.554648820510899\\
3.752	0.55791620416349\\
3.815	0.558920017669017\\
3.878	0.557927021813263\\
3.941	0.555203977382007\\
4.004	0.551017645161032\\
4.067	0.545634785936123\\
4.13	0.539322160493057\\
4.193	0.532346529617627\\
4.445	0.50314916750785\\
4.508	0.496859921257304\\
4.571	0.491508234289086\\
4.634	0.487360867388972\\
4.697	0.484684581342755\\
4.76	0.483746136936212\\
4.823	0.484711334320892\\
4.886	0.487342131111447\\
4.949	0.491299524288287\\
5.012	0.496244510831829\\
5.138	0.507741251940686\\
5.201	0.513615000466828\\
5.264	0.519120330281339\\
5.327	0.523918238364637\\
5.39	0.527669721697123\\
5.453	0.530127422784531\\
5.516	0.531410566233824\\
5.579	0.531730022177257\\
5.642	0.531296660747103\\
5.768	0.529014966295108\\
5.894	0.526252443935974\\
5.957	0.525218047621898\\
6.02	0.524696054727833\\
6.083	0.524841875601503\\
6.146	0.525589081452416\\
6.209	0.52681578370553\\
6.335	0.530220123118191\\
6.524	0.535875640877656\\
6.587	0.537419661468107\\
6.65	0.538589958435466\\
6.713	0.539297506307967\\
6.776	0.539584732026889\\
6.902	0.539199377182243\\
7.091	0.53735117987739\\
7.217	0.536150655502048\\
7.343	0.535654957047271\\
7.532	0.536169207872668\\
7.721	0.536705446082593\\
7.847	0.536225669420467\\
7.91	0.535543466545256\\
8.036	0.53314344985489\\
8.162	0.529719891623223\\
8.54	0.518265542841007\\
8.666	0.515649084326178\\
8.792	0.514150016179087\\
8.855	0.513868847819943\\
8.918	0.513926240244537\\
8.981	0.514341931183466\\
9.044	0.515135658367342\\
9.107	0.516327159526746\\
9.17	0.517936172392304\\
9.233	0.519963687040331\\
9.359	0.524959471866772\\
9.674	0.538608425428407\\
9.737	0.540795000551689\\
9.8	0.542584091357043\\
9.863	0.543909915863445\\
9.926	0.544814556945596\\
10.052	0.545636485191793\\
10.178	0.545602268804821\\
10.43	0.545174972968219\\
10.556	0.545755008901189\\
10.745	0.547607190434164\\
11.123	0.551913053136708\\
11.312	0.553164542011338\\
11.564	0.554035237044772\\
12.068	0.554855282445303\\
12.446	0.554892316912735\\
12.887	0.554142419039763\\
13.391	0.552620615456192\\
13.895	0.550409396200735\\
14.777	0.546087435402207\\
15.029	0.543671011641237\\
15.218	0.542035316441712\\
15.344	0.541540322357527\\
15.47	0.54184148579737\\
15.596	0.543103205354754\\
15.785	0.546162290553589\\
16.037	0.550402008714045\\
16.163	0.551740206546498\\
16.289	0.552376012234852\\
16.478	0.552574667724976\\
16.73	0.552839931750121\\
16.919	0.553988324481793\\
17.171	0.556468899845498\\
17.486	0.55963192162713\\
17.864	0.562558866460691\\
18.746	0.568706478639591\\
19.061	0.570502143715082\\
19.25	0.572217365401563\\
19.439	0.574740554654625\\
19.754	0.579960343276248\\
20.069	0.584958046769415\\
20.447	0.590050771743378\\
21.14	0.598624568271866\\
21.707	0.60491060578638\\
22.4	0.611869055550052\\
23.156	0.61878316493312\\
24.164	0.627292211855533\\
27.377	0.653746293549986\\
27.503	0.655607157061496\\
27.692	0.659173338541876\\
28.007	0.666168485059607\\
28.322	0.672996649239934\\
29.204	0.690897106939737\\
30.212	0.71110513932242\\
30.527	0.717635114059142\\
30.779	0.72349445823027\\
31.283	0.736222030040203\\
32.984	0.779272155296063\\
33.173	0.784852279336555\\
33.362	0.791146646382131\\
33.677	0.802509206410527\\
34.244	0.822971342435146\\
34.811	0.843562885080033\\
35	0.850688292582085\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.5	0.478359969325581\\
7.658	0.479246787989112\\
11.753	0.480777770414335\\
15.785	0.482940722138309\\
19.754	0.485728532082092\\
23.66	0.489134375558699\\
27.566	0.493203729383879\\
32.354	0.498910597486919\\
35	0.502206246862009\\
};
\end{axis}
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-15pt,yshift=5pt]
at (period.north west) {(a)};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-15pt,yshift=5pt]
at (width.north west) {(b)};
\end{tikzpicture}%

%\end{document}

==> tikz/Fig4_Strain_example.tex <==

\pgfplotsset{compat=newest,plot coordinates/math parser=false,every axis legend/.append style={
at={(axis cs: 170,0.87)},
anchor=south,legend cell align=left, align=left, draw=white!15!black}}

%\newlength\figureheight
%\newlength\figurewidth
%
%\begin{document}
%\centering
%    \setlength{\figurewidth}{\textwidth}
%    \setlength{\figureheight}{\textwidth}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
grid = both,
name = ext,
width=\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
xmin=0,
xmax=340,
ymin=-0.8,
ymax=0.8,
xtick = {0,85,170,255,340},
xticklabels = {\empty},
ylabel={$\hat{\epsilon}_{\text{ext}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns = 2
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00378305501368459\\
1.6033980271377	0.00273137576886029\\
2.64909239266228	0.00626158652272579\\
3.55536084278356	0.00857067451579496\\
4.32220337750164	0.00981846616798521\\
5.08904591221966	0.010285950619334\\
5.78617548923603	0.00992821608451777\\
6.4135921085508	0.00888828701675948\\
7.04100872786552	0.00709697532505515\\
7.73813830488189	0.00423968436325595\\
8.64440675500322	-0.000349932815197462\\
10.3175177398426	-0.00900046661399756\\
11.0146473168589	-0.0117628945058073\\
11.6420639361737	-0.0135236784120139\\
12.2694805554884	-0.0144874128191645\\
12.8271842171015	-0.0145895027644087\\
13.3848878787147	-0.0139040992598325\\
13.8728785826261	-0.0126000305714911\\
14.3608692865376	-0.0106066811241021\\
14.9185729481507	-0.00760932017959703\\
15.6157025251671	-0.00309560931788155\\
18.1253690024261	0.0140296951590244\\
18.7527856217408	0.0170877519728379\\
19.3104892833539	0.0190098121861411\\
19.7984799872654	0.0199524297214566\\
20.2864706911769	0.0200986567396058\\
20.7047484373867	0.0195130842794242\\
21.1230261835966	0.0182072242045592\\
21.5413039298064	0.0162011186643554\\
22.0292946337179	0.0131100750231212\\
22.586998295331	0.00879007237904261\\
23.2841278723474	0.00257043268811685\\
25.5149425187998	-0.0180395815534666\\
26.0726461804129	-0.0220463977629493\\
26.5606368843244	-0.02476282857873\\
26.9789146305342	-0.0263669879598751\\
27.397192376744	-0.0271876442179178\\
27.7457571652523	-0.0271944138038407\\
28.0943219537605	-0.0265229402237992\\
28.4428867422686	-0.0251830356504001\\
28.8611644884785	-0.0227807815747951\\
29.2794422346883	-0.0196159667914912\\
29.7674329385998	-0.0151068321492858\\
30.3251366002129	-0.00909053504375379\\
30.9525532195277	-0.00153394494446957\\
33.0439419505768	0.0243923387086511\\
33.5319326544883	0.0291606177263475\\
33.9502104006981	0.0324278597602188\\
34.2987751892063	0.0344441512683034\\
34.6473399777145	0.035714568611354\\
34.9959047662227	0.0361435760020754\\
35.3444695547309	0.0357004463987209\\
35.6930343432391	0.0344386416118141\\
36.0415991317473	0.0324172499348379\\
36.3901639202555	0.0296953596611047\\
36.8084416664653	0.025587629502013\\
37.2267194126752	0.0206583730770262\\
37.644997158885	0.0150096949570866\\
38.1329878627964	0.00764651960946594\\
38.6906915244095	-0.00157608520675012\\
40.154663636144	-0.0263989398649755\\
40.5729413823538	-0.0326053199460148\\
40.921506170862	-0.0371502873168197\\
41.2700709593702	-0.0409769402525058\\
41.6186357478784	-0.04394624763205\\
41.8974875786849	-0.0456112172678331\\
42.1763394094915	-0.046597019751573\\
42.4551912402981	-0.0469186673636273\\
42.7340430711046	-0.0465976914258022\\
43.0128949019112	-0.0456556232598473\\
43.3614596904194	-0.0436374287295962\\
43.7100244789276	-0.0407244736459802\\
44.0585892674358	-0.0369588113719033\\
44.407154055944	-0.0323824952702125\\
44.7557188444521	-0.0270375787036414\\
45.1042836329603	-0.0209661150351508\\
45.4528484214686	-0.0142116993584409\\
45.8711261676784	-0.00535735891372724\\
46.4985427869931	0.00879732792714094\\
47.3350982794128	0.0276074223544924\\
47.7533760256226	0.0362600817488214\\
48.1019408141308	0.0427727545803691\\
48.450505602639	0.0484519640731946\\
48.7293574334456	0.0522698491585629\\
49.0082092642521	0.0553463755577468\\
49.2870610950587	0.0576540343456031\\
49.5659129258652	0.059196732943974\\
49.8447647566718	0.0599786384138952\\
50.1236165874784	0.060003917816573\\
50.4024684182849	0.0592767382129296\\
50.6813202490914	0.0578012666641712\\
50.960172079898	0.0555816702313336\\
51.2390239107045	0.0526221159754527\\
51.5178757415111	0.0489267709576779\\
51.7967275723176	0.044499802239045\\
52.0755794031242	0.0393453768807035\\
52.3544312339308	0.033467965749594\\
52.6332830647373	0.0269088002340823\\
52.9818478532455	0.017923665848059\\
53.4001255994554	0.00629995536922934\\
54.0972551764717	-0.0140557649274342\\
54.7246717957865	-0.0320811933796676\\
55.0732365842947	-0.0414460498533344\\
55.4218013728029	-0.0500482169258021\\
55.7006532036094	-0.0562222267431594\\
55.979505034416	-0.0616430636967493\\
56.2583568652225	-0.0662560065948128\\
56.5372086960291	-0.0700368647430309\\
56.8160605268357	-0.0729616997653011\\
57.0949123576422	-0.0750065732855205\\
57.3737641884488	-0.0761475469276434\\
57.6526160192553	-0.0763606823154532\\
57.9314678500619	-0.0756220410728474\\
58.2103196808685	-0.0739076848237801\\
58.489171511675	-0.0711936751921485\\
58.6983103847799	-0.0684877450066779\\
58.9074492578848	-0.0651959454544908\\
59.1165881309897	-0.0613081775331921\\
59.3257270040946	-0.0568147794581364\\
59.6045788349012	-0.0499169875472489\\
59.8834306657077	-0.0421097149369984\\
60.1622824965143	-0.0335369149023563\\
60.5108472850225	-0.0219636957359057\\
60.9291250312324	-0.00718970755906412\\
62.3233841852651	0.0429954734790954\\
62.6719489737733	0.0543147291377863\\
62.9508008045799	0.0626309800859417\\
63.2296526353865	0.0701892858802466\\
63.508504466193	0.076925226636547\\
63.7873562969995	0.0827745901297021\\
64.0662081278061	0.0876731641345714\\
64.275347000911	0.0906845113697727\\
64.4844858740159	0.0930978306086558\\
64.6936247471209	0.0948860323187546\\
64.9027636202258	0.0960220269674892\\
65.1119024933307	0.0964787250225072\\
65.3210413664356	0.096229036951172\\
65.5301802395405	0.0952458732210744\\
65.7393191126454	0.0935021442997481\\
65.9484579857503	0.0909707606546704\\
66.1575968588553	0.0876246327533181\\
66.3667357319602	0.0834413570433981\\
66.5758746050651	0.0784530044926441\\
66.78501347817	0.0727267909201714\\
66.9941523512749	0.0663305178927658\\
67.2730041820815	0.0568770270416508\\
67.551856012888	0.0465135703252031\\
67.8307078436946	0.0354008625682809\\
68.1792726322028	0.0207011825874019\\
68.6672633361143	-0.000825618696978836\\
69.503818828534	-0.0380096256322418\\
69.8523836170421	-0.0527548063381573\\
70.1312354478487	-0.0639403087575374\\
70.4100872786552	-0.0744542154798751\\
70.6889391094618	-0.084179655275193\\
70.9677909402683	-0.0929997569136276\\
71.1769298133732	-0.0989503996275971\\
71.3860686864782	-0.10427674451131\\
71.5952075595831	-0.108929486514569\\
71.804346432688	-0.112859320587233\\
72.0134853057929	-0.11601694167922\\
72.2226241788978	-0.118353044740275\\
72.4317630520028	-0.11981832472037\\
72.6409019251077	-0.120363476569253\\
72.8500407982126	-0.119939195236839\\
73.0591796713175	-0.118496175672931\\
73.2683185444224	-0.11598584976764\\
73.4774574175274	-0.112403865820568\\
73.6865962906323	-0.10781440756648\\
73.8957351637372	-0.102287554261295\\
74.1048740368421	-0.0958933851609913\\
74.314012909947	-0.088701979521602\\
74.523151783052	-0.0807834165990471\\
74.7322906561569	-0.0722077756493604\\
75.0111424869634	-0.0598725909808877\\
75.28999431777	-0.0466599667333298\\
75.5688461485765	-0.0327360166987773\\
75.9174109370847	-0.0145838412474291\\
76.4751145986978	0.0154217737231193\\
77.1025312180126	0.0491294082756895\\
77.4510960065207	0.0671340616587486\\
77.7299478373273	0.0808624219850458\\
78.0087996681339	0.093795021875053\\
78.2179385412388	0.102863729361957\\
78.4270774143437	0.111307235821698\\
78.6362162874486	0.11904943306223\\
78.8453551605535	0.126014212891391\\
79.0544940336584	0.132125467117021\\
79.2636329067634	0.137307087546958\\
79.4727717798683	0.141482965989042\\
79.6819106529732	0.144576994251167\\
79.8213365683765	0.146001067588998\\
79.9607624837798	0.146887942186027\\
80.100188399183	0.147215067466789\\
80.2396143145863	0.146960765999154\\
80.3790402299896	0.146123442649298\\
80.5184661453929	0.144721584581418\\
80.6578920607961	0.142774552103276\\
80.7973179761995	0.140301705522461\\
81.0064568493044	0.135648884881846\\
81.2155957224093	0.1299218842409\\
81.4247345955142	0.123186044637976\\
81.6338734686191	0.115506707111479\\
81.843012341724	0.106949212699817\\
82.0521512148289	0.0975789024413416\\
82.2612900879338	0.0874611173744029\\
82.4704289610387	0.0766611985374084\\
82.6795678341437	0.0652444869687088\\
82.9584196649502	0.0491756846446947\\
83.2372714957568	0.0322814062162138\\
83.585836284265	0.0102386861581749\\
84.0041140304748	-0.0171383969745307\\
84.7012436074912	-0.0629691292360803\\
84.9800954382978	-0.0806396912014407\\
85.2589472691043	-0.0975553203169852\\
85.4680861422092	-0.109595504616266\\
85.6772250153141	-0.120963763606994\\
85.8863638884191	-0.131554122040427\\
86.095502761524	-0.141260604667877\\
86.3046416346289	-0.149977236240431\\
86.5137805077338	-0.157598041509402\\
86.6532064231371	-0.16201745250828\\
86.7926323385404	-0.165871329410152\\
86.9320582539436	-0.169128272141336\\
87.0714841693469	-0.171756880628152\\
87.2109100847502	-0.173726727349958\\
87.3503360001535	-0.175029753509591\\
87.4897619155568	-0.17568026903308\\
87.6291878309601	-0.175693556399665\\
87.7686137463633	-0.175084898088585\\
87.9080396617666	-0.173869576579023\\
88.0474655771699	-0.172062874350217\\
88.1868914925731	-0.169680073881466\\
88.3263174079764	-0.16673645765195\\
88.4657433233797	-0.163247308140853\\
88.605169238783	-0.159227907827471\\
88.8143081118879	-0.152238017526372\\
89.0234469849928	-0.144141026865782\\
89.2325858580977	-0.134988514213035\\
89.4417247312026	-0.124832057935578\\
89.6508636043076	-0.113723236400801\\
89.8600024774125	-0.101713627976039\\
90.0691413505174	-0.0888548110287957\\
90.2782802236223	-0.0751983639264608\\
90.4874190967273	-0.0607958650363685\\
90.6965579698322	-0.0456994166431173\\
90.9754098006387	-0.024643941768602\\
91.3239745891469	0.00271916386708426\\
92.2999559969699	0.0803524483766296\\
92.5788078277764	0.101413701288209\\
92.7879467008813	0.116511610771568\\
92.9970855739862	0.130859594263995\\
93.2062244470911	0.144321198813884\\
93.415363320196	0.156759971469683\\
93.5547892355993	0.164416862458779\\
93.6942151510026	0.171518085234538\\
93.8336410664059	0.178023209292746\\
93.9730669818092	0.183891804129246\\
94.1124928972125	0.189083439239823\\
94.2519188126157	0.19356577494932\\
94.391344728019	0.197338834898119\\
94.5307706434223	0.2004107335556\\
94.6701965588256	0.202789585391031\\
94.8096224742288	0.204483504873849\\
94.9490483896321	0.205500606473379\\
95.0884743050354	0.205849004658944\\
95.2279002204387	0.205536813899926\\
95.3673261358419	0.204572148665648\\
95.5067520512453	0.202963123425491\\
95.6461779666485	0.200717852648779\\
95.7856038820518	0.197844450804894\\
95.9250297974551	0.194351032363159\\
96.0644557128583	0.190245711792898\\
96.2038816282616	0.185536603563548\\
96.3433075436649	0.180231822144378\\
96.4827334590682	0.174339482004768\\
96.6221593744714	0.167867697614099\\
96.7615852898747	0.160824583441695\\
96.901011205278	0.153218253956879\\
97.0404371206812	0.145056823629034\\
97.1798630360846	0.136348406927482\\
97.3192889514879	0.127101118321605\\
97.4587148668911	0.117323072280783\\
97.5981407822944	0.107022383274284\\
97.8072796553993	0.0906319589910254\\
98.0164185285042	0.0732481182374727\\
98.2255574016091	0.0550351336597714\\
98.5044092324157	0.0297453029716621\\
98.8529740209239	-0.00293595655472245\\
99.6198165556419	-0.075446211561939\\
99.8986683864485	-0.100805203073492\\
100.107807259553	-0.119088212984877\\
100.316946132658	-0.136557640257479\\
100.526085005763	-0.15304921224498\\
100.665510921167	-0.163419218339357\\
100.80493683657	-0.173232938643139\\
100.944362751973	-0.182441699779588\\
101.083788667376	-0.190996828372079\\
101.22321458278	-0.19885738570116\\
101.362640498183	-0.206013371676136\\
101.502066413586	-0.21246252086371\\
101.641492328989	-0.21820256783036\\
101.780918244393	-0.223231247142792\\
101.920344159796	-0.227546293367539\\
102.059770075199	-0.231145441071249\\
102.199195990603	-0.234026424820456\\
102.338621906006	-0.236186979181809\\
102.478047821409	-0.237624838721899\\
102.617473736812	-0.23833773800726\\
102.756899652216	-0.238323411604597\\
102.896325567619	-0.237579594080387\\
103.035751483022	-0.236104020001335\\
103.175177398425	-0.233894423933975\\
103.314603313829	-0.230948540444899\\
103.454029229232	-0.227264104100755\\
103.593455144635	-0.222838849468133\\
103.732881060039	-0.217670511113567\\
103.872306975442	-0.211756823603707\\
104.011732890845	-0.205095521505143\\
104.151158806248	-0.197684339384466\\
104.290584721652	-0.189521011808324\\
104.430010637055	-0.180603273343195\\
104.569436552458	-0.170928858555783\\
104.708862467862	-0.160505047026277\\
104.848288383265	-0.149377298389538\\
104.987714298668	-0.137600617294027\\
105.127140214071	-0.125230008388201\\
105.336279087176	-0.105680803053644\\
105.545417960281	-0.0851046612935988\\
105.754556833386	-0.0636872237966486\\
106.033408664193	-0.0341428186592907\\
106.381973452701	0.00375645622989396\\
106.939677114314	0.0646082230700813\\
107.218528945121	0.0941973014741393\\
107.427667818225	0.115662040077041\\
107.63680669133	0.136297308219582\\
107.845945564435	0.155917465213065\\
107.985371479839	0.168341944822885\\
108.124797395242	0.180178573405954\\
108.264223310645	0.191392052834829\\
108.403649226048	0.201965970398533\\
108.543075141452	0.211884734490809\\
108.682501056855	0.221132753505628\\
108.821926972258	0.229694435836848\\
108.961352887662	0.237554189878381\\
109.100778803065	0.244696424024085\\
109.240204718468	0.251105546667873\\
109.379630633871	0.256765966203659\\
109.519056549275	0.2616620910253\\
109.658482464678	0.265778329526654\\
109.797908380081	0.26909909010169\\
109.937334295485	0.271608781144266\\
110.076760210888	0.273291811048296\\
110.216186126291	0.274132588207578\\
110.355612041694	0.274115521016142\\
110.495037957098	0.27322501786773\\
110.634463872501	0.27144548715637\\
110.773889787904	0.268761337275862\\
110.913315703307	0.265156976620119\\
111.052741618711	0.260616813583056\\
111.192167534114	0.255125256558586\\
111.331593449517	0.248666713940509\\
111.47101936492	0.241225594122795\\
111.610445280324	0.232787844457107\\
111.749871195727	0.223374808324877\\
111.88929711113	0.213043225137199\\
112.028723026534	0.201851373262969\\
112.168148941937	0.189857531071141\\
112.30757485734	0.177119976930612\\
112.447000772743	0.16369698921028\\
112.586426688147	0.149646846279154\\
112.72585260355	0.135027826506018\\
112.934991476655	0.112160136699686\\
113.14413034976	0.0883402898241457\\
113.353269222865	0.0637649753745109\\
113.632121053671	0.0301626748117201\\
114.608102461494	-0.0885371186543011\\
114.817241334599	-0.11289340026002\\
115.026380207704	-0.136431633479106\\
115.235519080809	-0.158970380365759\\
115.374944996212	-0.17338052751694\\
115.514370911616	-0.187261768795452\\
115.653796827019	-0.200582939697995\\
115.793222742422	-0.213312875721101\\
115.932648657825	-0.225420412361416\\
116.072074573229	-0.23687438511547\\
116.211500488632	-0.247643629480024\\
116.350926404035	-0.257696980951494\\
116.490352319439	-0.267003275026582\\
116.629778234842	-0.275531347201934\\
116.769204150245	-0.283250032974024\\
116.908630065648	-0.290128167839555\\
117.048055981052	-0.296134587295057\\
117.187481896455	-0.301238126837234\\
117.326907811858	-0.305407621962559\\
117.466333727261	-0.308611908167734\\
117.605759642665	-0.310819820949348\\
117.745185558068	-0.312000195803932\\
117.884611473471	-0.312121868228132\\
118.024037388875	-0.311153673718593\\
118.163463304278	-0.309064447771846\\
118.302889219681	-0.305823025884536\\
118.442315135084	-0.301398243553251\\
118.581741050488	-0.295760783287278\\
118.721166965891	-0.288923808887319\\
118.860592881294	-0.280942965445604\\
119.000018796698	-0.271875745067007\\
119.139444712101	-0.261779639856343\\
119.278870627504	-0.250712141918484\\
119.418296542907	-0.23873074335836\\
119.557722458311	-0.225892936280786\\
119.697148373714	-0.212256212790635\\
119.836574289117	-0.197878064992778\\
119.97600020452	-0.182815984992033\\
120.115426119924	-0.167127464893383\\
120.254852035327	-0.150869996801589\\
120.463990908432	-0.125542781156184\\
120.673129781537	-0.0992588256161753\\
120.882268654642	-0.072212166035456\\
121.161120485448	-0.0352988953651447\\
122.137101893271	0.0952201724566635\\
122.346240766376	0.122196214515441\\
122.555379639481	0.148436807867313\\
122.764518512586	0.173780397108658\\
122.973657385691	0.198065426835797\\
123.113083301094	0.213587577588726\\
123.252509216498	0.228519586777054\\
123.391935131901	0.242813586133082\\
123.531361047304	0.256421707389052\\
123.670786962707	0.269296082277265\\
123.810212878111	0.281388842529964\\
123.949638793514	0.292652119879335\\
124.089064708917	0.303038046057679\\
124.22849062432	0.312498752797239\\
124.367916539724	0.320986371830315\\
124.507342455127	0.328453034889094\\
124.64676837053	0.334850873705875\\
124.786194285934	0.340132020012845\\
124.925620201337	0.344248605542361\\
125.06504611674	0.34715276202661\\
125.204472032143	0.348796621197891\\
125.343897947547	0.349132314788392\\
125.48332386295	0.348111974530411\\
125.622749778353	0.345704369988653\\
125.762175693756	0.34194482205811\\
125.90160160916	0.336885289466011\\
126.041027524563	0.330577730939808\\
126.180453439966	0.323074105206842\\
126.31987935537	0.314426370994454\\
126.459305270773	0.30468648703004\\
126.598731186176	0.293906412040997\\
126.738157101579	0.282138104754608\\
126.877583016983	0.269433523898329\\
127.017008932386	0.255844628199441\\
127.156434847789	0.241423376385399\\
127.295860763193	0.226221727183542\\
127.435286678596	0.210291639321213\\
127.574712593999	0.193685071525806\\
127.714138509402	0.176453982524663\\
127.853564424806	0.15865033104518\\
128.062703297911	0.130984958895169\\
128.271842171015	0.102323589010268\\
128.48098104412	0.0728415820954069\\
128.759832874927	0.0325587856275433\\
129.108397663435	-0.01877260352029\\
129.596388367347	-0.0908290231083697\\
129.875240198153	-0.131167530314485\\
130.084379071258	-0.160628535009039\\
130.293517944363	-0.189168955873583\\
130.432943859766	-0.2075773671761\\
130.57236977517	-0.225415979390732\\
130.711795690573	-0.242620532229751\\
130.851221605976	-0.259126765405597\\
130.990647521379	-0.274870418630655\\
131.130073436783	-0.289787231617311\\
131.269499352186	-0.303812944077947\\
131.408925267589	-0.316883295724949\\
131.548351182993	-0.328934026270645\\
131.687777098396	-0.339900875427475\\
131.827203013799	-0.349719582907824\\
131.966628929202	-0.358325888424019\\
132.106054844606	-0.365655531688503\\
132.245480760009	-0.37164425241366\\
132.384906675412	-0.376227790311816\\
132.524332590815	-0.379344087471225\\
132.663758506219	-0.380981740624861\\
132.803184421622	-0.381180001150426\\
132.942610337025	-0.379980322801316\\
133.082036252429	-0.377424159331156\\
133.221462167832	-0.373552964493399\\
133.360888083235	-0.368408192041613\\
133.500313998638	-0.362031295729309\\
133.639739914042	-0.354463729309941\\
133.779165829445	-0.34574694653702\\
133.918591744848	-0.335922401164169\\
134.058017660251	-0.325031546944842\\
134.197443575655	-0.313115837632495\\
134.336869491058	-0.30021672698075\\
134.476295406461	-0.286375668743062\\
134.615721321865	-0.271634116672942\\
134.755147237268	-0.2560335245239\\
134.894573152671	-0.239615346049504\\
135.033999068074	-0.222421035003265\\
135.173424983478	-0.204492045138636\\
135.312850898881	-0.185869830209185\\
135.452276814284	-0.166595843968423\\
135.591702729688	-0.146711540169804\\
135.731128645091	-0.126258372566951\\
135.940267518196	-0.0946026816154131\\
136.149406391301	-0.0619211906328587\\
136.358545264406	-0.0284586368630926\\
136.707110052914	0.0283263175895172\\
137.195100756825	0.107888137910379\\
137.40423962993	0.141270454482878\\
137.613378503035	0.173839613389191\\
137.752804418438	0.194969420174516\\
137.892230333842	0.215541006212788\\
138.031656249245	0.235475644567941\\
138.171082164648	0.254694608304021\\
138.310508080051	0.273119170485188\\
138.449933995455	0.290670604175318\\
138.589359910858	0.307270182438515\\
138.728785826261	0.322839178338825\\
138.868211741665	0.337298864940237\\
139.007637657068	0.350570515306799\\
139.147063572471	0.362575402502557\\
139.286489487874	0.373234799591557\\
139.425915403278	0.38246997963779\\
139.565341318681	0.390219721549443\\
139.704767234084	0.396492827611553\\
139.844193149488	0.4013156059533\\
139.983619064891	0.40471436470375\\
140.123044980294	0.406715411992195\\
140.262470895697	0.407345055947701\\
140.401896811101	0.406629604699447\\
140.541322726504	0.404595366376611\\
140.680748641907	0.401268649108374\\
140.82017455731	0.396675761023801\\
140.959600472714	0.390843010252183\\
141.099026388117	0.383796704922645\\
141.23845230352	0.375563153164308\\
141.377878218924	0.36616866310635\\
141.517304134327	0.355639542877952\\
141.65673004973	0.344002100608293\\
141.796155965133	0.331282644426494\\
141.935581880537	0.317507482461735\\
142.07500779594	0.302702922843139\\
142.214433711343	0.28689527369994\\
142.353859626747	0.270110843161262\\
142.49328554215	0.252375939356284\\
142.632711457553	0.233716870414128\\
142.772137372956	0.214159944463972\\
142.91156328836	0.193731469634997\\
143.050989203763	0.17246831699282\\
143.190415119166	0.150449609348925\\
143.329841034569	0.127765032451123\\
143.469266949973	0.104504272047393\\
143.678405823078	0.0687289749416209\\
143.887544696183	0.0321617472794173\\
144.236109484691	-0.0297213584829024\\
144.584674273199	-0.0915621276488423\\
144.793813146304	-0.128063310220853\\
145.002952019409	-0.163742079887129\\
145.142377934812	-0.186921554026014\\
145.281803850215	-0.209511296948108\\
145.421229765619	-0.2314216229056\\
145.560655681022	-0.252562846150454\\
145.700081596425	-0.27284528093486\\
145.839507511828	-0.292179241510894\\
145.978933427232	-0.31047504213069\\
146.118359342635	-0.327642997046269\\
146.257785258038	-0.343593420509762\\
146.397211173442	-0.358236626773248\\
146.536637088845	-0.371499114989717\\
146.676063004248	-0.383372123915365\\
146.815488919651	-0.3938630772073\\
146.954914835055	-0.402979398522575\\
147.094340750458	-0.4107285115183\\
147.233766665861	-0.417117839851471\\
147.373192581265	-0.422154807179311\\
147.512618496668	-0.425846837158758\\
147.652044412071	-0.42820135344698\\
147.791470327474	-0.429225779701028\\
147.930896242878	-0.428927539578012\\
148.070322158281	-0.427314056734929\\
148.209748073684	-0.424392754828943\\
148.349173989087	-0.420171057517109\\
148.488599904491	-0.414656388456478\\
148.628025819894	-0.407856171304161\\
148.767451735297	-0.399777829717209\\
148.906877650701	-0.390428787352675\\
149.046303566104	-0.379816467867727\\
149.185729481507	-0.367948294919415\\
149.32515539691	-0.354831692164737\\
149.464581312314	-0.340474083260915\\
149.604007227717	-0.324882891864888\\
149.74343314312	-0.308065541633766\\
149.882859058524	-0.290029456224715\\
150.022284973927	-0.270796789198357\\
150.16171088933	-0.250448613729702\\
150.301136804733	-0.229080732897387\\
150.440562720137	-0.206788949780105\\
150.57998863554	-0.183669067456492\\
150.719414550943	-0.159816889005128\\
150.858840466346	-0.135328217504707\\
151.067979339451	-0.0976113550216269\\
151.277118212556	-0.0590012754954046\\
151.555970043363	-0.006690572018897\\
152.043960747274	0.0849857245550538\\
152.253099620379	0.123488937898003\\
152.462238493484	0.161053134405051\\
152.601664408887	0.185414584258751\\
152.741090324291	0.209119185599889\\
152.880516239694	0.232071135349827\\
153.019942155097	0.254174630429929\\
153.159368070501	0.275333867761617\\
153.298793985904	0.295453044266139\\
153.438219901307	0.314438065286936\\
153.57764581671	0.332234129873655\\
153.717071732114	0.348825730782039\\
153.856497647517	0.364199069189965\\
153.99592356292	0.378340346275252\\
154.135349478324	0.391235763215775\\
154.274775393727	0.402871521189411\\
154.41420130913	0.413233821373979\\
154.553627224533	0.422308864947297\\
154.693053139937	0.430082853087185\\
154.83247905534	0.436541986971577\\
154.971904970743	0.441672467778233\\
155.111330886146	0.445460496685087\\
155.25075680155	0.447892274869901\\
155.390182716953	0.448954003510551\\
155.529608632356	0.448631883784856\\
155.66903454776	0.446912116870692\\
155.808460463163	0.443780903945878\\
155.947886378566	0.439224446188291\\
156.087312293969	0.433228944775806\\
156.226738209373	0.425780600886128\\
156.366164124776	0.416865615697247\\
156.505590040179	0.406470190386983\\
156.645015955582	0.394580526133097\\
156.784441870986	0.381182824113523\\
156.923867786389	0.366265576953197\\
157.063293701792	0.349869980562914\\
157.202719617196	0.332089934138764\\
157.342145532599	0.313021628324293\\
157.481571448002	0.292761253762819\\
157.620997363405	0.271405001097889\\
157.760423278809	0.249049060972879\\
157.899849194212	0.225789624031222\\
158.039275109615	0.201722880916293\\
158.178701025019	0.176945022271639\\
158.318126940422	0.151552238740692\\
158.527265813527	0.112520496314801\\
158.736404686632	0.0726462452639112\\
159.08496947514	0.00519866635517019\\
159.433534263648	-0.0621844482037659\\
159.642673136753	-0.10195813486888\\
159.851812009858	-0.140842898577148\\
159.991237925261	-0.166111910556481\\
160.130663840664	-0.190745369057595\\
160.270089756068	-0.214647083436887\\
160.409515671471	-0.237722125097946\\
160.548941586874	-0.259904592521195\\
160.688367502278	-0.281157611264518\\
160.827793417681	-0.301445568932422\\
160.967219333084	-0.320732853129584\\
161.106645248487	-0.338983851460455\\
161.246071163891	-0.356162951529768\\
161.385497079294	-0.372234540942088\\
161.524922994697	-0.387163007301922\\
161.664348910101	-0.400912738213947\\
161.803774825504	-0.413448121282784\\
161.943200740907	-0.424733544112883\\
162.08262665631	-0.434733394308978\\
162.222052571714	-0.443412059475577\\
162.361478487117	-0.450733927217357\\
162.50090440252	-0.456663385138825\\
162.640330317923	-0.461164820844601\\
162.779756233327	-0.464202621939307\\
162.91918214873	-0.46574117602745\\
162.988895106432	-0.46593710657055\\
163.058608064133	-0.465744870713763\\
163.128321021835	-0.465160016907589\\
163.198033979537	-0.464178093602698\\
163.267746937238	-0.462794649249645\\
163.33745989494	-0.46100523229893\\
163.407172852641	-0.458805391201224\\
163.476885810343	-0.456190674407026\\
163.546598768045	-0.453156630366948\\
163.616311725746	-0.449698807531604\\
163.686024683448	-0.445812754351493\\
163.75573764115	-0.441494019277172\\
163.825450598851	-0.436738150759311\\
163.895163556553	-0.431543325547409\\
163.964876514255	-0.425918233586629\\
164.034589471956	-0.419874193121188\\
164.104302429658	-0.413422522395308\\
164.174015387359	-0.40657453965315\\
164.313441302763	-0.391734911096819\\
164.452867218166	-0.375445853405608\\
164.592293133569	-0.357797912533101\\
164.731719048973	-0.338881634432653\\
164.871144964376	-0.318787565057903\\
165.010570879779	-0.297606250362207\\
165.149996795182	-0.275428236299149\\
165.289422710586	-0.252344068822197\\
165.428848625989	-0.22844429388482\\
165.568274541392	-0.203819457440545\\
165.707700456796	-0.178560105442841\\
165.9168393299	-0.139679430056788\\
166.125978203005	-0.0998804156639608\\
166.404830033812	-0.0459147205248769\\
166.962533695425	0.0623871801152518\\
167.17167256853	0.102194000646818\\
167.380811441635	0.141086321492764\\
167.520237357038	0.166373332424882\\
167.659663272441	0.191078829889648\\
167.799089187845	0.215146677485791\\
167.938515103248	0.238520738811872\\
168.077941018651	0.26114487746645\\
168.217366934055	0.282962957048142\\
168.356792849458	0.303918841155564\\
168.496218764861	0.323956393387334\\
168.635644680264	0.343019477342068\\
168.775070595668	0.361051956618326\\
168.914496511071	0.377997694814724\\
169.053922426474	0.393800555529879\\
169.193348341877	0.408404402362407\\
169.332774257281	0.42175309891087\\
169.472200172684	0.433790508773939\\
169.611626088087	0.444460495550175\\
169.751052003491	0.453706922838194\\
169.890477918894	0.461473654236613\\
169.960190876596	0.464784591351759\\
170.029903834297	0.467704553343992\\
170.099616791999	0.470226523163092\\
170.1693297497	0.472343483758948\\
170.239042707402	0.474048418081338\\
170.308755665104	0.475334309080097\\
170.378468622805	0.476194139705058\\
170.448181580507	0.476620892906055\\
170.517894538209	0.476607551632924\\
170.58760749591	0.47614709883544\\
170.657320453612	0.475232517463496\\
170.727033411314	0.473856790466812\\
170.796746369015	0.472012900795335\\
170.866459326717	0.469696651127208\\
170.936172284418	0.466915123053866\\
171.00588524212	0.463678217895392\\
171.075598199822	0.45999583697153\\
171.145311157523	0.455877881602191\\
171.215024115225	0.451334253107348\\
171.284737072927	0.446374852806912\\
171.354450030628	0.441009582020627\\
171.42416298833	0.435248342068519\\
171.563588903733	0.422577559946319\\
171.703014819137	0.408441716999448\\
171.84244073454	0.392920023787042\\
171.981866649943	0.376091690868236\\
172.121292565346	0.358035928802281\\
172.26071848075	0.338831948148254\\
172.400144396153	0.318558959465349\\
172.539570311556	0.297296173312759\\
172.678996226959	0.275122800249562\\
172.818422142363	0.252118050835008\\
172.957848057766	0.228361135628234\\
173.097273973169	0.203931265188373\\
173.236699888573	0.178907650074621\\
173.445838761677	0.14043222923857\\
173.654977634782	0.101066442281535\\
173.933829465589	0.0476557739679606\\
174.630959042605	-0.0865727604197559\\
174.84009791571	-0.125979562202247\\
175.049236788815	-0.164545037588539\\
175.188662704218	-0.189665293557709\\
175.328088619622	-0.214227640581726\\
175.467514535025	-0.238158484219639\\
175.606940450428	-0.261384230030558\\
175.746366365832	-0.283831283573534\\
175.885792281235	-0.305426050407561\\
176.025218196638	-0.326094936091692\\
176.164644112041	-0.345764346185035\\
176.304070027445	-0.364360686246584\\
176.443495942848	-0.381810361835505\\
176.582921858251	-0.398039778510679\\
176.722347773655	-0.412975341831327\\
176.861773689058	-0.426543457356388\\
177.001199604461	-0.43867053064497\\
177.070912562163	-0.444170678187788\\
177.140625519864	-0.449282967256124\\
177.210338477566	-0.453998198544809\\
177.280051435268	-0.458307172748846\\
177.349764392969	-0.462200690563009\\
177.419477350671	-0.465669552682243\\
177.489190308372	-0.468704559801438\\
177.558903266074	-0.471296512615368\\
177.628616223776	-0.473436211819035\\
177.698329181477	-0.475114458107271\\
177.768042139179	-0.476322052174964\\
177.837755096881	-0.477052643236675\\
177.907468054582	-0.477311274585873\\
177.977181012284	-0.477105838035584\\
178.046893969986	-0.476444225399007\\
178.116606927687	-0.475334328489112\\
178.186319885389	-0.473784039119153\\
178.256032843091	-0.471801249102157\\
178.325745800792	-0.469393850251208\\
178.395458758494	-0.466569734379448\\
178.465171716195	-0.463336793300016\\
178.534884673897	-0.45970291882594\\
178.604597631599	-0.455676002770417\\
178.744023547002	-0.446474613167311\\
178.883449462405	-0.435795758995482\\
179.022875377809	-0.423702574759773\\
179.162301293212	-0.410258194965081\\
179.301727208615	-0.39552575411625\\
179.441153124018	-0.37956838671812\\
179.580579039422	-0.36244922727559\\
179.720004954825	-0.344231410293389\\
179.859430870228	-0.324978070276472\\
179.998856785632	-0.304752341729682\\
180.138282701035	-0.283617359157802\\
180.277708616438	-0.261636257065788\\
180.417134531841	-0.23887216995837\\
180.556560447245	-0.215388232340501\\
180.695986362648	-0.191247578716968\\
180.835412278051	-0.166513343592612\\
181.044551151156	-0.128437132321494\\
181.253690024261	-0.0893804942633665\\
181.462828897366	-0.0495696734156468\\
181.811393685874	0.0176936376596473\\
182.159958474382	0.0849249948264514\\
182.369097347487	0.124685967577022\\
182.578236220592	0.163656585680428\\
182.717662135995	0.189053680123095\\
182.857088051399	0.213883158266981\\
182.996513966802	0.238058481085318\\
183.135939882205	0.261493109551566\\
183.275365797609	0.2841005046389\\
183.414791713012	0.305794127320667\\
183.554217628415	0.326487438570268\\
183.693643543818	0.346093899360937\\
183.833069459222	0.364526970665963\\
183.972495374625	0.381700113458749\\
184.111921290028	0.397526788712526\\
184.251347205431	0.41192045740064\\
184.321060163133	0.418552870836777\\
184.390773120835	0.424794580496439\\
184.460486078536	0.430634769001358\\
184.530199036238	0.43606261897321\\
184.59991199394	0.441067313033614\\
184.669624951641	0.4456380338043\\
184.739337909343	0.449763963906832\\
184.809050867045	0.453437000368694\\
184.878763824746	0.456659897840211\\
184.948476782448	0.459438125377631\\
185.01818974015	0.461777152037087\\
185.087902697851	0.463682446874657\\
185.157615655553	0.465159478946475\\
185.227328613254	0.46621371730879\\
185.297041570956	0.466850631017678\\
185.366754528658	0.467075689129274\\
185.436467486359	0.466894360699769\\
185.506180444061	0.466312114785239\\
185.575893401763	0.465334420441877\\
185.645606359464	0.463966746725816\\
185.785032274868	0.460083337400249\\
185.924458190271	0.454705639257668\\
186.063884105674	0.447877404747203\\
186.203310021077	0.439642386318042\\
186.342735936481	0.430044336419314\\
186.482161851884	0.419127007500208\\
186.621587767287	0.40693415200991\\
186.76101368269	0.393509522397551\\
186.900439598094	0.378896871112318\\
187.039865513497	0.363139950603284\\
187.1792914289	0.34628251331975\\
187.318717344304	0.32836831171079\\
187.458143259707	0.309441098225591\\
187.59756917511	0.289544625313283\\
187.736995090513	0.268722645423054\\
187.876421005917	0.247018911004091\\
188.01584692132	0.224477174505523\\
188.155272836723	0.201141188376539\\
188.294698752127	0.177055752436331\\
188.43412466753	0.152289756015762\\
188.573550582933	0.126936177957248\\
188.782689456038	0.0880097776380353\\
188.991828329143	0.0482902160787262\\
189.410106075353	-0.0322590368919009\\
189.688957906159	-0.0857622399791467\\
189.898096779264	-0.12525181129223\\
190.107235652369	-0.163842072020657\\
190.246661567772	-0.188912585160665\\
190.386087483176	-0.213348339176321\\
190.525513398579	-0.237055307855144\\
190.664939313982	-0.259939464984541\\
190.804365229385	-0.281906784352145\\
190.943791144789	-0.30286323974542\\
191.083217060192	-0.322714804951829\\
191.222642975595	-0.341367453759005\\
191.362068890999	-0.358727159954356\\
191.501494806402	-0.374699897325399\\
191.640920721805	-0.389191639659714\\
191.710633679507	-0.395852754496673\\
191.780346637208	-0.402110794475163\\
191.85005959491	-0.407966174970511\\
191.919772552612	-0.413421745088669\\
191.989485510313	-0.418480353935308\\
192.059198468015	-0.423144850616211\\
192.128911425717	-0.427418084237274\\
192.198624383418	-0.431302903904225\\
192.26833734112	-0.434802158722903\\
192.407763256523	-0.440655370238517\\
192.547189171927	-0.445000511630496\\
192.68661508733	-0.447860375745222\\
192.826041002733	-0.449257755429073\\
192.965466918136	-0.449215443528431\\
193.10489283354	-0.447756232889617\\
193.244318748943	-0.444902916359069\\
193.383744664346	-0.440678286783111\\
193.523170579749	-0.435105137008122\\
193.662596495153	-0.428206259880483\\
193.802022410556	-0.42000444824663\\
193.941448325959	-0.410522494952829\\
194.080874241363	-0.399783192845575\\
194.220300156766	-0.387809334771134\\
194.359726072169	-0.374623713575886\\
194.499151987572	-0.360249122106268\\
194.638577902976	-0.344708353208603\\
194.778003818379	-0.328024199729327\\
194.917429733782	-0.310219454514765\\
195.056855649185	-0.29131691041124\\
195.196281564589	-0.271339360265245\\
195.335707479992	-0.250321750307307\\
195.475133395395	-0.228347640305003\\
195.614559310799	-0.205512743410054\\
195.753985226202	-0.181912772774297\\
195.893411141605	-0.15764344154951\\
196.10255001471	-0.120193766127386\\
196.311688887815	-0.0817764158587124\\
196.590540718622	-0.0296063369021908\\
197.148244380235	0.0751090959370231\\
197.35738325334	0.113519342129848\\
197.566522126445	0.150959071845818\\
197.705948041848	0.175220193916289\\
197.845373957251	0.198810692450877\\
197.984799872654	0.221634854297861\\
198.124225788058	0.243596966305404\\
198.263651703461	0.264601315321784\\
198.403077618864	0.284552188195164\\
198.542503534267	0.303353871773766\\
198.681929449671	0.320910652905866\\
198.821355365074	0.33714311280329\\
198.960781280477	0.35203701013279\\
199.100207195881	0.36559439792461\\
199.239633111284	0.377817329209165\\
199.379059026687	0.388707857016698\\
199.51848494209	0.398268034377622\\
199.657910857494	0.406499914322183\\
199.797336772897	0.413405549880792\\
199.9367626883	0.418986994083809\\
200.076188603703	0.423246299961477\\
200.215614519107	0.426185520544152\\
200.35504043451	0.427806708862192\\
200.494466349913	0.428111917945955\\
200.633892265317	0.427103200825741\\
200.77331818072	0.424782610531906\\
200.912744096123	0.421152200094753\\
201.052170011526	0.416214022544636\\
201.19159592693	0.409970130911859\\
201.331021842333	0.402422578226776\\
201.470447757736	0.393573417519747\\
201.60987367314	0.38342470182107\\
201.749299588543	0.371978484161104\\
201.888725503946	0.359236817570206\\
202.028151419349	0.345201755078619\\
202.167577334753	0.329875349716815\\
202.307003250156	0.313274623373843\\
202.446429165559	0.295476473374549\\
202.585855080963	0.276572765902472\\
202.725280996366	0.25665536714115\\
202.864706911769	0.235816143274292\\
203.004132827172	0.21414696048538\\
203.143558742576	0.191739684958065\\
203.282984657979	0.168686182875945\\
203.492123531084	0.133095212239027\\
203.701262404189	0.0965669791364689\\
203.980114234995	0.0469405905685676\\
204.537817896608	-0.0527176105379112\\
204.746956769713	-0.089281430424478\\
204.956095642818	-0.124922222559007\\
205.095521558221	-0.148016847147119\\
205.234947473625	-0.170471571719759\\
205.374373389028	-0.192194530093388\\
205.513799304431	-0.213093856084356\\
205.653225219835	-0.233077683509123\\
205.792651135238	-0.252066653496172\\
205.932077050641	-0.270031436422414\\
206.071502966044	-0.286955209976782\\
206.210928881448	-0.302821151848377\\
206.350354796851	-0.317612439726133\\
206.489780712254	-0.331312251299039\\
206.629206627658	-0.343903764256083\\
206.768632543061	-0.355370156286256\\
206.908058458464	-0.365694605078602\\
207.047484373867	-0.374860288322111\\
207.186910289271	-0.382850383705659\\
207.326336204674	-0.389648068918405\\
207.465762120077	-0.395236521649224\\
207.605188035481	-0.399598919587163\\
207.744613950884	-0.402718440421211\\
207.884039866287	-0.404578261840356\\
208.02346578169	-0.405161561533589\\
208.162891697094	-0.404451517189898\\
208.302317612497	-0.402431306498272\\
208.4417435279	-0.399084107147701\\
208.581169443303	-0.39439309682723\\
208.720595358707	-0.388341453225848\\
208.86002127411	-0.380912354032432\\
208.999447189513	-0.372088976936141\\
209.138873104917	-0.361854499625849\\
209.27829902032	-0.350208784087727\\
209.417724935723	-0.337218429496659\\
209.557150851126	-0.322966719324427\\
209.69657676653	-0.307536937043096\\
209.836002681933	-0.291012366124562\\
209.975428597336	-0.273476290040776\\
210.114854512739	-0.255011992263633\\
210.254280428143	-0.235702756265198\\
210.393706343546	-0.215631865517253\\
210.533132258949	-0.194882603491862\\
210.672558174353	-0.173538253660922\\
210.881697047458	-0.140588121873975\\
211.090835920562	-0.106767512054262\\
211.369687751369	-0.0608051089409969\\
211.927391412982	0.0315980731966192\\
212.136530286087	0.0655548474132388\\
212.345669159192	0.0986956093559002\\
212.485095074595	0.120197304712178\\
212.624520989998	0.141128119266796\\
212.763946905402	0.161413229356697\\
212.903372820805	0.181011650553899\\
213.042798736208	0.199890858239485\\
213.182224651612	0.218018327794312\\
213.321650567015	0.235361534599349\\
213.461076482418	0.251887954035567\\
213.600502397821	0.267565061483992\\
213.739928313225	0.282360332325482\\
213.879354228628	0.296241241941004\\
214.018780144031	0.309175265711531\\
214.158206059435	0.321129879018031\\
214.297631974838	0.332072557241418\\
214.437057890241	0.341970775762718\\
214.576483805644	0.350792009962788\\
214.715909721048	0.358503735222655\\
214.855335636451	0.365073426923288\\
214.994761551854	0.370468560445602\\
215.134187467258	0.374656611170508\\
215.273613382661	0.377605054479034\\
215.413039298064	0.379281365752149\\
215.552465213467	0.379653020370768\\
215.691891128871	0.378687493715802\\
215.831317044274	0.376352261168279\\
215.970742959677	0.372614798109112\\
216.11016887508	0.367442579919327\\
216.249594790484	0.360820361232868\\
216.389020705887	0.352802013696305\\
216.52844662129	0.343458688209296\\
216.667872536694	0.332861535671384\\
216.807298452097	0.321081706982227\\
216.9467243675	0.308190353041368\\
217.086150282903	0.294258624748522\\
217.225576198307	0.279357673003233\\
217.36500211371	0.263558648705157\\
217.504428029113	0.246932702753838\\
217.643853944516	0.229550986048991\\
217.78327985992	0.21148464949016\\
217.922705775323	0.192804843976944\\
218.131844648428	0.163790524010665\\
218.340983521533	0.133796122707395\\
218.550122394638	0.103061774353364\\
218.898687183146	0.0508457502302235\\
219.386677887057	-0.0224724038466206\\
219.595816760162	-0.0533044731615746\\
219.804955633267	-0.0834508428208665\\
220.014094506372	-0.112747173592027\\
220.223233379477	-0.141044285253315\\
220.36265929488	-0.159280235387826\\
220.502085210284	-0.176961584272249\\
220.641511125687	-0.194044130359373\\
220.78093704109	-0.210483672102043\\
220.920362956493	-0.226236007952991\\
221.059788871897	-0.241256936365176\\
221.1992147873	-0.255502255791328\\
221.338640702703	-0.268927764684349\\
221.478066618107	-0.281489261496915\\
221.61749253351	-0.293142544681984\\
221.756918448913	-0.303843412692345\\
221.896344364316	-0.313547663980785\\
222.03577027972	-0.322211097000149\\
222.175196195123	-0.329789510203227\\
222.314622110526	-0.336238702042863\\
222.45404802593	-0.341514470971902\\
222.593473941333	-0.345572615443075\\
222.732899856736	-0.348368933909342\\
222.872325772139	-0.349859224823433\\
223.011751687543	-0.349999286638138\\
223.151177602946	-0.348747023253281\\
223.290603518349	-0.346108763847838\\
223.430029433753	-0.342139262879925\\
223.569455349156	-0.336895380254816\\
223.708881264559	-0.330433975877497\\
223.848307179962	-0.32281190965324\\
223.987733095366	-0.314086041487144\\
224.127159010769	-0.304313231284254\\
224.266584926172	-0.293550338949842\\
224.406010841575	-0.281854224388951\\
224.545436756979	-0.269281747506795\\
224.684862672382	-0.255889768208419\\
224.824288587785	-0.241735146399037\\
224.963714503189	-0.22687474198375\\
225.103140418592	-0.211365414867714\\
225.242566333995	-0.195264024956089\\
225.4517052071	-0.170126203389259\\
225.660844080205	-0.143976077498678\\
225.86998295331	-0.117005549464182\\
226.148834784116	-0.0801003470854198\\
226.567112530326	-0.0236425919768521\\
226.985390276536	0.0327945795028199\\
227.264242107343	0.0697078410706808\\
227.473380980448	0.0967263240410148\\
227.682519853552	0.122980421729096\\
227.891658726657	0.148296316139579\\
228.031084642061	0.164566518989659\\
228.170510557464	0.180290988534523\\
228.309936472867	0.195418223145907\\
228.449362388271	0.209896721195548\\
228.588788303674	0.223674981055183\\
228.728214219077	0.236701501096547\\
228.86764013448	0.248924779691322\\
229.007066049884	0.260293315211243\\
229.146491965287	0.270755606028104\\
229.28591788069	0.280260150513527\\
229.425343796093	0.28875544703925\\
229.564769711497	0.296189993977123\\
229.7041956269	0.302512289698711\\
229.843621542303	0.307670832575866\\
229.983047457707	0.311614120980209\\
230.12247337311	0.314292597475117\\
230.261899288513	0.315701421030724\\
230.401325203916	0.315880467023874\\
230.54075111932	0.314871555022989\\
230.680177034723	0.312716504596551\\
230.819602950126	0.309457135313096\\
230.959028865529	0.305135266741047\\
231.098454780933	0.299792718448884\\
231.237880696336	0.293471310005089\\
231.377306611739	0.286212860978083\\
231.516732527143	0.278059190936403\\
231.656158442546	0.269052119448475\\
231.795584357949	0.259233466082776\\
231.935010273352	0.248645050407788\\
232.074436188756	0.237328691991934\\
232.213862104159	0.225326210403807\\
232.353288019562	0.212679425211718\\
232.492713934966	0.19943015598426\\
232.632139850369	0.185620222289856\\
232.841278723474	0.163945556178703\\
233.050417596579	0.141244630089602\\
233.259556469684	0.117658585066067\\
233.468695342788	0.0933285621517825\\
233.747547173595	0.0599823386418734\\
234.165824919805	0.00886077294188681\\
234.653815623716	-0.0506954076023476\\
234.932667454523	-0.0838360942010468\\
235.141806327628	-0.10793206735417\\
235.350945200733	-0.131172457960531\\
235.560084073838	-0.153373173970635\\
235.699509989241	-0.167505144658719\\
235.838935904644	-0.181038673267381\\
235.978361820047	-0.193919214004211\\
236.117787735451	-0.206092221076688\\
236.257213650854	-0.217503148692401\\
236.396639566257	-0.228097451058886\\
236.536065481661	-0.23782058238379\\
236.675491397064	-0.246617996874591\\
236.814917312467	-0.254435148738821\\
236.95434322787	-0.26121749218413\\
237.093769143274	-0.266912186379784\\
237.233195058677	-0.271505604615413\\
237.37262097408	-0.275023334301011\\
237.512046889484	-0.277492667808247\\
237.651472804887	-0.278940897508903\\
237.79089872029	-0.279395315774707\\
237.930324635693	-0.27888321497727\\
238.069750551097	-0.277431887488433\\
238.2091764665	-0.275068625679921\\
238.348602381903	-0.271820721923348\\
238.488028297307	-0.267715468590552\\
238.62745421271	-0.262780158053204\\
238.766880128113	-0.257042082682972\\
238.906306043516	-0.250528534851696\\
239.04573195892	-0.24326680693099\\
239.185157874323	-0.235284191292635\\
239.324583789726	-0.226607980308358\\
239.464009705129	-0.217265466349829\\
239.603435620533	-0.20728394178883\\
239.742861535936	-0.196690698997031\\
239.882287451339	-0.185513030346215\\
240.021713366743	-0.17377822820805\\
240.161139282146	-0.161513584954264\\
240.370278155251	-0.142182870044905\\
240.579417028356	-0.121814085295853\\
240.788555901461	-0.100533080304842\\
240.997694774566	-0.0785171410539647\\
241.276546605372	-0.0483333920486189\\
241.764537309284	0.00555920711531144\\
242.113102097792	0.0438116925265035\\
242.391953928598	0.0736222616945952\\
242.601092801703	0.0952358664334838\\
242.810231674808	0.116009580083187\\
243.019370547913	0.13576169202662\\
243.158796463316	0.148272476513966\\
243.29822237872	0.160194615341311\\
243.437648294123	0.171474268325767\\
243.577074209526	0.182057595284562\\
243.716500124929	0.191890756034695\\
243.855926040333	0.200919910393395\\
243.995351955736	0.209091218177718\\
244.134777871139	0.216362191737289\\
244.274203786543	0.222735753551547\\
244.413629701946	0.228226178632383\\
244.553055617349	0.232847741991691\\
244.692481532752	0.236614718641306\\
244.831907448156	0.239541383593178\\
244.971333363559	0.241642011859199\\
245.110759278962	0.242930878451261\\
245.250185194365	0.243422258381202\\
245.389611109769	0.243130426660969\\
245.529037025172	0.242069658302455\\
245.668462940575	0.240254228317553\\
245.807888855979	0.2376984117181\\
245.947314771382	0.234416483516043\\
246.086740686785	0.230422718723275\\
246.226166602188	0.22573139235169\\
246.365592517592	0.220356779413123\\
246.505018432995	0.214313154919523\\
246.644444348398	0.207614793882726\\
246.783870263802	0.200275971314682\\
246.923296179205	0.192310962227282\\
247.062722094608	0.183734041632363\\
247.202148010011	0.174559484541874\\
247.341573925415	0.164801565967707\\
247.480999840818	0.154474560921699\\
247.620425756221	0.14359872400729\\
247.829564629326	0.126354405875247\\
248.038703502431	0.108143870113338\\
248.247842375536	0.0891363816145372\\
248.526694206342	0.0628459159638624\\
248.875258994851	0.0290248486263636\\
249.502675614165	-0.0321657228471395\\
249.781527444972	-0.0585125877223049\\
249.990666318077	-0.0775788254132976\\
250.199805191182	-0.09586221017355\\
250.408944064287	-0.11319347711003\\
250.54836997969	-0.124135113119678\\
250.687795895093	-0.134528204249932\\
250.827221810497	-0.14432259793989\\
250.9666477259	-0.153468141628707\\
251.106073641303	-0.161923613971794\\
251.245499556706	-0.169683518490217\\
251.38492547211	-0.176751289921299\\
251.524351387513	-0.183130363002363\\
251.663777302916	-0.188824172470845\\
251.80320321832	-0.193836153064012\\
251.942629133723	-0.198169739519301\\
252.082055049126	-0.201828366573977\\
252.221480964529	-0.204815468965478\\
252.360906879933	-0.207134481431126\\
252.500332795336	-0.208788838708244\\
252.639758710739	-0.20978197553427\\
252.779184626142	-0.210117326646468\\
252.918610541546	-0.209798326782277\\
253.058036456949	-0.208828410679018\\
253.197462372352	-0.207211013074016\\
253.336888287756	-0.204949568704592\\
253.476314203159	-0.202047512308241\\
253.615740118562	-0.198508278622228\\
253.755166033965	-0.194335302383877\\
253.894591949369	-0.189532018330567\\
254.034017864772	-0.184101861199736\\
254.173443780175	-0.178048265728648\\
254.312869695579	-0.171374666654629\\
254.452295610982	-0.16408449871517\\
254.591721526385	-0.156188020372724\\
254.731147441788	-0.147722784991061\\
254.940286314893	-0.134055587351895\\
255.149425187998	-0.119358307499397\\
255.358564061103	-0.103780718108681\\
255.567702934208	-0.0874725918546915\\
255.846554765015	-0.0648508991917538\\
256.195119553523	-0.0356627186635592\\
256.892249130539	0.0231156350714627\\
257.171100961346	0.0457933616949049\\
257.380239834451	0.0621589964873124\\
257.589378707556	0.0778073656177298\\
257.79851758066	0.092588696410985\\
258.007656453765	0.10635403864319\\
258.21679532687	0.119003789151975\\
258.356221242274	0.126805361907657\\
258.495647157677	0.134095943250372\\
258.63507307308	0.140870633740519\\
258.774498988483	0.147124533938609\\
258.913924903887	0.152852744405095\\
259.05335081929	0.158050365700319\\
259.192776734693	0.162712498384792\\
259.332202650097	0.166834243018911\\
259.4716285655	0.170410700163131\\
259.611054480903	0.173436970377963\\
259.750480396306	0.175908154223748\\
259.88990631171	0.17781935226094\\
260.029332227113	0.17916566505005\\
260.168758142516	0.179942193151419\\
260.308184057919	0.180144037125558\\
260.447609973323	0.179766297532865\\
260.587035888726	0.178804074933851\\
260.726461804129	0.177252469888856\\
260.865887719533	0.175106582958392\\
261.005313634936	0.172361514702857\\
261.144739550339	0.169012365682704\\
261.284165465742	0.165054236458388\\
261.423591381146	0.160482227590364\\
261.563017296549	0.155298491169674\\
261.702443211952	0.149533385410393\\
261.841869127355	0.143224320057016\\
262.05100800046	0.132822631604597\\
262.260146873565	0.121407463879166\\
262.46928574667	0.109105074768934\\
262.678424619775	0.0960417221619423\\
262.957276450582	0.07765842120142\\
263.236128281388	0.0584460326716112\\
263.654406027598	0.0287275812156054\\
264.281822646913	-0.0158757172274591\\
264.560674477719	-0.034939257110068\\
264.839526308526	-0.0531110363087919\\
265.048665181631	-0.0659790699315863\\
265.257804054736	-0.0781115390528839\\
265.466942927841	-0.0894717736027815\\
265.676081800946	-0.10002365995723\\
265.885220674051	-0.10973108449241\\
266.094359547155	-0.118557933584327\\
266.30349842026	-0.126468093609049\\
266.512637293365	-0.133425450942696\\
266.72177616647	-0.139393891961333\\
266.930915039575	-0.144337303041027\\
267.14005391268	-0.148219570557785\\
267.349192785785	-0.151004580887786\\
267.488618701188	-0.152233833226774\\
267.628044616592	-0.15294866487244\\
267.767470531995	-0.153138375491721\\
267.906896447398	-0.152792264751611\\
268.046322362801	-0.151899632319157\\
268.185748278205	-0.150449777861297\\
268.325174193608	-0.148432001044966\\
268.464600109011	-0.145836450511467\\
268.604026024414	-0.142672801307754\\
268.743451939818	-0.138970254886999\\
268.952590812923	-0.132471738283471\\
269.161729686028	-0.124929736594765\\
269.370868559133	-0.116445670012865\\
269.580007432237	-0.107120958729695\\
269.789146305342	-0.0970570229372356\\
269.998285178447	-0.0863552828274123\\
270.277137009254	-0.0712694501240208\\
270.625701797762	-0.0514374385132896\\
271.113692501673	-0.0226945555224347\\
271.671396163287	0.0100491704418459\\
272.019960951795	0.02964575076453\\
272.298812782601	0.0445242027497557\\
272.577664613408	0.0585633898395486\\
272.856516444214	0.0716499029654756\\
273.065655317319	0.0807713728784165\\
273.274794190424	0.0892453266349662\\
273.483933063529	0.0970239197843057\\
273.693071936634	0.104059307875787\\
273.902210809739	0.110303646458533\\
274.111349682844	0.115709091081897\\
274.320488555949	0.120227797295058\\
274.529627429054	0.123811920647313\\
274.738766302159	0.126413616687842\\
274.947905175264	0.127985040965996\\
275.157044048369	0.1284783490309\\
275.296469963772	0.128184640733195\\
275.435895879175	0.127377102591197\\
275.64503475228	0.125217459223961\\
275.854173625385	0.121987240374835\\
276.06331249849	0.117763868268355\\
276.272451371595	0.112624765129169\\
276.4815902447	0.106647353181813\\
276.690729117805	0.0999090546509365\\
276.899867990909	0.092487291761131\\
277.178719821716	0.0816622573180439\\
277.457571652523	0.0699433339832467\\
277.736423483329	0.057514041103957\\
278.084988271837	0.0412580480883094\\
278.782117848854	0.00771019665671702\\
279.270108552765	-0.0153765265303605\\
279.618673341273	-0.0311647883585806\\
279.89752517208	-0.0431856932782466\\
280.176377002887	-0.0545286535657397\\
280.455228833693	-0.065068144570148\\
280.7340806645	-0.0746786416406167\\
280.943219537605	-0.0812013512515364\\
281.152358410709	-0.0870779384463276\\
281.361497283814	-0.0922554475130255\\
281.570636156919	-0.096680922739381\\
281.779775030024	-0.100301408413429\\
281.988913903129	-0.103063948823092\\
282.198052776234	-0.104915588256119\\
282.407191649339	-0.105804042308989\\
282.616330522444	-0.1057173050811\\
282.825469395549	-0.104705802352157\\
283.034608268654	-0.102825330368717\\
283.243747141759	-0.100131685377562\\
283.452886014864	-0.0966806636253636\\
283.662024887968	-0.0925280613587915\\
283.871163761073	-0.0877296748245158\\
284.15001559188	-0.0804237107640802\\
284.428867422686	-0.0722011368806648\\
284.707719253493	-0.0631942109441752\\
285.056284042001	-0.0510340448953457\\
285.404848830509	-0.0381132974859497\\
285.892839534421	-0.019238290348369\\
286.868820942244	0.0186893199957581\\
287.217385730752	0.0314827173859271\\
287.56595051926	0.0434881189104885\\
287.844802350067	0.0523603957104797\\
288.123654180873	0.0604460339056345\\
288.40250601168	0.0676195573843756\\
288.611644884785	0.0723256429874937\\
288.82078375789	0.0763951485154166\\
289.029922630995	0.0797751387335097\\
289.2390615041	0.0824126784073655\\
289.448200377205	0.0842592958750856\\
289.657339250309	0.0853184085078169\\
289.866478123414	0.0856269104719445\\
290.075616996519	0.0852222538806586\\
290.284755869624	0.0841418908469791\\
290.493894742729	0.0824232734840393\\
290.703033615834	0.0801038539049159\\
290.981885446641	0.076141445288215\\
291.260737277447	0.0712663007562355\\
291.539589108254	0.0655671956881747\\
291.81844093906	0.0591329054632297\\
292.167005727568	0.050191432296856\\
292.515570516077	0.0404133332651782\\
292.933848262286	0.0278199859913002\\
293.4915519239	0.0101328737542872\\
294.328107416319	-0.016431915531939\\
294.746385162529	-0.0288750144532628\\
295.094949951037	-0.0384318257658265\\
295.373801781844	-0.045381141558039\\
295.65265361265	-0.051585057396494\\
295.931505443457	-0.0569266980483576\\
296.140644316562	-0.0602967526887142\\
296.349783189667	-0.0630671733184158\\
296.558922062772	-0.0652157883896507\\
296.768060935877	-0.0667617964002147\\
297.046912766683	-0.0679250851047755\\
297.32576459749	-0.0681114726521059\\
297.604616428296	-0.0673749020614878\\
297.883468259103	-0.06576931635243\\
298.162320089909	-0.0633486585442711\\
298.441171920716	-0.0601668716564632\\
298.720023751522	-0.0562778987084016\\
298.998875582329	-0.0517356827195385\\
299.347440370837	-0.0452214685258241\\
299.696005159345	-0.0378762055084394\\
300.044569947854	-0.0298134320451027\\
300.532560651765	-0.0176574916334289\\
301.996532763499	0.0196818249837634\\
302.345097552008	0.0276137941879711\\
302.693662340516	0.034761299082902\\
302.972514171322	0.0397792637543262\\
303.251366002129	0.0440633570817681\\
303.530217832936	0.0475323269170644\\
303.809069663742	0.0501920266275988\\
304.087921494549	0.0520700859598833\\
304.366773325355	0.0531941346602594\\
304.645625156162	0.0535918024752391\\
304.924476986968	0.053290719151164\\
305.203328817775	0.0523185144344893\\
305.482180648581	0.0507028180716134\\
305.83074543709	0.0478203796823209\\
306.179310225598	0.0440296214230784\\
306.527875014106	0.0393845076423531\\
306.876439802614	0.0339402332701297\\
307.294717548824	0.0265026194157372\\
307.782708252735	0.0169412588629143\\
309.455819237575	-0.0168540193605509\\
309.874096983785	-0.0240443708892144\\
310.222661772293	-0.0292171814263611\\
310.571226560801	-0.033495847265101\\
310.919791349309	-0.036866819030422\\
311.268356137817	-0.0393477037453636\\
311.616920926326	-0.0409561084329653\\
311.965485714834	-0.041709640116494\\
312.314050503342	-0.0416259058188757\\
312.66261529185	-0.0407225125633204\\
313.011180080358	-0.0390170673728676\\
313.359744868867	-0.0365271772706706\\
313.708309657375	-0.0332704492797689\\
314.056874445883	-0.0292843403987035\\
314.475152192093	-0.0237045082799341\\
314.963142896004	-0.0163950653971483\\
315.799698388424	-0.00290007365936162\\
316.49682796544	0.0081135084460584\\
316.984818669352	0.0150683589395157\\
317.403096415562	0.0202127093810986\\
317.821374161771	0.0244668079806161\\
318.239651907981	0.027815418245666\\
318.588216696489	0.0299066341905814\\
318.936781484998	0.031355626795289\\
319.285346273506	0.0321562996974194\\
319.633911062014	0.032302556534944\\
319.982475850522	0.0317883009454931\\
320.331040639031	0.0306074365668678\\
320.679605427539	0.0287538670369258\\
321.097883173749	0.0256653719086444\\
321.516160919958	0.0217829247996519\\
322.00415162387	0.0164947739575041\\
322.701281200886	0.00807673528424857\\
323.886401481814	-0.00635556848516217\\
324.374392185726	-0.01153705539366\\
324.862382889637	-0.0159514292598146\\
325.350373593549	-0.0195369120951909\\
325.768651339758	-0.0219092119484685\\
326.186929085968	-0.0235982958417367\\
326.605206832178	-0.0245699015621312\\
327.023484578388	-0.0247897668969017\\
327.441762324598	-0.0242236296330702\\
327.860040070807	-0.0228408038365728\\
328.278317817017	-0.0206928579823966\\
328.766308520929	-0.0173986792959795\\
329.324012182542	-0.0128616288826606\\
330.160567674962	-0.00519849953394669\\
331.206262040486	0.00432480168257143\\
331.833678659801	0.00925553577008031\\
332.391382321414	0.0129191201069148\\
332.949085983027	0.0157935356625671\\
333.437076686939	0.0175766161887054\\
333.92506739085	0.0186008781099645\\
334.413058094762	0.0187941695065774\\
334.831335840971	0.0182467932363011\\
335.319326544883	0.0168143525204414\\
335.877030206496	0.0143195636173346\\
336.504446825811	0.0107016648985905\\
337.410715275932	0.00461901437779488\\
338.665548514562	-0.00377970481542889\\
339.43239104928	-0.00810448719960277\\
340.059807668594	-0.0109279313022626\\
340.617511330207	-0.0127609940462889\\
341.17521499182	-0.013842546222179\\
341.663205695732	-0.0140859919210357\\
342.220909357345	-0.0135238867841849\\
342.778613018958	-0.0121885465372316\\
343.406029638273	-0.00995116268222773\\
344.242585130693	-0.00611854076578311\\
346.961390481057	0.00714111292654707\\
347.588807100371	0.00909393346466913\\
348.146510761984	0.0101046607427975\\
348.564788508194	0.0103193122083098\\
};
\addlegendentry{$\sigma = 1\times\,10^{-3}$\,m$^{-1}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
119.182426431369	-0.0040791942259375\\
119.866525549002	-0.00227311303859778\\
120.66464118624	0.000624208182273378\\
121.667986558768	0.00509404909814748\\
123.287021137166	0.0123899191839882\\
123.948316950878	0.0145294141829595\\
124.518399548905	0.0156100267371926\\
125.02007223517	0.0158117851218549\\
125.498941617513	0.0152509595076253\\
125.955007695935	0.0139685107746459\\
126.411073774356	0.0119186588567004\\
126.867139852778	0.00910954739401859\\
127.3232059312	0.00556081928624508\\
127.824878617464	0.000893864778504394\\
128.394961215492	-0.0052066412554268\\
129.19307685273	-0.0146228190342299\\
130.21922552918	-0.0266437399487813\\
130.720898215444	-0.0317408271728254\\
131.154160989945	-0.0353821691012399\\
131.541817156603	-0.0378569562408302\\
131.88386671542	-0.0393030204847946\\
132.225916274236	-0.0399712239599239\\
132.545162529132	-0.0398249805579667\\
132.841605480106	-0.0389683680137409\\
133.13804843108	-0.0373861320309175\\
133.434491382054	-0.0350652157628701\\
133.730934333029	-0.031993181948053\\
134.027377284003	-0.0281604234915562\\
134.323820234977	-0.0235873509245721\\
134.643066489872	-0.0178787344123066\\
134.962312744768	-0.0114045519603678\\
135.304362303584	-0.00368707420290093\\
135.692018470243	0.00587559179268737\\
136.125281244744	0.0173451817358909\\
136.809380362377	0.0363615666726105\\
137.447872872167	0.0538710325025136\\
137.835529038826	0.0637864012766727\\
138.154775293721	0.0712580454817839\\
138.451218244696	0.0774593420854899\\
138.724857891749	0.0824262381139533\\
138.975694234881	0.0862500784572262\\
139.226530578013	0.0892958861522857\\
139.454563617224	0.091323832622038\\
139.682596656435	0.0925869173574938\\
139.910629695646	0.0930439030240109\\
140.115859430936	0.0927396810869823\\
140.321089166226	0.0917336523366998\\
140.526318901515	0.0900027162032302\\
140.731548636805	0.0875239580099674\\
140.936778372095	0.084285616693478\\
141.142008107385	0.0802932192901835\\
141.347237842675	0.0755537799850003\\
141.552467577965	0.0700743129629018\\
141.757697313255	0.0638618324086906\\
141.962927048544	0.0569260697225218\\
142.190960087755	0.0484099012218167\\
142.418993126966	0.0390965218534234\\
142.647026166177	0.0290430847302332\\
142.89786250931	0.0171977494282487\\
143.148698852442	0.00460733070678998\\
143.445141803416	-0.0110713774944315\\
143.787191362232	-0.0299660486772382\\
144.288864048496	-0.0585573094857068\\
144.881749950445	-0.0922197895527574\\
145.20099620534	-0.109570592357102\\
145.474635852393	-0.123673362103943\\
145.702668891604	-0.134719855651383\\
145.930701930815	-0.144993165100402\\
146.135931666105	-0.153476152686324\\
146.341161401395	-0.161143081850298\\
146.523587832764	-0.167202257210363\\
146.706014264133	-0.172497266175753\\
146.888440695501	-0.176981858191596\\
147.048063822949	-0.180204726295358\\
147.207686950397	-0.182740731975969\\
147.367310077844	-0.184558894658494\\
147.526933205292	-0.185628243985605\\
147.68655633274	-0.18592300008504\\
147.846179460187	-0.185431002999167\\
148.005802587635	-0.184142299748373\\
148.165425715083	-0.182046937352993\\
148.325048842531	-0.179134962833359\\
148.484671969978	-0.175396423209861\\
148.644295097426	-0.170821365502775\\
148.803918224874	-0.165404334457889\\
148.963541352321	-0.15915786572242\\
149.123164479769	-0.152098992668812\\
149.282787607217	-0.144244748669678\\
149.442410734664	-0.135612167097577\\
149.602033862112	-0.126218281325123\\
149.76165698956	-0.11608012472476\\
149.921280117007	-0.10521756988561\\
150.103706548376	-0.0919645615750824\\
150.286132979745	-0.0778800306216567\\
150.468559411114	-0.0630297829021629\\
150.673789146404	-0.0454899194241989\\
150.879018881693	-0.0271579274854616\\
151.107051920904	-0.00597902202724754\\
151.357888264036	0.0181032046213545\\
151.677134518932	0.0495601749664161\\
152.589266675776	0.139979070800564\\
152.840103018908	0.163768661206859\\
153.045332754198	0.182511974712838\\
153.227759185566	0.198494968456544\\
153.410185616935	0.213731432756276\\
153.569808744383	0.226375811648836\\
153.72943187183	0.238312505062595\\
153.889054999278	0.249478519424315\\
154.048678126726	0.259810861160986\\
154.185497950252	0.267955868493061\\
154.322317773779	0.275402431237012\\
154.459137597306	0.282112414845187\\
154.595957420832	0.288057888616265\\
154.732777244359	0.293215084428823\\
154.869597067885	0.297560246440298\\
155.006416891412	0.301069618808299\\
155.143236714938	0.303719445690263\\
155.280056538465	0.305485971243797\\
155.394073058071	0.306266193134093\\
155.508089577676	0.306402784790976\\
155.622106097282	0.305885869625001\\
155.736122616887	0.304714167221505\\
155.850139136492	0.302887560284432\\
155.964155656098	0.300405931517957\\
156.078172175703	0.297269163626027\\
156.192188695309	0.293477139312699\\
156.306205214914	0.289029741282036\\
156.42022173452	0.283926852238096\\
156.534238254125	0.278168354884883\\
156.648254773731	0.271754152213077\\
156.762271293336	0.264688447974038\\
156.899091116863	0.255369164510341\\
157.035910940389	0.245157678561043\\
157.172730763916	0.234080078881732\\
157.309550587443	0.222162454227771\\
157.446370410969	0.209430893354579\\
157.583190234496	0.195911485017689\\
157.720010058022	0.181630317972463\\
157.856829881549	0.166614611424393\\
157.993649705076	0.150904726059082\\
158.153272832523	0.131764327925566\\
158.312895959971	0.111823329686104\\
158.472519087419	0.091159510348291\\
158.654945518787	0.066758404580753\\
158.860175254077	0.0384446651926851\\
159.088208293288	0.00611311828072303\\
159.361847940341	-0.0335223722050841\\
160.182766881501	-0.153076015541274\\
160.410799920712	-0.185170158906089\\
160.593226352081	-0.21012104068592\\
160.775652783449	-0.2342673291339\\
160.935275910897	-0.254618733957329\\
161.094899038345	-0.274141237522258\\
161.231718861871	-0.29013985910575\\
161.368538685398	-0.305399577692526\\
161.505358508924	-0.31987183195389\\
161.642178332451	-0.333508787867459\\
161.778998155978	-0.34626261141085\\
161.893014675583	-0.356181672806883\\
162.007031195189	-0.365426548037647\\
162.121047714794	-0.37396955537713\\
162.2350642344	-0.38178301309938\\
162.349080754005	-0.388839260429052\\
162.463097273611	-0.39511507810829\\
162.577113793216	-0.400597156491699\\
162.691130312822	-0.405273526769292\\
162.805146832427	-0.409132220131255\\
162.919163352033	-0.412161267767601\\
163.033179871638	-0.414348700868402\\
163.147196391243	-0.415682550623671\\
163.261212910849	-0.416150848223651\\
163.375229430454	-0.415741624858242\\
163.48924595006	-0.414442937942681\\
163.603262469665	-0.412248404611887\\
163.717278989271	-0.409164046469812\\
163.831295508876	-0.405197563526372\\
163.945312028482	-0.400356655791427\\
164.059328548087	-0.394649023274894\\
164.173345067693	-0.388082365986747\\
164.287361587298	-0.380664383936789\\
164.401378106904	-0.372402777134994\\
164.515394626509	-0.363305245591278\\
164.629411146115	-0.35337951488134\\
164.74342766572	-0.342638730542546\\
164.857444185326	-0.331108130762004\\
164.971460704931	-0.31881458994178\\
165.085477224537	-0.305784982483885\\
165.199493744142	-0.29204618279033\\
165.313510263748	-0.277625065263067\\
165.427526783353	-0.262548504304107\\
165.56434660688	-0.243629284981637\\
165.701166430406	-0.22385136522314\\
165.837986253933	-0.203262382621574\\
165.974806077459	-0.181923908801764\\
166.134429204907	-0.156175895784656\\
166.294052332355	-0.129616070431325\\
166.476478763724	-0.0984119696245216\\
166.681708499013	-0.0624239357492797\\
166.909741538224	-0.0216200786572358\\
167.251791097041	0.0404741925779604\\
167.662250567621	0.11483428541851\\
167.890283606832	0.155332052662914\\
168.0727100382	0.186992844909582\\
168.232333165648	0.214001686018094\\
168.391956293096	0.240243600981159\\
168.528776116622	0.26204114918778\\
168.665595940149	0.283122041369893\\
168.802415763675	0.303415569797721\\
168.939235587202	0.322851026741716\\
169.053252106808	0.338340757454034\\
169.167268626413	0.353144583776441\\
169.281285146018	0.367224086726424\\
169.395301665624	0.380550846692415\\
169.509318185229	0.393098943905386\\
169.623334704835	0.404842458596363\\
169.73735122444	0.415755470996373\\
169.851367744046	0.42581206133633\\
169.965384263651	0.434986309847318\\
170.079400783257	0.443252296760363\\
170.193417302862	0.450584102306436\\
170.284630518547	0.455759518074331\\
170.375843734231	0.460307974345199\\
170.467056949916	0.464223731743857\\
170.5582701656	0.467504529204689\\
170.649483381284	0.470148134408475\\
170.740696596969	0.472152315035942\\
170.831909812653	0.473514838767869\\
170.923123028337	0.474233473285096\\
171.014336244022	0.474305986268291\\
171.105549459706	0.473730145398235\\
171.196762675391	0.472503718355767\\
171.287975891075	0.470624472821612\\
171.379189106759	0.468090176476494\\
171.470402322444	0.464898627948344\\
171.561615538128	0.461051370464531\\
171.652828753813	0.456557219821605\\
171.744041969497	0.451425827388107\\
171.835255185181	0.445666844532411\\
171.926468400866	0.439289922622947\\
172.040484920471	0.430464496698335\\
172.154501440077	0.420707471594369\\
172.268517959682	0.41003769763995\\
172.382534479288	0.398474025164035\\
172.496550998893	0.386035304495636\\
172.610567518499	0.372740411804045\\
172.724584038104	0.358613701410434\\
172.83860055771	0.34369175011625\\
172.952617077315	0.328012788504623\\
173.066633596921	0.311615047158909\\
173.180650116526	0.294536756662126\\
173.317469940053	0.273198311847807\\
173.454289763579	0.251000990743535\\
173.591109587106	0.228010855797095\\
173.727929410632	0.204293969456216\\
173.88755253808	0.175798829727455\\
174.047175665528	0.146539082314121\\
174.229602096896	0.112335862706118\\
174.457635136107	0.0687310292370853\\
174.776881391003	0.00679963312080645\\
175.187340861583	-0.0727615365400993\\
175.415373900794	-0.116165811733595\\
175.597800332162	-0.1501434006517\\
175.75742345961	-0.179159686790683\\
175.917046587058	-0.207369628196602\\
176.053866410584	-0.230806730276868\\
176.190686234111	-0.253477042548013\\
176.327506057637	-0.275315790050172\\
176.464325881164	-0.296259199861197\\
176.578342400769	-0.312982093842095\\
176.692358920375	-0.329002033159611\\
176.80637543998	-0.344282112187443\\
176.920391959586	-0.358785425299288\\
177.034408479191	-0.372475066868844\\
177.148424998797	-0.385314131269752\\
177.262441518402	-0.397269104181248\\
177.376458038008	-0.408320036504506\\
177.490474557613	-0.41845037044618\\
177.604491077219	-0.42764354821287\\
177.695704292903	-0.434312211143151\\
177.786917508588	-0.4403620195435\\
177.878130724272	-0.445784495823716\\
177.969343939956	-0.450571162393658\\
178.060557155641	-0.454713541663068\\
178.151770371325	-0.458203156041805\\
178.24298358701	-0.46103152793961\\
178.334196802694	-0.463190437127139\\
178.425410018378	-0.464677582674199\\
178.516623234063	-0.465496582949584\\
178.607836449747	-0.465651313683054\\
178.699049665432	-0.465145650604256\\
178.790262881116	-0.463983469442951\\
178.8814760968	-0.462168645928784\\
178.972689312485	-0.45970505579146\\
179.063902528169	-0.456596574760738\\
179.155115743853	-0.452847078566265\\
179.246328959538	-0.448460442937801\\
179.337542175222	-0.443440543604936\\
179.428755390907	-0.437791256297487\\
179.519968606591	-0.431518346729035\\
179.633985126196	-0.422820763240509\\
179.748001645802	-0.413199309330366\\
179.862018165407	-0.402683703032437\\
179.976034685013	-0.391303662380778\\
180.090051204618	-0.379088905409162\\
180.204067724224	-0.366069150151645\\
180.318084243829	-0.352274114642057\\
180.432100763435	-0.337733516914341\\
180.54611728304	-0.322477075002439\\
180.660133802646	-0.306535778733974\\
180.796953626172	-0.286559453515906\\
180.933773449699	-0.26573217641095\\
181.070593273226	-0.24413105400464\\
181.207413096752	-0.221833192882457\\
181.3670362242	-0.195041289528149\\
181.549462655569	-0.163546320161913\\
181.754692390858	-0.127216537695347\\
182.005528733991	-0.0819009322678994\\
182.82644767515	0.0672735825664859\\
183.008874106519	0.0993474509986072\\
183.191300537888	0.130621850114949\\
183.350923665335	0.157197526204925\\
183.510546792783	0.18291713508097\\
183.64736661631	0.20419485358633\\
183.784186439836	0.224688283109117\\
183.921006263363	0.244325727507032\\
184.035022782968	0.259984841365906\\
184.149039302574	0.274965582966786\\
184.263055822179	0.289242693980555\\
184.377072341785	0.302791522270752\\
184.49108886139	0.315587415701032\\
184.605105380996	0.32760572213482\\
184.719121900601	0.338821789435769\\
184.833138420207	0.349210965467421\\
184.947154939812	0.358748598093314\\
185.061171459417	0.367410035177045\\
185.175187979023	0.375170859907314\\
185.289204498628	0.382015803739534\\
185.403221018234	0.387941482050849\\
185.517237537839	0.392945304441071\\
185.631254057445	0.397024680509901\\
185.74527057705	0.400177019857153\\
185.859287096656	0.402399732082472\\
185.973303616261	0.403690226785614\\
186.087320135867	0.404045913566335\\
186.201336655472	0.403464202024395\\
186.315353175078	0.401942734609918\\
186.429369694683	0.399488205831574\\
186.543386214289	0.396119069142458\\
186.657402733894	0.391854563865706\\
186.7714192535	0.386713929324344\\
186.885435773105	0.380716404841564\\
186.999452292711	0.373881229740334\\
187.113468812316	0.366227643343848\\
187.227485331922	0.357774884975129\\
187.341501851527	0.348542193957371\\
187.455518371133	0.338548984164959\\
187.569534890738	0.327821455158016\\
187.683551410344	0.316394621342113\\
187.797567929949	0.304304086233799\\
187.934387753476	0.288969488149235\\
188.071207577002	0.272791952144132\\
188.208027400529	0.255833001095027\\
188.344847224055	0.238154157878682\\
188.504470351503	0.216701055054955\\
188.664093478951	0.194450732038661\\
188.84651991032	0.168187942907196\\
189.051749645609	0.137788529576767\\
189.302585988741	0.0997574770083247\\
189.735848763242	0.0330655050875635\\
190.055095018138	-0.0157463251239278\\
190.283128057349	-0.0498891764492555\\
190.488357792639	-0.0798057629587561\\
190.670784224007	-0.105559219060353\\
190.830407351455	-0.127313042132585\\
190.990030478903	-0.148230672656894\\
191.126850302429	-0.165433849622445\\
191.263670125956	-0.181917444546514\\
191.400489949482	-0.197634823654425\\
191.537309773009	-0.212539353171564\\
191.674129596536	-0.226584399323315\\
191.788146116141	-0.237598410691191\\
191.902162635747	-0.247956186907118\\
192.016179155352	-0.257630934487622\\
192.130195674958	-0.266603388278838\\
192.244212194563	-0.274864062692814\\
192.358228714168	-0.282404125726657\\
192.472245233774	-0.289214745377308\\
192.586261753379	-0.295287089641761\\
192.700278272985	-0.300612326517069\\
192.81429479259	-0.30518162400017\\
192.928311312196	-0.308986150088117\\
193.042327831801	-0.312017072777905\\
193.156344351407	-0.314265763716207\\
193.270360871012	-0.315731511433114\\
193.384377390618	-0.316423888769975\\
193.498393910223	-0.31635315588602\\
193.612410429829	-0.31552957294042\\
193.726426949434	-0.313963400092462\\
193.84044346904	-0.311664897501316\\
193.954459988645	-0.308644325326213\\
194.068476508251	-0.304911943726438\\
194.182493027856	-0.300478012861106\\
194.296509547462	-0.295352956446891\\
194.410526067067	-0.289553556491455\\
194.524542586673	-0.283104854647831\\
194.661362410199	-0.274545369814916\\
194.798182233726	-0.265131970974551\\
194.935002057252	-0.254908883969563\\
195.071821880779	-0.243920334642496\\
195.208641704306	-0.232210548836179\\
195.345461527832	-0.219823752393211\\
195.50508465528	-0.204577173868358\\
195.664707782728	-0.188555476206488\\
195.847134214096	-0.169414299192056\\
196.029560645465	-0.149519297842971\\
196.234790380755	-0.126408151257806\\
196.485626723887	-0.0973892240768919\\
196.873282890546	-0.0516597098317106\\
197.306545665046	-0.000703912091182701\\
197.557382008179	0.0280389491309165\\
197.762611743468	0.0508337216035102\\
197.945038174837	0.0704000186811413\\
198.127464606206	0.0892056852493397\\
198.287087733654	0.104957716631247\\
198.446710861101	0.119983180265251\\
198.606333988549	0.134214778144838\\
198.765957115997	0.14758521226355\\
198.902776939523	0.158310328004632\\
199.03959676305	0.168326907341793\\
199.176416586576	0.177616171988689\\
199.313236410103	0.186159490253942\\
199.45005623363	0.193938230446292\\
199.586876057156	0.200933760874307\\
199.723695880683	0.207127449846666\\
199.860515704209	0.21250066567211\\
199.997335527736	0.21703493822065\\
200.134155351263	0.220721491049744\\
200.270975174789	0.223566572932043\\
200.407794998316	0.22557772513187\\
200.544614821842	0.226762488913494\\
200.681434645369	0.227128405541237\\
200.818254468895	0.226683016279424\\
200.955074292422	0.225433862392379\\
201.091894115949	0.223388485144312\\
201.228713939475	0.220558082290722\\
201.365533763002	0.216968477551404\\
201.502353586528	0.212649151137271\\
201.639173410055	0.207629583259347\\
201.775993233581	0.20193925412849\\
201.935616361029	0.194492098809519\\
202.095239488477	0.186218902222095\\
202.254862615924	0.177166487617114\\
202.414485743372	0.167386640289067\\
202.596912174741	0.15540219376328\\
202.77933860611	0.14265216101262\\
202.9845683414	0.127517628794692\\
203.212601380611	0.109886311834657\\
203.463437723743	0.0897261704991479\\
203.805487282559	0.0614044572072316\\
204.535193008034	0.000690539719300887\\
204.808832655087	-0.0211574045056864\\
205.036865694298	-0.0386380371534187\\
205.242095429588	-0.0536687930784865\\
205.447325164878	-0.067916996247277\\
205.629751596247	-0.0798333738802057\\
205.812178027616	-0.0909665484176116\\
205.994604458984	-0.101267364015371\\
206.154227586432	-0.109566559416351\\
206.31385071388	-0.117171472155917\\
206.473473841327	-0.124055503222678\\
206.633096968775	-0.130192053605413\\
206.792720096223	-0.135554524292786\\
206.95234322367	-0.140121386758835\\
207.111966351118	-0.14389139441829\\
207.271589478566	-0.146868371171308\\
207.431212606014	-0.149056140917878\\
207.590835733461	-0.150458527558158\\
207.750458860909	-0.151079354992078\\
207.910081988357	-0.150922447119854\\
208.069705115804	-0.149994360868561\\
208.229328243252	-0.14831851948577\\
208.3889513707	-0.145924773893853\\
208.548574498147	-0.142842987668075\\
208.731000929516	-0.138516756491526\\
208.913427360885	-0.133375443181876\\
209.095853792254	-0.127463633013292\\
209.278280223622	-0.120831403661327\\
209.483509958912	-0.112590395206894\\
209.688739694202	-0.103616797807888\\
209.916772733413	-0.0929044259952434\\
210.167609076545	-0.0803721169784808\\
210.464052027519	-0.0647858194050173\\
210.874511498099	-0.0423575801837046\\
211.604217223574	-0.00239307438414471\\
211.92346347847	0.014233356099453\\
212.197103125523	0.027725505628041\\
212.447939468655	0.0393050156439472\\
212.675972507866	0.0490541492176249\\
212.904005547077	0.0579863123998052\\
213.109235282367	0.0652789163546572\\
213.314465017656	0.0718207607236536\\
213.519694752946	0.0775697082628426\\
213.724924488236	0.0824842685858584\\
213.930154223526	0.0865425692792314\\
214.135383958816	0.0897454183680111\\
214.340613694106	0.0920948872706617\\
214.545843429396	0.0935930474057045\\
214.751073164686	0.0942419701917174\\
214.956302899975	0.0940481555155657\\
215.161532635265	0.0930428836595638\\
215.366762370555	0.0912660496611011\\
215.571992105845	0.0887575572068044\\
215.800025145056	0.0851607594032657\\
216.028058184267	0.0807653265417798\\
216.256091223478	0.075641490780356\\
216.50692756661	0.0692655352904126\\
216.780567213663	0.0615562400896579\\
217.099813468559	0.0517604769566447\\
217.487469635217	0.0390344284252819\\
218.924077782246	-0.00904047219091808\\
219.243324037142	-0.0185473744809315\\
219.539766988116	-0.0266121084530937\\
219.813406635169	-0.0333061164307651\\
220.087046282222	-0.0392134803507815\\
220.337882625354	-0.0438826986458025\\
220.588718968486	-0.0477883542637301\\
220.839555311618	-0.0509051888150793\\
221.09039165475	-0.0532342575907023\\
221.341227997883	-0.0547780196242229\\
221.592064341015	-0.0555389339493786\\
221.842900684147	-0.0555249011388241\\
222.093737027279	-0.054772449702682\\
222.367376674332	-0.0531633768994766\\
222.641016321385	-0.0507897716425987\\
222.937459272359	-0.0474263468929621\\
223.256705527255	-0.0429958212198471\\
223.598755086071	-0.037480114333448\\
224.009214556651	-0.0300592268432069\\
224.556493850757	-0.0193211716403425\\
225.582642527207	0.000958053971430672\\
226.015905301707	0.00870811401455285\\
226.403561468366	0.0148819382542342\\
226.768414331104	0.0198955979642506\\
227.11046388992	0.0238157599547435\\
227.429710144815	0.0267307108254045\\
227.748956399711	0.0288947101520307\\
228.068202654606	0.0303128267148054\\
228.387448909501	0.0309930028086001\\
228.706695164397	0.0309473377037648\\
229.048744723213	0.030143642100029\\
229.413597585951	0.0285061309495518\\
229.801253752609	0.0259821651747529\\
230.23451652711	0.0223678235838634\\
230.758992517296	0.0171763669673055\\
231.557108154534	0.00838071789894457\\
232.492043615299	-0.00175808493986551\\
233.016519605484	-0.00664549009292159\\
348.564788508194	0\\
};
\addlegendentry{$\sigma = 3\times\,10^{-3}$\,m$^{-1}$}
\end{axis}

\begin{axis}[%
grid = both,
name = flex, 
width=\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={$t-t_{\max}$ [s]},
ymin=-0.8,
ymax=0.8,
xtick = {0,85,170,255,340},
xticklabels = {-170,-85,0,85,170},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\epsilon}_{\text{flex}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00228887078520756\\
1.67311098483935	0.00282575788020267\\
2.92794422346884	0.00570413050240859\\
4.04335154669508	0.00725759063556097\\
5.01933295451801	0.00763895286155503\\
5.92560140463928	0.00702464432600891\\
6.76215689705896	0.00551268365859414\\
7.59871238947864	0.00302669217296625\\
8.85354562810812	-0.00185504528059255\\
10.3872306975442	-0.00766314069323926\\
11.2237861899638	-0.00984990152011278\\
11.9906287246819	-0.010947439157178\\
12.7574712593999	-0.0110471980253806\\
13.4546008364163	-0.0101657136020208\\
14.1517304134327	-0.0082621519200643\\
14.9185729481507	-0.00506213092307917\\
15.9642673136753	0.000443952525017721\\
17.7070912562162	0.00975410614950079\\
18.5436467486359	0.0130930113726322\\
19.2407763256523	0.0149063884991847\\
19.8681929449671	0.0155973784866887\\
20.4258966065802	0.015333039525558\\
20.9836002681933	0.0141285384559637\\
21.5413039298064	0.0119482590745292\\
22.1687205491211	0.00853805187864509\\
23.0052760415408	0.00289249813926062\\
25.6543684342031	-0.0159442180790847\\
26.2817850535179	-0.0190093873254114\\
26.839488715131	-0.020810097359572\\
27.3274794190424	-0.0215128317435074\\
27.8154701229539	-0.021264330633187\\
28.3034608268654	-0.0199633835302961\\
28.7914515307768	-0.017688513682117\\
29.34915519239	-0.0140847075354031\\
29.9765718117047	-0.00901294319953649\\
30.7434143464228	-0.00179153374546104\\
33.0439419505768	0.0207096202022967\\
33.6016456121899	0.0247645191763013\\
34.0896363161014	0.0273563975281377\\
34.5079140623112	0.0287020702326117\\
34.9261918085211	0.0291010119429984\\
35.3444695547309	0.0284800216449526\\
35.7627473009408	0.0269073183853266\\
36.2507380048522	0.0239890296896874\\
36.7387287087637	0.0200392713219344\\
37.2964323703768	0.0144445354138156\\
37.9238489896915	0.00702609101529106\\
38.6209785667079	-0.0022535525265539\\
40.154663636144	-0.0231505116850599\\
40.7123672977571	-0.0294976241906966\\
41.1306450439669	-0.0333697190754947\\
41.5489227901767	-0.0362661249234293\\
41.8974875786849	-0.0377955074752094\\
42.2460523671932	-0.0384449064420096\\
42.5946171557013	-0.0382410950711574\\
43.0128949019112	-0.0369261617424286\\
43.431172648121	-0.034508330942117\\
43.8494503943309	-0.0310561801690596\\
44.2677281405407	-0.026638286922207\\
44.6860058867505	-0.021323228700453\\
45.173996590662	-0.0140799001783876\\
45.6619872945735	-0.00583666117125858\\
46.3591168715898	0.00702435757517605\\
47.3350982794128	0.0250440038587385\\
47.8230889833242	0.0331265942517689\\
48.2413667295341	0.0391311356456754\\
48.5899315180422	0.0432810183356764\\
48.9384963065505	0.0464925315329765\\
49.2870610950587	0.0486828853993302\\
49.6356258835668	0.0498590057747492\\
49.984190672075	0.0500338143490922\\
50.3327554605833	0.0492202328122744\\
50.6813202490914	0.0474311828540408\\
51.0298850375996	0.0446795861643068\\
51.3784498261078	0.0409783644328741\\
51.7270146146161	0.0363404393496012\\
52.0755794031242	0.0307787326042899\\
52.4241441916324	0.0243081484964591\\
52.8424219378422	0.0154818314138083\\
53.3304126417538	0.00414380720599183\\
55.0732365842947	-0.0374400699453759\\
55.4915143305045	-0.0458004329619826\\
55.8400791190127	-0.0517638507474771\\
56.1886439075209	-0.0566500492287787\\
56.5372086960291	-0.0604120077254606\\
56.8857734845373	-0.0630168649186089\\
57.2343382730455	-0.0644317594891959\\
57.5131901038521	-0.0646848192511698\\
57.7920419346586	-0.0641384466952672\\
58.0708937654651	-0.0627758168262176\\
58.3497455962717	-0.06058010464875\\
58.6285974270783	-0.0575344851674799\\
58.9074492578848	-0.0536221333871936\\
59.1863010886914	-0.0488262243125064\\
59.4651529194979	-0.0431398238383167\\
59.8137177080062	-0.0349053349019641\\
60.1622824965143	-0.0256444433798038\\
60.5805602427242	-0.0135170971050229\\
61.2079768620389	0.005877790415866\\
62.0445323544586	0.0317904744914586\\
62.4628101006684	0.0438290083689026\\
62.8113748891766	0.0529859248968023\\
63.1599396776848	0.0611291941400509\\
63.508504466193	0.0681456886145497\\
63.7873562969995	0.0728796570386976\\
64.0662081278061	0.0767760050590027\\
64.3450599586126	0.0797829617633852\\
64.6239117894192	0.0818487562399355\\
64.9027636202258	0.0829216175767442\\
65.1816154510323	0.0829497748617314\\
65.4604672818389	0.0818814571830444\\
65.7393191126454	0.0796648936286601\\
66.018170943452	0.0762483132866123\\
66.2970227742586	0.071580447211943\\
66.5758746050651	0.0656707644566836\\
66.8547264358717	0.0586466962990926\\
67.1335782666782	0.0506492271240404\\
67.4821430551864	0.0394983263734048\\
67.8307078436946	0.0273221347613912\\
68.2489855899045	0.0117450279486206\\
69.0855410823241	-0.0207455972532102\\
69.6432447439372	-0.0418686177183645\\
70.0615224901471	-0.0566405804840997\\
70.4100872786552	-0.0679414860068732\\
70.7586520671634	-0.0781188075187629\\
71.03750389797	-0.0853217967002138\\
71.3163557287766	-0.0915830277598957\\
71.5952075595831	-0.0968035387624013\\
71.8740593903897	-0.10088436777238\\
72.1529112211962	-0.103726552854255\\
72.3620500943011	-0.104985799798555\\
72.571188967406	-0.105450893878185\\
72.7803278405109	-0.105080085526538\\
72.9894667136159	-0.103831625177122\\
73.1986055867208	-0.101663763263389\\
73.4077444598257	-0.0985521369668163\\
73.6168833329306	-0.0945419304604798\\
73.8260222060355	-0.0896957146652539\\
74.0351610791404	-0.084076060502241\\
74.314012909947	-0.0754882092058438\\
74.5928647407536	-0.0657849098166707\\
74.8717165715601	-0.0551144785919178\\
75.2202813600683	-0.0406423609652506\\
75.5688461485765	-0.0251805241870784\\
76.056836852488	-0.0024227756045434\\
77.3116700911175	0.0568181832409209\\
77.6602348796257	0.0720867984851452\\
78.0087996681339	0.086267083631526\\
78.2876514989404	0.0966209798896216\\
78.566503329747	0.105923943419043\\
78.8453551605535	0.114018462457125\\
79.0544940336584	0.119201556868461\\
79.2636329067634	0.123549850611994\\
79.4727717798683	0.126996893412866\\
79.6819106529732	0.129476234996105\\
79.8910495260781	0.130921425086967\\
80.100188399183	0.131266013410425\\
80.309327272288	0.130449756349776\\
80.5184661453929	0.128484562688811\\
80.7276050184978	0.125428891147124\\
80.9367438916027	0.121341976276597\\
81.1458827647076	0.116283052629171\\
81.3550216378126	0.110311354756675\\
81.5641605109175	0.103486117210991\\
81.7732993840224	0.0958665745440612\\
82.0521512148289	0.0845739792842437\\
82.3310030456355	0.0721149997277735\\
82.6098548764421	0.0586300437013278\\
82.8887067072486	0.044259519031641\\
83.2372714957568	0.0252649348384466\\
83.6555492419666	0.00132066114576901\\
85.0498083959994	-0.0799161537570399\\
85.3286602268059	-0.0947721903031038\\
85.6075120576125	-0.10864084197101\\
85.8863638884191	-0.121297704732285\\
86.095502761524	-0.129860122284811\\
86.3046416346289	-0.137520010861806\\
86.5137805077338	-0.144182700013573\\
86.7229193808387	-0.149753519290755\\
86.9320582539436	-0.154137798243653\\
87.1411971270485	-0.157240866422853\\
87.3503360001535	-0.158991709192151\\
87.5594748732584	-0.159413935169255\\
87.7686137463633	-0.158554808785198\\
87.9777526194682	-0.156461594471068\\
88.1868914925731	-0.153181556657955\\
88.396030365678	-0.148761959776948\\
88.605169238783	-0.143250068259078\\
88.8143081118879	-0.136693146535492\\
89.0234469849928	-0.129138459037222\\
89.2325858580977	-0.120633270195299\\
89.4417247312026	-0.111224844440926\\
89.6508636043076	-0.100960446205136\\
89.8600024774125	-0.0898873399189029\\
90.138854308219	-0.0739468995126913\\
90.4177061390256	-0.0567648157681333\\
90.6965579698322	-0.0384535973790321\\
90.9754098006387	-0.0191831659540185\\
91.3936875468485	0.0109013827026843\\
92.2302430392682	0.0716733404330512\\
92.5090948700748	0.0910304153402421\\
92.7879467008813	0.109446972785975\\
92.9970855739862	0.122465174235174\\
93.2062244470911	0.134664694892251\\
93.415363320196	0.145921403448654\\
93.624502193301	0.156111168595771\\
93.8336410664059	0.165109859025051\\
94.0427799395108	0.172793343427884\\
94.2519188126157	0.179044853039898\\
94.4610576857206	0.183833208673775\\
94.6701965588256	0.187182450224213\\
94.8793354319305	0.189117537903712\\
95.0884743050354	0.189663431925055\\
95.2976131781403	0.188845092500799\\
95.5067520512453	0.186687479843556\\
95.7158909243502	0.183215554166054\\
95.9250297974551	0.178454275680963\\
96.13416867056	0.172428604600782\\
96.3433075436649	0.165163501138295\\
96.5524464167698	0.156683925506115\\
96.7615852898747	0.147014837916799\\
96.9707241629796	0.136181198583074\\
97.1798630360846	0.124207967717609\\
97.3890019091895	0.111120105532962\\
97.5981407822944	0.0969425722418578\\
97.8072796553993	0.0817214354033808\\
98.0164185285042	0.0655871919625497\\
98.2952703593108	0.0429165114354646\\
98.5741221901174	0.019251407343063\\
98.9923999363272	-0.0173246966541569\\
99.6198165556419	-0.0722149590495178\\
99.8986683864485	-0.0956960880112092\\
100.177520217255	-0.11810533019468\\
100.38665909036	-0.133992659644321\\
100.595797963465	-0.148923309434338\\
100.80493683657	-0.162745675273243\\
101.014075709675	-0.175308152869491\\
101.22321458278	-0.186466208484546\\
101.432353455885	-0.196157503557231\\
101.571779371288	-0.201798848172643\\
101.711205286691	-0.206781665223502\\
101.850631202094	-0.211103458237119\\
101.990057117498	-0.214761730740918\\
102.129483032901	-0.217753986262153\\
102.268908948304	-0.220077728328192\\
102.408334863707	-0.221730460466404\\
102.547760779111	-0.222709686204041\\
102.687186694514	-0.223012909068473\\
102.826612609917	-0.222637632587009\\
102.966038525321	-0.221581360287075\\
103.105464440724	-0.219841595695925\\
103.244890356127	-0.21741584234087\\
103.38431627153	-0.214301603749334\\
103.523742186934	-0.210496383448572\\
103.663168102337	-0.205997684965951\\
103.80259401774	-0.200803011828839\\
103.942019933144	-0.194909867564547\\
104.081445848547	-0.18831575570033\\
104.22087176395	-0.181018179763669\\
104.360297679353	-0.173014643281761\\
104.499723594757	-0.16430264978203\\
104.63914951016	-0.154880823740484\\
104.848288383265	-0.139478524196818\\
105.05742725637	-0.122704661567809\\
105.266566129475	-0.104732403953506\\
105.47570500258	-0.0857349194539552\\
105.684843875685	-0.0658853761692626\\
105.963695706491	-0.038393196568336\\
106.312260494999	-0.00295607460458314\\
107.079103029717	0.0754352389016049\\
107.357954860524	0.102804914368278\\
107.567093733629	0.122530422217153\\
107.776232606734	0.141376307850635\\
107.985371479839	0.159169403168676\\
108.194510352943	0.175742509190854\\
108.403649226048	0.190997817952507\\
108.612788099153	0.204882289886143\\
108.821926972258	0.217343631564233\\
108.961352887662	0.224834740848451\\
109.100778803065	0.231654611924625\\
109.240204718468	0.237787750443886\\
109.379630633871	0.243218662057416\\
109.519056549275	0.24793185241623\\
109.658482464678	0.251911827171455\\
109.797908380081	0.255143091974276\\
109.937334295485	0.257610152475706\\
110.076760210888	0.259297514326875\\
110.216186126291	0.260189683178965\\
110.355612041694	0.26027116468299\\
110.495037957098	0.259526464490079\\
110.634463872501	0.257940088251416\\
110.773889787904	0.255496541618072\\
110.913315703307	0.252180330241117\\
111.052741618711	0.247975959771679\\
111.192167534114	0.242867935860886\\
111.331593449517	0.236840764159808\\
111.47101936492	0.22987895031963\\
111.610445280324	0.221968462696168\\
111.749871195727	0.21312891185471\\
111.88929711113	0.203413550569849\\
112.028723026534	0.192877094321148\\
112.168148941937	0.181574258587943\\
112.30757485734	0.169559758849744\\
112.516713730445	0.150323329344189\\
112.72585260355	0.129793430399104\\
112.934991476655	0.108154726757505\\
113.14413034976	0.0855918831625218\\
113.422982180566	0.0543897142939613\\
113.771546969075	0.0142051600880677\\
114.538389503793	-0.0748107104324731\\
114.817241334599	-0.10602013474994\\
115.026380207704	-0.128590324486936\\
115.235519080809	-0.150251375259813\\
115.444657953914	-0.170885464892024\\
115.653796827019	-0.190388139720255\\
115.862935700124	-0.20865494608114\\
116.072074573229	-0.225581430311479\\
116.211500488632	-0.236069547669899\\
116.350926404035	-0.245884593219614\\
116.490352319439	-0.254995617727161\\
116.629778234842	-0.263371671958964\\
116.769204150245	-0.270981806681391\\
116.908630065648	-0.277795072660865\\
117.048055981052	-0.283780520663925\\
117.187481896455	-0.28890720145688\\
117.326907811858	-0.293144165806211\\
117.466333727261	-0.296460464478344\\
117.605759642665	-0.2988251482397\\
117.745185558068	-0.300207267856706\\
117.884611473471	-0.300575874095841\\
118.024037388875	-0.299900017723473\\
118.163463304278	-0.298148749506083\\
118.302889219681	-0.295291120210038\\
118.442315135084	-0.291296180601819\\
118.581741050488	-0.286134751574309\\
118.721166965891	-0.27981836693067\\
118.860592881294	-0.272399273383826\\
119.000018796698	-0.263931487773561\\
119.139444712101	-0.254469026939432\\
119.278870627504	-0.244065907721051\\
119.418296542907	-0.232776146958031\\
119.557722458311	-0.220653761490098\\
119.697148373714	-0.207752768156752\\
119.836574289117	-0.194127183797661\\
120.045713162222	-0.172448360922488\\
120.254852035327	-0.149443052962283\\
120.463990908432	-0.12529356675077\\
120.673129781537	-0.100182209121726\\
120.951981612343	-0.0655192527535178\\
121.300546400852	-0.020899976066687\\
122.206814850973	0.0960313911324988\\
122.485666681779	0.13063368014889\\
122.694805554884	0.15573013084736\\
122.903944427989	0.179914476430952\\
123.113083301094	0.203025598974193\\
123.322222174199	0.224902380551612\\
123.531361047304	0.245383703237678\\
123.670786962707	0.258183099014445\\
123.810212878111	0.270242944228016\\
123.949638793514	0.281515500233809\\
124.089064708917	0.291953028387184\\
124.22849062432	0.301507790043672\\
124.367916539724	0.310132046558522\\
124.507342455127	0.317778059287264\\
124.64676837053	0.324398089585259\\
124.786194285934	0.329944398807868\\
124.925620201337	0.334369248310566\\
125.06504611674	0.33762489944877\\
125.204472032143	0.339663613577841\\
125.343897947547	0.340437652053197\\
125.48332386295	0.339899276230256\\
125.622749778353	0.338016770310048\\
125.762175693756	0.33482250987629\\
125.90160160916	0.330364893358308\\
126.041027524563	0.324692319185488\\
126.180453439966	0.317853185787158\\
126.31987935537	0.309895891592589\\
126.459305270773	0.300868835031224\\
126.598731186176	0.290820414532334\\
126.738157101579	0.279799028525304\\
126.877583016983	0.267853075439405\\
127.017008932386	0.255030953704079\\
127.156434847789	0.241381061748598\\
127.295860763193	0.226951798002347\\
127.435286678596	0.211791560894653\\
127.644425551701	0.187786501744597\\
127.853564424806	0.162408993696317\\
128.062703297911	0.135822381448918\\
128.271842171015	0.108190009701332\\
128.48098104412	0.0796752231526625\\
128.759832874927	0.0405651866793733\\
129.108397663435	-0.00952752018281444\\
129.805527240452	-0.110299160792238\\
130.084379071258	-0.149407010823552\\
130.293517944363	-0.177809013785918\\
130.502656817468	-0.205173528016076\\
130.711795690573	-0.231283381745129\\
130.851221605976	-0.247885671968163\\
130.990647521379	-0.263769467324778\\
131.130073436783	-0.27887042062423\\
131.269499352186	-0.293124184675719\\
131.408925267589	-0.306466412288501\\
131.548351182993	-0.318832756271718\\
131.687777098396	-0.330158869434626\\
131.827203013799	-0.340380404586369\\
131.966628929202	-0.34943301453626\\
132.106054844606	-0.35725235209344\\
132.245480760009	-0.363774070067109\\
132.384906675412	-0.368933821266467\\
132.524332590815	-0.372669380995546\\
132.663758506219	-0.374967341939339\\
132.803184421622	-0.375863114163678\\
132.942610337025	-0.375394230229233\\
133.082036252429	-0.373598222696728\\
133.221462167832	-0.370512624126775\\
133.360888083235	-0.366174967080156\\
133.500313998638	-0.360622784117481\\
133.639739914042	-0.353893607799421\\
133.779165829445	-0.346024970686756\\
133.918591744848	-0.337054405340098\\
134.058017660251	-0.327019444320115\\
134.197443575655	-0.315957620187532\\
134.336869491058	-0.303906465503019\\
134.476295406461	-0.290903512827299\\
134.615721321865	-0.276986294720984\\
134.755147237268	-0.2621923437448\\
134.894573152671	-0.246559192459415\\
135.033999068074	-0.230124373425554\\
135.173424983478	-0.212925419203827\\
135.312850898881	-0.194999862355019\\
135.452276814284	-0.176385235439682\\
135.661415687389	-0.147253391168647\\
135.870554560494	-0.116782259901925\\
136.079693433599	-0.0851054301005547\\
136.288832306704	-0.0524368895241309\\
136.567684137511	-0.00779583176722554\\
137.473952587632	0.138558347824983\\
137.683091460737	0.171027808048791\\
137.892230333842	0.202444968883185\\
138.101369206947	0.2325431075447\\
138.24079512235	0.251744028268206\\
138.380221037753	0.270161144482756\\
138.519646953156	0.287715427215403\\
138.65907286856	0.304327847493255\\
138.798498783963	0.319919376343535\\
138.937924699366	0.334410984793351\\
139.07735061477	0.347723643869756\\
139.216776530173	0.359778324599915\\
139.356202445576	0.370495998010995\\
139.495628360979	0.37979973370301\\
139.635054276383	0.387660868452429\\
139.774480191786	0.394099006212173\\
139.913906107189	0.399135849508127\\
140.053332022592	0.402793100866177\\
140.192757937996	0.405092462812149\\
140.332183853399	0.406055637871873\\
140.471609768802	0.405704328571233\\
140.611035684206	0.404060237436056\\
140.750461599609	0.401145066992228\\
140.889887515012	0.396980519765577\\
141.029313430415	0.391588298281931\\
141.168739345819	0.384990105067232\\
141.308165261222	0.377207642647193\\
141.447591176625	0.368262613547813\\
141.587017092029	0.358176720294807\\
141.726443007432	0.346971665414117\\
141.865868922835	0.334669151431569\\
142.005294838238	0.321290880872994\\
142.144720753642	0.306858556264331\\
142.284146669045	0.291393880131295\\
142.423572584448	0.274918554999829\\
142.562998499851	0.257454283395816\\
142.702424415255	0.239022767845029\\
142.841850330658	0.219645710873294\\
142.981276246061	0.199346238542887\\
143.120702161465	0.17818021825093\\
143.260128076868	0.156236258729734\\
143.469266949973	0.122058628980653\\
143.678405823078	0.0866370674765449\\
143.887544696183	0.0502754331238293\\
144.236109484691	-0.0115910457766404\\
144.724100188602	-0.0984946546435026\\
144.933239061707	-0.134998769642152\\
145.142377934812	-0.170619804050602\\
145.351516807917	-0.205053898962433\\
145.49094272332	-0.227200497624551\\
145.630368638724	-0.248594486950026\\
145.769794554127	-0.269145834670269\\
145.90922046953	-0.288764508516749\\
146.048646384933	-0.307360476220822\\
146.188072300337	-0.324843705513956\\
146.32749821574	-0.341124164127564\\
146.466924131143	-0.356113733801408\\
146.606350046547	-0.36976831846647\\
146.74577596195	-0.38208784424512\\
146.885201877353	-0.393074151268081\\
147.024627792756	-0.402729079666017\\
147.16405370816	-0.411054469569649\\
147.303479623563	-0.418052161109529\\
147.442905538966	-0.423723994416491\\
147.582331454369	-0.428071809621088\\
147.721757369773	-0.431097446854039\\
147.861183285176	-0.432802746246068\\
148.000609200579	-0.433189547927782\\
148.140035115983	-0.432259692029902\\
148.279461031386	-0.430015018683093\\
148.418886946789	-0.426457368018077\\
148.558312862192	-0.421588580165462\\
148.697738777596	-0.415410495255969\\
148.837164692999	-0.40792495342032\\
148.976590608402	-0.399133794789066\\
149.116016523806	-0.389038859492985\\
149.255442439209	-0.377641987662741\\
149.394868354612	-0.364945019429058\\
149.534294270015	-0.350949794922485\\
149.673720185419	-0.335658154273801\\
149.813146100822	-0.319071937613671\\
149.952572016225	-0.301194943651069\\
150.091997931628	-0.282076018396424\\
150.231423847032	-0.261809055161507\\
150.370849762435	-0.240489905836569\\
150.510275677838	-0.218214422311576\\
150.649701593242	-0.195078456476722\\
150.789127508645	-0.171177860222201\\
150.99826638175	-0.134102959813106\\
151.207405254855	-0.0958468078416104\\
151.486257085661	-0.0435602388084249\\
152.322812578081	0.114780665701289\\
152.531951451186	0.15300568567875\\
152.741090324291	0.190039622937775\\
152.880516239694	0.213907448672273\\
153.019942155097	0.23700627458436\\
153.159368070501	0.259240248783954\\
153.298793985904	0.280513519380918\\
153.438219901307	0.300731803490692\\
153.57764581671	0.319836905359068\\
153.717071732114	0.337806716361683\\
153.856497647517	0.35462069688009\\
153.99592356292	0.370258307295614\\
154.135349478324	0.384699007989809\\
154.274775393727	0.397922259344057\\
154.41420130913	0.40990752173974\\
154.553627224533	0.420634255558411\\
154.693053139937	0.430081921181397\\
154.83247905534	0.438229978990194\\
154.971904970743	0.445057889366183\\
155.111330886146	0.450545112690861\\
155.25075680155	0.454671109345668\\
155.390182716953	0.457415339711986\\
155.529608632356	0.458757264171311\\
155.66903454776	0.458676343104969\\
155.808460463163	0.45715203689457\\
155.947886378566	0.454163805921382\\
156.087312293969	0.44969111056696\\
156.226738209373	0.443713411212627\\
156.366164124776	0.436210168239938\\
156.505590040179	0.427160842030275\\
156.645015955582	0.416544892965021\\
156.784441870986	0.404341781425728\\
156.923867786389	0.390533384566652\\
157.063293701792	0.375157165318797\\
157.202719617196	0.35830617238986\\
157.342145532599	0.340075871260467\\
157.481571448002	0.320561727411132\\
157.620997363405	0.299859206322481\\
157.760423278809	0.278063773475026\\
157.899849194212	0.255270894349451\\
158.039275109615	0.231576034426269\\
158.178701025019	0.207074659186105\\
158.387839898123	0.169019210845192\\
158.596978771228	0.129686096369312\\
158.806117644333	0.0893975117553509\\
159.154682432842	0.0210017039973422\\
159.642673136753	-0.0748676081416306\\
159.851812009858	-0.115100603491328\\
160.060950882963	-0.154355892997387\\
160.270089756068	-0.192311280662693\\
160.409515671471	-0.216734678151454\\
160.548941586874	-0.24036874117445\\
160.688367502278	-0.263168883418757\\
160.827793417681	-0.285091601107013\\
160.967219333084	-0.30609339046174\\
161.106645248487	-0.32613074770552\\
161.246071163891	-0.345160169061046\\
161.385497079294	-0.363138150750842\\
161.524922994697	-0.380021188997546\\
161.664348910101	-0.395765780023737\\
161.803774825504	-0.410328420051997\\
161.943200740907	-0.423665605304905\\
162.08262665631	-0.435733832005099\\
162.222052571714	-0.446489596375159\\
162.361478487117	-0.455889394637666\\
162.50090440252	-0.4638897230152\\
162.640330317923	-0.470447077730455\\
162.779756233327	-0.475517955005898\\
162.91918214873	-0.479058851064167\\
163.058608064133	-0.481026262127898\\
163.198033979537	-0.481376684419672\\
163.33745989494	-0.480066614162013\\
163.476885810343	-0.477052547577614\\
163.616311725746	-0.472290980889056\\
163.75573764115	-0.465738410318863\\
163.895163556553	-0.457354082371296\\
164.034589471956	-0.447160500027678\\
164.174015387359	-0.435243422746623\\
164.313441302763	-0.421691360268142\\
164.452867218166	-0.406592822332357\\
164.592293133569	-0.390036318679449\\
164.731719048973	-0.372110359049486\\
164.871144964376	-0.352903453182648\\
165.010570879779	-0.332504110819059\\
165.149996795182	-0.311000841698785\\
165.289422710586	-0.288482155561951\\
165.428848625989	-0.26503656214868\\
165.568274541392	-0.240752571199152\\
165.707700456796	-0.215718692453436\\
165.9168393299	-0.176955449773573\\
166.125978203005	-0.137002826840501\\
166.404830033812	-0.0823988226866277\\
166.823107780022	0.000927129359752144\\
167.17167256853	0.0701457785709181\\
167.380811441635	0.110962046151712\\
167.58995031474	0.150907090875023\\
167.799089187845	0.189757800157622\\
168.00822806095	0.227294989093537\\
168.147653976353	0.251481808731796\\
168.287079891756	0.274922482359784\\
168.426505807159	0.297552066301591\\
168.565931722563	0.319305616881479\\
168.705357637966	0.340118190423539\\
168.844783553369	0.359924843251974\\
168.984209468773	0.378660631690991\\
169.123635384176	0.39626061206468\\
169.263061299579	0.412659840697302\\
169.402487214982	0.427793373913005\\
169.541913130386	0.441596268035937\\
169.681339045789	0.454003579390303\\
169.820764961192	0.46495036430025\\
169.960190876596	0.474371679089984\\
170.099616791999	0.482202580083651\\
170.239042707402	0.488378123605401\\
170.378468622805	0.492833365979493\\
170.517894538209	0.495503363529963\\
170.657320453612	0.496323172581128\\
170.796746369015	0.495227849457081\\
170.936172284418	0.492175834725913\\
171.075598199822	0.487219105931331\\
171.215024115225	0.480433024860929\\
171.354450030628	0.471892953302358\\
171.493875946032	0.461674253043157\\
171.633301861435	0.449852285870975\\
171.772727776838	0.436502413573351\\
171.912153692241	0.421699997937992\\
172.051579607645	0.405520400752437\\
172.191005523048	0.388038983804336\\
172.330431438451	0.369331108881227\\
172.469857353855	0.349472137770817\\
172.609283269258	0.328537432260589\\
172.748709184661	0.306602354138249\\
172.888135100064	0.283742265191336\\
173.027561015468	0.260032527207443\\
173.166986930871	0.235548501974279\\
173.376125803976	0.197535529442405\\
173.585264677081	0.158204320654818\\
173.794403550186	0.11780922164462\\
174.073255380992	0.0627337597125575\\
174.491533127202	-0.0212548677004065\\
174.909810873412	-0.104985020594938\\
175.118949746517	-0.146055662077174\\
175.328088619622	-0.186223833538406\\
175.537227492727	-0.225209899945412\\
175.67665340813	-0.250405794478752\\
175.816079323533	-0.274869171926355\\
175.955505238936	-0.298517177463452\\
176.09493115434	-0.321266956265447\\
176.234357069743	-0.343035653507684\\
176.373782985146	-0.363740414365395\\
176.51320890055	-0.383298384013983\\
176.652634815953	-0.401626707628793\\
176.792060731356	-0.418642530385114\\
176.931486646759	-0.434262997458347\\
177.070912562163	-0.448405254023726\\
177.210338477566	-0.460986445256651\\
177.349764392969	-0.471923716332469\\
177.489190308372	-0.481134212426412\\
177.628616223776	-0.488535078713937\\
177.768042139179	-0.494043460370278\\
177.907468054582	-0.49759982969266\\
178.046893969986	-0.49923796746566\\
178.186319885389	-0.499014981595622\\
178.325745800792	-0.496987979988887\\
178.465171716195	-0.493214070551971\\
178.604597631599	-0.487750361191161\\
178.744023547002	-0.480653959812912\\
178.883449462405	-0.471981974323569\\
179.022875377809	-0.461791512629588\\
179.162301293212	-0.450139682637257\\
179.301727208615	-0.437083592253089\\
179.441153124018	-0.42268034938337\\
179.580579039422	-0.406987061934558\\
179.720004954825	-0.390060837812996\\
179.859430870228	-0.371958784925084\\
179.998856785632	-0.35273801117728\\
180.138282701035	-0.33245562447587\\
180.277708616438	-0.311168732727367\\
180.417134531841	-0.288934443838002\\
180.556560447245	-0.265809865714346\\
180.695986362648	-0.241852106262627\\
180.835412278051	-0.21711827338936\\
180.974838193454	-0.191665475000889\\
181.183977066559	-0.152263140622381\\
181.393115939664	-0.111570782276829\\
181.602254812769	-0.0698621470662033\\
181.881106643576	-0.0132262165415682\\
182.50852326289	0.114756564337199\\
182.717662135995	0.15644003750117\\
182.9268010091	0.19709699597388\\
183.135939882205	0.236404767079364\\
183.275365797609	0.261701054747618\\
183.414791713012	0.286158686788895\\
183.554217628415	0.309682056484348\\
183.693643543818	0.332175557115249\\
183.833069459222	0.35354358196264\\
183.972495374625	0.37369052430779\\
184.111921290028	0.392520777431855\\
184.251347205431	0.409938734615935\\
184.390773120835	0.425848789141298\\
184.530199036238	0.440155334289102\\
184.669624951641	0.452762763340502\\
184.809050867045	0.463578198949278\\
184.948476782448	0.472571539341288\\
185.087902697851	0.479775458314123\\
185.227328613254	0.485225359037941\\
185.366754528658	0.488956644683128\\
185.506180444061	0.491004718419958\\
185.645606359464	0.491404983418647\\
185.785032274868	0.490192842849581\\
185.924458190271	0.487403699882975\\
186.063884105674	0.48307295768916\\
186.203310021077	0.477236019438408\\
186.342735936481	0.469928288300935\\
186.482161851884	0.46118516744707\\
186.621587767287	0.451042060047143\\
186.76101368269	0.439534369271371\\
186.900439598094	0.426697498290082\\
187.039865513497	0.412566850273549\\
187.1792914289	0.397177828392046\\
187.318717344304	0.380565835815844\\
187.458143259707	0.362766275715273\\
187.59756917511	0.343814551260607\\
187.736995090513	0.323746065622061\\
187.876421005917	0.302596221969964\\
188.01584692132	0.280400423474646\\
188.155272836723	0.257194073306323\\
188.294698752127	0.233013965319969\\
188.43412466753	0.207928879116878\\
188.573550582933	0.182039580044886\\
188.782689456038	0.141921198628552\\
188.991828329143	0.100567965939604\\
189.27068015995	0.0441053527859481\\
190.107235652369	-0.126604133822298\\
190.316374525474	-0.167771612196987\\
190.525513398579	-0.207645580041799\\
190.664939313982	-0.233339348256663\\
190.804365229385	-0.25820283282161\\
190.943791144789	-0.282133877704268\\
191.083217060192	-0.305030326872213\\
191.222642975595	-0.326790024293018\\
191.362068890999	-0.347310813934257\\
191.501494806402	-0.366490539763504\\
191.640920721805	-0.384227045748332\\
191.780346637208	-0.40042055923584\\
191.919772552612	-0.415026125300813\\
192.059198468015	-0.428053606746175\\
192.198624383418	-0.439515249754038\\
192.338050298822	-0.449423300506794\\
192.477476214225	-0.457790005186553\\
192.616902129628	-0.464627609975651\\
192.756328045031	-0.469948361056368\\
192.895753960435	-0.473764504610813\\
193.035179875838	-0.47608828682138\\
193.174605791241	-0.476931953870292\\
193.314031706645	-0.476307751939714\\
193.453457622048	-0.474227927211984\\
193.592883537451	-0.470704725869325\\
193.732309452854	-0.465750394093959\\
193.871735368258	-0.459377178068166\\
194.011161283661	-0.45159732397417\\
194.150587199064	-0.442423077994249\\
194.290013114468	-0.431866686310627\\
194.429439029871	-0.419940395105584\\
194.568864945274	-0.406656450561343\\
194.708290860677	-0.392027098860183\\
194.847716776081	-0.376064586184327\\
194.987142691484	-0.358781158715999\\
195.126568606887	-0.340189062637478\\
195.26599452229	-0.320302417494133\\
195.405420437694	-0.299178430182565\\
195.544846353097	-0.276917394950601\\
195.6842722685	-0.253621479409276\\
195.823698183904	-0.22939285116945\\
195.963124099307	-0.204333677842158\\
196.172262972412	-0.165411137461206\\
196.381401845517	-0.125194563445064\\
196.590540718622	-0.0840287714808028\\
196.93910550713	-0.014246281422686\\
197.35738325334	0.0694611608300306\\
197.566522126445	0.110497406913112\\
197.775660999549	0.150528915384655\\
197.915086914953	0.17648812078545\\
198.054512830356	0.201745357109246\\
198.193938745759	0.22619845674518\\
198.333364661163	0.249745252082107\\
198.472790576566	0.272283575509221\\
198.612216491969	0.293711259415488\\
198.751642407372	0.31392805028122\\
198.891068322776	0.332877718685609\\
199.030494238179	0.350548059306618\\
199.169920153582	0.366928780913554\\
199.309346068985	0.382009592275665\\
199.448771984389	0.395780202162314\\
199.588197899792	0.408230319342806\\
199.727623815195	0.419349652586277\\
199.867049730599	0.429127910662203\\
200.006475646002	0.437554802339719\\
200.145901561405	0.44462003638813\\
200.285327476808	0.4503133215768\\
200.424753392212	0.454624366674977\\
200.564179307615	0.457542880451911\\
200.703605223018	0.459058571676906\\
200.843031138422	0.459161149119268\\
200.982457053825	0.457840321548247\\
201.121882969228	0.455085797733148\\
201.261308884631	0.450887286443276\\
201.400734800035	0.445234496447881\\
201.540160715438	0.438117136516325\\
201.679586630841	0.429524915417744\\
201.819012546244	0.419447541921556\\
201.958438461648	0.407874724796955\\
202.097864377051	0.394796172813358\\
202.237290292454	0.380203809675834\\
202.376716207858	0.364140502616806\\
202.516142123261	0.346700062395712\\
202.655568038664	0.327978514707809\\
202.794993954067	0.308071885248523\\
202.934419869471	0.287076199713169\\
203.073845784874	0.265087483797117\\
203.213271700277	0.242201763195737\\
203.352697615681	0.218515063604343\\
203.561836488785	0.181693234819647\\
203.77097536189	0.143609347843892\\
203.980114234995	0.104587489398909\\
204.328679023503	0.0383469131552374\\
204.746956769713	-0.0412801237798703\\
204.956095642818	-0.0803940357594115\\
205.165234515923	-0.118609427784463\\
205.374373389028	-0.155602213133307\\
205.513799304431	-0.179424801275673\\
205.653225219835	-0.202463944434612\\
205.792651135238	-0.224634565797373\\
205.932077050641	-0.245895384081791\\
206.071502966044	-0.266216066888148\\
206.210928881448	-0.285566281816841\\
206.350354796851	-0.303915696468209\\
206.489780712254	-0.321233978442592\\
206.629206627658	-0.337490795340329\\
206.768632543061	-0.352655814761874\\
206.908058458464	-0.36669870430751\\
207.047484373867	-0.379589131577632\\
207.186910289271	-0.391296764172523\\
207.326336204674	-0.401791269692637\\
207.465762120077	-0.411042315738314\\
207.605188035481	-0.419019569909892\\
207.744613950884	-0.425692699807655\\
207.884039866287	-0.431031373032113\\
208.02346578169	-0.435005257183548\\
208.162891697094	-0.437584019862243\\
208.302317612497	-0.438737328668708\\
208.4417435279	-0.438434851203226\\
208.581169443303	-0.43664625506608\\
208.720595358707	-0.433341207857779\\
208.86002127411	-0.428489377178607\\
208.999447189513	-0.422060430628846\\
209.138873104917	-0.414024035809007\\
209.27829902032	-0.404369038857453\\
209.417724935723	-0.393161000065334\\
209.557150851126	-0.380484658261651\\
209.69657676653	-0.366424752275691\\
209.836002681933	-0.351066020936571\\
209.975428597336	-0.334493203073464\\
210.114854512739	-0.316791037515486\\
210.254280428143	-0.298044263091811\\
210.393706343546	-0.27833761863161\\
210.533132258949	-0.257755842964116\\
210.672558174353	-0.236383674918329\\
210.881697047458	-0.203028803329346\\
211.090835920562	-0.168372204803404\\
211.299974793667	-0.132699872888907\\
211.578826624474	-0.0840510437908506\\
212.415382116894	0.0629002287986395\\
212.624520989998	0.0983641331052354\\
212.833659863103	0.132768040269013\\
213.042798736208	0.165933734193402\\
213.251937609313	0.197704554272093\\
213.391363524716	0.218032807814552\\
213.53078944012	0.237625072532069\\
213.670215355523	0.256434930467208\\
213.809641270926	0.274415963662591\\
213.94906718633	0.291521754160726\\
214.088493101733	0.307705884004235\\
214.227919017136	0.32292193523574\\
214.367344932539	0.337123489897749\\
214.506770847943	0.350264130032883\\
214.646196763346	0.362297437683765\\
214.785622678749	0.373176994892901\\
214.925048594153	0.382856383702972\\
215.064474509556	0.391289186156484\\
215.203900424959	0.398428984296004\\
215.343326340362	0.404229360164209\\
215.482752255766	0.408643895803607\\
215.622178171169	0.41162617325682\\
215.761604086572	0.413129774566414\\
215.901030001976	0.413108281774953\\
216.040455917379	0.411515276925059\\
216.179881832782	0.408306762458437\\
216.319307748185	0.403494409997222\\
216.458733663589	0.397145560343688\\
216.598159578992	0.389329974699422\\
216.737585494395	0.38011741426601\\
216.877011409798	0.369577640244984\\
217.016437325202	0.357780413837872\\
217.155863240605	0.344795496246206\\
217.295289156008	0.330692648671516\\
217.434715071412	0.31554163231533\\
217.574140986815	0.299412208379294\\
217.713566902218	0.282374138064881\\
217.852992817621	0.264497182573564\\
217.992418733025	0.245851103106986\\
218.20155760613	0.216592479081839\\
218.410696479235	0.185995732870936\\
218.619835352339	0.154296308529524\\
218.898687183146	0.110722072658064\\
219.247251971654	0.0549364072741696\\
219.874668590969	-0.0458877610169566\\
220.153520421776	-0.0896065594766924\\
220.36265929488	-0.121545478127189\\
220.571798167985	-0.152539487839533\\
220.78093704109	-0.182394023862059\\
220.990075914195	-0.210914521443158\\
221.129501829598	-0.229090972670974\\
221.268927745002	-0.246530395886623\\
221.408353660405	-0.263175142274747\\
221.547779575808	-0.27896756302016\\
221.687205491212	-0.293850009307505\\
221.826631406615	-0.307764832321482\\
221.966057322018	-0.320654383246847\\
222.105483237421	-0.332461013268244\\
222.244909152825	-0.343127073570486\\
222.384335068228	-0.352594915338159\\
222.523760983631	-0.360806889756077\\
222.663186899034	-0.367705348008883\\
222.802612814438	-0.373232641281334\\
222.942038729841	-0.377331120758072\\
223.081464645244	-0.379943137623854\\
223.220890560648	-0.381029445645424\\
223.360316476051	-0.380624408917527\\
223.499742391454	-0.378780794116949\\
223.639168306857	-0.375551367920593\\
223.778594222261	-0.370988897005191\\
223.918020137664	-0.365146148047586\\
224.057446053067	-0.358075887724567\\
224.196871968471	-0.349830882712922\\
224.336297883874	-0.340463899689439\\
224.475723799277	-0.33002770533102\\
224.61514971468	-0.318575066314338\\
224.754575630084	-0.306158749316353\\
224.894001545487	-0.292831521013738\\
225.03342746089	-0.27864614808334\\
225.172853376293	-0.263655397202001\\
225.312279291697	-0.247912035046511\\
225.4517052071	-0.231468828293657\\
225.660844080205	-0.205607236649826\\
225.86998295331	-0.178467807219022\\
226.079121826415	-0.150228627535398\\
226.28826069952	-0.121067785133221\\
226.567112530326	-0.0810607699827983\\
226.915677318834	-0.0298647180915168\\
227.543093938149	0.0626523104403418\\
227.821945768956	0.10267845180806\\
228.031084642061	0.131810701506936\\
228.240223515166	0.159943356997644\\
228.449362388271	0.186861315516182\\
228.588788303674	0.204025565957011\\
228.728214219077	0.220490615696235\\
228.86764013448	0.236192730581649\\
229.007066049884	0.251068176461047\\
229.146491965287	0.26505321918205\\
229.28591788069	0.278084124592567\\
229.425343796093	0.29009715854022\\
229.564769711497	0.301028586872803\\
229.7041956269	0.310814675438053\\
229.843621542303	0.319391690083705\\
229.983047457707	0.326695896657554\\
230.12247337311	0.332665626655455\\
230.261899288513	0.337286721480723\\
230.401325203916	0.340592532443964\\
230.54075111932	0.342618476503958\\
230.680177034723	0.343399970619487\\
230.819602950126	0.342972431749445\\
230.959028865529	0.341371276852499\\
231.098454780933	0.338631922887544\\
231.237880696336	0.334789786813303\\
231.377306611739	0.329880285588615\\
231.516732527143	0.32393883617226\\
231.656158442546	0.31700085552302\\
231.795584357949	0.309101760599674\\
231.935010273352	0.300276968361061\\
232.074436188756	0.290561895765961\\
232.213862104159	0.279991959773099\\
232.353288019562	0.268602577341369\\
232.492713934966	0.256429165429552\\
232.632139850369	0.243507140996371\\
232.771565765772	0.229871921000665\\
232.980704638877	0.20815932392469\\
233.189843511982	0.18504125722626\\
233.398982385087	0.16063725314126\\
233.608121258192	0.135067459121103\\
233.817260131297	0.108488935544869\\
234.096111962103	0.0718529724856012\\
234.444676750611	0.0248634285437674\\
235.072093369926	-0.0599938429121494\\
235.350945200733	-0.0965556562922529\\
235.560084073838	-0.123056940619449\\
235.769222946943	-0.148526036247063\\
235.978361820047	-0.172743746034428\\
236.117787735451	-0.188085426035457\\
236.257213650854	-0.202708566299634\\
236.396639566257	-0.216548219525976\\
236.536065481661	-0.229539438413553\\
236.675491397064	-0.241617275661497\\
236.814917312467	-0.252716783968879\\
236.95434322787	-0.262773016034657\\
237.093769143274	-0.271722776831723\\
237.233195058677	-0.279543173628497\\
237.37262097408	-0.286251615989158\\
237.512046889484	-0.291867265751591\\
237.651472804887	-0.296409284753565\\
237.79089872029	-0.299896834833078\\
237.930324635693	-0.302349077827898\\
238.069750551097	-0.303785175575968\\
238.2091764665	-0.304224289915112\\
238.348602381903	-0.303685582683158\\
238.488028297307	-0.302188215718104\\
238.62745421271	-0.299751350857719\\
238.766880128113	-0.296394149939886\\
238.906306043516	-0.292135774802489\\
239.04573195892	-0.286995387283355\\
239.185157874323	-0.280992149220424\\
239.324583789726	-0.274145222451523\\
239.464009705129	-0.266473768814535\\
239.603435620533	-0.257996950147287\\
239.742861535936	-0.24873392828772\\
239.882287451339	-0.23870386507366\\
240.021713366743	-0.22792592234299\\
240.161139282146	-0.216419261933538\\
240.300565197549	-0.204203045683244\\
240.439991112952	-0.191296435429933\\
240.649129986057	-0.170691088934177\\
240.858268859162	-0.148737439023762\\
241.067407732267	-0.125643871932652\\
241.276546605372	-0.101619666534816\\
241.555398436179	-0.0685014496551162\\
241.973676182388	-0.0175047426100718\\
242.4616668863	0.0419939938310563\\
242.740518717107	0.0750282184241087\\
242.949657590211	0.0989634908125936\\
243.158796463316	0.121945891642042\\
243.367935336421	0.143766142038487\\
243.577074209526	0.164214963127961\\
243.716500124929	0.176982257758254\\
243.855926040333	0.188985006864016\\
243.995351955736	0.200161201890012\\
244.134777871139	0.210460018857873\\
244.274203786543	0.219875372097306\\
244.413629701946	0.228412360514938\\
244.553055617349	0.236076083017451\\
244.692481532752	0.242871638511474\\
244.831907448156	0.248804125903632\\
244.971333363559	0.25387864410061\\
245.110759278962	0.258100292009033\\
245.250185194365	0.261474168535528\\
245.389611109769	0.264005372586723\\
245.529037025172	0.265699003069301\\
245.668462940575	0.266560158889888\\
245.807888855979	0.266593938955111\\
245.947314771382	0.265805442171654\\
246.086740686785	0.264199767446144\\
246.226166602188	0.261782013685206\\
246.365592517592	0.258557279795525\\
246.505018432995	0.254530664683728\\
246.644444348398	0.249707267256383\\
246.783870263802	0.244092186420232\\
246.923296179205	0.237690521081902\\
247.062722094608	0.230507370148018\\
247.202148010011	0.222547832525208\\
247.341573925415	0.213817007120156\\
247.480999840818	0.204319992839487\\
247.620425756221	0.194070359495242\\
247.759851671624	0.18311556052123\\
247.968990544729	0.165483510996467\\
248.178129417834	0.146579413212805\\
248.387268290939	0.126592011815148\\
248.596407164044	0.105710051448341\\
248.875258994851	0.0768021267637664\\
249.223823783359	0.0395842629814069\\
249.920953360375	-0.0351408166975489\\
250.199805191182	-0.0638992171725477\\
250.408944064287	-0.0846277184821247\\
250.618082937392	-0.104426247193999\\
250.827221810497	-0.123106058663211\\
251.036360683602	-0.140479446368659\\
251.245499556706	-0.156420991207426\\
251.454638429811	-0.170901819575192\\
251.594064345215	-0.179734038662389\\
251.733490260618	-0.187901814417842\\
251.872916176021	-0.195399052437153\\
252.012342091424	-0.202219658315755\\
252.151768006828	-0.208357537649192\\
252.291193922231	-0.213806596032953\\
252.430619837634	-0.218560739062468\\
252.570045753038	-0.222613872333341\\
252.709471668441	-0.225959901440945\\
252.848897583844	-0.228592731980939\\
252.988323499247	-0.230506269548641\\
253.127749414651	-0.231694419739711\\
253.267175330054	-0.232151088149521\\
253.406601245457	-0.231870180373619\\
253.54602716086	-0.230845602007548\\
253.685453076264	-0.229071258646741\\
253.824878991667	-0.226541055886685\\
253.96430490707	-0.223248899322925\\
254.103730822474	-0.219188694550951\\
254.243156737877	-0.21435434716625\\
254.38258265328	-0.20873976276431\\
254.522008568683	-0.202339970060905\\
254.661434484087	-0.195175829536424\\
254.80086039949	-0.187294033436274\\
255.009999272595	-0.174230331193655\\
255.2191381457	-0.159820865336712\\
255.428277018805	-0.144227012724059\\
255.63741589191	-0.127610150214366\\
255.846554765015	-0.110131654666191\\
256.125406595821	-0.0857655988409647\\
256.473971384329	-0.0541401383771358\\
257.380239834451	0.0290308924256806\\
257.659091665257	0.0534063002959897\\
257.868230538362	0.0708940416160999\\
258.077369411467	0.0875276722937883\\
258.286508284572	0.103216635127012\\
258.495647157677	0.117912443996715\\
258.704786030782	0.131567313968617\\
258.913924903887	0.144133460108435\\
259.123063776992	0.155563097481831\\
259.332202650097	0.165808441154525\\
259.541341523201	0.174821706192176\\
259.750480396306	0.182555107660505\\
259.959619269411	0.188960860625286\\
260.168758142516	0.193991180152068\\
260.377897015621	0.197598281306682\\
260.517322931024	0.199188741037915\\
260.656748846428	0.200111263022677\\
260.796174761831	0.200351688762055\\
260.935600677234	0.199895859756907\\
261.075026592637	0.198729617508207\\
261.214452508041	0.196838803516926\\
261.353878423444	0.19420925928398\\
261.493304338847	0.190827928835859\\
261.632730254251	0.186707114286378\\
261.772156169654	0.181884475836682\\
261.981295042759	0.173419391813866\\
262.190433915864	0.163593244353081\\
262.399572788969	0.152536857656969\\
262.608711662074	0.140381055928003\\
262.817850535178	0.127256663368712\\
263.026989408283	0.113294504181681\\
263.30584123909	0.0936012153059096\\
263.584693069897	0.0729612417098338\\
264.002970816106	0.0409045951820417\\
264.769813350824	-0.018112652992329\\
265.048665181631	-0.0386383751111907\\
265.327517012437	-0.0582541860633796\\
265.606368843244	-0.0768032800758078\\
265.885220674051	-0.0941321129932362\\
266.094359547155	-0.106235574931873\\
266.30349842026	-0.11750149497675\\
266.512637293365	-0.127865096687401\\
266.72177616647	-0.137261603623358\\
266.930915039575	-0.145626239344153\\
267.14005391268	-0.15289422740932\\
267.349192785785	-0.159000791378276\\
267.55833165889	-0.16388115481061\\
267.767470531995	-0.167470541265857\\
267.9766094051	-0.16970417430349\\
268.185748278205	-0.170517277483043\\
268.325174193608	-0.170238174649228\\
268.464600109011	-0.169280761105028\\
268.673738982116	-0.166591548061319\\
268.882877855221	-0.162485867092073\\
269.092016728326	-0.157063929307412\\
269.301155601431	-0.150425945817574\\
269.510294474536	-0.142672127732624\\
269.719433347641	-0.133902686162742\\
269.928572220746	-0.124217832218108\\
270.137711093851	-0.113717777008787\\
270.416562924657	-0.0986228169281844\\
270.695414755464	-0.0824943006858234\\
271.043979543972	-0.061242090483745\\
271.531970247883	-0.0302827894511779\\
272.2290998249	0.0140935700038654\\
272.577664613408	0.0354549849905084\\
272.926229401916	0.0558089366217018\\
273.205081232723	0.0711403122246566\\
273.483933063529	0.0854387762755096\\
273.762784894336	0.0985318243276652\\
273.971923767441	0.107456783911516\\
274.181062640546	0.115533887931576\\
274.39020151365	0.122690361074547\\
274.599340386755	0.1288534280269\\
274.80847925986	0.133950313475395\\
275.017618132965	0.137908242106562\\
275.22675700607	0.1406544386071\\
275.435895879175	0.142117020767955\\
275.64503475228	0.142277692641017\\
275.854173625385	0.141201216982552\\
276.06331249849	0.138959501383681\\
276.272451371595	0.135624453435355\\
276.4815902447	0.131267980728808\\
276.690729117805	0.125961990854989\\
276.899867990909	0.119778391405021\\
277.109006864014	0.112789089969965\\
277.387858694821	0.102340991916151\\
277.666710525628	0.0907588181185019\\
277.945562356434	0.0782130162002659\\
278.294127144942	0.0614353280589626\\
278.712404891152	0.0401348984777883\\
279.409534468168	0.00330120651761945\\
279.967238129782	-0.0258038776290732\\
280.31580291829	-0.0431524879049334\\
280.664367706798	-0.0594447403801155\\
280.943219537605	-0.0714891410651717\\
281.222071368411	-0.0824652035945519\\
281.431210241516	-0.0898912760576422\\
281.640349114621	-0.0965447905492738\\
281.849487987726	-0.102352196601373\\
282.058626860831	-0.10723994374581\\
282.267765733936	-0.111134481514455\\
282.476904607041	-0.113968235053676\\
282.686043480145	-0.115743096026563\\
282.89518235325	-0.116505773204096\\
283.104321226355	-0.116303722308828\\
283.31346009946	-0.11518439906348\\
283.522598972565	-0.113195259190718\\
283.73173784567	-0.110383758413263\\
283.940876718775	-0.106797352453725\\
284.219728549582	-0.100892092016693\\
284.498580380388	-0.0938060757353014\\
284.777432211195	-0.0856517912483241\\
285.056284042001	-0.0765417261948187\\
285.335135872808	-0.0665883682136723\\
285.683700661316	-0.0531321579451287\\
286.101978407526	-0.0357953001151827\\
286.659682069139	-0.0114806208467257\\
287.426524603857	0.021964138938074\\
287.844802350067	0.0391253989535585\\
288.193367138575	0.0523274743670186\\
288.472218969382	0.0619395689959106\\
288.751070800188	0.0705302375578754\\
289.029922630995	0.0779357560542167\\
289.2390615041	0.0826136499779864\\
289.448200377205	0.0864685061884529\\
289.657339250309	0.0894915381231272\\
289.866478123414	0.091709771793262\\
290.075616996519	0.0931508300863584\\
290.354468827326	0.0939110449308487\\
290.633320658132	0.0934041984903615\\
290.912172488939	0.0916957672391163\\
291.191024319745	0.0888512276511619\\
291.469876150552	0.0849360562007178\\
291.748727981359	0.0800157293618895\\
292.027579812165	0.0741557236087829\\
292.306431642972	0.0674215154156173\\
292.65499643148	0.057874157308845\\
293.003561219988	0.0471966509608706\\
293.421838966198	0.0332034509613663\\
293.979542627811	0.0133441163339967\\
294.885811077932	-0.0190702498162523\\
295.304088824142	-0.0329269169516238\\
295.65265361265	-0.0434426322094055\\
295.931505443457	-0.0509759128312908\\
296.210357274263	-0.057570350519768\\
296.48920910507	-0.0630930868975952\\
296.768060935877	-0.0675182830338485\\
297.046912766683	-0.070875203627395\\
297.32576459749	-0.0731935687789473\\
297.604616428296	-0.0745030985892186\\
297.883468259103	-0.0748335131588647\\
298.162320089909	-0.0742145325887691\\
298.441171920716	-0.072675876979531\\
298.720023751522	-0.0702472664319203\\
298.998875582329	-0.0669584210466496\\
299.277727413136	-0.062839060924432\\
299.556579243942	-0.0579189061660372\\
299.90514403245	-0.050689805709851\\
300.253708820959	-0.0423929897025914\\
300.671986567168	-0.0313557942267266\\
301.229690228781	-0.0154841536307231\\
302.275384594306	0.0146414325577098\\
302.693662340516	0.0256593936716172\\
303.042227129024	0.0339341012168006\\
303.390791917532	0.0411316848440606\\
303.73935670604	0.0471182832768022\\
304.087921494549	0.0518936126712788\\
304.436486283057	0.0554663163881628\\
304.785051071565	0.0578450377882405\\
305.133615860073	0.059038420232298\\
305.482180648581	0.0590551070810648\\
305.83074543709	0.0579037416952701\\
306.179310225598	0.0555929674357571\\
306.527875014106	0.0521314276632552\\
306.876439802614	0.0475297352480197\\
307.225004591122	0.0418750677430353\\
307.643282337332	0.0339629105624226\\
308.131273041244	0.0236009126945191\\
308.898115575962	0.00608124739585492\\
309.66495811068	-0.0111410961684442\\
310.08323585689	-0.0196737555066875\\
310.501513603099	-0.0271861458404032\\
310.850078391608	-0.0325537568494951\\
311.198643180116	-0.0370836785363053\\
311.547207968624	-0.0407527016376434\\
311.895772757132	-0.0435376168902053\\
312.24433754564	-0.0454152150308005\\
312.592902334149	-0.046362286796068\\
312.941467122657	-0.0463556229228743\\
313.290031911165	-0.0453720141478584\\
313.638596699673	-0.0433882512078299\\
313.987161488181	-0.0403958757635792\\
314.33572627669	-0.0364954480236293\\
314.754004022899	-0.030826713071292\\
315.241994726811	-0.0231774833384861\\
315.939124303827	-0.0110953692521321\\
317.054531627054	0.00832224187604425\\
317.542522330965	0.0158087816955685\\
318.030513034876	0.022297770863247\\
318.448790781086	0.026979549602629\\
318.867068527296	0.0307740051894712\\
319.285346273506	0.0336102557172921\\
319.703624019716	0.0354174192794972\\
320.121901765926	0.0361246139697187\\
320.470466554434	0.03582255108347\\
320.819031342942	0.0346680007069722\\
321.237309089152	0.0321976571611913\\
321.655586835362	0.0287180016358661\\
322.143577539273	0.0236389415102281\\
322.770994158588	0.015964928082667\\
324.932095847339	-0.0117927837361549\\
325.489799508952	-0.0174761230221634\\
325.977790212863	-0.0215812801039874\\
326.465780916775	-0.0247374428481066\\
326.953771620686	-0.0268118525664249\\
327.372049366896	-0.0276282975290201\\
327.790327113106	-0.0274702044791297\\
328.208604859316	-0.0263368965415793\\
328.696595563227	-0.0239506702789072\\
329.25429922484	-0.0200860973578756\\
329.881715844155	-0.0146753054901865\\
330.857697251978	-0.00507336980649598\\
332.042817532906	0.00639279410108884\\
332.739947109922	0.0121784990323022\\
333.367363729237	0.0163784861260297\\
333.92506739085	0.0190729511342624\\
334.413058094762	0.0204653184908921\\
334.901048798673	0.0208258230624097\\
335.389039502584	0.0201764770344539\\
335.946743164198	0.0183823016636779\\
336.574159783512	0.0152853448090013\\
337.34100231823	0.010390364323257\\
338.665548514562	0.000645221402464813\\
339.780955837788	-0.0071339476729122\\
340.478085414804	-0.0110948294337732\\
341.105502034119	-0.0137107176527707\\
341.663205695732	-0.0150627961716623\\
342.220909357345	-0.0153860251721198\\
342.84832597666	-0.0146568978946675\\
343.545455553676	-0.0127322509825945\\
344.312298088394	-0.00958774548905694\\
345.357992453919	-0.00422895200580342\\
347.309955269565	0.00600639912039469\\
348.076797804283	0.00901503661066272\\
348.564788508194	0.0103582765963779\\
};


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
119.936608147029	0.000686998468324873\\
121.738069156796	0.00098248663891809\\
125.044548225355	0.00182335574379522\\
126.161910117489	0.000884740510286974\\
127.23366540178	-0.00100478967056006\\
128.465043813519	-0.00421902252389827\\
130.836587421313	-0.0106566563408705\\
131.657506362473	-0.011681455144867\\
132.364408784027	-0.0116042548909263\\
133.04850790166	-0.0105348844002151\\
133.709803715372	-0.00853426214274577\\
134.439509440847	-0.00531510513758349\\
135.328838293769	-0.000321937693058771\\
137.039086087852	0.00949246210768706\\
137.6319719898	0.0117652494598133\\
138.156447979985	0.0127932667170967\\
138.635317362329	0.0127215441237922\\
139.068580136829	0.0116966603734454\\
139.50184291133	0.00966596349041993\\
139.91230238191	0.00678587355912441\\
140.32276185249	0.00295863539002994\\
140.75602462699	-0.00207675064450541\\
141.212090705412	-0.00837048297108822\\
141.713763391677	-0.0163034340698118\\
142.375059205388	-0.0278292835478737\\
143.538027705364	-0.0482579116088573\\
143.994093783786	-0.0551396517400349\\
144.358946646524	-0.0597255519308533\\
144.70099620534	-0.063053105774884\\
145.020242460236	-0.0651369682138352\\
145.31668541121	-0.0660632968293271\\
145.590325058263	-0.0659608080157454\\
145.863964705316	-0.0648521410523699\\
146.114801048448	-0.0628854897854012\\
146.36563739158	-0.0599716971835278\\
146.616473734712	-0.0560801533896438\\
146.867310077844	-0.0511802485467001\\
147.118146420977	-0.0452422104010566\\
147.368982764109	-0.0382603628768834\\
147.619819107241	-0.0302561615510513\\
147.870655450373	-0.021252509379508\\
148.121491793505	-0.0112723093180307\\
148.372328136637	-0.000346330853176369\\
148.64596778369	0.012566319606151\\
148.942410734664	0.0275992076090006\\
149.26165698956	0.04484469035242\\
149.603706548376	0.0643216211441882\\
150.059772626798	0.0913263026175173\\
150.971904783642	0.145597150904166\\
151.313954342458	0.164771609565662\\
151.587593989512	0.179166142512543\\
151.838430332644	0.191408476887261\\
152.066463371855	0.201593101867275\\
152.294496411065	0.210740285348379\\
152.499726146355	0.217975631694344\\
152.704955881645	0.224165624891839\\
152.887382313014	0.228714695117731\\
153.069808744383	0.232310536615785\\
153.252235175752	0.234902613404245\\
153.43466160712	0.236440389501354\\
153.594284734568	0.236881359557117\\
153.753907862016	0.23644258387543\\
153.913530989463	0.23509050676688\\
154.073154116911	0.232801466148999\\
154.232777244359	0.229563723288322\\
154.392400371806	0.225366249306717\\
154.552023499254	0.220198015326105\\
154.711646626702	0.214047992468238\\
154.871269754149	0.20690515185504\\
155.030892881597	0.198758582499579\\
155.190516009045	0.189607644688863\\
155.350139136492	0.179469795014825\\
155.50976226394	0.168364332119779\\
155.669385391388	0.156310554646268\\
155.829008518836	0.143327761236606\\
155.988631646283	0.12943525053322\\
156.148254773731	0.114652336608799\\
156.3306812051	0.096703241143814\\
156.513107636468	0.0776984905024847\\
156.695534067837	0.0577142936942892\\
156.900763803127	0.0341562171865348\\
157.105993538417	0.00956348968287557\\
157.334026577628	-0.0188429295442347\\
157.58486292076	-0.0511994544291383\\
157.881305871734	-0.0905484360542914\\
158.314568646235	-0.149246018266183\\
158.83904463642	-0.220166495285014\\
159.112684283473	-0.256166973646486\\
159.340717322684	-0.285214804122518\\
159.545947057974	-0.310388233085121\\
159.728373489343	-0.331836224732115\\
159.910799920712	-0.352279885824657\\
160.07042304816	-0.369247087062774\\
160.230046175607	-0.385267966545484\\
160.389669303055	-0.400259746391441\\
160.549292430503	-0.414139648719129\\
160.686112254029	-0.425088997035914\\
160.822932077556	-0.43511124138729\\
160.959751901082	-0.444167905366839\\
161.096571724609	-0.452223242955881\\
161.233391548135	-0.459241508135676\\
161.370211371662	-0.465186954887599\\
161.507031195189	-0.470023837192969\\
161.643851018715	-0.473716409033102\\
161.757867538321	-0.475893637196123\\
161.871884057926	-0.477230860438794\\
161.985900577532	-0.477713975870131\\
162.099917097137	-0.477337218275409\\
162.213933616743	-0.47609537966099\\
162.327950136348	-0.473983252033122\\
162.441966655954	-0.470995627398224\\
162.555983175559	-0.467127297762431\\
162.669999695165	-0.462373055132218\\
162.78401621477	-0.456727691513777\\
162.898032734376	-0.450185998913412\\
163.012049253981	-0.442742968127959\\
163.126065773587	-0.434401317931929\\
163.240082293192	-0.425173806016574\\
163.354098812797	-0.415073860990788\\
163.468115332403	-0.40411491146358\\
163.582131852008	-0.392310386043732\\
163.696148371614	-0.37967371334031\\
163.83296819514	-0.363430179163061\\
163.969788018667	-0.346030894730461\\
164.106607842194	-0.327499064678591\\
164.24342766572	-0.307863032311104\\
164.380247489247	-0.287171695600591\\
164.517067312773	-0.265479091187103\\
164.6538871363	-0.242839255710635\\
164.790706959827	-0.219306225811238\\
164.950330087274	-0.190794216303402\\
165.109953214722	-0.161225827996248\\
165.26957634217	-0.130686886186481\\
165.452002773538	-0.094719298488485\\
165.634429204907	-0.0577833347423393\\
165.862462244118	-0.0105268259812874\\
166.136101891171	0.0473088322368653\\
167.071037351936	0.245989359656676\\
167.276267087226	0.288063006512004\\
167.458693518595	0.324487352401036\\
167.618316646043	0.355443956910733\\
167.77793977349	0.385416478737852\\
167.937562900938	0.414287857961767\\
168.074382724464	0.438069762058547\\
168.211202547991	0.460883232462322\\
168.348022371518	0.482654685651028\\
168.484842195044	0.503310538102824\\
168.59885871465	0.519618466594636\\
168.712875234255	0.535058156685182\\
168.826891753861	0.549593686732862\\
168.940908273466	0.563197571496175\\
169.054924793072	0.575842889552518\\
169.168941312677	0.587502719479232\\
169.282957832283	0.598150139853715\\
169.396974351888	0.607758229253307\\
169.510990871494	0.616300066255462\\
169.625007391099	0.623748729437466\\
169.739023910705	0.630077297376772\\
169.85304043031	0.635259089815918\\
169.967056949916	0.639276801796541\\
170.081073469521	0.64212530720522\\
170.195089989127	0.643800293861204\\
170.309106508732	0.64429744958386\\
170.423123028337	0.64361246219238\\
170.537139547943	0.641741019506071\\
170.651156067548	0.638678809344242\\
170.765172587154	0.634421519526143\\
170.879189106759	0.628964837871081\\
170.993205626365	0.622304717752456\\
171.10722214597	0.614447435960471\\
171.221238665576	0.605412679768676\\
171.335255185181	0.595221032696031\\
171.449271704787	0.583893078261326\\
171.563288224392	0.571449399983351\\
171.677304743998	0.557910581381066\\
171.791321263603	0.543297205973204\\
171.905337783209	0.527629857278612\\
172.019354302814	0.510929118816193\\
172.13337082242	0.493215805414195\\
172.247387342025	0.474519724057927\\
172.361403861631	0.454882362862236\\
172.475420381236	0.434345990611632\\
172.589436900842	0.412952876090685\\
172.726256724368	0.386209753317189\\
172.863076547895	0.358366829183808\\
172.999896371421	0.329497144150025\\
173.136716194948	0.299673738675494\\
173.296339322396	0.263772295607055\\
173.455962449843	0.22680505820108\\
173.638388881212	0.183446344925301\\
173.843618616502	0.133524617049204\\
174.071651655713	0.0770172922831307\\
174.436504518451	-0.0145876050870584\\
174.824160685109	-0.111717108692801\\
175.05219372432	-0.167868717639067\\
175.234620155689	-0.211879408568961\\
175.417046587058	-0.25482571894014\\
175.576669714505	-0.291345984382417\\
175.713489538032	-0.321747195661146\\
175.850309361559	-0.351229855625547\\
175.987129185085	-0.379713123396584\\
176.123949008612	-0.407116158095391\\
176.260768832138	-0.433358118842989\\
176.374785351744	-0.454281165273585\\
176.488801871349	-0.474294987933888\\
176.602818390955	-0.49335280390784\\
176.71683491056	-0.51140858825886\\
176.830851430166	-0.528427657667692\\
176.944867949771	-0.544384059614856\\
177.058884469377	-0.559252066167119\\
177.172900988982	-0.573005949391529\\
177.286917508588	-0.58561998135491\\
177.400934028193	-0.597068434124139\\
177.514950547799	-0.607325579766211\\
177.628967067404	-0.616365690347948\\
177.720180283088	-0.622704224398888\\
177.811393498773	-0.628234253289179\\
177.902606714457	-0.632946978851294\\
177.993819930142	-0.636842029274646\\
178.085033145826	-0.639920000883478\\
178.17624636151	-0.642181490001803\\
178.267459577195	-0.643627092953807\\
178.358672792879	-0.644257406063502\\
178.449886008564	-0.644073025655018\\
178.541099224248	-0.643074548052482\\
178.632312439932	-0.641262569580022\\
178.723525655617	-0.638637686561765\\
178.814738871301	-0.635200495321726\\
178.905952086986	-0.63095159218409\\
178.99716530267	-0.625892535921196\\
179.088378518354	-0.620033262169841\\
179.20239503796	-0.611605575518013\\
179.316411557565	-0.601977712208054\\
179.430428077171	-0.591177571609137\\
179.544444596776	-0.579233053090604\\
179.658461116382	-0.566172056021742\\
179.772477635987	-0.552022479771892\\
179.886494155593	-0.536812223710285\\
180.000510675198	-0.520569187206263\\
180.114527194804	-0.503321488646009\\
180.228543714409	-0.485105760697877\\
180.342560234015	-0.465969696383979\\
180.45657675362	-0.445961727908525\\
180.593396577147	-0.420869444788025\\
180.730216400673	-0.394675052897583\\
180.8670362242	-0.367462243085868\\
181.003856047726	-0.339314706201719\\
181.163479175174	-0.305406174383791\\
181.323102302622	-0.270473799975662\\
181.505528733991	-0.229490819972227\\
181.71075846928	-0.182317523066445\\
181.961594812412	-0.123603726537965\\
182.759710449651	0.0641159279105636\\
182.964940184941	0.110968839763018\\
183.14736661631	0.15160997041437\\
183.306989743757	0.186210096717275\\
183.466612871205	0.219755783633673\\
183.603432694731	0.247558479389795\\
183.740252518258	0.274403280070487\\
183.877072341785	0.300221904109208\\
184.013892165311	0.324946090382753\\
184.150711988838	0.348507577768032\\
184.264728508443	0.367204730797823\\
184.378745028049	0.385007547521582\\
184.492761547654	0.401876524974568\\
184.60677806726	0.41777216019193\\
184.720794586865	0.432656968752781\\
184.834811106471	0.446508384537026\\
184.948827626076	0.459310527851073\\
185.062844145682	0.471047550541016\\
185.176860665287	0.481703604453116\\
185.290877184893	0.491262841433411\\
185.404893704498	0.499709413328162\\
185.518910224104	0.507027471983463\\
185.632926743709	0.513201169245519\\
185.746943263315	0.518214656960424\\
185.86095978292	0.522054336340489\\
185.974976302525	0.524723232818758\\
186.088992822131	0.526231822853447\\
186.203009341736	0.526590618049056\\
186.317025861342	0.525810130010029\\
186.431042380947	0.523900870340924\\
186.545058900553	0.520873350646241\\
186.659075420158	0.516738082530537\\
186.773091939764	0.5115055775982\\
186.887108459369	0.505186347453844\\
187.001124978975	0.497792860944855\\
187.11514149858	0.489352052167533\\
187.229158018186	0.479897338585488\\
187.343174537791	0.469462168244149\\
187.457191057397	0.458079989189116\\
187.571207577002	0.445784249465817\\
187.685224096608	0.43260839711985\\
187.799240616213	0.418585880196588\\
187.93606043974	0.400688357494857\\
188.072880263266	0.381677620357436\\
188.209700086793	0.361617977123444\\
188.34651991032	0.340589647622323\\
188.506143037767	0.314942499478946\\
188.665766165215	0.28822049430164\\
188.825389292663	0.260554818879086\\
189.007815724031	0.227949675783918\\
189.213045459321	0.190244248342935\\
189.463881802453	0.143085663847671\\
189.897144576954	0.0603415688456153\\
190.239194135771	-0.00458600985081148\\
190.467227174982	-0.0469364835434476\\
190.672456910271	-0.0840532595856871\\
190.85488334164	-0.116046436417776\\
191.014506469088	-0.14312828506695\\
191.174129596536	-0.169238560641475\\
191.333752723983	-0.19426252289486\\
191.47057254751	-0.214760041558804\\
191.607392371036	-0.234308026975611\\
191.744212194563	-0.252859871417172\\
191.88103201809	-0.270374096859655\\
192.017851841616	-0.286809225278944\\
192.154671665143	-0.302123778651151\\
192.291491488669	-0.316276278952273\\
192.405508008275	-0.327152425427983\\
192.51952452788	-0.337168782934896\\
192.633541047486	-0.346301377496559\\
192.747557567091	-0.354532491164491\\
192.861574086697	-0.361858364015006\\
192.975590606302	-0.368277124736721\\
193.089607125908	-0.373786902018253\\
193.203623645513	-0.378385824548161\\
193.317640165119	-0.382072021015006\\
193.431656684724	-0.384843620107404\\
193.54567320433	-0.386698750514029\\
193.659689723935	-0.387635540923327\\
193.773706243541	-0.387652148021175\\
193.887722763146	-0.386752663885261\\
194.001739282752	-0.384954423237161\\
194.115755802357	-0.382276552614826\\
194.229772321963	-0.378738178556262\\
194.343788841568	-0.374358427599418\\
194.480608665095	-0.368019039110948\\
194.617428488621	-0.360528660761304\\
194.754248312148	-0.351920343208121\\
194.891068135674	-0.342227137109035\\
195.027887959201	-0.331486411762\\
195.164707782728	-0.319752811026603\\
195.301527606254	-0.30708529740275\\
195.438347429781	-0.293542833390404\\
195.597970557228	-0.276716114130636\\
195.757593684676	-0.258872374955217\\
195.917216812124	-0.240105246130327\\
196.099643243492	-0.217646737883911\\
196.304872978782	-0.191272576424694\\
196.532906017993	-0.16086377302355\\
196.806545665046	-0.123275392257028\\
197.28541504739	-0.0562023284834936\\
197.673071214048	-0.00236738266096381\\
197.92390755718	0.0315131528615211\\
198.151940596391	0.0612799031179065\\
198.33436702776	0.0841838401485688\\
198.516793459129	0.1061311601905\\
198.699219890498	0.127018188353134\\
198.858843017945	0.144347404273049\\
199.018466145393	0.160723927801655\\
199.178089272841	0.176082002609121\\
199.337712400288	0.190355872365501\\
199.474532223815	0.201677856855667\\
199.611352047341	0.212121114671731\\
199.748171870868	0.221670170781579\\
199.884991694395	0.230312318535027\\
200.021811517921	0.238034851281895\\
200.158631341448	0.244825062371945\\
200.295451164974	0.25067024515505\\
200.432270988501	0.255557692980972\\
200.569090812027	0.259474699199586\\
200.705910635554	0.262411350161642\\
200.842730459081	0.264376300089509\\
200.979550282607	0.265385777824235\\
201.116370106134	0.26545603455105\\
201.25318992966	0.264603321455184\\
201.390009753187	0.262843889721694\\
201.526829576714	0.260193990535868\\
201.66364940024	0.256669875082878\\
201.800469223767	0.252288256882935\\
201.960092351214	0.246129799030314\\
202.119715478662	0.238901824472521\\
202.27933860611	0.230665379696177\\
202.438961733557	0.22148151118779\\
202.621388164926	0.209903861133512\\
202.803814596295	0.197259618645376\\
202.986241027664	0.183640939020108\\
203.191470762954	0.167287828767599\\
203.419503802165	0.148030171344885\\
203.670340145297	0.125787230966353\\
203.966783096271	0.0984712020302823\\
204.468455782535	0.0510333061342862\\
204.924521860957	0.00826779419304557\\
205.19816150801	-0.0164776555328103\\
205.448997851142	-0.0381881469508585\\
205.677030890353	-0.0569306262759142\\
205.882260625643	-0.0728566886768363\\
206.087490360933	-0.0877730125474159\\
206.269916792302	-0.100092956336198\\
206.45234322367	-0.111451761041394\\
206.634769655039	-0.121806239528041\\
206.817196086408	-0.131124378668289\\
206.999622517777	-0.139374180746699\\
207.182048949146	-0.146523648047832\\
207.341672076593	-0.151851659110321\\
207.501295204041	-0.156291727886298\\
207.660918331489	-0.159837249968461\\
207.820541458936	-0.162498970165018\\
207.980164586384	-0.164288666167863\\
208.162591017753	-0.16528135671075\\
208.345017449121	-0.165168040680499\\
208.52744388049	-0.163966298771754\\
208.709870311859	-0.161696470377365\\
208.892296743228	-0.158402905783248\\
209.074723174597	-0.154142318330798\\
209.257149605965	-0.148971523535522\\
209.462379341255	-0.142137139151032\\
209.667609076545	-0.13430357626379\\
209.895642115756	-0.124529516160351\\
210.123675154967	-0.113764511816271\\
210.374511498099	-0.100958164415033\\
210.670954449073	-0.0847865135149846\\
211.035807311811	-0.0638065805262613\\
212.26718572355	0.00801526329263424\\
212.563628674524	0.0238448453219462\\
212.837268321578	0.0374852366244909\\
213.08810466471	0.0490051153805098\\
213.316137703921	0.0585412100723488\\
213.544170743132	0.0671175930834806\\
213.772203782343	0.0746871867715413\\
214.000236821553	0.0812029953120827\\
214.205466556843	0.0861273946484857\\
214.410696292133	0.0901282365866223\\
214.615926027423	0.0932007423788264\\
214.821155762713	0.0953576468664892\\
215.026385498003	0.0966119767842883\\
215.231615233293	0.096976758866731\\
215.459648272504	0.0963546879913224\\
215.687681311715	0.0946830019572076\\
215.915714350926	0.0920265012571235\\
216.166550694058	0.0880494545785382\\
216.41738703719	0.0830565657675493\\
216.691026684243	0.0765603600550548\\
216.987469635217	0.0684490447162602\\
217.306715890113	0.0586985318685151\\
217.694372056771	0.0458125216890153\\
218.264454654799	0.0257098027157099\\
218.994160380274	8.50873389595108e-05\\
219.404619850853	-0.0132867295936876\\
219.74666940967	-0.0234720504032566\\
220.065915664565	-0.0319772871939108\\
220.36235861554	-0.0388739790902264\\
220.658801566514	-0.0447369317965354\\
220.932441213567	-0.0491774897564596\\
221.20608086062	-0.0526355795838072\\
221.479720507673	-0.055088822864775\\
221.753360154726	-0.0565554296895243\\
222.02699980178	-0.0570571016323811\\
222.300639448833	-0.0566155820825998\\
222.597082399807	-0.0551155800720835\\
222.893525350781	-0.0526411503293502\\
223.212771605677	-0.0489973134317552\\
223.554821164493	-0.0441010908527915\\
223.942477331152	-0.0375260926215901\\
224.398543409574	-0.0287709039101287\\
225.105445831128	-0.0140689672911662\\
225.903561468366	0.00231328212447579\\
226.382430850709	0.0111568088919967\\
226.792890321289	0.0177966165869634\\
227.180546487947	0.0230719715134455\\
227.545399350685	0.0270666507518058\\
227.910252213423	0.0300614503065617\\
228.252301772239	0.0319185415125958\\
228.617154634977	0.0329016025506235\\
228.982007497714	0.0328954369153394\\
229.369663664373	0.031856747997324\\
229.780123134952	0.0297160487737074\\
230.213385909453	0.0264712594402567\\
230.715058595717	0.0217074200967318\\
231.376354409429	0.0143496146307029\\
232.516519605484	0.00105011083428508\\
348.564788508194	0\\
};
\end{axis}
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-18pt,yshift=5pt]
at (ext.north west) {(a)};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-18pt,yshift=5pt]
at (flex.north west) {(b)};
\end{tikzpicture}%
%\end{document}

==> tikz/Fig5_boxplot_period.tex <==
\pgfplotsset{compat=newest,plot coordinates/math parser=false,every axis legend/.append style={
at={(0.5,0.88)},
anchor=south,legend cell align=left, align=left, draw=white!15!black}}

%\newlength\figureheight
%\newlength\figurewidth
%
%\begin{document}
%\centering
%\setlength{\figurewidth}{\textwidth}
%\setlength{\figureheight}{\textwidth}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
grid = both,
name = Thick100,
width=\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.7\figureheight)},
scale only axis,
xmin=10,
xmax=40,
xtick={14.8,20.2,25,29.8,35.2},
xticklabels=\empty,
ymin=0.4,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={{$\max_{x}\vert\hat{\epsilon}\vert$}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	0.749861323749229\\
10.12	0.757972344353696\\
10.24	0.766600726133937\\
10.66	0.797520033509805\\
10.78	0.805601470768877\\
10.9	0.81292246039834\\
10.96	0.816225184578926\\
11.02	0.819250673524472\\
11.08	0.821969886125757\\
11.14	0.824353781273565\\
11.2	0.826373317858696\\
11.26	0.828013226439332\\
11.32	0.829313324243252\\
11.44	0.831108443101712\\
11.56	0.832187385595574\\
11.8	0.833911586135535\\
11.92	0.835331629215531\\
12.04	0.837254516842414\\
12.16	0.839613136443141\\
12.34	0.843821254541716\\
12.52	0.848655917649552\\
12.64	0.852251933455122\\
12.76	0.856231993866061\\
12.88	0.860670924057679\\
13	0.865643549205274\\
13.3	0.878890023755034\\
13.36	0.881036762166204\\
13.42	0.882812568829884\\
13.48	0.884130266782691\\
13.54	0.884902679061234\\
13.6	0.885042628702131\\
13.66	0.884501521007465\\
13.72	0.883385090341193\\
13.78	0.881837653332738\\
13.9	0.878027026807025\\
14.02	0.874224174465738\\
14.08	0.872686455187825\\
14.14	0.8715836293443\\
14.2	0.871060013564595\\
14.26	0.871218876101729\\
14.32	0.871999291703034\\
14.38	0.873299286739467\\
14.44	0.875016887581964\\
14.56	0.87929701216887\\
14.74	0.886299901868107\\
14.8	0.88838169133664\\
14.86	0.890188507973193\\
14.98	0.893015300307553\\
15.1	0.894962617812581\\
15.22	0.896234036195082\\
15.4	0.89731917477269\\
15.76	0.89892456969055\\
15.88	0.899946201797135\\
16	0.901504091343938\\
16.12	0.903675653348856\\
16.36	0.908496836601898\\
16.48	0.910317394825391\\
16.54	0.910898808049737\\
16.6	0.911191888763767\\
16.66	0.911164702601454\\
16.78	0.910359787424838\\
17.08	0.907118212801144\\
17.14	0.90679897100879\\
17.2	0.906746864258288\\
17.32	0.907520174611037\\
17.5	0.909827121288743\\
17.62	0.911221338734286\\
17.68	0.911641734499526\\
17.74	0.911773837690575\\
17.8	0.911539785355544\\
17.86	0.910890039154133\\
17.98	0.908626830187885\\
18.28	0.901644414641076\\
18.34	0.900757570450153\\
18.4	0.900255470239813\\
18.46	0.900204941965001\\
18.52	0.900571786529945\\
18.58	0.901296548076196\\
18.7	0.903581998678831\\
18.82	0.90658564690532\\
19.06	0.912857214662679\\
19.24	0.91667208813481\\
19.48	0.92096816767905\\
19.78	0.926287887183598\\
20.02	0.931074536799166\\
20.26	0.936507963751474\\
20.5	0.942046051548175\\
20.62	0.944274072877562\\
20.74	0.945801013164349\\
20.86	0.946382306617686\\
20.98	0.946020262698752\\
21.1	0.944964066120718\\
21.28	0.9426468065612\\
21.52	0.939507775061571\\
21.7	0.937653515668664\\
21.94	0.935801051629639\\
22.18	0.934547740608984\\
22.48	0.933593759050666\\
23.02	0.932128724104231\\
23.2	0.930819333340587\\
23.38	0.928753193345713\\
23.68	0.924931393060568\\
23.8	0.923791310563566\\
23.92	0.923101920392597\\
24.04	0.922845162067716\\
24.22	0.92314564762404\\
24.4	0.924096681974014\\
24.88	0.927349190258916\\
25	0.927542756365774\\
25.12	0.927242971680933\\
25.3	0.926158772558964\\
25.6	0.924159603943316\\
25.78	0.923711513926726\\
25.96	0.923922556720534\\
26.14	0.924660906699202\\
26.44	0.926615684485462\\
26.68	0.928005108714586\\
26.86	0.928392669793467\\
27.04	0.928081006318763\\
27.88	0.925365675887114\\
28.36	0.924816276460845\\
28.6	0.925031873616135\\
28.9	0.926005868298901\\
29.2	0.926886640250871\\
29.38	0.926938748909102\\
29.62	0.926368747806151\\
29.86	0.925142532064676\\
30.16	0.923472394132524\\
30.28	0.923243383506708\\
30.4	0.923505915674269\\
30.52	0.924344158179593\\
30.94	0.928121614115817\\
31.06	0.92822668532412\\
31.18	0.927616625412789\\
31.3	0.92649706486602\\
31.84	0.92058129204456\\
32.38	0.916478853259434\\
32.56	0.915292432286172\\
32.74	0.914666967589184\\
32.86	0.914733584206374\\
33.04	0.915516098760698\\
33.52	0.918323372160202\\
33.7	0.918561335701881\\
33.88	0.918117706177789\\
34.06	0.916913201484405\\
34.48	0.913092165103102\\
34.6	0.912641322171716\\
34.72	0.912773943110373\\
34.9	0.913641619558689\\
35.08	0.914528751607889\\
35.2	0.914695960281442\\
35.32	0.914299289127186\\
35.5	0.912976101562144\\
35.74	0.911002429561648\\
35.86	0.910410642272588\\
36.04	0.910151277393616\\
36.4	0.909901071430859\\
36.58	0.908983810685818\\
36.94	0.906845417618108\\
37.06	0.906634292057532\\
37.24	0.906918664079598\\
37.54	0.907540505920352\\
37.66	0.90732806006492\\
37.84	0.906336092410015\\
38.5	0.901532960429684\\
38.92	0.899720925270124\\
39.28	0.897967050439497\\
39.52	0.896196471160984\\
39.7	0.894350381841669\\
39.88	0.891926671699181\\
40	0.889930636442138\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.8	0.940687425693406\\
14.8	0.98913403174784\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.2	0.964995803781644\\
20.2	1.002653179533\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	0.941080031525477\\
25	1.00847609895477\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.8	0.93741494439637\\
29.8	0.986623110274483\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
35.2	0.922944456028837\\
35.2	0.981464575819409\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.8	0.794483223655483\\
14.8	0.824116861414447\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.2	0.902926006967643\\
20.2	0.921716908201944\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	0.903066699166622\\
25	0.915211922050961\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.8	0.853031966112756\\
29.8	0.913194452745646\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
35.2	0.863753300510581\\
35.2	0.900997656625236\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.98913403174784\\
15.8	0.98913403174784\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	1.002653179533\\
21.2	1.002653179533\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	1.00847609895477\\
26	1.00847609895477\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	0.986623110274483\\
30.8	0.986623110274483\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	0.981464575819409\\
36.2	0.981464575819409\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.794483223655483\\
15.8	0.794483223655483\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	0.902926006967643\\
21.2	0.902926006967643\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	0.903066699166622\\
26	0.903066699166622\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	0.853031966112756\\
30.8	0.853031966112756\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	0.863753300510581\\
36.2	0.863753300510581\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.824116861414447\\
13.8	0.940687425693406\\
15.8	0.940687425693406\\
15.8	0.824116861414447\\
13.8	0.824116861414447\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	0.921716908201944\\
19.2	0.964995803781644\\
21.2	0.964995803781644\\
21.2	0.921716908201944\\
19.2	0.921716908201944\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	0.915211922050961\\
24	0.941080031525477\\
26	0.941080031525477\\
26	0.915211922050961\\
24	0.915211922050961\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	0.913194452745646\\
28.8	0.93741494439637\\
30.8	0.93741494439637\\
30.8	0.913194452745646\\
28.8	0.913194452745646\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	0.900997656625236\\
34.2	0.922944456028837\\
36.2	0.922944456028837\\
36.2	0.900997656625236\\
34.2	0.900997656625236\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.888381691336638\\
13.8	0.888381691336638\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	0.935084171615468\\
19.2	0.935084171615468\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	0.927542756365771\\
24	0.927542756365771\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	0.925504281469799\\
28.8	0.925504281469799\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	0.914695960281442\\
34.2	0.914695960281442\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.8	0.824116861414447\\
13.8	0.940687425693406\\
15.8	0.940687425693406\\
15.8	0.824116861414447\\
13.8	0.824116861414447\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
19.2	0.921716908201943\\
19.2	0.964995803781642\\
21.2	0.964995803781642\\
21.2	0.921716908201943\\
19.2	0.921716908201943\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
24	0.915211922050961\\
24	0.941080031525478\\
26	0.941080031525478\\
26	0.915211922050961\\
24	0.915211922050961\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
28.8	0.913194452745645\\
28.8	0.937414944396369\\
30.8	0.937414944396369\\
30.8	0.913194452745645\\
28.8	0.913194452745645\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
34.2	0.900997656625236\\
34.2	0.92294445602884\\
36.2	0.92294445602884\\
36.2	0.900997656625236\\
34.2	0.900997656625236\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, draw=white!70!black, fill=white!70!black, forget plot] table[row sep=crcr]{%
x	y\\
14.8	0.888381691336639\\
20.2	0.935084171615468\\
25	0.927542756365771\\
29.8	0.925504281469799\\
35.2	0.914695960281445\\
};
\end{axis}

\begin{axis}[%
grid = both,
name = Thick200,
width=\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.35\figureheight)},
scale only axis,
xmin=10,
xmax=40,
xtick={14.8,20.2,25,29.8,35.2},
xticklabels=\empty,
ymin=0.4,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={{$\max_{x}\vert\hat{\epsilon}\vert$}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	0.658103653809363\\
10.06	0.660282014930722\\
10.12	0.661967962055421\\
10.18	0.66320380258481\\
10.24	0.664031843920242\\
10.3	0.664494393463066\\
10.36	0.664633758614642\\
10.48	0.664112165349444\\
10.6	0.662805523335464\\
10.84	0.65919092990444\\
10.96	0.657559896909035\\
11.08	0.656497652008113\\
11.14	0.656285593596472\\
11.2	0.656342654412512\\
11.32	0.657312352810763\\
11.44	0.659140153802326\\
11.86	0.666712974159829\\
11.98	0.667969393886501\\
12.34	0.671276058123837\\
12.46	0.673161352344358\\
12.58	0.675685733803007\\
12.7	0.678700189805063\\
12.88	0.683794647355683\\
13.3	0.696435981927877\\
13.42	0.70055101157493\\
13.54	0.705191284565394\\
13.66	0.710521015954221\\
13.78	0.716611092961671\\
13.9	0.723439074973285\\
14.02	0.73097846364265\\
14.14	0.739202760623371\\
14.26	0.748068547052142\\
14.44	0.761503168457473\\
14.5	0.76560505335712\\
14.56	0.769344051481205\\
14.62	0.772615327435027\\
14.68	0.775314045823883\\
14.74	0.777335371253074\\
14.8	0.778574468327903\\
14.86	0.778978795549932\\
14.92	0.778704987005824\\
15.04	0.776958674550876\\
15.16	0.775006954826438\\
15.22	0.77447638719547\\
15.28	0.774521251695901\\
15.34	0.775350476310649\\
15.4	0.777172989022652\\
15.46	0.780119925186483\\
15.52	0.784011249643392\\
15.58	0.788589134606283\\
15.82	0.808609723775966\\
15.88	0.812752994462457\\
15.94	0.816035858932395\\
16	0.818200489398698\\
16.06	0.819071380921251\\
16.12	0.81880231994792\\
16.18	0.817629415773524\\
16.24	0.815788777692916\\
16.36	0.81104873699239\\
16.42	0.808621552962158\\
16.48	0.806471072205049\\
16.54	0.804833404015916\\
16.6	0.803944657689584\\
16.66	0.803978431357166\\
16.72	0.804858278494834\\
16.78	0.806445241415013\\
16.84	0.808600362430141\\
16.9	0.811184683852659\\
17.02	0.817085097169588\\
17.14	0.823034819865292\\
17.2	0.825680778011268\\
17.26	0.827952965299531\\
17.32	0.829866298343951\\
17.38	0.831466468618693\\
17.5	0.833910086755807\\
17.62	0.835649351504166\\
18.04	0.840897196431015\\
18.7	0.850159815759035\\
19	0.854441534606181\\
19.24	0.858477636892076\\
19.72	0.866842172085676\\
20.02	0.871447999702013\\
20.98	0.885700933007485\\
21.4	0.892296859365246\\
22.06	0.901803996948743\\
22.42	0.907940203791796\\
22.54	0.909567531068895\\
22.66	0.910738845027304\\
22.84	0.911748078736281\\
23.14	0.913094227251463\\
23.26	0.914097207497846\\
23.44	0.916213154321568\\
23.68	0.919098379191759\\
23.8	0.920096327150816\\
23.98	0.920762068720961\\
24.16	0.921311740702151\\
24.28	0.92219660092195\\
24.4	0.923904217663747\\
24.52	0.926626266419881\\
24.82	0.934632518912025\\
24.88	0.935841044455728\\
24.94	0.936744060372646\\
25	0.937266737530535\\
25.06	0.937359654125117\\
25.12	0.937075017663972\\
25.24	0.935683544916579\\
25.54	0.931030723059742\\
25.6	0.930519796231735\\
25.66	0.930311422906996\\
25.78	0.930725829933444\\
25.9	0.93202879566757\\
26.02	0.933956744677126\\
26.26	0.938638855661516\\
26.8	0.949084070355362\\
27.04	0.95346324828558\\
27.22	0.956222943250921\\
27.34	0.957625097921671\\
27.46	0.958564637485935\\
27.58	0.959045705796107\\
27.76	0.959136744379535\\
28.42	0.958478217003574\\
28.54	0.959064728132269\\
28.66	0.960103364220657\\
28.9	0.963048721816207\\
29.08	0.965021538242368\\
29.2	0.965743970094842\\
29.32	0.965766753358025\\
29.44	0.965200873467708\\
29.62	0.963651717470206\\
29.98	0.960185880588732\\
30.7	0.954431951324182\\
30.88	0.953422860859341\\
31	0.953145697560146\\
31.18	0.953403662894125\\
31.48	0.954125913400205\\
31.6	0.953919237768673\\
31.72	0.953189935856543\\
31.9	0.951433129357433\\
32.14	0.948920556840712\\
32.26	0.948041739886641\\
32.44	0.947347773544443\\
32.92	0.946135715572481\\
33.16	0.944698400389171\\
33.7	0.94123113059009\\
33.94	0.940227164177294\\
34.24	0.939594491742341\\
34.48	0.93894218656493\\
34.66	0.937871792485488\\
34.84	0.936201719781138\\
35.32	0.931352350313766\\
35.5	0.930165345065177\\
35.68	0.929431128365096\\
35.86	0.929155835690615\\
36.34	0.929036542452693\\
36.52	0.928215568320695\\
36.76	0.92635674708464\\
37.06	0.923987622597977\\
37.3	0.922731146244146\\
37.66	0.921503562533665\\
38.02	0.920216782437222\\
38.26	0.918852995789543\\
38.74	0.91566733648223\\
38.92	0.915255953090771\\
39.22	0.915447031378349\\
39.46	0.915350697605625\\
39.58	0.914900163089293\\
39.7	0.914026570316679\\
39.82	0.912613809410551\\
39.94	0.910545770493691\\
40	0.909229737444605\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.8	0.891634405593788\\
14.8	1.02021832396343\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.2	0.981669618897556\\
20.2	1.10992007831778\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	0.968998997550614\\
25	1.09575380046269\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.8	0.993835615829159\\
29.8	1.10613572690801\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
35.2	0.957167393523449\\
35.2	1.02930401062882\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.8	0.561278283307555\\
14.8	0.648247533614082\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.2	0.67165101649764\\
20.2	0.800944207511286\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	0.79713801886522\\
25	0.900175001762527\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.8	0.857156615361177\\
29.8	0.945333261247093\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
35.2	0.848041378688436\\
35.2	0.916856462525608\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	1.02021832396343\\
15.8	1.02021832396343\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	1.10992007831778\\
21.2	1.10992007831778\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	1.09575380046269\\
26	1.09575380046269\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	1.10613572690801\\
30.8	1.10613572690801\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	1.02930401062882\\
36.2	1.02930401062882\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.561278283307555\\
15.8	0.561278283307555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	0.67165101649764\\
21.2	0.67165101649764\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	0.79713801886522\\
26	0.79713801886522\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	0.857156615361177\\
30.8	0.857156615361177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	0.848041378688436\\
36.2	0.848041378688436\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.648247533614082\\
13.8	0.891634405593788\\
15.8	0.891634405593788\\
15.8	0.648247533614082\\
13.8	0.648247533614082\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	0.800944207511286\\
19.2	0.981669618897556\\
21.2	0.981669618897556\\
21.2	0.800944207511286\\
19.2	0.800944207511286\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	0.900175001762527\\
24	0.968998997550614\\
26	0.968998997550614\\
26	0.900175001762527\\
24	0.900175001762527\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	0.945333261247093\\
28.8	0.993835615829159\\
30.8	0.993835615829159\\
30.8	0.945333261247093\\
28.8	0.945333261247093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	0.916856462525608\\
34.2	0.957167393523449\\
36.2	0.957167393523449\\
36.2	0.916856462525608\\
34.2	0.916856462525608\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.778574468327902\\
13.8	0.778574468327902\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	0.87405404248528\\
19.2	0.87405404248528\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	0.937266737530532\\
24	0.937266737530532\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	0.961815402307877\\
28.8	0.961815402307877\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	0.932391045776285\\
34.2	0.932391045776285\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.8	0.648247533614082\\
13.8	0.891634405593788\\
15.8	0.891634405593788\\
15.8	0.648247533614082\\
13.8	0.648247533614082\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
19.2	0.800944207511284\\
19.2	0.981669618897556\\
21.2	0.981669618897556\\
21.2	0.800944207511284\\
19.2	0.800944207511284\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
24	0.900175001762527\\
24	0.968998997550613\\
26	0.968998997550613\\
26	0.900175001762527\\
24	0.900175001762527\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
28.8	0.945333261247094\\
28.8	0.993835615829159\\
30.8	0.993835615829159\\
30.8	0.945333261247094\\
28.8	0.945333261247094\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
34.2	0.91685646252561\\
34.2	0.957167393523447\\
36.2	0.957167393523447\\
36.2	0.91685646252561\\
34.2	0.91685646252561\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, draw=white!70!black, fill=white!70!black, forget plot] table[row sep=crcr]{%
x	y\\
14.8	0.778574468327901\\
20.2	0.874054042485279\\
25	0.937266737530532\\
29.8	0.961815402307877\\
35.2	0.932391045776283\\
};
\end{axis}

\begin{axis}[%
grid = both,
name = Thick400,
width=\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=40,
xtick={10,14.8,20.2,25,29.8,35.2,40},
xticklabels={10,15,20,25,30,35,40},
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\text{peak}}\,[\text{s}]$},
ymin=0.4,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={{$\max_{x}\vert\hat{\epsilon}\vert$}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	0.671396553232917\\
10.18	0.670879672040464\\
10.42	0.669565829651042\\
11.02	0.665793892408196\\
11.2	0.665260870641745\\
11.38	0.665245955359801\\
11.98	0.665877508972088\\
12.16	0.665311182906137\\
12.34	0.664075000168232\\
12.52	0.662044691598219\\
13	0.65572288773032\\
13.12	0.654808373911358\\
13.3	0.65414728648129\\
13.48	0.654155802878016\\
13.72	0.654857624433532\\
14.02	0.656357056116512\\
14.5	0.658939875408493\\
14.68	0.65934384511911\\
14.8	0.65923784198101\\
14.98	0.658459883014402\\
15.34	0.656488394934811\\
15.46	0.656304155366172\\
15.64	0.656722645516261\\
15.82	0.657733930237036\\
16.18	0.66047085608097\\
16.48	0.663145048222709\\
16.72	0.665813168138854\\
16.96	0.669121658707226\\
17.14	0.672076692668703\\
17.32	0.675466692461377\\
17.62	0.681754528713647\\
18.04	0.690522662922241\\
19.18	0.713532559352828\\
19.3	0.71642961973204\\
19.42	0.720195229530049\\
19.48	0.72252521390795\\
19.54	0.725218103776761\\
19.6	0.728322488515218\\
19.66	0.731862183776421\\
19.78	0.739921615143658\\
20.02	0.757159157955108\\
20.08	0.761117959652694\\
20.14	0.764736421798005\\
20.2	0.767914491415958\\
20.26	0.770578508497721\\
20.32	0.772760384899442\\
20.38	0.774518425443532\\
20.44	0.775910934952378\\
20.56	0.777832580153962\\
20.68	0.778991759083411\\
20.92	0.780877437124232\\
21.04	0.782470601483162\\
21.1	0.78360624357947\\
21.16	0.78503463006507\\
21.22	0.786805789273494\\
21.28	0.788969749538296\\
21.34	0.791576539193017\\
21.4	0.794676186571195\\
21.46	0.798290668308447\\
21.52	0.802329754248646\\
21.64	0.811208611321625\\
21.82	0.824754382101645\\
21.88	0.82885717432422\\
21.94	0.832556597771308\\
22	0.835734370588845\\
22.06	0.838303223092844\\
22.12	0.840299934279571\\
22.18	0.841792295315351\\
22.24	0.84284809736652\\
22.3	0.84353513159941\\
22.42	0.844074061275698\\
22.6	0.843811476311366\\
22.84	0.843579734018512\\
23.08	0.84391611545017\\
23.32	0.844816857932308\\
23.44	0.845685662753873\\
23.56	0.847101149760476\\
23.68	0.849273058919884\\
23.74	0.850708215546817\\
23.8	0.852411130199869\\
23.92	0.856604678809745\\
24.1	0.863978049365265\\
24.22	0.868867815646126\\
24.34	0.873138653975438\\
24.4	0.874881722476132\\
24.46	0.876296419972995\\
24.58	0.878276245918812\\
24.7	0.879442540753118\\
25.06	0.881877370808525\\
25.3	0.88477870738604\\
25.48	0.886686831315352\\
25.6	0.88732568626218\\
25.72	0.887260296786636\\
26.02	0.886340033361158\\
26.14	0.886803629555487\\
26.2	0.887429728932517\\
26.26	0.888370923211461\\
26.38	0.89099889440137\\
26.74	0.900183679039884\\
26.8	0.901224050804025\\
26.92	0.902460360208217\\
27.04	0.902880479323379\\
27.34	0.903216128657398\\
27.46	0.904195182365108\\
27.58	0.906021065281621\\
27.7	0.908573452829714\\
27.82	0.911720200163543\\
27.94	0.915329162437288\\
28.12	0.921317428318076\\
28.48	0.933569392590059\\
28.6	0.937189862708152\\
28.72	0.940343435617791\\
28.84	0.942945084854472\\
28.96	0.94492252406026\\
29.08	0.946203466877208\\
29.2	0.946715626947359\\
29.32	0.946498617789906\\
29.5	0.94590665896164\\
29.62	0.946208096000937\\
29.68	0.946792304737336\\
29.74	0.947765359102377\\
29.8	0.949202148209146\\
29.86	0.951146394736689\\
29.92	0.953517155627736\\
30.04	0.95908978253496\\
30.22	0.967844843338533\\
30.28	0.970420391092418\\
30.34	0.972637686770419\\
30.4	0.974384620881196\\
30.46	0.975583693334073\\
30.52	0.976295841641019\\
30.58	0.976616612714686\\
30.7	0.976466210812738\\
30.88	0.975693951526246\\
30.94	0.975672944365698\\
31	0.97592938836037\\
31.06	0.976533190148764\\
31.18	0.978626609000671\\
31.3	0.981512483338648\\
31.54	0.987796167045204\\
31.66	0.990275896389591\\
31.78	0.992048542032535\\
31.96	0.993870876235178\\
32.26	0.996637620174972\\
32.44	0.998975960789188\\
32.8	1.003932896974\\
32.98	1.00583467640157\\
33.22	1.00772007979124\\
33.58	1.00984582728963\\
34.18	1.01339456162076\\
34.36	1.01429568064395\\
34.48	1.01456534751379\\
34.6	1.01443378834282\\
34.78	1.01349842123266\\
34.96	1.01262253588137\\
35.08	1.01267670741682\\
35.14	1.01303135789374\\
35.2	1.01366488981161\\
35.32	1.01577020682112\\
35.56	1.02100633679716\\
35.62	1.02200663453399\\
35.68	1.02270433673997\\
35.74	1.02300989260112\\
35.8	1.02283375130347\\
35.86	1.02211961234347\\
35.92	1.02094417645948\\
36.04	1.01764921811458\\
36.22	1.01199582988678\\
36.28	1.01036158448319\\
36.34	1.00903569949708\\
36.4	1.00812812597724\\
36.46	1.00771405106358\\
36.52	1.00772960626063\\
36.64	1.00865507736945\\
36.88	1.01132175512431\\
36.94	1.0115830137746\\
37	1.01148484330082\\
37.06	1.01096121700105\\
37.18	1.00892778705698\\
37.42	1.00363226847549\\
37.48	1.00261826216168\\
37.54	1.00192220880084\\
37.6	1.00164111020314\\
37.66	1.00183610642597\\
37.72	1.00242489051556\\
37.84	1.0043111474688\\
37.96	1.00635453141044\\
38.02	1.00713972423554\\
38.08	1.00760969268808\\
38.14	1.00764626806151\\
38.2	1.00713128164928\\
38.26	1.00598789083342\\
38.32	1.0043045573503\\
38.38	1.00221106902489\\
38.5	0.997312779147016\\
38.62	0.992331323799483\\
38.68	0.990133878636996\\
38.74	0.988305005581978\\
38.8	0.986974492459382\\
38.86	0.986237276943612\\
38.92	0.986048896106865\\
38.98	0.986330036870754\\
39.04	0.987001386156919\\
39.16	0.98919745798257\\
39.46	0.995964371200458\\
39.52	0.996902117843419\\
39.58	0.997516255303303\\
39.64	0.997727470501751\\
39.7	0.997456450360389\\
39.76	0.996623881800829\\
39.82	0.99515045174472\\
39.88	0.992956847113682\\
39.94	0.98996375482934\\
40	0.986091861813328\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.8	0.845723794162506\\
14.8	0.998719411569507\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.2	0.871286217156754\\
20.2	0.989685170288361\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	0.957933598037759\\
25	1.03105980909527\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.8	1.02873892977675\\
29.8	1.08350160257272\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
35.2	1.05038735607727\\
35.2	1.12342209611429\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.8	0.46448962941964\\
14.8	0.583151609801547\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.2	0.530260426695598\\
20.2	0.629613169283335\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	0.719348174349747\\
25	0.779402549635829\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.8	0.877973573434662\\
29.8	0.914826069551921\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
35.2	0.952925858010545\\
35.2	0.988357757037797\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.998719411569507\\
15.8	0.998719411569507\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	0.989685170288361\\
21.2	0.989685170288361\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	1.03105980909527\\
26	1.03105980909527\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	1.08350160257272\\
30.8	1.08350160257272\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	1.12342209611429\\
36.2	1.12342209611429\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.46448962941964\\
15.8	0.46448962941964\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	0.530260426695598\\
21.2	0.530260426695598\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	0.719348174349747\\
26	0.719348174349747\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	0.877973573434662\\
30.8	0.877973573434662\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	0.952925858010545\\
36.2	0.952925858010545\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.583151609801547\\
13.8	0.845723794162506\\
15.8	0.845723794162506\\
15.8	0.583151609801547\\
13.8	0.583151609801547\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	0.629613169283335\\
19.2	0.871286217156754\\
21.2	0.871286217156754\\
21.2	0.629613169283335\\
19.2	0.629613169283335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	0.779402549635829\\
24	0.957933598037759\\
26	0.957933598037759\\
26	0.779402549635829\\
24	0.779402549635829\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	0.914826069551921\\
28.8	1.02873892977675\\
30.8	1.02873892977675\\
30.8	0.914826069551921\\
28.8	0.914826069551921\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	0.988357757037797\\
34.2	1.05038735607727\\
36.2	1.05038735607727\\
36.2	0.988357757037797\\
34.2	0.988357757037797\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.8	0.583151609801547\\
13.8	0.583151609801547\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.2	0.767914491415958\\
19.2	0.767914491415958\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24	0.88131299672596\\
24	0.88131299672596\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.8	0.949202148209149\\
28.8	0.949202148209149\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.2	1.01366488981161\\
34.2	1.01366488981161\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.8	0.583151609801547\\
13.8	0.845723794162506\\
15.8	0.845723794162506\\
15.8	0.583151609801547\\
13.8	0.583151609801547\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
19.2	0.629613169283333\\
19.2	0.871286217156755\\
21.2	0.871286217156755\\
21.2	0.629613169283333\\
19.2	0.629613169283333\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
24	0.77940254963583\\
24	0.957933598037757\\
26	0.957933598037757\\
26	0.77940254963583\\
24	0.77940254963583\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
28.8	0.914826069551923\\
28.8	1.02873892977675\\
30.8	1.02873892977675\\
30.8	0.914826069551923\\
28.8	0.914826069551923\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
34.2	0.988357757037794\\
34.2	1.05038735607726\\
36.2	1.05038735607726\\
36.2	0.988357757037794\\
34.2	0.988357757037794\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, draw=white!70!black, fill=white!70!black, forget plot] table[row sep=crcr]{%
x	y\\
14.8	0.659237841981012\\
20.2	0.767914491415959\\
25	0.881312996725962\\
29.8	0.949202148209148\\
35.2	1.01366488981161\\
};
\end{axis}
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-20pt,yshift=0pt]
at (Thick100.north west) {(a)};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=65pt,yshift=-10pt]
at (Thick100.north west) {$D = 100 $\,m};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-20pt,yshift=0pt]
at (Thick200.north west) {(b)};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=65pt,yshift=-10pt]
at (Thick200.north west) {$D = 200 $\,m};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-20pt,yshift=0pt]
at (Thick400.north west) {(c)};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=65pt,yshift=-10pt]
at (Thick400.north west) {$D = 400 $\,m};
\end{tikzpicture}%
%\end{document}

==> tikz/Fig5_boxplot_width.tex <==

\pgfplotsset{compat=newest,plot coordinates/math parser=false,every axis legend/.append style={
at={(0.5,0.88)},
anchor=south,legend cell align=left, align=left, draw=white!15!black}}

%\newlength\figureheight
%\newlength\figurewidth
%
%\begin{document}
%\centering
%\setlength{\figurewidth}{\textwidth}
%\setlength{\figureheight}{\textwidth}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
%
\begin{tikzpicture}

\begin{axis}[%
grid = both,
name = Thick100,
width=\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.7\figureheight)},
scale only axis,
xmin=5,
xmax=35,
xtick={9.8,14.84,19.88,24.92,29.96},
xticklabels=\empty,
ymin=0.4,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={{$\max_{x}\vert\hat{\epsilon}\vert$}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.5	0.891866061592921\\
3.563	0.896057770476936\\
3.626	0.899338205143131\\
3.689	0.901780497489867\\
3.752	0.903457779415497\\
3.815	0.904443182818376\\
3.878	0.904809839596844\\
3.941	0.904630881649268\\
4.004	0.903979440873997\\
4.13	0.90155163843378\\
4.256	0.898111487463012\\
4.508	0.890534360677137\\
4.634	0.887567495235672\\
4.697	0.886545448647041\\
4.76	0.885928502010955\\
4.823	0.885763439646048\\
4.949	0.88652819614925\\
5.138	0.889138230287791\\
5.264	0.890862394203616\\
5.39	0.891780970965641\\
5.516	0.891425033233077\\
5.642	0.890168458859314\\
5.894	0.887291716795986\\
6.02	0.886840707410322\\
6.146	0.887635897121662\\
6.272	0.889304460734031\\
6.524	0.893004485399572\\
6.65	0.893907334321611\\
6.776	0.893593854434954\\
6.902	0.892337347436815\\
7.28	0.887317896271028\\
7.406	0.886607479994723\\
7.532	0.886617952877089\\
7.658	0.887249938189257\\
7.847	0.889145865368995\\
8.099	0.892820013969825\\
8.288	0.895442112297147\\
8.414	0.896603172903497\\
8.54	0.896968105824534\\
8.666	0.896341692415426\\
8.792	0.894867349380476\\
8.918	0.892773152261277\\
9.17	0.887637497936481\\
9.359	0.88387646875556\\
9.485	0.881893460711765\\
9.611	0.880640643810246\\
9.737	0.880384345491699\\
9.863	0.881372672498998\\
9.989	0.883434655524951\\
10.304	0.88937482773796\\
10.43	0.890468284087817\\
10.556	0.890120955502979\\
10.682	0.88874725391188\\
10.934	0.885396521811458\\
11.06	0.884657386352409\\
11.186	0.88519199333178\\
11.312	0.886740916995294\\
11.564	0.891141312734128\\
11.69	0.89312258398914\\
11.816	0.894453634302188\\
11.942	0.895078683335591\\
12.068	0.895017814766199\\
12.194	0.894291112270849\\
12.32	0.892918659526366\\
12.509	0.889922808037248\\
12.698	0.886965046979597\\
12.824	0.885728362795241\\
12.95	0.885579600446441\\
13.076	0.886775189774916\\
13.202	0.888883691581476\\
13.454	0.893425806791122\\
13.58	0.894652607275354\\
13.706	0.894595910414189\\
14.084	0.892420435932671\\
14.147	0.892684010168054\\
14.21	0.893359781892755\\
14.273	0.894500059048553\\
14.399	0.897785330975609\\
14.588	0.903371282421467\\
14.651	0.90491441105592\\
14.714	0.906092139824032\\
14.777	0.906780885360241\\
14.84	0.906857064298983\\
14.903	0.906242267398305\\
14.966	0.905038781910612\\
15.092	0.901455590678253\\
15.281	0.895352173827469\\
15.344	0.89371324571399\\
15.407	0.892517858645583\\
15.47	0.891913473998272\\
15.533	0.892001753914641\\
15.596	0.892701163603562\\
15.659	0.893884369040499\\
15.785	0.897192831060202\\
15.974	0.902600641586169\\
16.037	0.904012606995671\\
16.1	0.905017029981359\\
16.163	0.90552080036165\\
16.226	0.905567703326838\\
16.352	0.904602943144965\\
16.478	0.902746821701832\\
16.667	0.899656495254405\\
16.793	0.898286529506379\\
16.919	0.89781552252888\\
17.045	0.898126952736781\\
17.171	0.899088541228949\\
17.36	0.901460610654041\\
17.549	0.904599411098445\\
17.801	0.909628158954661\\
18.431	0.923021946551614\\
18.557	0.924663198719195\\
18.683	0.925519976774936\\
18.872	0.925675820767239\\
19.061	0.925725422048799\\
19.187	0.926406240445374\\
19.313	0.928078634588168\\
19.439	0.930653856995455\\
19.691	0.936170649231208\\
19.817	0.937909099608284\\
19.88	0.938260155981638\\
19.943	0.938194401637119\\
20.069	0.937118478309145\\
20.321	0.933937893077328\\
20.447	0.93340404259061\\
20.51	0.933744842877033\\
20.573	0.934591216054613\\
20.636	0.935888945769605\\
20.762	0.939499695742917\\
21.14	0.952356246770144\\
21.266	0.955198313377224\\
21.392	0.956961094504472\\
21.518	0.957808890142175\\
21.644	0.957906000280644\\
21.77	0.957416724910175\\
22.022	0.955441425467008\\
22.211	0.954022404733365\\
22.337	0.953562141878571\\
22.463	0.953765094071578\\
22.589	0.954655444910095\\
22.778	0.956870745104922\\
23.282	0.963600814006007\\
23.66	0.967576788797388\\
23.975	0.97050654547143\\
24.164	0.971779701792883\\
24.353	0.972405896249313\\
24.542	0.97234617208634\\
24.92	0.971231450232374\\
25.109	0.970851125385309\\
25.235	0.971128681139895\\
25.361	0.972147282745439\\
25.487	0.974177925626655\\
25.613	0.977471377270824\\
25.739	0.981813162603451\\
25.991	0.990902635851704\\
26.054	0.992749190221062\\
26.117	0.994250432619921\\
26.18	0.995318869851566\\
26.243	0.995898012109421\\
26.369	0.995889510110089\\
26.558	0.994437697986164\\
26.684	0.99365993383573\\
26.747	0.993623666372713\\
26.81	0.993953844843404\\
26.873	0.994717940239561\\
26.999	0.997289811183926\\
27.377	1.0070325617645\\
27.44	1.00802997519353\\
27.503	1.00864018549898\\
27.629	1.00889210921126\\
27.755	1.00830416535839\\
28.007	1.00677569079559\\
28.133	1.00690721241691\\
28.259	1.00807949261205\\
28.385	1.01029587270568\\
28.511	1.01354823843445\\
28.637	1.01782847553505\\
28.763	1.02311302926466\\
29.078	1.03745149919146\\
29.141	1.0397697679206\\
29.204	1.04168636152453\\
29.267	1.04310762284332\\
29.33	1.04393989471706\\
29.393	1.04412845656504\\
29.456	1.04377433412343\\
29.582	1.04199788563298\\
29.771	1.0387621386099\\
29.834	1.03809111905375\\
29.897	1.03785715141569\\
29.96	1.03820019801108\\
30.023	1.03921476747941\\
30.086	1.04081355375663\\
30.212	1.04523273777785\\
30.464	1.05524027896863\\
30.527	1.05721131018913\\
30.59	1.05870448029884\\
30.653	1.05962713433066\\
30.716	1.06004703640905\\
30.842	1.05981006029484\\
31.094	1.05804931610749\\
31.157	1.05797028363693\\
31.22	1.05825145039153\\
31.283	1.05897033388257\\
31.409	1.06151534755631\\
31.535	1.0650417606926\\
31.787	1.07266312394643\\
31.913	1.07558979151744\\
32.039	1.07761090106126\\
32.228	1.07966135790056\\
32.48	1.08237179294756\\
32.606	1.08441614401864\\
32.795	1.08841396343963\\
32.984	1.09320022462209\\
33.425	1.10499515349893\\
33.551	1.10760101940278\\
33.677	1.10941606937461\\
33.803	1.11020637509463\\
33.929	1.11005493089655\\
34.37	1.10797282340185\\
34.496	1.10864098884988\\
34.559	1.10944414060348\\
34.622	1.11062895441564\\
34.685	1.11224714231547\\
34.748	1.11435041633213\\
34.811	1.11699048849473\\
34.874	1.12021907083239\\
34.937	1.12408787537425\\
35	1.12864861414943\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.8	0.933906466376202\\
9.8	1.00860319676062\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.84	0.957842173683567\\
14.84	1.0348989206812\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
19.88	0.986097775874477\\
19.88	1.07171729388073\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
24.92	1.04510749718168\\
24.92	1.14370697216931\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.96	1.1142055086061\\
29.96	1.24327903611487\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.8	0.807301311512836\\
9.8	0.842934598590242\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.84	0.822487552239943\\
14.84	0.856384032300861\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
19.88	0.860356234633581\\
19.88	0.893879707809678\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
24.92	0.897332044691332\\
24.92	0.937533363422055\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.96	0.931588546832732\\
29.96	1.00413949345292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	1.00860319676062\\
10.8	1.00860319676062\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	1.0348989206812\\
15.84	1.0348989206812\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	1.07171729388073\\
20.88	1.07171729388073\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	1.14370697216931\\
25.92	1.14370697216931\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	1.24327903611487\\
30.96	1.24327903611487\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	0.807301311512836\\
10.8	0.807301311512836\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	0.822487552239943\\
15.84	0.822487552239943\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	0.860356234633581\\
20.88	0.860356234633581\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	0.897332044691332\\
25.92	0.897332044691332\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	0.931588546832732\\
30.96	0.931588546832732\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	0.842934598590242\\
8.8	0.933906466376202\\
10.8	0.933906466376202\\
10.8	0.842934598590242\\
8.8	0.842934598590242\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	0.856384032300861\\
13.84	0.957842173683567\\
15.84	0.957842173683567\\
15.84	0.856384032300861\\
13.84	0.856384032300861\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	0.893879707809678\\
18.88	0.986097775874477\\
20.88	0.986097775874477\\
20.88	0.893879707809678\\
18.88	0.893879707809678\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	0.937533363422055\\
23.92	1.04510749718168\\
25.92	1.04510749718168\\
25.92	0.937533363422055\\
23.92	0.937533363422055\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	1.00413949345292\\
28.96	1.1142055086061\\
30.96	1.1142055086061\\
30.96	1.00413949345292\\
28.96	1.00413949345292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	0.880713118126259\\
8.8	0.880713118126259\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	0.906857064298986\\
13.84	0.906857064298986\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	0.938260155981634\\
18.88	0.938260155981634\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	0.97123145023237\\
23.92	0.97123145023237\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	1.03820019801108\\
28.96	1.03820019801108\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.8	0.842934598590241\\
8.8	0.933906466376202\\
10.8	0.933906466376202\\
10.8	0.842934598590241\\
8.8	0.842934598590241\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.84	0.856384032300861\\
13.84	0.957842173683566\\
15.84	0.957842173683566\\
15.84	0.856384032300861\\
13.84	0.856384032300861\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
18.88	0.893879707809676\\
18.88	0.986097775874478\\
20.88	0.986097775874478\\
20.88	0.893879707809676\\
18.88	0.893879707809676\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
23.92	0.937533363422056\\
23.92	1.04510749718168\\
25.92	1.04510749718168\\
25.92	0.937533363422056\\
23.92	0.937533363422056\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
28.96	1.00413949345292\\
28.96	1.1142055086061\\
30.96	1.1142055086061\\
30.96	1.00413949345292\\
28.96	1.00413949345292\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, draw=white!70!black, fill=white!70!black, forget plot] table[row sep=crcr]{%
x	y\\
9.8	0.880713118126259\\
14.84	0.906857064298985\\
19.88	0.938260155981635\\
24.92	0.97123145023237\\
29.96	1.03820019801108\\
};
\end{axis}

\begin{axis}[%
grid = both,
name = Thick200,
width=\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.35\figureheight)},
scale only axis,
xmin=5,
xmax=35,
xtick={9.8,14.84,19.88,24.92,29.96},
xticklabels=\empty,
ymin=0.4,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={{$\max_{x}\vert\hat{\epsilon}\vert$}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.5	0.766407698841974\\
3.563	0.770645511557348\\
3.626	0.774248053369483\\
3.689	0.777255980247155\\
3.752	0.779709948159123\\
3.815	0.781650613074177\\
3.878	0.783118630961091\\
3.941	0.784154657788626\\
4.004	0.784799349525564\\
4.13	0.785077351602744\\
4.256	0.784277884942824\\
4.382	0.782726197296\\
4.886	0.775406520883273\\
5.327	0.77122317452617\\
5.453	0.769225824624066\\
5.768	0.763413215074877\\
5.894	0.762054681635853\\
5.957	0.761832006620935\\
6.02	0.761996886854838\\
6.083	0.762586293676435\\
6.209	0.764754785265154\\
6.524	0.771747974123535\\
6.587	0.772695891625062\\
6.65	0.773283510963431\\
6.713	0.773450385520256\\
6.839	0.772782944407659\\
7.217	0.769067119976739\\
7.28	0.769116100016696\\
7.343	0.769561631195693\\
7.469	0.771413090146964\\
7.658	0.775421359242934\\
7.784	0.778004328453079\\
7.91	0.779787985006934\\
8.036	0.780297049076133\\
8.162	0.779650931255595\\
8.288	0.778117714746067\\
8.477	0.774741011941551\\
8.918	0.765977118270804\\
9.107	0.76318383147769\\
9.233	0.762002028102266\\
9.359	0.761413633343103\\
9.548	0.761447403144636\\
9.737	0.762298785524493\\
9.989	0.764246762884774\\
10.178	0.766397405623458\\
10.367	0.769380095662015\\
10.556	0.773343343726609\\
10.808	0.778908114831623\\
10.934	0.781013517694021\\
11.06	0.782192228489073\\
11.186	0.782190718068762\\
11.312	0.781167451514825\\
11.438	0.779383892466434\\
11.627	0.775854957177472\\
12.005	0.768465096441581\\
12.194	0.765332254698201\\
12.383	0.762892702303624\\
12.635	0.76058104397994\\
12.887	0.758313417609756\\
13.076	0.755981090113366\\
13.517	0.749886135899779\\
13.643	0.748738250368298\\
13.769	0.74817851664406\\
13.895	0.74840130607253\\
14.021	0.749601509170958\\
14.147	0.751974016456586\\
14.21	0.753660787456248\\
14.336	0.757989708120931\\
14.588	0.767801928489703\\
14.714	0.771665457768876\\
14.777	0.772982252401711\\
14.84	0.77375408616129\\
14.903	0.773919193603625\\
14.966	0.773573690114922\\
15.092	0.771893192719503\\
15.281	0.768932504487907\\
15.344	0.768370632882203\\
15.407	0.768247249501862\\
15.47	0.768697939940665\\
15.533	0.76980513272219\\
15.659	0.773415069214664\\
15.848	0.779568498867057\\
15.911	0.781083154752196\\
15.974	0.782023972258969\\
16.037	0.782207594560049\\
16.1	0.781450664828107\\
16.163	0.779641130728074\\
16.226	0.776952157893881\\
16.289	0.773628216451712\\
16.541	0.758872167127102\\
16.604	0.756040434537894\\
16.667	0.754040554097841\\
16.73	0.753116995933134\\
16.793	0.753438243522218\\
16.856	0.754868833752582\\
16.919	0.75719731686398\\
16.982	0.760212243096156\\
17.108	0.767455625881865\\
17.234	0.774907384027706\\
17.297	0.778182779460053\\
17.36	0.780875919451688\\
17.423	0.782824900730326\\
17.486	0.784066005975518\\
17.549	0.784685064354804\\
17.612	0.7847679050357\\
17.675	0.784400357185731\\
17.801	0.78265741256331\\
18.305	0.773142133342994\\
18.494	0.770751373918792\\
18.683	0.769266457854407\\
18.872	0.768725049074703\\
19.061	0.769035880163628\\
19.25	0.77009659283712\\
19.817	0.774443932998203\\
19.943	0.774539534796958\\
20.447	0.773659326950096\\
20.573	0.774737199627694\\
20.888	0.778587857136095\\
20.951	0.778820652066258\\
21.014	0.778657014875115\\
21.077	0.778003808449455\\
21.14	0.776767895676088\\
21.203	0.7748986259029\\
21.266	0.772515294322147\\
21.392	0.766853572351309\\
21.518	0.761076982990332\\
21.581	0.758550067171896\\
21.644	0.756479779465963\\
21.707	0.755027901525871\\
21.77	0.754356215004961\\
21.833	0.754573560570677\\
21.896	0.75557701494683\\
21.959	0.757210713871338\\
22.085	0.761745388317046\\
22.274	0.769377627545985\\
22.337	0.771519644256713\\
22.4	0.773200855681161\\
22.463	0.774304841415514\\
22.526	0.774872956489013\\
22.589	0.774985999789187\\
22.715	0.774170066619618\\
22.904	0.771553100753252\\
23.03	0.769822399788715\\
23.156	0.768732344573678\\
23.282	0.768306168419379\\
23.408	0.76844247307929\\
23.597	0.769479772931525\\
23.786	0.771233424808536\\
23.975	0.773628043163392\\
24.164	0.776746757420547\\
24.353	0.780665606338438\\
24.605	0.786104915062339\\
24.731	0.787966913315657\\
24.794	0.788490232695956\\
24.857	0.788668140542796\\
24.92	0.788445418079263\\
24.983	0.787790245927042\\
25.109	0.785453064819521\\
25.298	0.780657865370912\\
25.424	0.777595186051705\\
25.55	0.775434794053524\\
25.613	0.774885120293305\\
25.739	0.774815555372761\\
25.865	0.77585570295367\\
25.991	0.777689565877964\\
26.243	0.782478817456784\\
26.495	0.787188269393106\\
26.684	0.79007893689387\\
26.81	0.791501265016052\\
26.999	0.792780364060704\\
27.44	0.794812133482239\\
27.944	0.798718486713248\\
28.07	0.798386885920607\\
28.196	0.79703052623239\\
28.637	0.790609839175218\\
28.763	0.790420689603742\\
28.889	0.79144359051616\\
29.015	0.793295509912348\\
29.393	0.799820944251088\\
29.708	0.804191114128692\\
29.834	0.806925266544994\\
29.897	0.808732101587964\\
29.96	0.810908260861083\\
30.023	0.813490629261615\\
30.149	0.819677642448561\\
30.275	0.826799294866348\\
30.59	0.845318854436712\\
30.716	0.85170224759662\\
30.842	0.856940012845456\\
30.905	0.859041471206204\\
30.968	0.860751146032776\\
31.031	0.86203391180635\\
31.094	0.862854643008127\\
31.157	0.863178214119301\\
31.22	0.862969499621073\\
31.283	0.862220486630036\\
31.409	0.859530428438035\\
31.661	0.852953591437142\\
31.724	0.851804108771503\\
31.787	0.851107617327052\\
31.85	0.850991667397459\\
31.913	0.851540517768889\\
31.976	0.852665261197465\\
32.102	0.856113632220534\\
32.354	0.864104345891555\\
32.417	0.865558775681421\\
32.48	0.866531508517362\\
32.543	0.866938444199668\\
32.669	0.866536198683022\\
32.858	0.865238426584874\\
32.921	0.865246231767308\\
32.984	0.865734889155092\\
33.047	0.866860791306891\\
33.11	0.86878033078137\\
33.173	0.87159358595008\\
33.236	0.875175378436111\\
33.299	0.879344215675424\\
33.425	0.888717054157802\\
33.551	0.898260160884966\\
33.614	0.902641833430273\\
33.677	0.906521595344685\\
33.74	0.909717954064185\\
33.803	0.912095542194493\\
33.866	0.913703493020449\\
33.929	0.914637064996626\\
33.992	0.914991516577615\\
34.055	0.914862106218003\\
34.181	0.913532733495337\\
34.496	0.908409809549333\\
34.559	0.907838808030093\\
34.622	0.907641270661543\\
34.685	0.90791245589827\\
34.748	0.908747622194866\\
34.811	0.910242028005918\\
34.874	0.91249093178601\\
34.937	0.915589591989736\\
35	0.919633267071681\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.8	0.896819067570775\\
9.8	0.97683530616329\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.84	0.871564152756182\\
14.84	0.981403047669374\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
19.88	0.891634405593788\\
19.88	1.05337372715129\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
24.92	0.898106187210502\\
24.92	1.11\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.96	0.953181743471131\\
29.96	1.2\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.8	0.548096984768598\\
9.8	0.621407165557315\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.84	0.543148148722398\\
14.84	0.645962009006515\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
19.88	0.561278283307555\\
19.88	0.648247533614082\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
24.92	0.601858942737667\\
24.92	0.684573163269768\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.96	0.629390705537148\\
29.96	0.72558697385487\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	0.97683530616329\\
10.8	0.97683530616329\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	0.981403047669374\\
15.84	0.981403047669374\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	1.05337372715129\\
20.88	1.05337372715129\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	1.11\\
25.92	1.11\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	1.2\\
30.96	1.2\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	0.548096984768598\\
10.8	0.548096984768598\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	0.543148148722398\\
15.84	0.543148148722398\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	0.561278283307555\\
20.88	0.561278283307555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	0.601858942737667\\
25.92	0.601858942737667\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	0.629390705537148\\
30.96	0.629390705537148\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	0.621407165557315\\
8.8	0.896819067570775\\
10.8	0.896819067570775\\
10.8	0.621407165557315\\
8.8	0.621407165557315\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	0.645962009006515\\
13.84	0.871564152756182\\
15.84	0.871564152756182\\
15.84	0.645962009006515\\
13.84	0.645962009006515\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	0.648247533614082\\
18.88	0.891634405593788\\
20.88	0.891634405593788\\
20.88	0.648247533614082\\
18.88	0.648247533614082\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	0.684573163269768\\
23.92	0.898106187210502\\
25.92	0.898106187210502\\
25.92	0.684573163269768\\
23.92	0.684573163269768\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	0.72558697385487\\
28.96	0.953181743471131\\
30.96	0.953181743471131\\
30.96	0.72558697385487\\
28.96	0.72558697385487\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	0.762709433772676\\
8.8	0.762709433772676\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	0.773754086161292\\
13.84	0.773754086161292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	0.774564467013192\\
18.88	0.774564467013192\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	0.788445418079263\\
23.92	0.788445418079263\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	0.810908260861087\\
28.96	0.810908260861087\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.8	0.621407165557315\\
8.8	0.896819067570774\\
10.8	0.896819067570774\\
10.8	0.621407165557315\\
8.8	0.621407165557315\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.84	0.645962009006516\\
13.84	0.871564152756182\\
15.84	0.871564152756182\\
15.84	0.645962009006516\\
13.84	0.645962009006516\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
18.88	0.648247533614081\\
18.88	0.891634405593789\\
20.88	0.891634405593789\\
20.88	0.648247533614081\\
18.88	0.648247533614081\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
23.92	0.684573163269769\\
23.92	0.898106187210503\\
25.92	0.898106187210503\\
25.92	0.684573163269769\\
23.92	0.684573163269769\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
28.96	0.725586973854871\\
28.96	0.953181743471131\\
30.96	0.953181743471131\\
30.96	0.725586973854871\\
28.96	0.725586973854871\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, draw=white!70!black, fill=white!70!black, forget plot] table[row sep=crcr]{%
x	y\\
9.8	0.762709433772676\\
14.84	0.773754086161292\\
19.88	0.774564467013192\\
24.92	0.788445418079262\\
29.96	0.810908260861086\\
};
\end{axis}

\begin{axis}[%
grid = both,
name = Thick400,
width=\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=35,
xtick={5,9.8,14.84,19.88,24.92,29.96,35},
xticklabels={{5},{10},{15},{20},{25},{30},{35}},
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma\,[\times{10^4}\,\text{m}^{-1}]$},
ymin=0.4,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={{$\max_{x}\vert\hat{\epsilon}\vert$}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.5	0.65849034266121\\
3.752	0.657965390618671\\
4.508	0.655335376220378\\
4.697	0.655654225730039\\
4.886	0.656782351003557\\
5.327	0.660091371692722\\
5.453	0.660315865093018\\
5.642	0.659700244306066\\
5.831	0.65828206547625\\
6.587	0.651516243344489\\
6.776	0.650657468551358\\
7.028	0.650337466283432\\
7.28	0.65083962718866\\
7.532	0.652046863507728\\
7.784	0.653910088150283\\
8.288	0.658303143985734\\
8.414	0.658447058366008\\
8.54	0.657684217567059\\
8.666	0.655890612950813\\
9.044	0.649274666045827\\
9.107	0.648752278581469\\
9.17	0.64858879856375\\
9.233	0.648832056587295\\
9.359	0.650312115273529\\
9.548	0.653889428247361\\
9.674	0.656302851129148\\
9.8	0.658038096812668\\
9.926	0.658632771790089\\
10.052	0.658178389382911\\
10.178	0.656904939619935\\
10.367	0.653962116871398\\
10.682	0.648413960806295\\
10.808	0.646955046093844\\
10.934	0.646492813943269\\
10.997	0.646752722561104\\
11.06	0.647402524298315\\
11.186	0.649867958447032\\
11.312	0.653306983054676\\
11.501	0.658598725847504\\
11.627	0.661087174144235\\
11.69	0.661729479726638\\
11.753	0.661868194933355\\
11.816	0.661539738265716\\
11.942	0.65973347931282\\
12.068	0.656815042878854\\
12.509	0.644992447932147\\
12.635	0.642834653437248\\
12.761	0.64175597964649\\
12.824	0.64170609778423\\
12.887	0.642027737820889\\
12.95	0.642754813664084\\
13.013	0.643899757883332\\
13.139	0.647127798980165\\
13.391	0.65467721641798\\
13.517	0.6574790068223\\
13.58	0.658304263022167\\
13.643	0.658647183093301\\
13.706	0.658553069752209\\
13.832	0.657347175169484\\
13.958	0.655273443946207\\
14.21	0.650869930266957\\
14.336	0.649555076165242\\
14.588	0.648139875014657\\
14.777	0.64670027407665\\
14.903	0.644891287957364\\
15.092	0.641008056909193\\
15.281	0.637038281330383\\
15.407	0.63509242126014\\
15.533	0.634216516890959\\
15.659	0.634507347099145\\
15.785	0.635723913249834\\
15.911	0.637610530729397\\
16.163	0.642373695686203\\
16.415	0.647058129853782\\
16.604	0.649825594544744\\
16.73	0.651062292377787\\
16.856	0.651694859209819\\
16.982	0.651788207511842\\
17.171	0.651146648700085\\
17.423	0.649382793137598\\
17.864	0.646062140396339\\
18.053	0.645386468176675\\
18.494	0.64452567771896\\
18.62	0.64347278750386\\
18.746	0.641748106622082\\
19.124	0.635873448998446\\
19.25	0.634999300727621\\
19.376	0.635168814937444\\
19.754	0.637404568789876\\
19.88	0.636899614022454\\
20.006	0.635056123958023\\
20.195	0.630827677034922\\
20.321	0.627980356553486\\
20.447	0.625868046327163\\
20.51	0.62529047406359\\
20.573	0.625119031170371\\
20.699	0.625874731940847\\
20.825	0.627789705539669\\
20.951	0.63049734086978\\
21.392	0.641163469582438\\
21.518	0.643471606765054\\
21.644	0.645096363328207\\
21.77	0.645851234402514\\
21.896	0.64563851503771\\
22.022	0.644715699959946\\
22.4	0.641149626901601\\
22.526	0.64076799489002\\
22.715	0.641150727269171\\
22.967	0.642698600559982\\
23.282	0.644691593613466\\
23.471	0.645027792192451\\
23.597	0.644579262137995\\
23.723	0.643425515481383\\
23.849	0.641632959678141\\
24.29	0.634354365242913\\
24.416	0.633108053146564\\
24.542	0.632472776249983\\
24.668	0.632430355143626\\
24.794	0.632962610417955\\
24.92	0.634051362663435\\
25.172	0.637315059476165\\
25.298	0.638751596413279\\
25.424	0.639523105538004\\
25.55	0.639228471725673\\
25.676	0.637629095969523\\
25.802	0.635136443734417\\
26.054	0.629767236158365\\
26.18	0.628038643982926\\
26.306	0.6275486482213\\
26.432	0.628050963264897\\
26.621	0.629767401925101\\
26.81	0.631408382758508\\
26.936	0.63186176998731\\
27.062	0.631767089384113\\
27.251	0.630818329685354\\
27.503	0.6285784743962\\
27.818	0.625546914700635\\
28.007	0.624463487452672\\
28.133	0.624343882326869\\
28.322	0.62495684617943\\
28.637	0.626162252047976\\
28.763	0.626030627515938\\
28.952	0.624937038657905\\
29.645	0.619454177559113\\
29.834	0.619097805884522\\
30.023	0.619514014349889\\
30.212	0.620764011291293\\
30.401	0.622825012751548\\
30.59	0.62566700962995\\
30.842	0.630401403252463\\
31.094	0.635092052605572\\
31.22	0.636990088476111\\
31.409	0.638954237684537\\
31.598	0.640114407905813\\
32.102	0.642002773614649\\
32.48	0.643130410647153\\
32.795	0.643352163910215\\
33.11	0.642816939793697\\
33.614	0.641508739737532\\
33.803	0.641876287329538\\
33.992	0.643006709668711\\
34.307	0.645818101167535\\
34.622	0.648547286602557\\
34.811	0.649549467482217\\
35	0.649697001373283\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.8	0.765721431662547\\
9.8	1.00060358947047\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.84	0.757137768954747\\
14.84	1.00379843127069\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
19.88	0.745605737828615\\
19.88	1.00837045226813\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
24.92	0.733877801475707\\
24.92	1.01447160147949\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.96	0.726622546421556\\
29.96	1.02268919870025\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.8	0.467061387333089\\
9.8	0.547900770735643\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.84	0.458197622823104\\
14.84	0.548298942687003\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
19.88	0.468831013395469\\
19.88	0.531515585299406\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
24.92	0.445392028783107\\
24.92	0.529697133941518\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.96	0.445593092772416\\
29.96	0.529593570049524\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	1.00060358947047\\
10.8	1.00060358947047\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	1.00379843127069\\
15.84	1.00379843127069\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	1.00837045226813\\
20.88	1.00837045226813\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	1.01447160147949\\
25.92	1.01447160147949\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	1.02268919870025\\
30.96	1.02268919870025\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	0.467061387333089\\
10.8	0.467061387333089\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	0.458197622823104\\
15.84	0.458197622823104\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	0.468831013395469\\
20.88	0.468831013395469\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	0.445392028783107\\
25.92	0.445392028783107\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	0.445593092772416\\
30.96	0.445593092772416\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	0.547900770735643\\
8.8	0.765721431662547\\
10.8	0.765721431662547\\
10.8	0.547900770735643\\
8.8	0.547900770735643\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	0.548298942687003\\
13.84	0.757137768954747\\
15.84	0.757137768954747\\
15.84	0.548298942687003\\
13.84	0.548298942687003\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	0.531515585299406\\
18.88	0.745605737828615\\
20.88	0.745605737828615\\
20.88	0.531515585299406\\
18.88	0.531515585299406\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	0.529697133941518\\
23.92	0.733877801475707\\
25.92	0.733877801475707\\
25.92	0.529697133941518\\
23.92	0.529697133941518\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	0.529593570049524\\
28.96	0.726622546421556\\
30.96	0.726622546421556\\
30.96	0.529593570049524\\
28.96	0.529593570049524\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.8	0.658038096812664\\
8.8	0.658038096812664\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.84	0.645904408141853\\
13.84	0.645904408141853\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.88	0.636899614022454\\
18.88	0.636899614022454\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.92	0.634051362663435\\
23.92	0.634051362663435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.96	0.619282758687309\\
28.96	0.619282758687309\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.8	0.547900770735643\\
8.8	0.765721431662547\\
10.8	0.765721431662547\\
10.8	0.547900770735643\\
8.8	0.547900770735643\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.84	0.548298942687004\\
13.84	0.757137768954748\\
15.84	0.757137768954748\\
15.84	0.548298942687004\\
13.84	0.548298942687004\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
18.88	0.531515585299406\\
18.88	0.745605737828615\\
20.88	0.745605737828615\\
20.88	0.531515585299406\\
18.88	0.531515585299406\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
23.92	0.529697133941519\\
23.92	0.733877801475707\\
25.92	0.733877801475707\\
25.92	0.529697133941519\\
23.92	0.529697133941519\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
28.96	0.529593570049526\\
28.96	0.726622546421557\\
30.96	0.726622546421557\\
30.96	0.529593570049526\\
28.96	0.529593570049526\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, draw=white!70!black, fill=white!70!black, forget plot] table[row sep=crcr]{%
x	y\\
9.8	0.658038096812665\\
14.84	0.645904408141853\\
19.88	0.636899614022453\\
24.92	0.634051362663433\\
29.96	0.61928275868731\\
};
\end{axis}

\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-20pt,yshift=0pt]
at (Thick100.north west) {(a)};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=65pt,yshift=-10pt]
at (Thick100.north west) {$D = 100 $\,m};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-20pt,yshift=0pt]
at (Thick200.north west) {(b)};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=65pt,yshift=-10pt]
at (Thick200.north west) {$D = 200 $\,m};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=-20pt,yshift=0pt]
at (Thick400.north west) {(c)};
\node[align=center,anchor=east,text opacity=1,rounded corners,fill=none,opacity=0.6,text opacity=1,xshift=65pt,yshift=-10pt]
at (Thick400.north west) {$D = 400 $\,m};

\end{tikzpicture}%
%\end{document}

